Timing the r-Process Enrichment of the Ultra-Faint Dwarf Galaxy Reticulum II

The ultra-faint dwarf galaxy Reticulum II (Ret II) exhibits a unique chemical evolution history, with 72 +10/-12% of its stars strongly enhanced in r-process elements. We present deep Hubble Space Telescope photometry of Ret II and analyze its star formation history. As in other ultra-faint dwarfs, the color-magnitude diagram is best fit by a model consisting of two bursts of star formation. If we assume that the bursts were instantaneous, then the older burst occurred around the epoch of reionization and formed ~80% of the stars in the galaxy, while the remainder of the stars formed ~3 Gyr later. When the bursts are allowed to have nonzero durations we obtain slightly better fits. The best-fitting model in this case consists of two bursts beginning before reionization, with approximately half the stars formed in a short (100 Myr) burst and the other half in a more extended period lasting 2.6 Gyr. Considering the full set of viable star formation history models, we find that 28% of the stars formed within 500 +/- 200 Myr of the onset of star formation. The combination of the star formation history and the prevalence of r-process-enhanced stars demonstrates that the r-process elements in Ret II must have been synthesized early in its initial star-forming phase. We therefore constrain the delay time between the formation of the first stars in Ret II and the r-process nucleosynthesis to be less than 500 Myr. This measurement rules out an r-process source with a delay time of several Gyr or more such as GW170817.

==> ret2_photom_table.tex <==
\begin{deluxetable*}{llllllr}
\tablecaption{Ret~II Stellar Photometry}
\tablewidth{0pt}
\tablehead{
\colhead{Star} & \colhead{RA (J2000)} & \colhead{Dec J2000)} & \colhead{$m_{606}$}
& \colhead{$\delta m_{606}$} & \colhead{$m_{814}$} & \colhead{$\delta m_{814}$}
}
\startdata
    1 &  54.123158 & $-$53.961302 & 20.233 & 0.002 & 19.410 & 0.002 \\
    2 &  54.108976 & $-$53.968195 & 20.201 & 0.002 & 20.081 & 0.002 \\
    3 &  54.132862 & $-$53.957064 & 21.105 & 0.003 & 19.781 & 0.001 \\
    4 &  54.102355 & $-$53.948340 & 20.669 & 0.002 & 20.271 & 0.002 \\
    5 &  54.086859 & $-$53.943280 & 21.470 & 0.003 & 20.241 & 0.002 \\
    6 &  54.123401 & $-$53.946231 & 20.995 & 0.003 & 21.415 & 0.003 \\
    7 &  54.149917 & $-$53.941306 & 21.129 & 0.003 & 21.503 & 0.003 \\
    8 &  54.143632 & $-$53.958409 & 22.183 & 0.005 & 20.967 & 0.003 \\
    9 &  54.134904 & $-$53.966469 & 22.181 & 0.005 & 21.030 & 0.002 \\
   10 &  54.059216 & $-$53.967990 & 21.897 & 0.004 & 21.208 & 0.003 \\
   11 &  54.095894 & $-$53.918865 & 21.158 & 0.003 & 21.881 & 0.004 \\
   12 &  54.065840 & $-$53.954495 & 21.256 & 0.003 & 21.791 & 0.004 \\
   13 &  54.120273 & $-$53.957615 & 22.875 & 0.007 & 21.517 & 0.003 \\
   14 &  54.135102 & $-$53.926086 & 21.658 & 0.004 & 22.109 & 0.004 \\
   15 &  54.146028 & $-$53.943893 & 22.068 & 0.005 & 22.033 & 0.004 \\
   16 &  54.076273 & $-$53.928243 & 23.473 & 0.009 & 21.946 & 0.004 \\
   17 &  54.094266 & $-$53.921030 & 22.312 & 0.007 & 22.410 & 0.006 \\
   18 &  54.110114 & $-$53.968380 & 22.110 & 0.005 & 22.659 & 0.006 \\
   19 &  54.083322 & $-$53.948390 & 22.793 & 0.007 & 22.215 & 0.004 \\
   20 &  54.110868 & $-$53.963278 & 22.840 & 0.008 & 22.394 & 0.005 \\
   21 &  54.070651 & $-$53.958807 & 22.339 & 0.005 & 22.874 & 0.006 \\
   22 &  54.056815 & $-$53.938344 & 22.801 & 0.007 & 22.441 & 0.006 \\
   23 &  54.065684 & $-$53.941467 & 23.451 & 0.014 & 22.452 & 0.005 \\
   24 &  54.056384 & $-$53.959894 & 23.442 & 0.009 & 22.616 & 0.005 \\
   25 &  54.087041 & $-$53.957858 & 22.697 & 0.006 & 23.213 & 0.007 \\
   26 &  54.135435 & $-$53.917030 & 22.713 & 0.006 & 23.232 & 0.007 \\
   27 &  54.132713 & $-$53.957005 & 25.269 & 0.026 & 22.885 & 0.007 \\
   28 &  54.129057 & $-$53.969147 & 23.048 & 0.008 & 23.521 & 0.009 \\
   29 &  54.104106 & $-$53.947108 & 23.180 & 0.008 & 23.628 & 0.009 \\
   30 &  54.101497 & $-$53.929853 & 23.173 & 0.013 & 23.619 & 0.015 \\
   31 &  54.092977 & $-$53.947582 & 23.222 & 0.008 & 23.684 & 0.009 \\
   32 &  54.087915 & $-$53.942190 & 24.535 & 0.017 & 23.207 & 0.007 \\
   33 &  54.123062 & $-$53.931374 & 23.366 & 0.009 & 23.765 & 0.010 \\
   34 &  54.139025 & $-$53.929389 & 23.392 & 0.009 & 23.821 & 0.010 \\
   35 &  54.058007 & $-$53.946622 & 23.445 & 0.010 & 23.891 & 0.014 \\
   36 &  54.135844 & $-$53.962416 & 24.459 & 0.016 & 23.429 & 0.008 \\
   37 &  54.056136 & $-$53.942863 & 24.495 & 0.016 & 23.456 & 0.008 \\
   38 &  54.107476 & $-$53.934598 & 23.536 & 0.010 & 23.934 & 0.011 \\
   39 &  54.110732 & $-$53.913215 & 24.375 & 0.024 & 23.516 & 0.013 \\
   40 &  54.070512 & $-$53.925306 & 23.954 & 0.012 & 23.687 & 0.009 \\
   41 &  54.077947 & $-$53.934082 & 24.347 & 0.015 & 23.789 & 0.010 \\
   42 &  54.147011 & $-$53.963985 & 23.802 & 0.011 & 24.210 & 0.012 \\
   43 &  54.101768 & $-$53.944438 & 23.839 & 0.011 & 24.202 & 0.012 \\
   44 &  54.121257 & $-$53.969797 & 23.845 & 0.011 & 24.235 & 0.012 \\
   45 &  54.075188 & $-$53.930743 & 23.780 & 0.011 & 24.433 & 0.014 \\
   46 &  54.114928 & $-$53.964789 & 23.925 & 0.012 & 24.323 & 0.013 \\
   47 &  54.099400 & $-$53.925825 & 23.981 & 0.013 & 24.331 & 0.013 \\
   48 &  54.067511 & $-$53.954432 & 24.036 & 0.013 & 24.319 & 0.013 \\
   49 &  54.069019 & $-$53.936873 & 24.047 & 0.013 & 24.372 & 0.013 \\
   50 &  54.085661 & $-$53.964218 & 24.116 & 0.013 & 24.467 & 0.014 \\
   51 &  54.095100 & $-$53.952081 & 24.126 & 0.013 & 24.487 & 0.014 \\
   52 &  54.083977 & $-$53.929233 & 24.155 & 0.016 & 24.515 & 0.015 \\
   53 &  54.146001 & $-$53.953887 & 24.220 & 0.015 & 24.574 & 0.015 \\
   54 &  54.129748 & $-$53.960090 & 23.773 & 0.019 & 28.114 & 0.223 \\
   55 &  54.089769 & $-$53.941471 & 27.652 & 0.218 & 24.334 & 0.021 \\
   56 &  54.150086 & $-$53.948241 & 25.096 & 0.025 & 24.259 & 0.014 \\
   57 &  54.126569 & $-$53.941005 & 24.105 & 0.018 & 27.301 & 0.108 \\
   58 &  54.056766 & $-$53.948786 & 24.385 & 0.017 & 24.676 & 0.016 \\
   59 &  54.070292 & $-$53.918109 & 24.794 & 0.020 & 24.491 & 0.015 \\
   60 &  54.077844 & $-$53.948842 & 24.561 & 0.017 & 24.827 & 0.017 \\
   61 &  54.140361 & $-$53.919643 & 28.121 & 0.220 & 26.320 & 0.056 \\
   62 &  54.128329 & $-$53.940257 & 27.746 & 0.150 & 24.613 & 0.015 \\
   63 &  54.082475 & $-$53.964741 & 24.655 & 0.017 & 24.943 & 0.018 \\
   64 &  54.142872 & $-$53.960120 & 24.714 & 0.019 & 25.037 & 0.020 \\
   65 &  54.078860 & $-$53.940674 & 24.738 & 0.020 & 25.212 & 0.024 \\
   66 &  54.117150 & $-$53.960850 & 25.267 & 0.025 & 24.853 & 0.017 \\
   67 &  54.117780 & $-$53.928132 & 24.897 & 0.021 & 25.099 & 0.021 \\
   68 &  54.061497 & $-$53.940757 & 24.903 & 0.031 & 25.155 & 0.031 \\
   69 &  54.064068 & $-$53.939800 & 26.959 & 0.108 & 24.862 & 0.023 \\
   70 &  54.132991 & $-$53.925358 & 25.091 & 0.024 & 25.149 & 0.021 \\
   71 &  54.063142 & $-$53.929362 & 27.346 & 0.208 & 24.898 & 0.030 \\
   72 &  54.101089 & $-$53.962276 & 25.123 & 0.023 & 25.192 & 0.020 \\
   73 &  54.058297 & $-$53.915138 & 25.126 & 0.024 & 25.183 & 0.021 \\
   74 &  54.136831 & $-$53.948462 & 25.042 & 0.032 & 25.425 & 0.023 \\
   75 &  54.115897 & $-$53.941200 & 24.857 & 0.029 & 27.906 & 0.194 \\
   76 &  54.120126 & $-$53.945004 & 25.622 & 0.035 & 25.069 & 0.021 \\
   77 &  54.054019 & $-$53.926645 & 28.073 & 0.189 & 25.193 & 0.023 \\
   78 &  54.072451 & $-$53.955558 & 25.122 & 0.023 & 25.304 & 0.022 \\
   79 &  54.094500 & $-$53.927691 & 26.120 & 0.044 & 24.895 & 0.019 \\
   80 &  54.150487 & $-$53.958075 & 27.537 & 0.121 & 25.048 & 0.019 \\
   81 &  54.085504 & $-$53.934793 & 24.506 & 0.032 & 25.712 & 0.050 \\
   82 &  54.150582 & $-$53.970570 & 25.128 & 0.031 & 25.411 & 0.034 \\
   83 &  54.119112 & $-$53.929193 & 25.326 & 0.026 & 25.327 & 0.023 \\
   84 &  54.125708 & $-$53.961145 & 25.243 & 0.025 & 25.440 & 0.024 \\
   85 &  54.057089 & $-$53.938939 & 25.791 & 0.037 & 25.150 & 0.021 \\
   86 &  54.100912 & $-$53.966754 & 26.321 & 0.049 & 25.100 & 0.020 \\
   87 &  54.096191 & $-$53.939724 & 25.594 & 0.031 & 25.231 & 0.021 \\
   88 &  54.082762 & $-$53.951825 & 26.044 & 0.041 & 25.175 & 0.021 \\
   89 &  54.120677 & $-$53.955661 & 25.300 & 0.034 & 25.712 & 0.027 \\
   90 &  54.085348 & $-$53.938591 & 25.682 & 0.034 & 25.279 & 0.023 \\
   91 &  54.145787 & $-$53.964894 & 25.759 & 0.034 & 25.331 & 0.022 \\
   92 &  54.094496 & $-$53.959210 & 26.433 & 0.052 & 25.280 & 0.022 \\
   93 &  54.102353 & $-$53.970239 & 25.573 & 0.041 & 25.540 & 0.033 \\
   94 &  54.064964 & $-$53.949742 & 26.678 & 0.065 & 25.356 & 0.023 \\
   95 &  54.066917 & $-$53.953755 & 27.122 & 0.091 & 26.016 & 0.041 \\
   96 &  54.112126 & $-$53.944538 & 28.260 & 0.253 & 26.952 & 0.075 \\
   97 &  54.097320 & $-$53.967093 & 25.549 & 0.030 & 25.663 & 0.027 \\
   98 &  54.093603 & $-$53.912920 & 25.316 & 0.040 & 25.920 & 0.049 \\
   99 &  54.100615 & $-$53.964673 & 25.733 & 0.034 & 25.569 & 0.025 \\
  100 &  54.125328 & $-$53.962434 & 25.752 & 0.033 & 25.570 & 0.025 \\
  101 &  54.125499 & $-$53.960599 & 25.559 & 0.030 & 25.726 & 0.028 \\
  102 &  54.149797 & $-$53.940095 & 28.099 & 0.216 & 25.486 & 0.032 \\
  103 &  54.070240 & $-$53.939539 & 25.597 & 0.032 & 25.659 & 0.029 \\
  104 &  54.115868 & $-$53.954936 & 25.460 & 0.028 & 25.830 & 0.030 \\
  105 &  54.127319 & $-$53.964222 & 25.773 & 0.034 & 25.589 & 0.026 \\
  106 &  54.102152 & $-$53.923371 & 27.102 & 0.096 & 25.425 & 0.026 \\
  107 &  54.069431 & $-$53.961500 & 25.454 & 0.030 & 25.948 & 0.034 \\
  108 &  54.089355 & $-$53.940945 & 25.426 & 0.044 & 26.191 & 0.066 \\
  109 &  54.079033 & $-$53.950504 & 25.719 & 0.033 & 25.881 & 0.046 \\
  110 &  54.108535 & $-$53.955163 & 25.746 & 0.034 & 25.728 & 0.028 \\
  111 &  54.109074 & $-$53.963288 & 25.806 & 0.037 & 25.687 & 0.030 \\
  112 &  54.083286 & $-$53.950996 & 26.492 & 0.058 & 25.606 & 0.028 \\
  113 &  54.085902 & $-$53.938554 & 25.699 & 0.033 & 25.825 & 0.030 \\
  114 &  54.066795 & $-$53.962712 & 25.779 & 0.035 & 25.899 & 0.032 \\
  115 &  54.065072 & $-$53.937743 & 27.772 & 0.192 & 25.283 & 0.042 \\
  116 &  54.082145 & $-$53.915176 & 25.757 & 0.035 & 25.927 & 0.033 \\
  117 &  54.118453 & $-$53.944117 & 25.779 & 0.035 & 25.925 & 0.032 \\
  118 &  54.124098 & $-$53.969450 & 25.754 & 0.033 & 25.971 & 0.032 \\
  119 &  54.135871 & $-$53.919206 & 25.654 & 0.035 & 26.091 & 0.039 \\
  120 &  54.071181 & $-$53.969247 & 25.878 & 0.048 & 25.857 & 0.040 \\
  121 &  54.062795 & $-$53.920719 & 26.193 & 0.052 & 25.784 & 0.033 \\
  122 &  54.066695 & $-$53.947342 & 25.645 & 0.034 & 26.272 & 0.043 \\
  123 &  54.112327 & $-$53.925215 & 26.713 & 0.065 & 25.660 & 0.028 \\
  124 &  54.079185 & $-$53.966872 & 25.740 & 0.035 & 26.154 & 0.038 \\
  125 &  54.088988 & $-$53.929057 & 27.983 & 0.177 & 25.773 & 0.030 \\
  126 &  54.074715 & $-$53.916363 & 25.779 & 0.036 & 26.106 & 0.038 \\
  127 &  54.122542 & $-$53.933086 & 25.975 & 0.043 & 25.968 & 0.035 \\
  128 &  54.125543 & $-$53.953556 & 25.962 & 0.041 & 26.066 & 0.037 \\
  129 &  54.056474 & $-$53.960060 & 25.898 & 0.040 & 26.119 & 0.040 \\
  130 &  54.108994 & $-$53.963287 & 26.131 & 0.046 & 25.924 & 0.036 \\
  131 &  54.108693 & $-$53.937451 & 26.079 & 0.044 & 25.992 & 0.034 \\
  132 &  54.092074 & $-$53.920233 & 26.082 & 0.047 & 26.179 & 0.042 \\
  133 &  54.128052 & $-$53.963488 & 26.261 & 0.047 & 25.941 & 0.032 \\
  134 &  54.136769 & $-$53.955398 & 25.824 & 0.037 & 26.462 & 0.047 \\
  135 &  54.065177 & $-$53.935808 & 26.048 & 0.046 & 26.216 & 0.045 \\
  136 &  54.134233 & $-$53.960026 & 26.045 & 0.047 & 26.112 & 0.040 \\
  137 &  54.086260 & $-$53.959596 & 26.170 & 0.043 & 26.150 & 0.040 \\
  138 &  54.075281 & $-$53.951582 & 25.966 & 0.040 & 26.441 & 0.059 \\
  139 &  54.081711 & $-$53.949899 & 26.115 & 0.044 & 26.108 & 0.037 \\
  140 &  54.131011 & $-$53.949371 & 26.048 & 0.046 & 26.367 & 0.046 \\
  141 &  54.116679 & $-$53.940924 & 27.328 & 0.141 & 25.899 & 0.042 \\
  142 &  54.085394 & $-$53.942513 & 25.858 & 0.042 & 26.534 & 0.075 \\
  143 &  54.078746 & $-$53.940907 & 25.888 & 0.059 & 26.461 & 0.072 \\
  144 &  54.130702 & $-$53.927997 & 26.108 & 0.044 & 26.187 & 0.039 \\
  145 &  54.138880 & $-$53.969827 & 25.900 & 0.038 & 26.505 & 0.046 \\
  146 &  54.123081 & $-$53.916995 & 25.836 & 0.037 & 26.588 & 0.051 \\
  147 &  54.073262 & $-$53.914625 & 26.132 & 0.044 & 26.193 & 0.038 \\
  148 &  54.114616 & $-$53.940893 & 25.812 & 0.049 & 28.434 & 0.264 \\
  149 &  54.056597 & $-$53.957834 & 25.898 & 0.037 & 26.504 & 0.046 \\
  150 &  54.058578 & $-$53.948279 & 25.872 & 0.037 & 26.537 & 0.048 \\
  151 &  54.150106 & $-$53.964593 & 26.153 & 0.049 & 26.240 & 0.044 \\
  152 &  54.092095 & $-$53.931539 & 25.867 & 0.038 & 26.705 & 0.054 \\
  153 &  54.104847 & $-$53.927402 & 26.127 & 0.051 & 26.338 & 0.049 \\
  154 &  54.098515 & $-$53.953909 & 27.000 & 0.078 & 26.015 & 0.034 \\
  155 &  54.137220 & $-$53.943179 & 26.023 & 0.042 & 26.483 & 0.047 \\
  156 &  54.066130 & $-$53.929009 & 26.004 & 0.041 & 26.432 & 0.045 \\
  157 &  54.087683 & $-$53.932187 & 25.913 & 0.039 & 26.634 & 0.051 \\
  158 &  54.068517 & $-$53.967224 & 26.109 & 0.043 & 26.377 & 0.043 \\
  159 &  54.072748 & $-$53.958623 & 26.340 & 0.053 & 26.200 & 0.039 \\
  160 &  54.125606 & $-$53.953548 & 26.100 & 0.044 & 26.433 & 0.050 \\
  161 &  54.115035 & $-$53.936266 & 26.170 & 0.048 & 26.363 & 0.045 \\
  162 &  54.145835 & $-$53.943890 & 27.595 & 0.135 & 26.073 & 0.039 \\
  163 &  54.056567 & $-$53.933517 & 26.074 & 0.044 & 26.673 & 0.072 \\
  164 &  54.072728 & $-$53.930855 & 26.259 & 0.051 & 26.285 & 0.043 \\
  165 &  54.137150 & $-$53.959476 & 26.086 & 0.043 & 26.599 & 0.050 \\
  166 &  54.143809 & $-$53.958219 & 26.319 & 0.051 & 26.312 & 0.042 \\
  167 &  54.096754 & $-$53.953569 & 26.208 & 0.069 & 26.520 & 0.046 \\
  168 &  54.104566 & $-$53.957526 & 26.135 & 0.044 & 26.474 & 0.045 \\
  169 &  54.130534 & $-$53.930241 & 26.011 & 0.040 & 26.658 & 0.053 \\
  170 &  54.054437 & $-$53.912411 & 25.976 & 0.064 & 26.738 & 0.086 \\
  171 &  54.082248 & $-$53.951357 & 26.151 & 0.045 & 26.588 & 0.051 \\
  172 &  54.091453 & $-$53.943536 & 27.030 & 0.107 & 26.235 & 0.039 \\
  173 &  54.121877 & $-$53.944013 & 26.200 & 0.045 & 26.491 & 0.045 \\
  174 &  54.131995 & $-$53.914625 & 26.043 & 0.042 & 26.717 & 0.055 \\
  175 &  54.078377 & $-$53.940574 & 26.269 & 0.064 & 26.526 & 0.064 \\
  176 &  54.060124 & $-$53.939722 & 26.415 & 0.070 & 26.328 & 0.054 \\
  177 &  54.108203 & $-$53.928023 & 26.082 & 0.045 & 26.641 & 0.053 \\
  178 &  54.141875 & $-$53.915822 & 26.095 & 0.046 & 26.858 & 0.065 \\
  179 &  54.066679 & $-$53.945776 & 26.000 & 0.060 & 27.029 & 0.104 \\
  180 &  54.057222 & $-$53.933109 & 26.070 & 0.043 & 26.782 & 0.058 \\
  181 &  54.066348 & $-$53.944540 & 26.235 & 0.051 & 26.761 & 0.058 \\
  182 &  54.087004 & $-$53.956308 & 26.328 & 0.057 & 26.452 & 0.051 \\
  183 &  54.137699 & $-$53.939996 & 26.705 & 0.068 & 26.272 & 0.043 \\
  184 &  54.079499 & $-$53.949604 & 26.582 & 0.060 & 26.355 & 0.041 \\
  185 &  54.063628 & $-$53.934528 & 26.360 & 0.051 & 26.436 & 0.045 \\
  186 &  54.081830 & $-$53.953210 & 26.710 & 0.066 & 26.299 & 0.041 \\
  187 &  54.077632 & $-$53.962519 & 26.451 & 0.058 & 26.455 & 0.048 \\
  188 &  54.130294 & $-$53.939571 & 26.339 & 0.052 & 26.505 & 0.048 \\
  189 &  54.129794 & $-$53.937274 & 26.363 & 0.063 & 26.502 & 0.055 \\
  190 &  54.071032 & $-$53.947816 & 26.291 & 0.049 & 26.667 & 0.051 \\
  191 &  54.087626 & $-$53.917232 & 27.507 & 0.120 & 26.261 & 0.040 \\
  192 &  54.079466 & $-$53.958837 & 26.676 & 0.064 & 26.356 & 0.042 \\
  193 &  54.144294 & $-$53.947858 & 26.330 & 0.052 & 26.604 & 0.052 \\
  194 &  54.104556 & $-$53.925168 & 26.436 & 0.057 & 26.608 & 0.052 \\
  195 &  54.115837 & $-$53.919397 & 26.413 & 0.053 & 26.500 & 0.046 \\
  196 &  54.055360 & $-$53.956628 & 26.393 & 0.089 & 26.544 & 0.089 \\
  197 &  54.068900 & $-$53.931096 & 26.355 & 0.052 & 26.540 & 0.050 \\
  198 &  54.110260 & $-$53.925851 & 27.459 & 0.118 & 26.275 & 0.042 \\
  199 &  54.120495 & $-$53.958282 & 26.464 & 0.053 & 26.583 & 0.048 \\
  200 &  54.057918 & $-$53.947532 & 26.442 & 0.056 & 26.648 & 0.053 \\
  201 &  54.133574 & $-$53.957695 & 26.648 & 0.061 & 26.498 & 0.046 \\
  202 &  54.054685 & $-$53.912969 & 26.248 & 0.049 & 26.803 & 0.059 \\
  203 &  54.073495 & $-$53.949776 & 26.461 & 0.087 & 26.803 & 0.064 \\
  204 &  54.060159 & $-$53.966430 & 26.293 & 0.057 & 26.802 & 0.060 \\
  205 &  54.102355 & $-$53.935357 & 26.567 & 0.063 & 26.533 & 0.050 \\
  206 &  54.113996 & $-$53.941078 & 27.341 & 0.138 & 26.383 & 0.057 \\
  207 &  54.054585 & $-$53.930240 & 26.496 & 0.063 & 26.626 & 0.058 \\
  208 &  54.107582 & $-$53.921978 & 26.337 & 0.061 & 26.959 & 0.076 \\
  209 &  54.103505 & $-$53.965348 & 26.581 & 0.058 & 26.584 & 0.048 \\
  210 &  54.110644 & $-$53.929207 & 26.308 & 0.049 & 26.887 & 0.062 \\
  211 &  54.127046 & $-$53.953384 & 26.369 & 0.052 & 26.851 & 0.060 \\
  212 &  54.054166 & $-$53.921052 & 26.708 & 0.087 & 26.800 & 0.075 \\
  213 &  54.058628 & $-$53.961604 & 26.627 & 0.061 & 26.606 & 0.050 \\
  214 &  54.106024 & $-$53.948534 & 26.471 & 0.057 & 26.889 & 0.062 \\
  215 &  54.147987 & $-$53.946200 & 26.267 & 0.048 & 27.170 & 0.076 \\
  216 &  54.148993 & $-$53.968576 & 26.327 & 0.060 & 27.979 & 0.172 \\
  217 &  54.093866 & $-$53.944217 & 26.367 & 0.053 & 26.914 & 0.063 \\
  218 &  54.067279 & $-$53.962716 & 26.404 & 0.054 & 26.890 & 0.063 \\
  219 &  54.071330 & $-$53.962029 & 26.352 & 0.052 & 26.961 & 0.065 \\
  220 &  54.134697 & $-$53.961104 & 26.662 & 0.064 & 26.652 & 0.057 \\
  221 &  54.125737 & $-$53.940664 & 26.256 & 0.050 & 27.201 & 0.078 \\
  222 &  54.128270 & $-$53.953789 & 26.336 & 0.048 & 27.077 & 0.066 \\
  223 &  54.064914 & $-$53.915736 & 26.375 & 0.054 & 27.010 & 0.068 \\
  224 &  54.135884 & $-$53.918563 & 26.644 & 0.068 & 26.665 & 0.054 \\
  225 &  54.129846 & $-$53.937272 & 26.627 & 0.065 & 26.674 & 0.057 \\
  226 &  54.066125 & $-$53.940225 & 26.655 & 0.082 & 26.666 & 0.072 \\
  227 &  54.129795 & $-$53.933984 & 26.915 & 0.086 & 26.571 & 0.055 \\
  228 &  54.126433 & $-$53.961187 & 26.553 & 0.068 & 26.973 & 0.098 \\
  229 &  54.084793 & $-$53.923032 & 26.712 & 0.066 & 26.647 & 0.053 \\
  230 &  54.071313 & $-$53.962063 & 26.607 & 0.064 & 26.783 & 0.061 \\
  231 &  54.088580 & $-$53.955356 & 26.837 & 0.072 & 26.634 & 0.055 \\
  232 &  54.097076 & $-$53.956217 & 26.490 & 0.056 & 27.034 & 0.066 \\
  233 &  54.098779 & $-$53.936561 & 26.721 & 0.067 & 26.691 & 0.053 \\
  234 &  54.090083 & $-$53.947515 & 26.437 & 0.054 & 27.021 & 0.065 \\
  235 &  54.135920 & $-$53.952868 & 26.492 & 0.075 & 27.040 & 0.086 \\
  236 &  54.140103 & $-$53.957332 & 26.966 & 0.130 & 26.436 & 0.074 \\
  237 &  54.058519 & $-$53.948338 & 26.482 & 0.059 & 27.081 & 0.073 \\
  238 &  54.065352 & $-$53.967568 & 26.611 & 0.061 & 26.868 & 0.058 \\
  239 &  54.060023 & $-$53.956349 & 28.522 & 0.269 & 26.613 & 0.049 \\
  240 &  54.144733 & $-$53.970722 & 26.439 & 0.069 & 27.091 & 0.090 \\
  241 &  54.125321 & $-$53.929004 & 26.608 & 0.061 & 26.881 & 0.063 \\
  242 &  54.064873 & $-$53.969046 & 26.828 & 0.081 & 26.745 & 0.059 \\
  243 &  54.112591 & $-$53.963276 & 27.666 & 0.139 & 26.619 & 0.055 \\
  244 &  54.098981 & $-$53.966900 & 26.397 & 0.057 & 28.838 & 0.257 \\
  245 &  54.058476 & $-$53.967689 & 26.764 & 0.069 & 26.794 & 0.055 \\
  246 &  54.102332 & $-$53.948184 & 27.484 & 0.202 & 26.208 & 0.074 \\
  247 &  54.141828 & $-$53.915822 & 26.449 & 0.060 & 27.110 & 0.078 \\
  248 &  54.141843 & $-$53.959100 & 26.804 & 0.069 & 26.821 & 0.058 \\
  249 &  54.081110 & $-$53.927392 & 26.946 & 0.105 & 26.845 & 0.080 \\
  250 &  54.107194 & $-$53.916077 & 26.570 & 0.059 & 27.027 & 0.068 \\
  251 &  54.094919 & $-$53.927659 & 26.658 & 0.102 & 27.779 & 0.193 \\
  252 &  54.116927 & $-$53.919620 & 26.868 & 0.074 & 26.799 & 0.061 \\
  253 &  54.065240 & $-$53.928180 & 26.683 & 0.070 & 27.117 & 0.076 \\
  254 &  54.134684 & $-$53.957797 & 26.721 & 0.065 & 26.976 & 0.062 \\
  255 &  54.108534 & $-$53.963288 & 27.667 & 0.141 & 26.631 & 0.057 \\
  256 &  54.104764 & $-$53.953249 & 27.034 & 0.082 & 26.759 & 0.054 \\
  257 &  54.131958 & $-$53.969664 & 26.822 & 0.071 & 26.910 & 0.062 \\
  258 &  54.080768 & $-$53.939972 & 26.975 & 0.104 & 26.742 & 0.076 \\
  259 &  54.087624 & $-$53.935517 & 26.543 & 0.060 & 27.143 & 0.077 \\
  260 &  54.054887 & $-$53.913259 & 26.711 & 0.070 & 26.980 & 0.069 \\
  261 &  54.084130 & $-$53.953538 & 26.692 & 0.065 & 27.072 & 0.068 \\
  262 &  54.093271 & $-$53.944054 & 26.993 & 0.079 & 26.896 & 0.063 \\
  263 &  54.104490 & $-$53.946004 & 26.545 & 0.057 & 27.342 & 0.083 \\
  264 &  54.098358 & $-$53.960387 & 26.730 & 0.064 & 27.015 & 0.064 \\
  265 &  54.139884 & $-$53.945730 & 26.589 & 0.059 & 27.299 & 0.081 \\
  266 &  54.103228 & $-$53.942351 & 26.502 & 0.056 & 27.411 & 0.087 \\
  267 &  54.141333 & $-$53.963151 & 26.610 & 0.062 & 27.268 & 0.079 \\
  268 &  54.146318 & $-$53.949062 & 27.001 & 0.089 & 27.018 & 0.075 \\
  269 &  54.090483 & $-$53.919217 & 26.540 & 0.060 & 27.308 & 0.085 \\
  270 &  54.126393 & $-$53.942590 & 26.835 & 0.073 & 27.006 & 0.078 \\
  271 &  54.058371 & $-$53.960298 & 26.528 & 0.061 & 27.356 & 0.089 \\
  272 &  54.133434 & $-$53.920286 & 26.729 & 0.068 & 26.962 & 0.066 \\
  273 &  54.124010 & $-$53.958504 & 26.863 & 0.071 & 26.938 & 0.061 \\
  274 &  54.083791 & $-$53.952797 & 26.744 & 0.066 & 26.979 & 0.064 \\
  275 &  54.083550 & $-$53.965445 & 26.998 & 0.081 & 26.844 & 0.059 \\
  276 &  54.072583 & $-$53.951370 & 27.917 & 0.157 & 26.768 & 0.060 \\
  277 &  54.078832 & $-$53.940902 & 26.897 & 0.117 & 26.926 & 0.103 \\
  278 &  54.134167 & $-$53.940823 & 27.268 & 0.100 & 26.748 & 0.056 \\
  279 &  54.122425 & $-$53.952779 & 26.566 & 0.057 & 27.403 & 0.086 \\
  280 &  54.100455 & $-$53.926865 & 27.633 & 0.134 & 27.212 & 0.102 \\
  281 &  54.082806 & $-$53.952271 & 26.870 & 0.075 & 27.050 & 0.068 \\
  282 &  54.148774 & $-$53.968811 & 26.635 & 0.061 & 27.122 & 0.069 \\
  283 &  54.129582 & $-$53.950257 & 26.733 & 0.070 & 27.208 & 0.078 \\
  284 &  54.115582 & $-$53.954485 & 26.751 & 0.090 & 27.507 & 0.126 \\
  285 &  54.060093 & $-$53.933915 & 27.479 & 0.120 & 26.758 & 0.058 \\
  286 &  54.066262 & $-$53.950390 & 27.856 & 0.168 & 28.642 & 0.258 \\
  287 &  54.119927 & $-$53.919179 & 26.880 & 0.078 & 27.118 & 0.077 \\
  288 &  54.150561 & $-$53.951664 & 26.829 & 0.071 & 27.108 & 0.071 \\
  289 &  54.074764 & $-$53.916157 & 26.645 & 0.068 & 27.502 & 0.114 \\
  290 &  54.075255 & $-$53.923084 & 26.607 & 0.062 & 27.490 & 0.095 \\
  291 &  54.131779 & $-$53.931954 & 27.054 & 0.116 & 27.034 & 0.096 \\
  292 &  54.106132 & $-$53.942994 & 26.952 & 0.101 & 27.041 & 0.086 \\
  293 &  54.070381 & $-$53.961768 & 26.715 & 0.066 & 27.323 & 0.084 \\
  294 &  54.097119 & $-$53.950793 & 26.944 & 0.075 & 27.022 & 0.066 \\
  295 &  54.135514 & $-$53.921511 & 26.800 & 0.073 & 27.101 & 0.073 \\
  296 &  54.094798 & $-$53.951773 & 26.821 & 0.093 & 27.215 & 0.074 \\
  297 &  54.152112 & $-$53.967767 & 26.767 & 0.069 & 27.203 & 0.076 \\
  298 &  54.116859 & $-$53.925429 & 27.112 & 0.090 & 26.977 & 0.066 \\
  299 &  54.093121 & $-$53.947410 & 27.073 & 0.134 & 28.530 & 0.264 \\
  300 &  54.142094 & $-$53.933362 & 26.758 & 0.072 & 27.510 & 0.105 \\
  301 &  54.084243 & $-$53.969220 & 26.840 & 0.069 & 27.142 & 0.070 \\
  302 &  54.077615 & $-$53.962565 & 26.623 & 0.063 & 27.678 & 0.109 \\
  303 &  54.129880 & $-$53.931846 & 27.028 & 0.086 & 27.034 & 0.070 \\
  304 &  54.108464 & $-$53.963291 & 27.886 & 0.162 & 26.817 & 0.060 \\
  305 &  54.110260 & $-$53.913428 & 26.785 & 0.124 & 27.131 & 0.141 \\
  306 &  54.105434 & $-$53.930917 & 26.708 & 0.067 & 27.423 & 0.092 \\
  307 &  54.101392 & $-$53.958768 & 26.765 & 0.065 & 27.299 & 0.078 \\
  308 &  54.066393 & $-$53.944529 & 26.733 & 0.075 & 27.709 & 0.120 \\
  309 &  54.055704 & $-$53.952941 & 27.003 & 0.081 & 27.005 & 0.067 \\
  310 &  54.066449 & $-$53.919514 & 26.805 & 0.071 & 27.234 & 0.079 \\
  311 &  54.121255 & $-$53.969406 & 27.025 & 0.097 & 27.295 & 0.093 \\
  312 &  54.115186 & $-$53.970036 & 26.834 & 0.094 & 27.296 & 0.104 \\
  313 &  54.112391 & $-$53.928997 & 27.335 & 0.136 & 28.137 & 0.177 \\
  314 &  54.137384 & $-$53.935964 & 27.711 & 0.142 & 26.903 & 0.064 \\
  315 &  54.115966 & $-$53.953168 & 26.694 & 0.069 & 27.780 & 0.124 \\
  316 &  54.097440 & $-$53.933567 & 26.700 & 0.068 & 27.425 & 0.093 \\
  317 &  54.076744 & $-$53.913408 & 26.625 & 0.083 & 27.681 & 0.112 \\
  318 &  54.054247 & $-$53.912490 & 26.744 & 0.071 & 27.434 & 0.093 \\
  319 &  54.093242 & $-$53.947359 & 26.910 & 0.075 & 27.123 & 0.072 \\
  320 &  54.125480 & $-$53.932797 & 26.841 & 0.076 & 27.402 & 0.093 \\
  321 &  54.092188 & $-$53.937486 & 26.984 & 0.082 & 27.071 & 0.070 \\
  322 &  54.136051 & $-$53.948145 & 27.192 & 0.110 & 27.027 & 0.074 \\
  323 &  54.079619 & $-$53.961333 & 26.946 & 0.076 & 27.350 & 0.081 \\
  324 &  54.081511 & $-$53.919293 & 26.926 & 0.077 & 27.194 & 0.075 \\
  325 &  54.129940 & $-$53.950159 & 27.417 & 0.117 & 26.983 & 0.067 \\
  326 &  54.095425 & $-$53.962485 & 26.788 & 0.074 & 27.439 & 0.094 \\
  327 &  54.148379 & $-$53.943809 & 27.138 & 0.089 & 27.125 & 0.073 \\
  328 &  54.075898 & $-$53.954689 & 26.744 & 0.066 & 27.486 & 0.090 \\
  329 &  54.073423 & $-$53.914191 & 26.794 & 0.072 & 27.475 & 0.096 \\
  330 &  54.099344 & $-$53.950136 & 26.765 & 0.070 & 27.436 & 0.091 \\
  331 &  54.115659 & $-$53.954451 & 26.813 & 0.111 & 27.483 & 0.148 \\
  332 &  54.123250 & $-$53.955574 & 27.064 & 0.084 & 27.074 & 0.068 \\
  333 &  54.085985 & $-$53.958779 & 26.943 & 0.080 & 27.326 & 0.083 \\
  334 &  54.115713 & $-$53.954440 & 26.762 & 0.076 & 27.892 & 0.149 \\
  335 &  54.061779 & $-$53.921364 & 26.946 & 0.082 & 27.249 & 0.081 \\
  336 &  54.146925 & $-$53.951396 & 27.823 & 0.251 & 28.565 & 0.243 \\
  337 &  54.134554 & $-$53.963314 & 26.759 & 0.065 & 27.696 & 0.105 \\
  338 &  54.101423 & $-$53.940097 & 26.814 & 0.075 & 27.570 & 0.111 \\
  339 &  54.105359 & $-$53.939553 & 26.900 & 0.078 & 27.347 & 0.090 \\
  340 &  54.069945 & $-$53.949307 & 27.682 & 0.137 & 27.014 & 0.067 \\
  341 &  54.130351 & $-$53.967978 & 27.267 & 0.096 & 27.075 & 0.070 \\
  342 &  54.086467 & $-$53.922974 & 26.994 & 0.086 & 27.299 & 0.086 \\
  343 &  54.056098 & $-$53.926717 & 26.906 & 0.081 & 27.372 & 0.095 \\
  344 &  54.080716 & $-$53.939962 & 27.287 & 0.137 & 27.024 & 0.093 \\
  345 &  54.103610 & $-$53.961731 & 27.010 & 0.128 & 27.496 & 0.101 \\
  346 &  54.094481 & $-$53.923070 & 27.171 & 0.095 & 27.122 & 0.076 \\
  347 &  54.148767 & $-$53.934106 & 26.919 & 0.078 & 27.294 & 0.090 \\
  348 &  54.106931 & $-$53.944445 & 27.117 & 0.091 & 27.202 & 0.079 \\
  349 &  54.081537 & $-$53.949902 & 27.055 & 0.094 & 27.349 & 0.111 \\
  350 &  54.148208 & $-$53.960706 & 26.944 & 0.078 & 27.363 & 0.089 \\
  351 &  54.114837 & $-$53.953831 & 26.892 & 0.073 & 27.445 & 0.089 \\
  352 &  54.129550 & $-$53.950236 & 26.966 & 0.081 & 27.264 & 0.080 \\
  353 &  54.056507 & $-$53.933514 & 27.115 & 0.098 & 27.896 & 0.154 \\
  354 &  54.135141 & $-$53.922108 & 27.220 & 0.097 & 27.101 & 0.071 \\
  355 &  54.064332 & $-$53.941817 & 27.002 & 0.081 & 27.441 & 0.090 \\
  356 &  54.095911 & $-$53.930733 & 26.978 & 0.087 & 27.425 & 0.094 \\
  357 &  54.088976 & $-$53.928359 & 26.875 & 0.079 & 27.944 & 0.141 \\
  358 &  54.091758 & $-$53.918117 & 26.786 & 0.079 & 27.906 & 0.149 \\
  359 &  54.099393 & $-$53.927347 & 27.080 & 0.091 & 27.214 & 0.080 \\
  360 &  54.076219 & $-$53.939395 & 26.761 & 0.069 & 27.703 & 0.110 \\
  361 &  54.088296 & $-$53.932391 & 27.083 & 0.087 & 27.286 & 0.083 \\
  362 &  54.151276 & $-$53.970117 & 27.521 & 0.129 & 27.186 & 0.079 \\
  363 &  54.084038 & $-$53.933587 & 26.992 & 0.083 & 27.391 & 0.088 \\
  364 &  54.123637 & $-$53.955179 & 26.841 & 0.072 & 27.890 & 0.128 \\
  365 &  54.070184 & $-$53.919154 & 26.829 & 0.072 & 27.666 & 0.108 \\
  366 &  54.081589 & $-$53.925154 & 26.913 & 0.079 & 27.446 & 0.092 \\
  367 &  54.081550 & $-$53.928146 & 26.900 & 0.099 & 27.903 & 0.167 \\
  368 &  54.147586 & $-$53.937928 & 27.481 & 0.122 & 27.048 & 0.077 \\
  369 &  54.057996 & $-$53.950123 & 26.866 & 0.072 & 27.715 & 0.110 \\
  370 &  54.145888 & $-$53.970125 & 27.051 & 0.085 & 27.311 & 0.084 \\
  371 &  54.124293 & $-$53.929902 & 27.449 & 0.126 & 27.193 & 0.084 \\
  372 &  54.140216 & $-$53.959455 & 27.795 & 0.158 & 27.157 & 0.076 \\
  373 &  54.101783 & $-$53.914253 & 27.808 & 0.159 & 27.068 & 0.072 \\
  374 &  54.101757 & $-$53.938657 & 27.080 & 0.088 & 27.471 & 0.103 \\
  375 &  54.143322 & $-$53.952633 & 26.947 & 0.076 & 27.586 & 0.100 \\
  376 &  54.056747 & $-$53.960207 & 27.152 & 0.093 & 27.523 & 0.098 \\
  377 &  54.092839 & $-$53.956297 & 26.977 & 0.080 & 27.492 & 0.094 \\
  378 &  54.115255 & $-$53.952358 & 27.029 & 0.088 & 27.428 & 0.093 \\
  379 &  54.054849 & $-$53.943673 & 27.224 & 0.105 & 27.266 & 0.088 \\
  380 &  54.073251 & $-$53.968640 & 27.276 & 0.099 & 27.295 & 0.080 \\
  381 &  54.090381 & $-$53.941360 & 27.128 & 0.144 & 27.321 & 0.135 \\
  382 &  54.135780 & $-$53.926377 & 27.923 & 0.167 & 27.655 & 0.167 \\
  383 &  54.152143 & $-$53.967796 & 27.127 & 0.098 & 27.386 & 0.095 \\
  384 &  54.118846 & $-$53.916685 & 26.872 & 0.075 & 27.805 & 0.120 \\
  385 &  54.136018 & $-$53.936385 & 26.914 & 0.078 & 27.681 & 0.113 \\
  386 &  54.070281 & $-$53.958293 & 27.055 & 0.084 & 27.499 & 0.093 \\
  387 &  54.117764 & $-$53.956692 & 27.751 & 0.173 & 27.140 & 0.091 \\
  388 &  54.108223 & $-$53.928063 & 27.030 & 0.086 & 27.553 & 0.104 \\
  389 &  54.088519 & $-$53.956003 & 26.911 & 0.074 & 28.122 & 0.149 \\
  390 &  54.078390 & $-$53.952232 & 27.529 & 0.118 & 27.188 & 0.073 \\
  391 &  54.139647 & $-$53.961458 & 27.029 & 0.085 & 27.720 & 0.113 \\
  392 &  54.058064 & $-$53.949976 & 27.010 & 0.086 & 27.617 & 0.104 \\
  393 &  54.055412 & $-$53.947741 & 27.260 & 0.105 & 27.385 & 0.092 \\
  394 &  54.070472 & $-$53.969418 & 27.147 & 0.117 & 27.402 & 0.110 \\
  395 &  54.143040 & $-$53.938536 & 27.096 & 0.091 & 27.757 & 0.123 \\
  396 &  54.102136 & $-$53.944328 & 27.195 & 0.093 & 27.486 & 0.095 \\
  397 &  54.088156 & $-$53.941392 & 27.008 & 0.159 & 27.714 & 0.196 \\
  398 &  54.071301 & $-$53.961995 & 27.201 & 0.094 & 27.364 & 0.088 \\
  399 &  54.147077 & $-$53.925375 & 27.052 & 0.089 & 27.559 & 0.106 \\
  400 &  54.091646 & $-$53.939070 & 26.953 & 0.082 & 27.954 & 0.143 \\
  401 &  54.130651 & $-$53.922359 & 26.924 & 0.079 & 27.762 & 0.117 \\
  402 &  54.056373 & $-$53.968982 & 27.001 & 0.083 & 27.795 & 0.115 \\
  403 &  54.119083 & $-$53.919871 & 27.184 & 0.101 & 27.385 & 0.097 \\
  404 &  54.096616 & $-$53.923477 & 27.164 & 0.097 & 27.427 & 0.096 \\
  405 &  54.144475 & $-$53.948210 & 27.089 & 0.089 & 27.756 & 0.161 \\
  406 &  54.128480 & $-$53.926356 & 27.284 & 0.140 & 27.671 & 0.111 \\
  407 &  54.056666 & $-$53.924016 & 27.515 & 0.150 & 28.333 & 0.201 \\
  408 &  54.056921 & $-$53.930211 & 27.114 & 0.093 & 27.556 & 0.103 \\
  409 &  54.133824 & $-$53.957835 & 27.362 & 0.103 & 27.278 & 0.079 \\
  410 &  54.093314 & $-$53.944070 & 27.494 & 0.122 & 27.415 & 0.142 \\
  411 &  54.126656 & $-$53.956035 & 27.004 & 0.079 & 27.850 & 0.120 \\
  412 &  54.132143 & $-$53.935925 & 27.303 & 0.141 & 27.832 & 0.164 \\
  413 &  54.147643 & $-$53.937915 & 27.365 & 0.112 & 27.377 & 0.093 \\
  414 &  54.120913 & $-$53.958589 & 27.245 & 0.093 & 27.485 & 0.089 \\
  415 &  54.101272 & $-$53.943641 & 27.191 & 0.093 & 27.484 & 0.093 \\
  416 &  54.094720 & $-$53.943877 & 27.590 & 0.131 & 27.244 & 0.080 \\
  417 &  54.104982 & $-$53.953631 & 26.949 & 0.088 & 28.129 & 0.151 \\
  418 &  54.099436 & $-$53.927337 & 27.087 & 0.096 & 27.539 & 0.102 \\
  419 &  54.071443 & $-$53.934300 & 27.111 & 0.092 & 27.522 & 0.103 \\
  420 &  54.091213 & $-$53.920114 & 27.469 & 0.116 & 27.506 & 0.130 \\
  421 &  54.107538 & $-$53.947222 & 27.198 & 0.145 & 27.945 & 0.129 \\
  422 &  54.059268 & $-$53.941810 & 27.153 & 0.102 & 27.747 & 0.124 \\
  423 &  54.115286 & $-$53.952446 & 27.127 & 0.089 & 27.547 & 0.097 \\
  424 &  54.057578 & $-$53.956462 & 27.493 & 0.126 & 27.300 & 0.081 \\
  425 &  54.072176 & $-$53.961477 & 27.085 & 0.090 & 27.684 & 0.121 \\
  426 &  54.108412 & $-$53.935182 & 27.545 & 0.168 & 28.251 & 0.179 \\
  427 &  54.113753 & $-$53.945455 & 27.094 & 0.132 & 27.742 & 0.116 \\
  428 &  54.097984 & $-$53.952590 & 27.046 & 0.082 & 28.119 & 0.148 \\
  429 &  54.062521 & $-$53.956595 & 27.390 & 0.131 & 27.339 & 0.095 \\
  430 &  54.141250 & $-$53.945374 & 27.046 & 0.090 & 27.824 & 0.126 \\
  431 &  54.147916 & $-$53.943980 & 27.085 & 0.089 & 28.221 & 0.169 \\
  432 &  54.092323 & $-$53.967939 & 27.572 & 0.121 & 27.285 & 0.077 \\
  433 &  54.111057 & $-$53.935058 & 27.115 & 0.094 & 27.706 & 0.126 \\
  434 &  54.096620 & $-$53.923505 & 27.323 & 0.110 & 27.369 & 0.089 \\
  435 &  54.134105 & $-$53.941062 & 27.041 & 0.114 & 27.563 & 0.141 \\
  436 &  54.107244 & $-$53.939330 & 27.068 & 0.088 & 27.687 & 0.109 \\
  437 &  54.146294 & $-$53.949044 & 27.011 & 0.086 & 27.672 & 0.115 \\
  438 &  54.053687 & $-$53.917386 & 27.903 & 0.170 & 27.242 & 0.080 \\
  439 &  54.076876 & $-$53.929644 & 27.211 & 0.104 & 27.755 & 0.125 \\
  440 &  54.063920 & $-$53.933129 & 27.031 & 0.086 & 28.060 & 0.147 \\
  441 &  54.071882 & $-$53.928830 & 27.872 & 0.165 & 27.218 & 0.080 \\
  442 &  54.098571 & $-$53.938897 & 27.095 & 0.105 & 28.087 & 0.184 \\
  443 &  54.100266 & $-$53.928626 & 27.410 & 0.118 & 27.447 & 0.097 \\
  444 &  54.071646 & $-$53.953013 & 27.444 & 0.112 & 27.489 & 0.094 \\
  445 &  54.058864 & $-$53.919306 & 27.025 & 0.085 & 27.814 & 0.123 \\
  446 &  54.081523 & $-$53.923697 & 27.101 & 0.090 & 27.703 & 0.113 \\
  447 &  54.124339 & $-$53.929891 & 27.324 & 0.112 & 27.422 & 0.098 \\
  448 &  54.146979 & $-$53.947712 & 27.227 & 0.096 & 27.517 & 0.097 \\
  449 &  54.117463 & $-$53.967392 & 27.437 & 0.107 & 27.406 & 0.083 \\
  450 &  54.058497 & $-$53.948371 & 27.104 & 0.094 & 28.555 & 0.237 \\
  451 &  54.096430 & $-$53.964614 & 27.228 & 0.092 & 27.587 & 0.098 \\
  452 &  54.080411 & $-$53.927945 & 27.259 & 0.101 & 27.492 & 0.094 \\
  453 &  54.136217 & $-$53.928185 & 27.101 & 0.090 & 27.701 & 0.113 \\
  454 &  54.124672 & $-$53.946209 & 27.272 & 0.102 & 27.594 & 0.099 \\
  455 &  54.058076 & $-$53.949934 & 27.049 & 0.088 & 27.887 & 0.130 \\
  456 &  54.057076 & $-$53.925432 & 27.486 & 0.127 & 27.394 & 0.096 \\
  457 &  54.114943 & $-$53.918375 & 27.064 & 0.090 & 27.745 & 0.118 \\
  458 &  54.118144 & $-$53.960549 & 27.149 & 0.087 & 27.774 & 0.111 \\
  459 &  54.093310 & $-$53.920181 & 27.159 & 0.094 & 27.587 & 0.104 \\
  460 &  54.109825 & $-$53.929129 & 27.031 & 0.085 & 27.982 & 0.144 \\
  461 &  54.093440 & $-$53.956109 & 27.373 & 0.114 & 27.529 & 0.105 \\
  462 &  54.075731 & $-$53.967517 & 27.369 & 0.103 & 27.451 & 0.090 \\
  463 &  54.128586 & $-$53.944231 & 27.402 & 0.112 & 27.701 & 0.114 \\
  464 &  54.109637 & $-$53.923915 & 27.310 & 0.108 & 27.632 & 0.115 \\
  465 &  54.141410 & $-$53.957077 & 27.096 & 0.094 & 27.918 & 0.139 \\
  466 &  54.142465 & $-$53.961425 & 27.604 & 0.124 & 27.354 & 0.088 \\
  467 &  54.063095 & $-$53.968512 & 27.224 & 0.098 & 27.662 & 0.104 \\
  468 &  54.054997 & $-$53.925763 & 27.054 & 0.087 & 28.046 & 0.152 \\
  469 &  54.080637 & $-$53.928230 & 27.671 & 0.151 & 27.411 & 0.093 \\
  470 &  54.080658 & $-$53.928192 & 27.128 & 0.093 & 27.859 & 0.128 \\
  471 &  54.065351 & $-$53.932339 & 27.257 & 0.103 & 28.372 & 0.254 \\
  472 &  54.074229 & $-$53.933259 & 27.142 & 0.094 & 27.854 & 0.129 \\
  473 &  54.108172 & $-$53.920069 & 27.019 & 0.083 & 28.487 & 0.207 \\
  474 &  54.065308 & $-$53.928791 & 27.401 & 0.114 & 27.374 & 0.090 \\
  475 &  54.076594 & $-$53.939942 & 27.188 & 0.121 & 27.643 & 0.142 \\
  476 &  54.053931 & $-$53.925422 & 27.764 & 0.153 & 27.288 & 0.084 \\
  477 &  54.097948 & $-$53.957159 & 27.124 & 0.089 & 27.911 & 0.127 \\
  478 &  54.146332 & $-$53.951310 & 27.552 & 0.130 & 27.446 & 0.092 \\
  479 &  54.099715 & $-$53.953416 & 27.857 & 0.175 & 28.389 & 0.215 \\
  480 &  54.071147 & $-$53.939168 & 27.473 & 0.120 & 27.502 & 0.100 \\
  481 &  54.056013 & $-$53.921789 & 28.296 & 0.234 & 27.325 & 0.087 \\
  482 &  54.058894 & $-$53.919338 & 27.160 & 0.099 & 27.723 & 0.119 \\
  483 &  54.114754 & $-$53.953689 & 27.258 & 0.099 & 28.003 & 0.140 \\
  484 &  54.114742 & $-$53.953631 & 27.263 & 0.114 & 27.974 & 0.162 \\
  485 &  54.086469 & $-$53.955435 & 27.516 & 0.116 & 27.709 & 0.111 \\
  486 &  54.095508 & $-$53.961402 & 27.354 & 0.104 & 27.884 & 0.124 \\
  487 &  54.084553 & $-$53.946202 & 27.137 & 0.094 & 28.123 & 0.160 \\
  488 &  54.064632 & $-$53.913025 & 27.188 & 0.097 & 27.785 & 0.118 \\
  489 &  54.130540 & $-$53.954635 & 27.269 & 0.098 & 28.118 & 0.154 \\
  490 &  54.071238 & $-$53.962011 & 27.287 & 0.097 & 27.589 & 0.099 \\
  491 &  54.065674 & $-$53.932399 & 27.467 & 0.120 & 27.439 & 0.093 \\
  492 &  54.147531 & $-$53.940563 & 27.094 & 0.094 & 27.983 & 0.156 \\
  493 &  54.063879 & $-$53.965616 & 27.156 & 0.090 & 27.948 & 0.130 \\
  494 &  54.054779 & $-$53.931936 & 27.265 & 0.104 & 27.667 & 0.112 \\
  495 &  54.081913 & $-$53.950190 & 27.234 & 0.096 & 28.047 & 0.140 \\
  496 &  54.094504 & $-$53.923094 & 27.441 & 0.119 & 27.508 & 0.101 \\
  497 &  54.114946 & $-$53.919179 & 28.382 & 0.248 & 27.330 & 0.090 \\
  498 &  54.145388 & $-$53.950220 & 28.011 & 0.182 & 27.409 & 0.089 \\
  499 &  54.084421 & $-$53.928296 & 27.211 & 0.096 & 27.947 & 0.143 \\
  500 &  54.095255 & $-$53.969278 & 27.443 & 0.123 & 27.604 & 0.110 \\
  501 &  54.116228 & $-$53.939467 & 27.317 & 0.108 & 28.269 & 0.175 \\
  502 &  54.137589 & $-$53.969263 & 27.166 & 0.092 & 28.004 & 0.138 \\
  503 &  54.127067 & $-$53.953924 & 27.449 & 0.114 & 27.621 & 0.104 \\
  504 &  54.145940 & $-$53.970103 & 27.396 & 0.115 & 27.507 & 0.098 \\
  505 &  54.151268 & $-$53.969462 & 27.373 & 0.107 & 27.603 & 0.100 \\
  506 &  54.056267 & $-$53.967862 & 27.487 & 0.114 & 27.479 & 0.091 \\
  507 &  54.061236 & $-$53.967638 & 27.318 & 0.111 & 27.887 & 0.126 \\
  508 &  54.073766 & $-$53.930663 & 27.983 & 0.180 & 28.244 & 0.269 \\
  509 &  54.093815 & $-$53.928944 & 27.451 & 0.115 & 27.513 & 0.099 \\
  510 &  54.067821 & $-$53.930454 & 27.324 & 0.108 & 27.814 & 0.125 \\
  511 &  54.131498 & $-$53.923647 & 27.187 & 0.108 & 28.028 & 0.166 \\
  512 &  54.074273 & $-$53.933654 & 27.542 & 0.129 & 27.721 & 0.116 \\
  513 &  54.072895 & $-$53.918608 & 27.679 & 0.140 & 27.397 & 0.090 \\
  514 &  54.122982 & $-$53.962523 & 27.388 & 0.104 & 27.526 & 0.094 \\
  515 &  54.066193 & $-$53.940225 & 27.427 & 0.149 & 27.478 & 0.129 \\
  516 &  54.074173 & $-$53.945591 & 27.927 & 0.177 & 28.722 & 0.266 \\
  517 &  54.145199 & $-$53.960288 & 27.811 & 0.150 & 27.455 & 0.091 \\
  518 &  54.086644 & $-$53.933491 & 27.545 & 0.133 & 27.739 & 0.122 \\
  519 &  54.068103 & $-$53.927175 & 27.199 & 0.097 & 28.033 & 0.146 \\
  520 &  54.068741 & $-$53.916176 & 27.260 & 0.100 & 27.966 & 0.137 \\
  521 &  54.073941 & $-$53.968699 & 27.244 & 0.096 & 27.945 & 0.143 \\
  522 &  54.068637 & $-$53.934388 & 27.235 & 0.101 & 28.273 & 0.186 \\
  523 &  54.109264 & $-$53.926037 & 27.527 & 0.124 & 27.711 & 0.114 \\
  524 &  54.082823 & $-$53.926179 & 27.565 & 0.125 & 27.483 & 0.093 \\
  525 &  54.079923 & $-$53.955208 & 27.226 & 0.096 & 28.053 & 0.142 \\
  526 &  54.086786 & $-$53.938316 & 27.490 & 0.122 & 27.572 & 0.102 \\
  527 &  54.110326 & $-$53.929383 & 27.230 & 0.102 & 28.564 & 0.228 \\
  528 &  54.094937 & $-$53.927634 & 27.324 & 0.114 & 27.759 & 0.130 \\
  529 &  54.061295 & $-$53.923844 & 27.185 & 0.096 & 28.036 & 0.151 \\
  530 &  54.120741 & $-$53.935911 & 27.274 & 0.103 & 27.869 & 0.132 \\
  531 &  54.075598 & $-$53.913956 & 27.361 & 0.107 & 27.733 & 0.114 \\
  532 &  54.126786 & $-$53.940112 & 27.781 & 0.239 & 28.089 & 0.204 \\
  533 &  54.080022 & $-$53.931407 & 27.839 & 0.158 & 27.573 & 0.105 \\
  534 &  54.065056 & $-$53.926061 & 27.398 & 0.112 & 27.620 & 0.106 \\
  535 &  54.123233 & $-$53.928402 & 27.973 & 0.214 & 27.460 & 0.105 \\
  536 &  54.120907 & $-$53.950312 & 27.591 & 0.126 & 27.584 & 0.100 \\
  537 &  54.145854 & $-$53.953878 & 27.989 & 0.173 & 27.444 & 0.093 \\
  538 &  54.133154 & $-$53.966889 & 27.900 & 0.158 & 27.455 & 0.089 \\
  539 &  54.083361 & $-$53.968459 & 27.842 & 0.159 & 27.462 & 0.089 \\
  540 &  54.092216 & $-$53.937446 & 27.667 & 0.136 & 27.527 & 0.099 \\
  541 &  54.087735 & $-$53.931974 & 27.443 & 0.149 & 28.007 & 0.192 \\
  542 &  54.076445 & $-$53.921833 & 27.840 & 0.159 & 28.589 & 0.232 \\
  543 &  54.099726 & $-$53.919182 & 27.174 & 0.094 & 28.581 & 0.223 \\
  544 &  54.071853 & $-$53.948764 & 27.692 & 0.157 & 28.740 & 0.252 \\
  545 &  54.107293 & $-$53.954852 & 27.280 & 0.102 & 27.942 & 0.132 \\
  546 &  54.056651 & $-$53.957803 & 27.251 & 0.109 & 28.176 & 0.171 \\
  547 &  54.089711 & $-$53.915095 & 27.361 & 0.112 & 27.892 & 0.134 \\
  548 &  54.076859 & $-$53.942257 & 27.880 & 0.156 & 27.501 & 0.093 \\
  549 &  54.126744 & $-$53.948729 & 27.260 & 0.097 & 28.216 & 0.166 \\
  550 &  54.079980 & $-$53.948542 & 27.404 & 0.110 & 27.888 & 0.124 \\
  551 &  54.078851 & $-$53.941338 & 27.236 & 0.148 & 28.130 & 0.244 \\
  552 &  54.085427 & $-$53.946552 & 27.489 & 0.119 & 27.877 & 0.127 \\
  553 &  54.098111 & $-$53.944391 & 27.934 & 0.164 & 27.579 & 0.100 \\
  554 &  54.117719 & $-$53.935895 & 27.437 & 0.116 & 27.643 & 0.113 \\
  555 &  54.069976 & $-$53.949279 & 28.306 & 0.228 & 27.488 & 0.093 \\
  556 &  54.123499 & $-$53.939014 & 28.363 & 0.256 & 28.228 & 0.268 \\
  557 &  54.094312 & $-$53.966688 & 27.355 & 0.103 & 27.902 & 0.128 \\
  558 &  54.072433 & $-$53.913351 & 27.216 & 0.097 & 28.194 & 0.163 \\
  559 &  54.114502 & $-$53.963272 & 27.564 & 0.122 & 27.898 & 0.128 \\
  560 &  54.132258 & $-$53.919128 & 27.285 & 0.141 & 28.056 & 0.164 \\
  561 &  54.133699 & $-$53.920547 & 27.988 & 0.237 & 27.466 & 0.126 \\
  562 &  54.102549 & $-$53.915068 & 27.381 & 0.113 & 27.851 & 0.128 \\
  563 &  54.145321 & $-$53.954472 & 28.365 & 0.233 & 28.328 & 0.184 \\
  564 &  54.098918 & $-$53.914930 & 27.274 & 0.101 & 27.954 & 0.138 \\
  565 &  54.131774 & $-$53.920704 & 27.226 & 0.098 & 28.271 & 0.182 \\
  566 &  54.056424 & $-$53.938025 & 28.225 & 0.238 & 27.910 & 0.229 \\
  567 &  54.125558 & $-$53.961137 & 27.784 & 0.142 & 27.622 & 0.106 \\
  568 &  54.123236 & $-$53.929930 & 28.274 & 0.253 & 27.898 & 0.178 \\
  569 &  54.144449 & $-$53.948237 & 27.683 & 0.146 & 28.331 & 0.200 \\
  570 &  54.084865 & $-$53.969448 & 27.477 & 0.153 & 27.820 & 0.167 \\
  571 &  54.149423 & $-$53.965279 & 27.313 & 0.103 & 28.019 & 0.138 \\
  572 &  54.072022 & $-$53.963284 & 27.230 & 0.094 & 28.519 & 0.197 \\
  573 &  54.081203 & $-$53.921333 & 27.738 & 0.155 & 27.651 & 0.128 \\
  574 &  54.085295 & $-$53.949279 & 28.293 & 0.258 & 28.689 & 0.250 \\
  575 &  54.123389 & $-$53.941812 & 27.379 & 0.185 & 27.915 & 0.213 \\
  576 &  54.064696 & $-$53.946987 & 28.020 & 0.178 & 27.641 & 0.102 \\
  577 &  54.079599 & $-$53.941092 & 27.714 & 0.252 & 27.648 & 0.172 \\
  578 &  54.089898 & $-$53.931863 & 27.365 & 0.112 & 27.961 & 0.156 \\
  579 &  54.132259 & $-$53.919104 & 27.501 & 0.131 & 27.771 & 0.125 \\
  580 &  54.139652 & $-$53.961482 & 27.434 & 0.114 & 27.684 & 0.108 \\
  581 &  54.145776 & $-$53.935121 & 27.479 & 0.122 & 27.708 & 0.122 \\
  582 &  54.063525 & $-$53.955706 & 27.348 & 0.107 & 28.025 & 0.147 \\
  583 &  54.103353 & $-$53.967680 & 27.293 & 0.097 & 28.382 & 0.178 \\
  584 &  54.124622 & $-$53.926752 & 28.131 & 0.259 & 28.335 & 0.190 \\
  585 &  54.068027 & $-$53.962048 & 27.343 & 0.110 & 27.992 & 0.146 \\
  586 &  54.098544 & $-$53.952647 & 27.352 & 0.104 & 28.016 & 0.138 \\
  587 &  54.115529 & $-$53.951929 & 28.290 & 0.244 & 28.648 & 0.249 \\
  588 &  54.102539 & $-$53.914960 & 27.286 & 0.105 & 28.109 & 0.158 \\
  589 &  54.079051 & $-$53.957351 & 27.820 & 0.150 & 27.729 & 0.112 \\
  590 &  54.129183 & $-$53.955424 & 27.382 & 0.104 & 28.005 & 0.136 \\
  591 &  54.138886 & $-$53.939916 & 27.435 & 0.117 & 27.698 & 0.119 \\
  592 &  54.105402 & $-$53.939571 & 27.671 & 0.142 & 27.915 & 0.138 \\
  593 &  54.085833 & $-$53.959850 & 27.500 & 0.114 & 27.843 & 0.123 \\
  594 &  54.147411 & $-$53.931046 & 27.426 & 0.114 & 27.808 & 0.124 \\
  595 &  54.098354 & $-$53.957296 & 27.359 & 0.106 & 28.056 & 0.145 \\
  596 &  54.113812 & $-$53.963272 & 27.959 & 0.165 & 28.065 & 0.158 \\
  597 &  54.082418 & $-$53.950728 & 27.300 & 0.100 & 28.158 & 0.154 \\
  598 &  54.095748 & $-$53.928229 & 27.480 & 0.126 & 28.232 & 0.184 \\
  599 &  54.104144 & $-$53.966624 & 27.407 & 0.106 & 28.493 & 0.198 \\
  600 &  54.126497 & $-$53.948629 & 27.897 & 0.160 & 28.791 & 0.263 \\
  601 &  54.077558 & $-$53.966159 & 27.972 & 0.176 & 27.813 & 0.129 \\
  602 &  54.115868 & $-$53.964939 & 27.353 & 0.105 & 28.275 & 0.170 \\
  603 &  54.078818 & $-$53.941483 & 27.331 & 0.105 & 28.091 & 0.155 \\
  604 &  54.149233 & $-$53.943727 & 27.390 & 0.110 & 28.548 & 0.223 \\
  605 &  54.113930 & $-$53.921083 & 27.501 & 0.134 & 27.838 & 0.144 \\
  606 &  54.080428 & $-$53.918648 & 27.915 & 0.171 & 27.593 & 0.104 \\
  607 &  54.129322 & $-$53.957381 & 28.106 & 0.245 & 28.822 & 0.265 \\
  608 &  54.107293 & $-$53.954809 & 27.593 & 0.127 & 27.803 & 0.116 \\
  609 &  54.101163 & $-$53.929772 & 27.505 & 0.123 & 28.102 & 0.195 \\
  610 &  54.115375 & $-$53.944070 & 27.483 & 0.117 & 27.821 & 0.121 \\
  611 &  54.097587 & $-$53.966738 & 27.451 & 0.109 & 28.248 & 0.173 \\
  612 &  54.110472 & $-$53.933252 & 27.587 & 0.147 & 28.041 & 0.166 \\
  613 &  54.088541 & $-$53.941240 & 27.410 & 0.189 & 28.128 & 0.265 \\
  614 &  54.109039 & $-$53.938606 & 27.575 & 0.132 & 27.763 & 0.126 \\
  615 &  54.115604 & $-$53.967920 & 27.518 & 0.118 & 28.283 & 0.170 \\
  616 &  54.079594 & $-$53.931670 & 28.374 & 0.247 & 28.553 & 0.221 \\
  617 &  54.086003 & $-$53.958818 & 27.704 & 0.137 & 28.071 & 0.139 \\
  618 &  54.132736 & $-$53.914971 & 27.662 & 0.144 & 27.697 & 0.112 \\
  619 &  54.065312 & $-$53.928821 & 27.456 & 0.120 & 27.973 & 0.143 \\
  620 &  54.109053 & $-$53.918192 & 27.748 & 0.187 & 27.805 & 0.132 \\
  621 &  54.092161 & $-$53.937524 & 27.867 & 0.165 & 27.716 & 0.114 \\
  622 &  54.142629 & $-$53.954727 & 27.357 & 0.103 & 28.479 & 0.198 \\
  623 &  54.116000 & $-$53.964923 & 27.603 & 0.122 & 27.920 & 0.124 \\
  624 &  54.145098 & $-$53.966342 & 27.498 & 0.119 & 27.924 & 0.127 \\
  625 &  54.117135 & $-$53.959394 & 27.559 & 0.116 & 28.053 & 0.140 \\
  626 &  54.114539 & $-$53.967640 & 27.537 & 0.121 & 28.036 & 0.146 \\
  627 &  54.073087 & $-$53.957038 & 27.748 & 0.142 & 27.836 & 0.121 \\
  628 &  54.142576 & $-$53.920706 & 27.812 & 0.158 & 27.827 & 0.141 \\
  629 &  54.103504 & $-$53.917409 & 27.387 & 0.110 & 28.163 & 0.161 \\
  630 &  54.116243 & $-$53.924724 & 27.456 & 0.118 & 28.012 & 0.143 \\
  631 &  54.110471 & $-$53.930874 & 27.380 & 0.124 & 28.005 & 0.148 \\
  632 &  54.118419 & $-$53.951852 & 28.124 & 0.191 & 27.631 & 0.103 \\
  633 &  54.123089 & $-$53.944896 & 27.564 & 0.127 & 27.919 & 0.133 \\
  634 &  54.129426 & $-$53.967376 & 27.454 & 0.109 & 28.161 & 0.151 \\
  635 &  54.084559 & $-$53.946272 & 27.640 & 0.139 & 28.643 & 0.236 \\
  636 &  54.075662 & $-$53.967256 & 27.466 & 0.111 & 27.992 & 0.130 \\
  637 &  54.122471 & $-$53.952744 & 27.475 & 0.115 & 28.050 & 0.140 \\
  638 &  54.121785 & $-$53.967486 & 27.427 & 0.110 & 28.224 & 0.160 \\
  639 &  54.124773 & $-$53.965808 & 27.763 & 0.137 & 27.807 & 0.114 \\
  640 &  54.058189 & $-$53.938976 & 27.600 & 0.152 & 28.026 & 0.235 \\
  641 &  54.060853 & $-$53.917000 & 28.309 & 0.240 & 27.725 & 0.121 \\
  642 &  54.118357 & $-$53.964655 & 27.945 & 0.154 & 27.662 & 0.101 \\
  643 &  54.093843 & $-$53.951679 & 27.596 & 0.127 & 28.004 & 0.134 \\
  644 &  54.113122 & $-$53.929471 & 28.265 & 0.225 & 27.819 & 0.130 \\
  645 &  54.100926 & $-$53.945834 & 27.625 & 0.153 & 28.192 & 0.184 \\
  646 &  54.088235 & $-$53.935939 & 27.794 & 0.161 & 27.738 & 0.147 \\
  647 &  54.058035 & $-$53.931480 & 27.303 & 0.106 & 28.700 & 0.257 \\
  648 &  54.091240 & $-$53.920147 & 27.559 & 0.135 & 27.873 & 0.135 \\
  649 &  54.098852 & $-$53.936782 & 27.561 & 0.132 & 27.836 & 0.129 \\
  650 &  54.122145 & $-$53.926005 & 27.996 & 0.209 & 27.737 & 0.153 \\
  651 &  54.093432 & $-$53.923256 & 27.891 & 0.174 & 27.696 & 0.114 \\
  652 &  54.125803 & $-$53.914532 & 28.376 & 0.256 & 28.534 & 0.223 \\
  653 &  54.146029 & $-$53.936480 & 27.375 & 0.145 & 28.354 & 0.253 \\
  654 &  54.073620 & $-$53.968998 & 27.599 & 0.123 & 27.950 & 0.131 \\
  655 &  54.125382 & $-$53.953593 & 27.719 & 0.140 & 27.990 & 0.138 \\
  656 &  54.090507 & $-$53.932295 & 27.389 & 0.112 & 28.510 & 0.214 \\
  657 &  54.065269 & $-$53.966493 & 27.506 & 0.115 & 28.006 & 0.131 \\
  658 &  54.136589 & $-$53.947338 & 27.395 & 0.111 & 28.290 & 0.171 \\
  659 &  54.097846 & $-$53.931022 & 27.441 & 0.118 & 28.208 & 0.166 \\
  660 &  54.119291 & $-$53.926786 & 27.520 & 0.127 & 27.966 & 0.139 \\
  661 &  54.100967 & $-$53.927070 & 27.634 & 0.136 & 28.018 & 0.144 \\
  662 &  54.073856 & $-$53.932621 & 27.485 & 0.123 & 28.221 & 0.170 \\
  663 &  54.104620 & $-$53.943862 & 27.511 & 0.127 & 28.342 & 0.192 \\
  664 &  54.115103 & $-$53.942766 & 27.674 & 0.137 & 28.256 & 0.171 \\
  665 &  54.135520 & $-$53.955212 & 27.438 & 0.110 & 28.623 & 0.218 \\
  666 &  54.076882 & $-$53.920438 & 27.451 & 0.114 & 28.233 & 0.168 \\
  667 &  54.100817 & $-$53.945942 & 27.972 & 0.173 & 27.742 & 0.111 \\
  668 &  54.116039 & $-$53.960451 & 27.482 & 0.111 & 28.605 & 0.218 \\
  669 &  54.056800 & $-$53.945481 & 27.973 & 0.185 & 27.794 & 0.131 \\
  670 &  54.136215 & $-$53.963844 & 27.636 & 0.126 & 27.903 & 0.124 \\
  671 &  54.127917 & $-$53.957868 & 27.508 & 0.115 & 28.143 & 0.151 \\
  672 &  54.114862 & $-$53.949313 & 27.840 & 0.155 & 27.869 & 0.126 \\
  673 &  54.067182 & $-$53.961353 & 27.589 & 0.126 & 28.195 & 0.172 \\
  674 &  54.066849 & $-$53.928397 & 27.517 & 0.126 & 28.120 & 0.156 \\
  675 &  54.135830 & $-$53.945974 & 27.506 & 0.122 & 28.254 & 0.169 \\
  676 &  54.062266 & $-$53.939136 & 27.613 & 0.151 & 28.401 & 0.211 \\
  677 &  54.066461 & $-$53.915549 & 27.537 & 0.124 & 27.983 & 0.138 \\
  678 &  54.091811 & $-$53.937666 & 27.602 & 0.137 & 28.080 & 0.169 \\
  679 &  54.128352 & $-$53.916225 & 27.425 & 0.117 & 28.223 & 0.175 \\
  680 &  54.145989 & $-$53.970051 & 27.710 & 0.138 & 27.902 & 0.126 \\
  681 &  54.108296 & $-$53.919345 & 27.726 & 0.144 & 27.851 & 0.126 \\
  682 &  54.070717 & $-$53.943541 & 27.463 & 0.110 & 28.466 & 0.197 \\
  683 &  54.077201 & $-$53.916180 & 28.433 & 0.264 & 27.697 & 0.111 \\
  684 &  54.092124 & $-$53.931661 & 28.088 & 0.246 & 27.937 & 0.142 \\
  685 &  54.066288 & $-$53.954511 & 28.435 & 0.254 & 28.020 & 0.139 \\
  686 &  54.064840 & $-$53.954002 & 27.914 & 0.179 & 27.960 & 0.138 \\
  687 &  54.081661 & $-$53.915059 & 27.965 & 0.175 & 27.730 & 0.116 \\
  688 &  54.066201 & $-$53.934922 & 27.830 & 0.160 & 27.863 & 0.129 \\
  689 &  54.098633 & $-$53.952620 & 27.712 & 0.140 & 28.139 & 0.153 \\
  690 &  54.146377 & $-$53.927150 & 27.651 & 0.138 & 28.119 & 0.160 \\
  691 &  54.097915 & $-$53.938521 & 27.693 & 0.142 & 27.846 & 0.126 \\
  692 &  54.117044 & $-$53.940747 & 27.588 & 0.176 & 27.871 & 0.174 \\
  693 &  54.073919 & $-$53.961554 & 27.618 & 0.128 & 28.369 & 0.180 \\
  694 &  54.062923 & $-$53.967611 & 27.635 & 0.129 & 28.062 & 0.142 \\
  695 &  54.084253 & $-$53.951278 & 28.001 & 0.173 & 28.099 & 0.192 \\
  696 &  54.100343 & $-$53.952067 & 28.073 & 0.188 & 28.784 & 0.256 \\
  697 &  54.131422 & $-$53.923634 & 27.875 & 0.170 & 27.831 & 0.129 \\
  698 &  54.115759 & $-$53.957247 & 27.755 & 0.145 & 27.894 & 0.124 \\
  699 &  54.065206 & $-$53.922817 & 27.636 & 0.136 & 27.930 & 0.134 \\
  700 &  54.144249 & $-$53.935918 & 27.524 & 0.125 & 28.214 & 0.174 \\
  701 &  54.146388 & $-$53.962464 & 28.163 & 0.194 & 27.758 & 0.115 \\
  702 &  54.095764 & $-$53.916775 & 27.654 & 0.136 & 28.024 & 0.142 \\
  703 &  54.102648 & $-$53.963244 & 28.049 & 0.273 & 28.569 & 0.252 \\
  704 &  54.089749 & $-$53.915105 & 27.506 & 0.125 & 27.983 & 0.140 \\
  705 &  54.102530 & $-$53.915118 & 27.508 & 0.125 & 28.510 & 0.218 \\
  706 &  54.088294 & $-$53.962695 & 28.061 & 0.176 & 27.842 & 0.118 \\
  707 &  54.061888 & $-$53.920720 & 28.024 & 0.187 & 27.970 & 0.142 \\
  708 &  54.056553 & $-$53.943736 & 27.526 & 0.125 & 28.177 & 0.164 \\
  709 &  54.151313 & $-$53.970143 & 28.000 & 0.179 & 27.746 & 0.114 \\
  710 &  54.079800 & $-$53.938365 & 28.399 & 0.251 & 28.167 & 0.167 \\
  711 &  54.092152 & $-$53.968840 & 27.912 & 0.163 & 27.788 & 0.117 \\
  712 &  54.090168 & $-$53.961937 & 27.938 & 0.259 & 28.233 & 0.250 \\
  713 &  54.084157 & $-$53.935938 & 28.098 & 0.207 & 27.779 & 0.153 \\
  714 &  54.126699 & $-$53.949021 & 27.766 & 0.159 & 28.689 & 0.260 \\
  715 &  54.089185 & $-$53.940560 & 27.830 & 0.231 & 27.798 & 0.175 \\
  716 &  54.129380 & $-$53.924414 & 28.027 & 0.183 & 27.953 & 0.141 \\
  717 &  54.107567 & $-$53.924085 & 27.900 & 0.209 & 27.813 & 0.151 \\
  718 &  54.058250 & $-$53.966732 & 27.643 & 0.131 & 28.095 & 0.148 \\
  719 &  54.128526 & $-$53.968834 & 27.817 & 0.157 & 27.859 & 0.141 \\
  720 &  54.072259 & $-$53.954498 & 27.632 & 0.173 & 28.417 & 0.252 \\
  721 &  54.144600 & $-$53.959632 & 27.953 & 0.167 & 28.046 & 0.140 \\
  722 &  54.135106 & $-$53.920440 & 27.829 & 0.162 & 27.886 & 0.131 \\
  723 &  54.096763 & $-$53.965017 & 27.602 & 0.125 & 28.045 & 0.139 \\
  724 &  54.078374 & $-$53.933765 & 27.907 & 0.178 & 28.739 & 0.264 \\
  725 &  54.083271 & $-$53.935898 & 27.574 & 0.134 & 28.430 & 0.205 \\
  726 &  54.113862 & $-$53.936570 & 28.034 & 0.196 & 27.801 & 0.131 \\
  727 &  54.099296 & $-$53.942977 & 27.870 & 0.164 & 27.902 & 0.130 \\
  728 &  54.136994 & $-$53.947506 & 27.822 & 0.151 & 28.220 & 0.168 \\
  729 &  54.104675 & $-$53.927057 & 27.893 & 0.172 & 28.043 & 0.148 \\
  730 &  54.074520 & $-$53.930733 & 27.535 & 0.129 & 28.303 & 0.184 \\
  731 &  54.125952 & $-$53.966909 & 27.668 & 0.128 & 28.041 & 0.135 \\
  732 &  54.074156 & $-$53.966247 & 27.661 & 0.135 & 28.290 & 0.171 \\
  733 &  54.069580 & $-$53.918940 & 27.564 & 0.132 & 28.348 & 0.196 \\
  734 &  54.132160 & $-$53.969827 & 27.691 & 0.135 & 28.004 & 0.134 \\
  735 &  54.079638 & $-$53.961302 & 27.526 & 0.118 & 28.370 & 0.186 \\
  736 &  54.131007 & $-$53.968453 & 28.323 & 0.214 & 27.732 & 0.108 \\
  737 &  54.088261 & $-$53.932416 & 28.189 & 0.220 & 28.464 & 0.216 \\
  738 &  54.123500 & $-$53.954807 & 27.600 & 0.122 & 28.277 & 0.165 \\
  739 &  54.115811 & $-$53.933226 & 27.793 & 0.155 & 28.211 & 0.173 \\
  740 &  54.127489 & $-$53.922759 & 27.493 & 0.120 & 28.703 & 0.258 \\
  741 &  54.128017 & $-$53.922895 & 27.797 & 0.157 & 28.008 & 0.145 \\
  742 &  54.088919 & $-$53.942409 & 27.680 & 0.147 & 28.214 & 0.180 \\
  743 &  54.087156 & $-$53.922218 & 27.822 & 0.162 & 28.008 & 0.150 \\
  744 &  54.060245 & $-$53.959866 & 27.617 & 0.130 & 28.234 & 0.171 \\
  745 &  54.132174 & $-$53.956465 & 28.213 & 0.212 & 28.045 & 0.147 \\
  746 &  54.120696 & $-$53.918882 & 27.823 & 0.159 & 28.026 & 0.145 \\
  747 &  54.075685 & $-$53.924193 & 28.181 & 0.210 & 27.824 & 0.125 \\
  748 &  54.063632 & $-$53.955658 & 27.657 & 0.131 & 28.284 & 0.173 \\
  749 &  54.128581 & $-$53.922935 & 28.366 & 0.265 & 28.474 & 0.227 \\
  750 &  54.059323 & $-$53.946805 & 27.678 & 0.140 & 28.117 & 0.156 \\
  751 &  54.107020 & $-$53.970243 & 27.656 & 0.168 & 28.036 & 0.172 \\
  752 &  54.102637 & $-$53.936119 & 27.839 & 0.160 & 28.210 & 0.173 \\
  753 &  54.081839 & $-$53.917116 & 27.877 & 0.162 & 27.896 & 0.128 \\
  754 &  54.115448 & $-$53.968773 & 28.388 & 0.253 & 27.662 & 0.135 \\
  755 &  54.126778 & $-$53.948788 & 27.651 & 0.137 & 28.547 & 0.217 \\
  756 &  54.102241 & $-$53.941293 & 27.595 & 0.203 & 28.375 & 0.273 \\
  757 &  54.107981 & $-$53.951529 & 27.792 & 0.151 & 28.117 & 0.150 \\
  758 &  54.087340 & $-$53.933789 & 28.399 & 0.249 & 28.413 & 0.207 \\
  759 &  54.136020 & $-$53.966558 & 27.913 & 0.160 & 28.021 & 0.138 \\
  760 &  54.130278 & $-$53.962203 & 28.234 & 0.204 & 27.818 & 0.117 \\
  761 &  54.100790 & $-$53.956506 & 27.593 & 0.119 & 28.533 & 0.203 \\
  762 &  54.071204 & $-$53.961278 & 27.704 & 0.139 & 28.175 & 0.156 \\
  763 &  54.097504 & $-$53.955529 & 27.744 & 0.144 & 28.704 & 0.236 \\
  764 &  54.082834 & $-$53.913199 & 27.614 & 0.135 & 28.314 & 0.187 \\
  765 &  54.143712 & $-$53.938850 & 27.864 & 0.168 & 28.232 & 0.181 \\
  766 &  54.093362 & $-$53.923204 & 27.749 & 0.149 & 27.978 & 0.142 \\
  767 &  54.103949 & $-$53.963081 & 27.700 & 0.145 & 28.127 & 0.145 \\
  768 &  54.115136 & $-$53.970059 & 27.706 & 0.180 & 28.076 & 0.187 \\
  769 &  54.058223 & $-$53.938935 & 28.054 & 0.198 & 27.785 & 0.128 \\
  770 &  54.078896 & $-$53.917387 & 28.301 & 0.230 & 27.810 & 0.120 \\
  771 &  54.114142 & $-$53.951223 & 28.427 & 0.251 & 27.846 & 0.119 \\
  772 &  54.105056 & $-$53.968830 & 27.654 & 0.127 & 28.206 & 0.155 \\
  773 &  54.121201 & $-$53.950383 & 28.236 & 0.210 & 27.890 & 0.130 \\
  774 &  54.067516 & $-$53.936770 & 27.775 & 0.240 & 28.532 & 0.217 \\
  775 &  54.119294 & $-$53.929195 & 27.882 & 0.166 & 27.851 & 0.132 \\
  776 &  54.098866 & $-$53.965469 & 27.629 & 0.124 & 28.315 & 0.167 \\
  777 &  54.129496 & $-$53.968558 & 27.716 & 0.135 & 28.308 & 0.172 \\
  778 &  54.055553 & $-$53.924782 & 28.349 & 0.262 & 28.273 & 0.209 \\
  779 &  54.071924 & $-$53.924045 & 27.929 & 0.174 & 28.260 & 0.175 \\
  780 &  54.076519 & $-$53.949236 & 28.094 & 0.189 & 28.124 & 0.158 \\
  781 &  54.145396 & $-$53.970943 & 27.607 & 0.164 & 28.442 & 0.261 \\
  782 &  54.063861 & $-$53.954360 & 27.931 & 0.172 & 28.184 & 0.170 \\
  783 &  54.079601 & $-$53.934416 & 28.295 & 0.261 & 27.880 & 0.150 \\
  784 &  54.062446 & $-$53.966044 & 27.865 & 0.157 & 28.032 & 0.139 \\
  785 &  54.095384 & $-$53.965848 & 27.595 & 0.122 & 28.530 & 0.199 \\
  786 &  54.086563 & $-$53.943328 & 28.063 & 0.197 & 27.994 & 0.140 \\
  787 &  54.129303 & $-$53.967399 & 27.786 & 0.144 & 28.128 & 0.148 \\
  788 &  54.137542 & $-$53.969258 & 27.958 & 0.186 & 28.309 & 0.192 \\
  789 &  54.125298 & $-$53.960483 & 27.841 & 0.151 & 28.010 & 0.136 \\
  790 &  54.146506 & $-$53.970345 & 27.655 & 0.174 & 28.412 & 0.244 \\
  791 &  54.082003 & $-$53.950215 & 27.743 & 0.138 & 28.577 & 0.222 \\
  792 &  54.070668 & $-$53.945251 & 27.765 & 0.145 & 28.174 & 0.155 \\
  793 &  54.064882 & $-$53.953991 & 28.184 & 0.203 & 28.212 & 0.168 \\
  794 &  54.129380 & $-$53.964511 & 27.800 & 0.231 & 28.459 & 0.235 \\
  795 &  54.131104 & $-$53.963173 & 27.636 & 0.124 & 28.718 & 0.241 \\
  796 &  54.118185 & $-$53.964588 & 27.973 & 0.168 & 28.000 & 0.144 \\
  797 &  54.054546 & $-$53.913376 & 27.567 & 0.132 & 28.423 & 0.203 \\
  798 &  54.058892 & $-$53.946466 & 27.777 & 0.161 & 28.295 & 0.190 \\
  799 &  54.060147 & $-$53.935343 & 28.240 & 0.241 & 28.475 & 0.228 \\
  800 &  54.102515 & $-$53.914001 & 27.666 & 0.141 & 28.199 & 0.170 \\
  801 &  54.098041 & $-$53.952646 & 27.595 & 0.127 & 28.831 & 0.269 \\
  802 &  54.137752 & $-$53.951369 & 28.419 & 0.247 & 28.179 & 0.194 \\
  803 &  54.089041 & $-$53.942135 & 28.326 & 0.254 & 27.915 & 0.145 \\
  804 &  54.130350 & $-$53.966047 & 27.913 & 0.164 & 28.338 & 0.179 \\
  805 &  54.146231 & $-$53.935248 & 27.862 & 0.166 & 28.136 & 0.164 \\
  806 &  54.139855 & $-$53.915324 & 27.913 & 0.196 & 28.321 & 0.212 \\
  807 &  54.147502 & $-$53.964976 & 28.427 & 0.245 & 27.899 & 0.145 \\
  808 &  54.108986 & $-$53.968373 & 27.962 & 0.163 & 28.167 & 0.156 \\
  809 &  54.067659 & $-$53.959863 & 27.738 & 0.143 & 28.525 & 0.209 \\
  810 &  54.089706 & $-$53.918180 & 27.682 & 0.139 & 28.450 & 0.201 \\
  811 &  54.088367 & $-$53.931591 & 28.412 & 0.263 & 27.805 & 0.123 \\
  812 &  54.117042 & $-$53.954902 & 28.539 & 0.274 & 28.418 & 0.189 \\
  813 &  54.065011 & $-$53.928572 & 27.688 & 0.142 & 28.578 & 0.227 \\
  814 &  54.085263 & $-$53.935400 & 27.652 & 0.135 & 28.591 & 0.231 \\
  815 &  54.059883 & $-$53.917854 & 27.856 & 0.166 & 28.139 & 0.160 \\
  816 &  54.135062 & $-$53.922740 & 28.147 & 0.218 & 28.016 & 0.153 \\
  817 &  54.135700 & $-$53.930125 & 28.327 & 0.239 & 28.055 & 0.154 \\
  818 &  54.136424 & $-$53.945451 & 27.734 & 0.140 & 28.503 & 0.211 \\
  819 &  54.089664 & $-$53.934548 & 27.602 & 0.131 & 28.540 & 0.218 \\
  820 &  54.091770 & $-$53.947992 & 27.703 & 0.143 & 28.439 & 0.190 \\
  821 &  54.093638 & $-$53.964580 & 27.652 & 0.129 & 28.885 & 0.273 \\
  822 &  54.078270 & $-$53.926244 & 27.876 & 0.164 & 28.053 & 0.153 \\
  823 &  54.081102 & $-$53.939619 & 27.920 & 0.170 & 28.246 & 0.177 \\
  824 &  54.114065 & $-$53.951199 & 28.004 & 0.174 & 28.195 & 0.158 \\
  825 &  54.106822 & $-$53.922592 & 27.692 & 0.140 & 28.643 & 0.237 \\
  826 &  54.071245 & $-$53.961262 & 27.866 & 0.157 & 28.162 & 0.154 \\
  827 &  54.056732 & $-$53.957767 & 27.752 & 0.145 & 28.659 & 0.239 \\
  828 &  54.114044 & $-$53.958442 & 27.894 & 0.160 & 28.317 & 0.167 \\
  829 &  54.141950 & $-$53.915850 & 27.976 & 0.185 & 28.377 & 0.206 \\
  830 &  54.084684 & $-$53.962599 & 27.875 & 0.154 & 28.477 & 0.196 \\
  831 &  54.086823 & $-$53.938140 & 28.255 & 0.225 & 27.943 & 0.137 \\
  832 &  54.100795 & $-$53.945970 & 28.061 & 0.187 & 28.043 & 0.143 \\
  833 &  54.096634 & $-$53.923450 & 28.044 & 0.193 & 28.008 & 0.146 \\
  834 &  54.149658 & $-$53.940908 & 28.005 & 0.193 & 28.252 & 0.180 \\
  835 &  54.152181 & $-$53.967836 & 27.801 & 0.151 & 28.318 & 0.176 \\
  836 &  54.085758 & $-$53.960984 & 27.908 & 0.181 & 28.330 & 0.198 \\
  837 &  54.102293 & $-$53.931661 & 28.352 & 0.251 & 28.427 & 0.217 \\
  838 &  54.147104 & $-$53.924830 & 27.742 & 0.145 & 28.569 & 0.233 \\
  839 &  54.095579 & $-$53.966823 & 27.755 & 0.140 & 28.841 & 0.265 \\
  840 &  54.095458 & $-$53.961422 & 27.874 & 0.154 & 28.265 & 0.165 \\
  841 &  54.142417 & $-$53.937099 & 28.131 & 0.203 & 28.082 & 0.155 \\
  842 &  54.110561 & $-$53.961101 & 27.719 & 0.138 & 28.766 & 0.256 \\
  843 &  54.145196 & $-$53.949275 & 27.915 & 0.164 & 28.084 & 0.145 \\
  844 &  54.077441 & $-$53.919243 & 27.799 & 0.152 & 28.466 & 0.209 \\
  845 &  54.094954 & $-$53.921721 & 27.779 & 0.146 & 28.294 & 0.181 \\
  846 &  54.066770 & $-$53.928469 & 27.862 & 0.163 & 28.250 & 0.179 \\
  847 &  54.056650 & $-$53.928320 & 27.960 & 0.196 & 28.522 & 0.232 \\
  848 &  54.097912 & $-$53.938477 & 27.835 & 0.160 & 28.180 & 0.165 \\
  849 &  54.136198 & $-$53.920304 & 28.071 & 0.197 & 28.197 & 0.170 \\
  850 &  54.130124 & $-$53.932594 & 28.465 & 0.267 & 28.709 & 0.272 \\
  851 &  54.092426 & $-$53.921664 & 27.873 & 0.167 & 28.628 & 0.232 \\
  852 &  54.061266 & $-$53.965720 & 27.900 & 0.160 & 28.560 & 0.210 \\
  853 &  54.136219 & $-$53.959462 & 27.916 & 0.160 & 28.264 & 0.167 \\
  854 &  54.143154 & $-$53.920177 & 27.893 & 0.171 & 28.153 & 0.165 \\
  855 &  54.098486 & $-$53.922258 & 27.780 & 0.150 & 28.753 & 0.259 \\
  856 &  54.065324 & $-$53.966461 & 28.122 & 0.192 & 28.183 & 0.173 \\
  857 &  54.141571 & $-$53.955891 & 28.397 & 0.236 & 28.038 & 0.180 \\
  858 &  54.126833 & $-$53.934133 & 27.839 & 0.157 & 28.502 & 0.218 \\
  859 &  54.128558 & $-$53.925142 & 27.823 & 0.179 & 28.707 & 0.270 \\
  860 &  54.124735 & $-$53.951869 & 28.070 & 0.188 & 28.137 & 0.159 \\
  861 &  54.077860 & $-$53.916444 & 28.373 & 0.250 & 28.474 & 0.218 \\
  862 &  54.071209 & $-$53.961337 & 28.151 & 0.259 & 28.727 & 0.242 \\
  863 &  54.125634 & $-$53.967893 & 27.754 & 0.143 & 28.740 & 0.245 \\
  864 &  54.065712 & $-$53.964005 & 27.826 & 0.152 & 28.414 & 0.187 \\
  865 &  54.079846 & $-$53.964007 & 28.406 & 0.237 & 28.015 & 0.133 \\
  866 &  54.110559 & $-$53.960903 & 27.996 & 0.170 & 28.279 & 0.166 \\
  867 &  54.114292 & $-$53.953097 & 27.980 & 0.168 & 28.118 & 0.147 \\
  868 &  54.077889 & $-$53.959982 & 28.237 & 0.210 & 28.575 & 0.217 \\
  869 &  54.097828 & $-$53.958178 & 28.278 & 0.225 & 27.998 & 0.134 \\
  870 &  54.125713 & $-$53.940710 & 27.805 & 0.161 & 28.714 & 0.257 \\
  871 &  54.142587 & $-$53.962501 & 28.100 & 0.193 & 28.408 & 0.193 \\
  872 &  54.133243 & $-$53.967530 & 28.204 & 0.196 & 28.168 & 0.153 \\
  873 &  54.135147 & $-$53.920982 & 27.805 & 0.162 & 28.419 & 0.209 \\
  874 &  54.096900 & $-$53.962237 & 27.858 & 0.153 & 28.587 & 0.223 \\
  875 &  54.105298 & $-$53.938661 & 27.890 & 0.165 & 28.334 & 0.188 \\
  876 &  54.127564 & $-$53.928441 & 27.890 & 0.221 & 28.140 & 0.171 \\
  877 &  54.077460 & $-$53.951387 & 27.875 & 0.169 & 28.298 & 0.178 \\
  878 &  54.123614 & $-$53.917221 & 27.891 & 0.170 & 28.276 & 0.178 \\
  879 &  54.053436 & $-$53.917581 & 27.703 & 0.145 & 28.752 & 0.266 \\
  880 &  54.129742 & $-$53.955197 & 27.775 & 0.143 & 28.698 & 0.239 \\
  881 &  54.097173 & $-$53.922324 & 28.369 & 0.254 & 27.928 & 0.136 \\
  882 &  54.126185 & $-$53.964752 & 28.067 & 0.180 & 28.152 & 0.149 \\
  883 &  54.115207 & $-$53.942785 & 28.154 & 0.207 & 28.125 & 0.154 \\
  884 &  54.126237 & $-$53.931508 & 27.762 & 0.155 & 28.493 & 0.228 \\
  885 &  54.125323 & $-$53.968834 & 28.264 & 0.212 & 28.405 & 0.185 \\
  886 &  54.121799 & $-$53.928945 & 28.160 & 0.258 & 28.137 & 0.254 \\
  887 &  54.078108 & $-$53.917859 & 27.887 & 0.163 & 28.791 & 0.267 \\
  888 &  54.118854 & $-$53.919985 & 28.377 & 0.252 & 28.133 & 0.167 \\
  889 &  54.111987 & $-$53.936790 & 27.784 & 0.171 & 28.640 & 0.263 \\
  890 &  54.121821 & $-$53.967444 & 28.081 & 0.176 & 28.108 & 0.144 \\
  891 &  54.105245 & $-$53.933934 & 28.195 & 0.234 & 28.082 & 0.178 \\
  892 &  54.078229 & $-$53.926216 & 28.286 & 0.252 & 28.187 & 0.176 \\
  893 &  54.059390 & $-$53.929110 & 27.854 & 0.167 & 28.322 & 0.192 \\
  894 &  54.104693 & $-$53.917218 & 28.382 & 0.239 & 28.075 & 0.147 \\
  895 &  54.142384 & $-$53.934204 & 28.087 & 0.193 & 28.391 & 0.205 \\
  896 &  54.106187 & $-$53.963301 & 28.256 & 0.211 & 28.091 & 0.145 \\
  897 &  54.144115 & $-$53.964689 & 28.073 & 0.174 & 28.672 & 0.236 \\
  898 &  54.083120 & $-$53.935120 & 27.830 & 0.202 & 28.245 & 0.238 \\
  899 &  54.100149 & $-$53.957879 & 28.056 & 0.188 & 28.323 & 0.171 \\
  900 &  54.056710 & $-$53.937251 & 27.819 & 0.162 & 28.703 & 0.257 \\
  901 &  54.102005 & $-$53.935683 & 28.226 & 0.235 & 28.252 & 0.192 \\
  902 &  54.139558 & $-$53.926589 & 28.059 & 0.200 & 28.339 & 0.196 \\
  903 &  54.064940 & $-$53.917976 & 27.848 & 0.164 & 28.603 & 0.239 \\
  904 &  54.074536 & $-$53.962001 & 27.855 & 0.153 & 28.677 & 0.242 \\
  905 &  54.095075 & $-$53.927109 & 27.909 & 0.162 & 28.248 & 0.177 \\
  906 &  54.068733 & $-$53.922663 & 28.494 & 0.274 & 28.305 & 0.190 \\
  907 &  54.067446 & $-$53.917784 & 27.883 & 0.162 & 28.319 & 0.179 \\
  908 &  54.058856 & $-$53.923221 & 28.011 & 0.185 & 28.161 & 0.163 \\
  909 &  54.058377 & $-$53.966464 & 28.030 & 0.176 & 28.180 & 0.158 \\
  910 &  54.121160 & $-$53.964285 & 28.018 & 0.177 & 28.449 & 0.191 \\
  911 &  54.073507 & $-$53.954816 & 27.713 & 0.138 & 28.841 & 0.264 \\
  912 &  54.106649 & $-$53.932543 & 27.894 & 0.167 & 28.633 & 0.243 \\
  913 &  54.071334 & $-$53.962144 & 28.435 & 0.252 & 28.393 & 0.186 \\
  914 &  54.135081 & $-$53.952438 & 27.837 & 0.153 & 28.758 & 0.252 \\
  915 &  54.091567 & $-$53.933319 & 28.312 & 0.237 & 28.364 & 0.199 \\
  916 &  54.134012 & $-$53.928104 & 28.456 & 0.264 & 28.582 & 0.234 \\
  917 &  54.079109 & $-$53.966896 & 27.986 & 0.169 & 28.302 & 0.172 \\
  918 &  54.086754 & $-$53.964300 & 28.424 & 0.237 & 28.070 & 0.141 \\
  919 &  54.078321 & $-$53.926276 & 28.345 & 0.237 & 28.121 & 0.159 \\
  920 &  54.127765 & $-$53.942956 & 28.366 & 0.238 & 28.475 & 0.210 \\
  921 &  54.094841 & $-$53.921924 & 27.965 & 0.175 & 28.306 & 0.181 \\
  922 &  54.109208 & $-$53.967378 & 28.232 & 0.205 & 28.488 & 0.199 \\
  923 &  54.128993 & $-$53.945720 & 27.971 & 0.170 & 28.330 & 0.180 \\
  924 &  54.103114 & $-$53.941957 & 28.261 & 0.237 & 28.399 & 0.213 \\
  925 &  54.075933 & $-$53.946064 & 28.007 & 0.174 & 28.592 & 0.221 \\
  926 &  54.077215 & $-$53.913526 & 27.841 & 0.162 & 28.453 & 0.204 \\
  927 &  54.106307 & $-$53.953370 & 28.196 & 0.204 & 28.157 & 0.151 \\
  928 &  54.108175 & $-$53.927646 & 27.899 & 0.167 & 28.345 & 0.188 \\
  929 &  54.110627 & $-$53.966429 & 28.278 & 0.213 & 28.411 & 0.190 \\
  930 &  54.109105 & $-$53.938470 & 28.428 & 0.268 & 28.226 & 0.178 \\
  931 &  54.130063 & $-$53.957647 & 28.195 & 0.201 & 28.289 & 0.169 \\
  932 &  54.102540 & $-$53.915187 & 27.824 & 0.161 & 28.475 & 0.212 \\
  933 &  54.078563 & $-$53.941313 & 27.986 & 0.272 & 28.327 & 0.273 \\
  934 &  54.112030 & $-$53.965170 & 28.038 & 0.175 & 28.283 & 0.166 \\
  935 &  54.069535 & $-$53.960662 & 28.179 & 0.206 & 28.816 & 0.269 \\
  936 &  54.111303 & $-$53.914091 & 28.009 & 0.181 & 28.344 & 0.190 \\
  937 &  54.145583 & $-$53.957808 & 27.831 & 0.149 & 28.774 & 0.259 \\
  938 &  54.077957 & $-$53.959981 & 27.862 & 0.155 & 28.809 & 0.261 \\
  939 &  54.063432 & $-$53.952854 & 27.927 & 0.163 & 28.707 & 0.243 \\
  940 &  54.122374 & $-$53.944345 & 28.188 & 0.203 & 28.793 & 0.261 \\
  941 &  54.123551 & $-$53.968982 & 28.365 & 0.223 & 28.196 & 0.162 \\
  942 &  54.095030 & $-$53.951834 & 28.174 & 0.205 & 28.343 & 0.180 \\
  943 &  54.123468 & $-$53.961200 & 28.580 & 0.274 & 28.240 & 0.164 \\
  944 &  54.127669 & $-$53.938237 & 28.224 & 0.226 & 28.527 & 0.221 \\
  945 &  54.142230 & $-$53.930769 & 27.932 & 0.179 & 28.716 & 0.263 \\
  946 &  54.138224 & $-$53.969701 & 27.875 & 0.155 & 28.785 & 0.250 \\
  947 &  54.058834 & $-$53.941537 & 27.904 & 0.165 & 28.700 & 0.248 \\
  948 &  54.098413 & $-$53.957486 & 28.356 & 0.243 & 28.279 & 0.166 \\
  949 &  54.099498 & $-$53.950356 & 28.015 & 0.181 & 28.690 & 0.241 \\
  950 &  54.147239 & $-$53.933607 & 27.963 & 0.179 & 28.590 & 0.238 \\
  951 &  54.093903 & $-$53.953917 & 28.483 & 0.263 & 28.378 & 0.185 \\
  952 &  54.139373 & $-$53.936200 & 27.874 & 0.167 & 28.721 & 0.263 \\
  953 &  54.068240 & $-$53.944431 & 28.204 & 0.214 & 28.058 & 0.189 \\
  954 &  54.071728 & $-$53.952989 & 28.350 & 0.242 & 27.980 & 0.146 \\
  955 &  54.074003 & $-$53.968703 & 27.948 & 0.171 & 28.599 & 0.223 \\
  956 &  54.108533 & $-$53.916949 & 28.296 & 0.270 & 28.367 & 0.219 \\
  957 &  54.129799 & $-$53.954907 & 28.523 & 0.269 & 28.856 & 0.272 \\
  958 &  54.059462 & $-$53.942452 & 27.916 & 0.166 & 28.550 & 0.210 \\
  959 &  54.058906 & $-$53.946502 & 28.335 & 0.255 & 28.577 & 0.237 \\
  960 &  54.098359 & $-$53.952507 & 28.442 & 0.253 & 28.791 & 0.258 \\
  961 &  54.110610 & $-$53.966105 & 28.189 & 0.200 & 28.278 & 0.167 \\
  962 &  54.099497 & $-$53.936430 & 27.825 & 0.162 & 28.582 & 0.234 \\
  963 &  54.080877 & $-$53.925584 & 28.202 & 0.212 & 28.115 & 0.158 \\
  964 &  54.057786 & $-$53.925146 & 28.179 & 0.211 & 28.294 & 0.182 \\
  965 &  54.091629 & $-$53.955695 & 28.185 & 0.197 & 28.625 & 0.220 \\
  966 &  54.136973 & $-$53.947459 & 28.142 & 0.216 & 28.449 & 0.225 \\
  967 &  54.119123 & $-$53.940383 & 28.114 & 0.269 & 28.253 & 0.189 \\
  968 &  54.128485 & $-$53.934501 & 28.386 & 0.253 & 28.578 & 0.236 \\
  969 &  54.098980 & $-$53.914930 & 27.983 & 0.182 & 28.557 & 0.225 \\
  970 &  54.148183 & $-$53.960746 & 28.157 & 0.199 & 28.569 & 0.215 \\
  971 &  54.059041 & $-$53.937401 & 28.282 & 0.245 & 28.678 & 0.255 \\
  972 &  54.094303 & $-$53.925492 & 27.882 & 0.165 & 28.564 & 0.222 \\
  973 &  54.084890 & $-$53.931088 & 28.466 & 0.266 & 28.350 & 0.190 \\
  974 &  54.144144 & $-$53.969574 & 27.953 & 0.168 & 28.798 & 0.262 \\
  975 &  54.124961 & $-$53.962467 & 28.383 & 0.233 & 28.139 & 0.149 \\
  976 &  54.083867 & $-$53.920822 & 28.101 & 0.196 & 28.648 & 0.239 \\
  977 &  54.130813 & $-$53.923202 & 28.092 & 0.199 & 28.388 & 0.197 \\
  978 &  54.090062 & $-$53.963659 & 28.075 & 0.186 & 28.832 & 0.267 \\
  979 &  54.099014 & $-$53.919366 & 28.288 & 0.222 & 28.224 & 0.166 \\
  980 &  54.067654 & $-$53.937239 & 27.837 & 0.164 & 28.512 & 0.221 \\
  981 &  54.124749 & $-$53.940188 & 28.295 & 0.241 & 28.321 & 0.193 \\
  982 &  54.080694 & $-$53.927947 & 27.999 & 0.178 & 28.665 & 0.243 \\
  983 &  54.108319 & $-$53.935182 & 28.177 & 0.215 & 28.361 & 0.197 \\
  984 &  54.106093 & $-$53.963298 & 28.503 & 0.262 & 28.261 & 0.164 \\
  985 &  54.150568 & $-$53.955133 & 28.001 & 0.174 & 28.710 & 0.240 \\
  986 &  54.104035 & $-$53.954347 & 28.142 & 0.191 & 28.373 & 0.181 \\
  987 &  54.090090 & $-$53.963632 & 28.467 & 0.251 & 28.705 & 0.233 \\
  988 &  54.124346 & $-$53.947893 & 28.241 & 0.208 & 28.821 & 0.265 \\
  989 &  54.081626 & $-$53.930437 & 28.268 & 0.238 & 28.666 & 0.269 \\
  990 &  54.128846 & $-$53.956470 & 28.162 & 0.196 & 28.473 & 0.198 \\
  991 &  54.094031 & $-$53.938008 & 28.159 & 0.202 & 28.623 & 0.245 \\
  992 &  54.119610 & $-$53.962540 & 28.489 & 0.254 & 28.314 & 0.172 \\
  993 &  54.079143 & $-$53.914622 & 28.031 & 0.189 & 28.672 & 0.237 \\
  994 &  54.112600 & $-$53.958919 & 28.065 & 0.180 & 28.657 & 0.228 \\
  995 &  54.111799 & $-$53.933432 & 28.050 & 0.211 & 28.603 & 0.254 \\
  996 &  54.122189 & $-$53.946439 & 28.220 & 0.211 & 28.303 & 0.172 \\
  997 &  54.114353 & $-$53.946635 & 28.397 & 0.261 & 28.398 & 0.211 \\
  998 &  54.096010 & $-$53.930698 & 28.174 & 0.212 & 28.528 & 0.222 \\
  999 &  54.068510 & $-$53.923875 & 28.144 & 0.202 & 28.364 & 0.189 \\
 1000 &  54.061439 & $-$53.967866 & 28.102 & 0.197 & 28.428 & 0.191 \\
 1001 &  54.104984 & $-$53.956694 & 28.280 & 0.225 & 28.314 & 0.171 \\
 1002 &  54.068630 & $-$53.939095 & 28.037 & 0.193 & 28.635 & 0.235 \\
 1003 &  54.078007 & $-$53.913400 & 28.064 & 0.193 & 28.760 & 0.258 \\
 1004 &  54.074482 & $-$53.961989 & 28.097 & 0.189 & 28.615 & 0.231 \\
 1005 &  54.102546 & $-$53.915249 & 28.207 & 0.224 & 28.293 & 0.182 \\
 1006 &  54.105280 & $-$53.944691 & 28.501 & 0.269 & 28.520 & 0.222 \\
 1007 &  54.111117 & $-$53.946997 & 28.013 & 0.181 & 28.746 & 0.258 \\
 1008 &  54.068626 & $-$53.967223 & 28.217 & 0.220 & 28.410 & 0.195 \\
 1009 &  54.120357 & $-$53.966498 & 28.176 & 0.191 & 28.780 & 0.257 \\
 1010 &  54.059302 & $-$53.952899 & 28.477 & 0.274 & 28.438 & 0.204 \\
 1011 &  54.082757 & $-$53.945528 & 28.226 & 0.209 & 28.653 & 0.232 \\
 1012 &  54.122190 & $-$53.926045 & 28.242 & 0.222 & 28.434 & 0.204 \\
 1013 &  54.057290 & $-$53.917836 & 28.368 & 0.261 & 28.458 & 0.217 \\
 1014 &  54.087496 & $-$53.918216 & 28.158 & 0.210 & 28.674 & 0.250 \\
 1015 &  54.060825 & $-$53.926595 & 28.025 & 0.186 & 28.771 & 0.271 \\
 1016 &  54.142930 & $-$53.966898 & 28.292 & 0.218 & 28.564 & 0.211 \\
 1017 &  54.119207 & $-$53.954993 & 28.500 & 0.256 & 28.261 & 0.166 \\
 1018 &  54.087253 & $-$53.961977 & 28.142 & 0.188 & 28.733 & 0.253 \\
 1019 &  54.061321 & $-$53.950340 & 28.426 & 0.255 & 28.313 & 0.177 \\
 1020 &  54.061212 & $-$53.965726 & 28.268 & 0.224 & 28.380 & 0.185 \\
 1021 &  54.078446 & $-$53.924428 & 28.167 & 0.203 & 28.405 & 0.199 \\
 1022 &  54.106669 & $-$53.932341 & 28.191 & 0.219 & 28.644 & 0.253 \\
 1023 &  54.063316 & $-$53.945401 & 28.292 & 0.222 & 28.539 & 0.213 \\
 1024 &  54.086533 & $-$53.938326 & 28.383 & 0.245 & 28.571 & 0.228 \\
 1025 &  54.119648 & $-$53.926719 & 28.468 & 0.273 & 28.342 & 0.189 \\
 1026 &  54.084005 & $-$53.965101 & 28.202 & 0.213 & 28.454 & 0.195 \\
 1027 &  54.145154 & $-$53.922271 & 28.100 & 0.203 & 28.617 & 0.241 \\
 1028 &  54.067812 & $-$53.968180 & 28.518 & 0.263 & 28.303 & 0.171 \\
 1029 &  54.063974 & $-$53.927051 & 28.321 & 0.242 & 28.594 & 0.237 \\
 1030 &  54.124394 & $-$53.970645 & 28.218 & 0.258 & 28.449 & 0.248 \\
 1031 &  54.142703 & $-$53.956577 & 28.256 & 0.211 & 28.395 & 0.186 \\
 1032 &  54.071360 & $-$53.962111 & 28.128 & 0.189 & 28.863 & 0.272 \\
 1033 &  54.124996 & $-$53.965712 & 28.258 & 0.206 & 28.470 & 0.198 \\
 1034 &  54.128183 & $-$53.953023 & 28.505 & 0.255 & 28.471 & 0.213 \\
 1035 &  54.110305 & $-$53.945182 & 28.481 & 0.266 & 28.619 & 0.226 \\
 1036 &  54.065447 & $-$53.961285 & 28.276 & 0.260 & 28.553 & 0.259 \\
 1037 &  54.105111 & $-$53.966468 & 28.301 & 0.215 & 28.184 & 0.153 \\
 1038 &  54.119200 & $-$53.954042 & 28.087 & 0.183 & 28.832 & 0.265 \\
 1039 &  54.078113 & $-$53.968809 & 28.398 & 0.252 & 28.696 & 0.259 \\
 1040 &  54.125513 & $-$53.964069 & 28.001 & 0.171 & 28.848 & 0.261 \\
 1041 &  54.072674 & $-$53.951239 & 28.289 & 0.218 & 28.798 & 0.256 \\
 1042 &  54.133566 & $-$53.958428 & 28.454 & 0.247 & 28.404 & 0.186 \\
 1043 &  54.065569 & $-$53.914572 & 28.213 & 0.219 & 28.508 & 0.210 \\
 1044 &  54.125814 & $-$53.961291 & 28.171 & 0.260 & 28.484 & 0.262 \\
 1045 &  54.133547 & $-$53.958363 & 28.359 & 0.230 & 28.429 & 0.188 \\
 1046 &  54.099180 & $-$53.917108 & 28.091 & 0.191 & 28.753 & 0.261 \\
 1047 &  54.134144 & $-$53.923590 & 28.307 & 0.241 & 28.487 & 0.224 \\
 1048 &  54.087043 & $-$53.916063 & 28.317 & 0.243 & 28.422 & 0.197 \\
 1049 &  54.087187 & $-$53.965076 & 28.371 & 0.243 & 28.456 & 0.195 \\
 1050 &  54.106017 & $-$53.916871 & 28.095 & 0.192 & 28.744 & 0.260 \\
 1051 &  54.068168 & $-$53.953958 & 28.264 & 0.216 & 28.772 & 0.250 \\
 1052 &  54.095593 & $-$53.945965 & 28.441 & 0.249 & 28.604 & 0.221 \\
 1053 &  54.118800 & $-$53.930311 & 28.355 & 0.248 & 28.449 & 0.211 \\
 1054 &  54.077771 & $-$53.952400 & 28.302 & 0.224 & 28.823 & 0.259 \\
 1055 &  54.143042 & $-$53.948725 & 28.196 & 0.202 & 28.548 & 0.215 \\
 1056 &  54.127932 & $-$53.969387 & 28.123 & 0.190 & 28.786 & 0.252 \\
 1057 &  54.055683 & $-$53.952873 & 28.515 & 0.271 & 28.501 & 0.206 \\
 1058 &  54.054943 & $-$53.925790 & 28.049 & 0.194 & 28.741 & 0.267 \\
 1059 &  54.127924 & $-$53.938415 & 28.450 & 0.270 & 28.419 & 0.213 \\
 1060 &  54.114589 & $-$53.936019 & 28.322 & 0.240 & 28.556 & 0.236 \\
 1061 &  54.128676 & $-$53.965559 & 28.190 & 0.203 & 28.685 & 0.230 \\
 1062 &  54.130386 & $-$53.966034 & 28.229 & 0.207 & 28.535 & 0.211 \\
 1063 &  54.055584 & $-$53.952873 & 28.330 & 0.228 & 28.483 & 0.206 \\
 1064 &  54.105142 & $-$53.938693 & 28.332 & 0.240 & 28.620 & 0.241 \\
 1065 &  54.063533 & $-$53.968359 & 28.403 & 0.239 & 28.515 & 0.203 \\
 1066 &  54.106343 & $-$53.920817 & 28.132 & 0.198 & 28.704 & 0.248 \\
 1067 &  54.102801 & $-$53.926804 & 28.273 & 0.236 & 28.660 & 0.245 \\
 1068 &  54.091125 & $-$53.950661 & 28.222 & 0.212 & 28.499 & 0.201 \\
 1069 &  54.103027 & $-$53.947391 & 28.581 & 0.273 & 28.729 & 0.250 \\
 1070 &  54.064989 & $-$53.926086 & 28.295 & 0.236 & 28.477 & 0.207 \\
 1071 &  54.064685 & $-$53.918355 & 28.423 & 0.264 & 28.505 & 0.219 \\
 1072 &  54.110143 & $-$53.943536 & 28.259 & 0.219 & 28.542 & 0.219 \\
 1073 &  54.096865 & $-$53.963015 & 28.194 & 0.195 & 28.713 & 0.230 \\
 1074 &  54.088890 & $-$53.919142 & 28.386 & 0.249 & 28.482 & 0.210 \\
 1075 &  54.062776 & $-$53.949708 & 28.304 & 0.238 & 28.526 & 0.212 \\
 1076 &  54.117394 & $-$53.922343 & 28.284 & 0.232 & 28.681 & 0.250 \\
 1077 &  54.075947 & $-$53.957594 & 28.178 & 0.197 & 28.852 & 0.265 \\
 1078 &  54.114826 & $-$53.914334 & 28.414 & 0.252 & 28.418 & 0.200 \\
 1079 &  54.143779 & $-$53.955824 & 28.196 & 0.204 & 28.798 & 0.259 \\
 1080 &  54.105764 & $-$53.957659 & 28.319 & 0.218 & 28.792 & 0.259 \\
 1081 &  54.140176 & $-$53.945455 & 28.371 & 0.245 & 28.437 & 0.195 \\
 1082 &  54.114660 & $-$53.963270 & 28.348 & 0.223 & 28.606 & 0.223 \\
 1083 &  54.093690 & $-$53.920012 & 28.388 & 0.246 & 28.497 & 0.212 \\
 1084 &  54.139300 & $-$53.936173 & 28.308 & 0.234 & 28.587 & 0.232 \\
 1085 &  54.084241 & $-$53.920453 & 28.129 & 0.202 & 28.819 & 0.275 \\
 1086 &  54.110022 & $-$53.943819 & 28.454 & 0.260 & 28.803 & 0.262 \\
 1087 &  54.078793 & $-$53.962513 & 28.523 & 0.273 & 28.642 & 0.225 \\
 1088 &  54.141793 & $-$53.919702 & 28.406 & 0.253 & 28.706 & 0.257 \\
 1089 &  54.108908 & $-$53.918843 & 28.362 & 0.252 & 28.591 & 0.231 \\
 1090 &  54.126566 & $-$53.916648 & 28.403 & 0.254 & 28.700 & 0.252 \\
 1091 &  54.129267 & $-$53.934210 & 28.364 & 0.247 & 28.560 & 0.233 \\
 1092 &  54.090295 & $-$53.920491 & 28.371 & 0.242 & 28.659 & 0.237 \\
 1093 &  54.104056 & $-$53.967453 & 28.317 & 0.222 & 28.727 & 0.233 \\
 1094 &  54.148725 & $-$53.932047 & 28.399 & 0.255 & 28.485 & 0.222 \\
 1095 &  54.125202 & $-$53.956872 & 28.259 & 0.212 & 28.817 & 0.262 \\
 1096 &  54.094060 & $-$53.959781 & 28.331 & 0.219 & 28.902 & 0.274 \\
 1097 &  54.066135 & $-$53.953065 & 28.395 & 0.246 & 28.745 & 0.260 \\
 1098 &  54.136898 & $-$53.916644 & 28.415 & 0.261 & 28.695 & 0.250 \\
 1099 &  54.136940 & $-$53.969601 & 28.364 & 0.229 & 28.850 & 0.273 \\
 1100 &  54.087069 & $-$53.916022 & 28.369 & 0.250 & 28.659 & 0.244 \\
 1101 &  54.073458 & $-$53.945554 & 28.347 & 0.232 & 28.786 & 0.267 \\
 1102 &  54.129630 & $-$53.916751 & 28.426 & 0.252 & 28.651 & 0.240 \\
 1103 &  54.108520 & $-$53.955816 & 28.566 & 0.272 & 28.495 & 0.199 \\
 1104 &  54.133540 & $-$53.917732 & 28.420 & 0.265 & 28.735 & 0.271 \\
 1105 &  54.108464 & $-$53.949299 & 28.453 & 0.255 & 28.867 & 0.272 \\
 1106 &  54.062937 & $-$53.960758 & 28.309 & 0.231 & 28.721 & 0.259 \\
 1107 &  54.063969 & $-$53.927019 & 28.468 & 0.275 & 28.774 & 0.274 \\
 1108 &  54.143770 & $-$53.930361 & 28.483 & 0.273 & 28.702 & 0.262 \\
 1109 &  54.118371 & $-$53.951742 & 28.475 & 0.259 & 28.778 & 0.272 \\
 1110 &  54.093934 & $-$53.953899 & 28.559 & 0.271 & 28.573 & 0.219 \\
 1111 &  54.072416 & $-$53.923149 & 28.419 & 0.266 & 28.708 & 0.259 \\
 1112 &  54.132995 & $-$53.929983 & 28.410 & 0.262 & 28.768 & 0.267 \\
 1113 &  54.067582 & $-$53.959871 & 28.527 & 0.267 & 28.721 & 0.243 \\
 1114 &  54.092562 & $-$53.950388 & 28.378 & 0.236 & 28.862 & 0.272 \\
 1115 &  54.073858 & $-$53.920918 & 28.468 & 0.266 & 28.604 & 0.227 \\
 1116 &  54.104507 & $-$53.965279 & 28.516 & 0.258 & 28.758 & 0.250 \\
 1117 &  54.122226 & $-$53.964840 & 28.542 & 0.265 & 28.815 & 0.255 \\
 1118 &  54.073674 & $-$53.964935 & 28.514 & 0.272 & 28.761 & 0.246 \\
 1119 &  54.113619 & $-$53.962111 & 28.517 & 0.269 & 28.756 & 0.262 \\
 1120 &  54.111812 & $-$53.952822 & 28.528 & 0.271 & 28.745 & 0.256 \\
 1121 &  54.077904 & $-$53.962522 & 18.348 & 0.001 & 19.210 & 0.001 \\
 1122 &  53.913634 & $-$53.987286 & 19.394 & 0.001 & 19.166 & 0.002 \\
 1123 &  53.882759 & $-$53.977722 & 19.886 & 0.002 & 19.401 & 0.001 \\
 1124 &  53.922087 & $-$54.015065 & 20.561 & 0.002 & 19.863 & 0.001 \\
 1125 &  53.902433 & $-$54.017815 & 20.026 & 0.002 & 20.457 & 0.002 \\
 1126 &  53.960965 & $-$53.988567 & 20.175 & 0.002 & 20.530 & 0.002 \\
 1127 &  53.917502 & $-$54.017763 & 20.730 & 0.003 & 20.378 & 0.002 \\
 1128 &  53.929534 & $-$54.000708 & 20.405 & 0.002 & 21.206 & 0.003 \\
 1129 &  53.930208 & $-$54.004624 & 20.491 & 0.002 & 21.099 & 0.003 \\
 1130 &  53.914195 & $-$54.013721 & 20.637 & 0.002 & 21.048 & 0.003 \\
 1131 &  53.874380 & $-$53.995775 & 20.809 & 0.003 & 21.035 & 0.002 \\
 1132 &  53.893752 & $-$54.011609 & 21.519 & 0.004 & 20.757 & 0.002 \\
 1133 &  53.914666 & $-$54.006505 & 20.912 & 0.003 & 21.372 & 0.003 \\
 1134 &  53.902333 & $-$54.018065 & 20.811 & 0.003 & 21.556 & 0.003 \\
 1135 &  53.876471 & $-$54.004595 & 21.200 & 0.003 & 21.758 & 0.004 \\
 1136 &  53.923616 & $-$53.984204 & 21.348 & 0.003 & 21.858 & 0.004 \\
 1137 &  53.947883 & $-$53.990670 & 21.346 & 0.003 & 21.885 & 0.004 \\
 1138 &  53.915072 & $-$53.997220 & 21.449 & 0.003 & 21.782 & 0.004 \\
 1139 &  53.957352 & $-$53.976446 & 21.379 & 0.003 & 21.928 & 0.004 \\
 1140 &  53.956181 & $-$54.014185 & 21.434 & 0.003 & 21.981 & 0.004 \\
 1141 &  53.923204 & $-$54.019068 & 22.536 & 0.006 & 21.378 & 0.003 \\
 1142 &  53.942712 & $-$53.988080 & 21.294 & 0.003 & 22.280 & 0.005 \\
 1143 &  53.950971 & $-$53.995911 & 21.512 & 0.005 & 22.140 & 0.006 \\
 1144 &  53.906663 & $-$53.999882 & 22.240 & 0.005 & 21.705 & 0.004 \\
 1145 &  53.946986 & $-$54.012989 & 21.798 & 0.004 & 22.314 & 0.005 \\
 1146 &  53.930434 & $-$53.995638 & 21.858 & 0.007 & 22.390 & 0.008 \\
 1147 &  53.925144 & $-$54.023746 & 21.962 & 0.004 & 22.530 & 0.005 \\
 1148 &  53.949747 & $-$53.987355 & 22.686 & 0.006 & 22.003 & 0.004 \\
 1149 &  53.920226 & $-$54.024563 & 22.228 & 0.007 & 22.764 & 0.008 \\
 1150 &  53.929281 & $-$54.002306 & 22.407 & 0.006 & 22.859 & 0.006 \\
 1151 &  53.955729 & $-$53.994750 & 22.369 & 0.005 & 22.878 & 0.006 \\
 1152 &  53.882424 & $-$54.023137 & 22.396 & 0.005 & 22.923 & 0.006 \\
 1153 &  53.921724 & $-$54.008513 & 22.382 & 0.005 & 22.933 & 0.006 \\
 1154 &  53.889191 & $-$53.990405 & 23.530 & 0.010 & 22.443 & 0.005 \\
 1155 &  53.919026 & $-$54.005948 & 22.604 & 0.006 & 23.147 & 0.007 \\
 1156 &  53.937766 & $-$53.987450 & 22.788 & 0.007 & 22.922 & 0.006 \\
 1157 &  53.958774 & $-$53.993389 & 22.607 & 0.006 & 23.130 & 0.007 \\
 1158 &  53.901027 & $-$54.008036 & 23.180 & 0.008 & 22.982 & 0.007 \\
 1159 &  53.910219 & $-$54.005744 & 23.002 & 0.008 & 23.487 & 0.009 \\
 1160 &  53.901338 & $-$54.015646 & 23.389 & 0.009 & 23.228 & 0.008 \\
 1161 &  53.963538 & $-$54.000109 & 23.044 & 0.009 & 23.544 & 0.010 \\
 1162 &  53.954108 & $-$54.005869 & 24.351 & 0.015 & 22.947 & 0.006 \\
 1163 &  53.944939 & $-$54.008839 & 23.116 & 0.008 & 23.550 & 0.009 \\
 1164 &  53.929442 & $-$53.998035 & 23.123 & 0.008 & 23.571 & 0.009 \\
 1165 &  53.896116 & $-$54.013148 & 23.184 & 0.008 & 23.656 & 0.009 \\
 1166 &  53.943145 & $-$54.017914 & 23.233 & 0.008 & 23.633 & 0.009 \\
 1167 &  53.884439 & $-$54.016473 & 24.141 & 0.013 & 23.208 & 0.007 \\
 1168 &  53.923222 & $-$54.001857 & 23.269 & 0.009 & 23.741 & 0.010 \\
 1169 &  53.938862 & $-$53.997235 & 23.333 & 0.009 & 23.770 & 0.010 \\
 1170 &  53.892665 & $-$54.007244 & 23.362 & 0.009 & 23.820 & 0.010 \\
 1171 &  53.941887 & $-$54.016974 & 23.415 & 0.009 & 23.784 & 0.009 \\
 1172 &  53.948450 & $-$54.018789 & 23.437 & 0.009 & 23.860 & 0.010 \\
 1173 &  53.962836 & $-$53.996833 & 23.505 & 0.015 & 23.879 & 0.016 \\
 1174 &  53.928838 & $-$53.981889 & 23.542 & 0.010 & 23.941 & 0.011 \\
 1175 &  53.932222 & $-$54.009886 & 23.628 & 0.010 & 23.897 & 0.010 \\
 1176 &  53.939800 & $-$53.986278 & 24.595 & 0.017 & 23.458 & 0.008 \\
 1177 &  53.896062 & $-$54.020275 & 23.599 & 0.011 & 24.011 & 0.012 \\
 1178 &  53.937326 & $-$53.971012 & 24.063 & 0.013 & 23.630 & 0.009 \\
 1179 &  53.949386 & $-$54.011645 & 23.591 & 0.010 & 24.020 & 0.011 \\
 1180 &  53.941366 & $-$54.022950 & 23.499 & 0.010 & 24.277 & 0.014 \\
 1181 &  53.873861 & $-$53.966093 & 23.975 & 0.018 & 23.775 & 0.015 \\
 1182 &  53.944930 & $-$54.005762 & 23.663 & 0.011 & 24.113 & 0.012 \\
 1183 &  53.911420 & $-$54.018698 & 23.707 & 0.011 & 24.122 & 0.011 \\
 1184 &  53.882326 & $-$54.003723 & 23.730 & 0.011 & 24.120 & 0.012 \\
 1185 &  53.957525 & $-$53.997735 & 25.215 & 0.026 & 23.641 & 0.010 \\
 1186 &  53.942307 & $-$53.988311 & 23.823 & 0.011 & 24.193 & 0.012 \\
 1187 &  53.921966 & $-$54.014586 & 24.300 & 0.014 & 23.874 & 0.010 \\
 1188 &  53.901515 & $-$54.000473 & 23.824 & 0.011 & 24.243 & 0.012 \\
 1189 &  53.880798 & $-$54.005403 & 23.896 & 0.012 & 24.183 & 0.012 \\
 1190 &  53.941592 & $-$54.022968 & 23.652 & 0.011 & 24.553 & 0.015 \\
 1191 &  53.922162 & $-$53.983811 & 23.927 & 0.012 & 24.274 & 0.015 \\
 1192 &  53.950124 & $-$54.003117 & 23.922 & 0.012 & 24.298 & 0.013 \\
 1193 &  53.919476 & $-$53.980289 & 23.925 & 0.013 & 24.385 & 0.016 \\
 1194 &  53.927414 & $-$54.013813 & 23.976 & 0.012 & 24.303 & 0.013 \\
 1195 &  53.916310 & $-$53.972020 & 24.071 & 0.013 & 24.346 & 0.013 \\
 1196 &  53.914552 & $-$54.000896 & 25.206 & 0.025 & 23.944 & 0.011 \\
 1197 &  53.935851 & $-$53.981522 & 24.163 & 0.014 & 24.338 & 0.013 \\
 1198 &  53.948650 & $-$54.017072 & 24.144 & 0.014 & 24.402 & 0.014 \\
 1199 &  53.938379 & $-$54.016780 & 24.127 & 0.014 & 24.461 & 0.021 \\
 1200 &  53.950809 & $-$54.001379 & 24.214 & 0.015 & 24.407 & 0.014 \\
 1201 &  53.930305 & $-$53.980568 & 24.202 & 0.018 & 24.514 & 0.019 \\
 1202 &  53.890641 & $-$54.013894 & 24.147 & 0.013 & 24.502 & 0.014 \\
 1203 &  53.940742 & $-$54.022842 & 24.077 & 0.013 & 24.630 & 0.015 \\
 1204 &  53.963730 & $-$53.999521 & 25.037 & 0.022 & 24.055 & 0.011 \\
 1205 &  53.959984 & $-$54.013410 & 24.189 & 0.014 & 24.492 & 0.014 \\
 1206 &  53.896738 & $-$53.971627 & 24.905 & 0.025 & 24.154 & 0.013 \\
 1207 &  53.875005 & $-$54.009552 & 24.198 & 0.014 & 24.504 & 0.014 \\
 1208 &  53.946074 & $-$54.024752 & 24.229 & 0.019 & 24.508 & 0.019 \\
 1209 &  53.913480 & $-$53.979152 & 24.213 & 0.015 & 24.525 & 0.015 \\
 1210 &  53.908702 & $-$54.021194 & 24.264 & 0.014 & 24.516 & 0.014 \\
 1211 &  53.883036 & $-$53.976249 & 24.235 & 0.014 & 24.596 & 0.015 \\
 1212 &  53.878924 & $-$53.971360 & 24.161 & 0.015 & 24.877 & 0.019 \\
 1213 &  53.961945 & $-$54.022908 & 24.356 & 0.015 & 24.659 & 0.015 \\
 1214 &  53.914130 & $-$54.016622 & 25.272 & 0.029 & 24.196 & 0.014 \\
 1215 &  53.885013 & $-$53.997133 & 24.393 & 0.020 & 24.676 & 0.020 \\
 1216 &  53.948033 & $-$53.969076 & 24.641 & 0.018 & 24.513 & 0.015 \\
 1217 &  53.896256 & $-$53.987952 & 24.445 & 0.016 & 24.759 & 0.016 \\
 1218 &  53.919878 & $-$53.969509 & 24.762 & 0.019 & 24.526 & 0.015 \\
 1219 &  53.887160 & $-$54.007090 & 24.500 & 0.017 & 24.761 & 0.017 \\
 1220 &  53.915330 & $-$53.975599 & 24.542 & 0.019 & 24.710 & 0.016 \\
 1221 &  53.917124 & $-$54.001002 & 24.544 & 0.017 & 24.802 & 0.017 \\
 1222 &  53.907486 & $-$54.007420 & 24.560 & 0.017 & 24.837 & 0.017 \\
 1223 &  53.925443 & $-$54.010379 & 24.610 & 0.017 & 24.793 & 0.017 \\
 1224 &  53.948515 & $-$53.999273 & 24.616 & 0.017 & 24.801 & 0.017 \\
 1225 &  53.913714 & $-$54.001051 & 24.615 & 0.017 & 24.891 & 0.017 \\
 1226 &  53.901677 & $-$54.017247 & 24.622 & 0.018 & 24.920 & 0.018 \\
 1227 &  53.964504 & $-$54.025246 & 24.659 & 0.024 & 24.902 & 0.023 \\
 1228 &  53.921259 & $-$53.973610 & 24.906 & 0.020 & 24.721 & 0.016 \\
 1229 &  53.942858 & $-$53.976716 & 25.694 & 0.036 & 24.536 & 0.015 \\
 1230 &  53.878028 & $-$53.970017 & 24.907 & 0.021 & 24.803 & 0.018 \\
 1231 &  53.960062 & $-$53.994419 & 24.705 & 0.019 & 24.924 & 0.018 \\
 1232 &  53.883519 & $-$53.977016 & 24.798 & 0.019 & 24.932 & 0.018 \\
 1233 &  53.913875 & $-$54.016620 & 26.034 & 0.050 & 24.592 & 0.018 \\
 1234 &  53.962135 & $-$54.017617 & 24.789 & 0.019 & 25.010 & 0.019 \\
 1235 &  53.941289 & $-$54.005816 & 24.789 & 0.019 & 25.018 & 0.019 \\
 1236 &  53.895879 & $-$53.990960 & 24.761 & 0.019 & 25.040 & 0.019 \\
 1237 &  53.953244 & $-$53.994616 & 24.611 & 0.018 & 25.379 & 0.025 \\
 1238 &  53.950836 & $-$54.017697 & 24.861 & 0.020 & 25.064 & 0.020 \\
 1239 &  53.890751 & $-$53.984301 & 24.782 & 0.019 & 25.182 & 0.021 \\
 1240 &  53.928652 & $-$54.005548 & 24.919 & 0.020 & 25.095 & 0.020 \\
 1241 &  53.962633 & $-$54.010882 & 24.904 & 0.020 & 25.100 & 0.020 \\
 1242 &  53.891612 & $-$54.009132 & 24.951 & 0.021 & 25.120 & 0.020 \\
 1243 &  53.961178 & $-$53.981799 & 24.896 & 0.021 & 25.187 & 0.022 \\
 1244 &  53.941201 & $-$53.997503 & 24.956 & 0.022 & 25.160 & 0.021 \\
 1245 &  53.937215 & $-$54.018694 & 24.943 & 0.021 & 25.175 & 0.020 \\
 1246 &  53.915372 & $-$54.011041 & 24.929 & 0.021 & 25.205 & 0.021 \\
 1247 &  53.958823 & $-$54.017844 & 24.925 & 0.024 & 25.207 & 0.024 \\
 1248 &  53.890173 & $-$53.994377 & 24.965 & 0.029 & 25.174 & 0.028 \\
 1249 &  53.912360 & $-$54.021182 & 24.941 & 0.028 & 25.184 & 0.024 \\
 1250 &  53.883631 & $-$54.018012 & 25.005 & 0.022 & 25.176 & 0.021 \\
 1251 &  53.889612 & $-$53.988073 & 24.998 & 0.022 & 25.192 & 0.021 \\
 1252 &  53.913066 & $-$54.016621 & 24.864 & 0.025 & 27.682 & 0.141 \\
 1253 &  53.954548 & $-$54.024897 & 25.097 & 0.030 & 25.223 & 0.028 \\
 1254 &  53.897971 & $-$53.989998 & 25.627 & 0.031 & 24.972 & 0.018 \\
 1255 &  53.954039 & $-$53.974851 & 25.107 & 0.024 & 25.275 & 0.023 \\
 1256 &  53.949933 & $-$53.988372 & 26.115 & 0.045 & 24.903 & 0.021 \\
 1257 &  53.960466 & $-$54.013323 & 25.132 & 0.023 & 25.360 & 0.023 \\
 1258 &  53.913793 & $-$54.022701 & 25.196 & 0.024 & 25.275 & 0.022 \\
 1259 &  53.922543 & $-$54.015983 & 24.868 & 0.019 & 25.942 & 0.032 \\
 1260 &  53.912976 & $-$54.016621 & 24.941 & 0.022 & 28.032 & 0.155 \\
 1261 &  53.918635 & $-$54.016617 & 26.470 & 0.061 & 25.036 & 0.023 \\
 1262 &  53.950230 & $-$54.016809 & 25.227 & 0.025 & 25.380 & 0.023 \\
 1263 &  53.877218 & $-$53.969383 & 25.252 & 0.026 & 25.341 & 0.023 \\
 1264 &  53.919675 & $-$54.016611 & 25.039 & 0.031 & 27.207 & 0.081 \\
 1265 &  53.883653 & $-$54.003601 & 25.254 & 0.027 & 25.392 & 0.024 \\
 1266 &  53.918716 & $-$54.015905 & 25.228 & 0.025 & 25.429 & 0.025 \\
 1267 &  53.900844 & $-$53.984283 & 25.314 & 0.028 & 25.329 & 0.025 \\
 1268 &  53.955542 & $-$53.988721 & 25.068 & 0.022 & 25.661 & 0.027 \\
 1269 &  53.947708 & $-$53.985693 & 25.257 & 0.026 & 25.441 & 0.025 \\
 1270 &  53.927092 & $-$53.976863 & 25.344 & 0.027 & 25.575 & 0.027 \\
 1271 &  53.912908 & $-$54.016620 & 24.968 & 0.023 & 27.293 & 0.086 \\
 1272 &  53.944849 & $-$54.016085 & 25.343 & 0.026 & 25.429 & 0.024 \\
 1273 &  53.892149 & $-$54.020144 & 25.099 & 0.023 & 25.779 & 0.030 \\
 1274 &  53.885069 & $-$53.975145 & 25.334 & 0.027 & 25.559 & 0.027 \\
 1275 &  53.924957 & $-$53.968504 & 25.286 & 0.026 & 25.532 & 0.026 \\
 1276 &  53.891187 & $-$53.983620 & 25.358 & 0.027 & 25.491 & 0.025 \\
 1277 &  53.922224 & $-$53.996548 & 25.397 & 0.032 & 25.728 & 0.034 \\
 1278 &  53.928307 & $-$54.014167 & 25.379 & 0.027 & 25.557 & 0.026 \\
 1279 &  53.952811 & $-$54.016330 & 25.405 & 0.027 & 25.534 & 0.025 \\
 1280 &  53.919873 & $-$54.014317 & 25.413 & 0.027 & 25.538 & 0.025 \\
 1281 &  53.913548 & $-$53.976015 & 25.342 & 0.027 & 25.585 & 0.026 \\
 1282 &  53.965014 & $-$54.000412 & 25.399 & 0.027 & 25.594 & 0.027 \\
 1283 &  53.945498 & $-$54.017551 & 25.418 & 0.027 & 25.543 & 0.025 \\
 1284 &  53.927581 & $-$54.001716 & 25.470 & 0.029 & 25.625 & 0.028 \\
 1285 &  53.873285 & $-$53.996817 & 25.531 & 0.034 & 25.598 & 0.041 \\
 1286 &  53.872855 & $-$53.967707 & 25.419 & 0.028 & 25.590 & 0.027 \\
 1287 &  53.894828 & $-$54.003799 & 28.587 & 0.275 & 26.871 & 0.058 \\
 1288 &  53.906312 & $-$53.973471 & 25.430 & 0.028 & 25.588 & 0.028 \\
 1289 &  53.936273 & $-$54.021289 & 25.481 & 0.029 & 25.582 & 0.026 \\
 1290 &  53.913685 & $-$54.016622 & 26.247 & 0.054 & 25.275 & 0.026 \\
 1291 &  53.919598 & $-$54.016615 & 25.139 & 0.026 & 27.616 & 0.113 \\
 1292 &  53.947455 & $-$54.017449 & 25.437 & 0.029 & 25.666 & 0.029 \\
 1293 &  53.937614 & $-$54.018280 & 25.517 & 0.029 & 25.613 & 0.027 \\
 1294 &  53.930178 & $-$53.971330 & 25.489 & 0.030 & 25.693 & 0.030 \\
 1295 &  53.944968 & $-$54.012079 & 25.534 & 0.030 & 25.647 & 0.027 \\
 1296 &  53.913609 & $-$54.016623 & 25.944 & 0.042 & 25.411 & 0.027 \\
 1297 &  53.947582 & $-$54.001057 & 25.534 & 0.029 & 25.645 & 0.027 \\
 1298 &  53.912729 & $-$54.016625 & 25.117 & 0.027 & 27.068 & 0.078 \\
 1299 &  53.938858 & $-$53.967960 & 25.442 & 0.043 & 25.766 & 0.047 \\
 1300 &  53.902358 & $-$54.001969 & 25.530 & 0.030 & 25.688 & 0.028 \\
 1301 &  53.939364 & $-$54.021830 & 25.595 & 0.030 & 25.675 & 0.027 \\
 1302 &  53.947324 & $-$53.984578 & 25.571 & 0.031 & 25.687 & 0.029 \\
 1303 &  53.945115 & $-$54.021786 & 25.978 & 0.039 & 25.498 & 0.025 \\
 1304 &  53.898090 & $-$54.024177 & 25.725 & 0.049 & 25.597 & 0.041 \\
 1305 &  53.942576 & $-$54.019449 & 25.664 & 0.031 & 25.653 & 0.029 \\
 1306 &  53.949651 & $-$54.019987 & 25.414 & 0.026 & 25.945 & 0.031 \\
 1307 &  53.934834 & $-$54.005594 & 25.646 & 0.031 & 25.730 & 0.028 \\
 1308 &  53.912529 & $-$54.016624 & 25.292 & 0.028 & 26.577 & 0.053 \\
 1309 &  53.884596 & $-$54.014458 & 25.613 & 0.031 & 25.770 & 0.030 \\
 1310 &  53.889894 & $-$53.987026 & 25.620 & 0.032 & 25.777 & 0.030 \\
 1311 &  53.953329 & $-$54.016532 & 25.691 & 0.032 & 25.735 & 0.028 \\
 1312 &  53.905046 & $-$53.989763 & 26.330 & 0.051 & 25.494 & 0.025 \\
 1313 &  53.919745 & $-$54.016617 & 25.279 & 0.028 & 27.008 & 0.071 \\
 1314 &  53.884319 & $-$53.999196 & 25.389 & 0.027 & 26.117 & 0.035 \\
 1315 &  53.946552 & $-$54.014692 & 25.620 & 0.031 & 25.837 & 0.030 \\
 1316 &  53.964195 & $-$54.013294 & 25.634 & 0.036 & 25.876 & 0.033 \\
 1317 &  53.877908 & $-$54.009533 & 25.763 & 0.037 & 25.765 & 0.030 \\
 1318 &  53.911745 & $-$54.016625 & 26.122 & 0.052 & 25.635 & 0.033 \\
 1319 &  53.930785 & $-$53.974358 & 25.690 & 0.033 & 25.825 & 0.031 \\
 1320 &  53.941707 & $-$53.971122 & 25.667 & 0.032 & 25.862 & 0.031 \\
 1321 &  53.897262 & $-$54.021139 & 25.802 & 0.034 & 25.780 & 0.029 \\
 1322 &  53.912055 & $-$54.016625 & 25.793 & 0.041 & 25.781 & 0.035 \\
 1323 &  53.913543 & $-$54.016622 & 25.910 & 0.041 & 25.710 & 0.032 \\
 1324 &  53.872567 & $-$53.992388 & 26.744 & 0.067 & 25.552 & 0.026 \\
 1325 &  53.886725 & $-$53.998815 & 25.574 & 0.032 & 26.085 & 0.036 \\
 1326 &  53.912633 & $-$54.004570 & 25.702 & 0.034 & 25.915 & 0.033 \\
 1327 &  53.932197 & $-$54.009101 & 25.500 & 0.032 & 26.328 & 0.045 \\
 1328 &  53.953181 & $-$53.994633 & 25.533 & 0.034 & 26.139 & 0.042 \\
 1329 &  53.896586 & $-$53.986193 & 27.859 & 0.154 & 25.608 & 0.031 \\
 1330 &  53.912173 & $-$54.016625 & 25.650 & 0.034 & 26.068 & 0.039 \\
 1331 &  53.944019 & $-$54.012183 & 25.722 & 0.033 & 25.943 & 0.032 \\
 1332 &  53.949857 & $-$54.023168 & 25.523 & 0.032 & 26.267 & 0.043 \\
 1333 &  53.894593 & $-$54.018550 & 25.622 & 0.033 & 26.210 & 0.041 \\
 1334 &  53.906439 & $-$54.010841 & 25.836 & 0.036 & 25.867 & 0.032 \\
 1335 &  53.917172 & $-$53.998555 & 25.832 & 0.036 & 25.875 & 0.031 \\
 1336 &  53.913477 & $-$54.016623 & 25.663 & 0.035 & 26.035 & 0.039 \\
 1337 &  53.870317 & $-$53.977873 & 25.828 & 0.036 & 25.889 & 0.032 \\
 1338 &  53.931376 & $-$54.001606 & 25.847 & 0.048 & 25.888 & 0.042 \\
 1339 &  53.956603 & $-$53.987526 & 25.809 & 0.040 & 25.928 & 0.036 \\
 1340 &  53.911453 & $-$54.016626 & 26.562 & 0.058 & 25.620 & 0.028 \\
 1341 &  53.957215 & $-$54.018833 & 25.852 & 0.036 & 25.896 & 0.031 \\
 1342 &  53.886950 & $-$54.018446 & 25.572 & 0.030 & 26.269 & 0.039 \\
 1343 &  53.916407 & $-$53.970077 & 25.820 & 0.036 & 25.942 & 0.033 \\
 1344 &  53.941545 & $-$54.019377 & 25.917 & 0.038 & 25.897 & 0.031 \\
 1345 &  53.920182 & $-$54.016614 & 25.709 & 0.035 & 26.083 & 0.039 \\
 1346 &  53.906581 & $-$53.985255 & 25.633 & 0.031 & 26.237 & 0.039 \\
 1347 &  53.911990 & $-$54.016624 & 26.026 & 0.043 & 25.872 & 0.034 \\
 1348 &  53.927064 & $-$54.004932 & 25.809 & 0.037 & 25.989 & 0.035 \\
 1349 &  53.923793 & $-$53.979597 & 25.740 & 0.034 & 26.145 & 0.041 \\
 1350 &  53.961919 & $-$54.022529 & 25.875 & 0.038 & 25.975 & 0.036 \\
 1351 &  53.953706 & $-$54.019538 & 25.910 & 0.037 & 25.957 & 0.032 \\
 1352 &  53.911595 & $-$54.016627 & 26.355 & 0.054 & 25.758 & 0.033 \\
 1353 &  53.921916 & $-$54.017448 & 26.008 & 0.040 & 25.955 & 0.033 \\
 1354 &  53.912956 & $-$54.002978 & 25.835 & 0.036 & 26.064 & 0.035 \\
 1355 &  53.911670 & $-$54.016625 & 26.413 & 0.054 & 25.752 & 0.031 \\
 1356 &  53.920885 & $-$54.016616 & 26.611 & 0.060 & 25.631 & 0.031 \\
 1357 &  53.872506 & $-$54.003676 & 28.332 & 0.272 & 25.756 & 0.045 \\
 1358 &  53.919934 & $-$53.977565 & 25.757 & 0.034 & 26.186 & 0.038 \\
 1359 &  53.918302 & $-$54.004577 & 25.991 & 0.040 & 26.016 & 0.034 \\
 1360 &  53.879033 & $-$53.971363 & 25.797 & 0.039 & 26.289 & 0.044 \\
 1361 &  53.920955 & $-$54.016614 & 26.700 & 0.064 & 25.766 & 0.032 \\
 1362 &  53.904511 & $-$54.006202 & 25.922 & 0.038 & 26.122 & 0.036 \\
 1363 &  53.918328 & $-$53.989383 & 25.922 & 0.039 & 26.071 & 0.037 \\
 1364 &  53.940251 & $-$53.981497 & 25.815 & 0.043 & 26.381 & 0.052 \\
 1365 &  53.943048 & $-$53.992473 & 26.346 & 0.051 & 25.850 & 0.031 \\
 1366 &  53.894652 & $-$54.018588 & 26.201 & 0.044 & 26.392 & 0.067 \\
 1367 &  53.920814 & $-$54.016614 & 26.626 & 0.061 & 25.785 & 0.033 \\
 1368 &  53.916930 & $-$54.011290 & 25.980 & 0.040 & 26.072 & 0.035 \\
 1369 &  53.957872 & $-$54.006896 & 25.700 & 0.036 & 26.542 & 0.050 \\
 1370 &  53.908656 & $-$54.004724 & 25.822 & 0.035 & 26.270 & 0.040 \\
 1371 &  53.887725 & $-$53.990501 & 26.043 & 0.041 & 26.055 & 0.035 \\
 1372 &  53.883335 & $-$53.984776 & 25.915 & 0.047 & 26.255 & 0.050 \\
 1373 &  53.959220 & $-$54.012807 & 26.011 & 0.044 & 26.111 & 0.039 \\
 1374 &  53.873317 & $-$53.996846 & 26.254 & 0.054 & 26.042 & 0.040 \\
 1375 &  53.888826 & $-$53.995728 & 25.691 & 0.037 & 26.814 & 0.085 \\
 1376 &  53.943700 & $-$54.019104 & 26.105 & 0.042 & 26.063 & 0.034 \\
 1377 &  53.899109 & $-$53.987866 & 25.963 & 0.041 & 26.179 & 0.042 \\
 1378 &  53.886018 & $-$53.972259 & 26.095 & 0.043 & 26.109 & 0.036 \\
 1379 &  53.924054 & $-$54.015953 & 26.055 & 0.041 & 26.126 & 0.036 \\
 1380 &  53.910580 & $-$53.974259 & 25.851 & 0.037 & 26.348 & 0.042 \\
 1381 &  53.952955 & $-$53.971717 & 26.023 & 0.043 & 26.267 & 0.043 \\
 1382 &  53.935333 & $-$54.017622 & 26.462 & 0.052 & 25.943 & 0.032 \\
 1383 &  53.911466 & $-$54.018444 & 26.158 & 0.043 & 26.119 & 0.037 \\
 1384 &  53.915079 & $-$53.996346 & 26.029 & 0.043 & 26.304 & 0.044 \\
 1385 &  53.906846 & $-$53.990038 & 25.899 & 0.037 & 26.346 & 0.042 \\
 1386 &  53.927335 & $-$53.990354 & 26.221 & 0.066 & 26.327 & 0.059 \\
 1387 &  53.902098 & $-$54.015956 & 26.127 & 0.043 & 26.162 & 0.037 \\
 1388 &  53.937586 & $-$54.018851 & 26.106 & 0.044 & 26.155 & 0.042 \\
 1389 &  53.889391 & $-$53.997227 & 26.062 & 0.041 & 26.236 & 0.039 \\
 1390 &  53.919157 & $-$54.008829 & 26.126 & 0.048 & 26.178 & 0.041 \\
 1391 &  53.908034 & $-$53.984923 & 26.139 & 0.044 & 26.153 & 0.038 \\
 1392 &  53.943517 & $-$53.978921 & 26.101 & 0.043 & 26.195 & 0.039 \\
 1393 &  53.876632 & $-$54.011605 & 26.136 & 0.043 & 26.179 & 0.038 \\
 1394 &  53.961237 & $-$54.014145 & 26.169 & 0.044 & 26.174 & 0.038 \\
 1395 &  53.887916 & $-$54.003722 & 26.140 & 0.044 & 26.201 & 0.038 \\
 1396 &  53.892919 & $-$54.011439 & 26.153 & 0.043 & 26.228 & 0.039 \\
 1397 &  53.958444 & $-$53.995990 & 25.965 & 0.052 & 26.441 & 0.059 \\
 1398 &  53.875395 & $-$53.967495 & 26.469 & 0.056 & 26.067 & 0.035 \\
 1399 &  53.880329 & $-$54.019562 & 26.112 & 0.045 & 26.241 & 0.041 \\
 1400 &  53.944367 & $-$54.021430 & 25.891 & 0.038 & 26.723 & 0.056 \\
 1401 &  53.934457 & $-$53.973150 & 25.904 & 0.044 & 26.794 & 0.067 \\
 1402 &  53.959329 & $-$54.002160 & 26.117 & 0.044 & 26.323 & 0.043 \\
 1403 &  53.911896 & $-$54.003587 & 26.171 & 0.044 & 26.314 & 0.041 \\
 1404 &  53.957262 & $-$54.008828 & 27.339 & 0.106 & 26.064 & 0.038 \\
 1405 &  53.899146 & $-$53.967790 & 26.212 & 0.046 & 26.276 & 0.041 \\
 1406 &  53.920840 & $-$53.980091 & 26.259 & 0.052 & 26.413 & 0.047 \\
 1407 &  53.906753 & $-$54.008942 & 25.607 & 0.056 & 27.145 & 0.111 \\
 1408 &  53.919280 & $-$54.022294 & 26.225 & 0.045 & 26.308 & 0.040 \\
 1409 &  53.918851 & $-$53.989297 & 26.362 & 0.052 & 26.217 & 0.039 \\
 1410 &  53.897014 & $-$54.006772 & 26.007 & 0.039 & 26.602 & 0.049 \\
 1411 &  53.950799 & $-$54.015232 & 26.407 & 0.052 & 26.372 & 0.065 \\
 1412 &  53.921130 & $-$54.018032 & 26.295 & 0.048 & 26.280 & 0.040 \\
 1413 &  53.892630 & $-$53.967626 & 25.958 & 0.040 & 26.898 & 0.064 \\
 1414 &  53.905031 & $-$53.984105 & 26.189 & 0.046 & 26.385 & 0.045 \\
 1415 &  53.893255 & $-$53.981584 & 26.241 & 0.063 & 26.330 & 0.055 \\
 1416 &  53.959489 & $-$54.011261 & 26.197 & 0.045 & 26.395 & 0.045 \\
 1417 &  53.894684 & $-$54.013011 & 26.180 & 0.045 & 26.517 & 0.050 \\
 1418 &  53.915069 & $-$53.996296 & 26.143 & 0.046 & 26.626 & 0.053 \\
 1419 &  53.892779 & $-$54.005977 & 26.347 & 0.050 & 26.366 & 0.044 \\
 1420 &  53.922603 & $-$53.995823 & 26.137 & 0.067 & 26.611 & 0.077 \\
 1421 &  53.956095 & $-$54.003110 & 26.295 & 0.049 & 26.411 & 0.044 \\
 1422 &  53.930277 & $-$54.006770 & 26.340 & 0.051 & 26.397 & 0.045 \\
 1423 &  53.946804 & $-$53.977540 & 26.426 & 0.053 & 26.320 & 0.042 \\
 1424 &  53.882564 & $-$54.017155 & 26.186 & 0.045 & 26.594 & 0.050 \\
 1425 &  53.918681 & $-$54.006666 & 26.382 & 0.053 & 26.385 & 0.044 \\
 1426 &  53.876387 & $-$53.979932 & 26.377 & 0.052 & 26.389 & 0.045 \\
 1427 &  53.956745 & $-$54.007007 & 26.451 & 0.054 & 26.352 & 0.042 \\
 1428 &  53.935236 & $-$54.004320 & 26.338 & 0.050 & 26.429 & 0.045 \\
 1429 &  53.884258 & $-$53.999181 & 26.020 & 0.041 & 26.816 & 0.058 \\
 1430 &  53.892455 & $-$53.972706 & 26.163 & 0.044 & 26.618 & 0.051 \\
 1431 &  53.916377 & $-$54.001509 & 26.349 & 0.099 & 26.529 & 0.052 \\
 1432 &  53.933487 & $-$53.981532 & 27.255 & 0.126 & 26.308 & 0.043 \\
 1433 &  53.949594 & $-$54.018131 & 26.507 & 0.055 & 26.371 & 0.042 \\
 1434 &  53.955893 & $-$54.013852 & 26.436 & 0.054 & 26.422 & 0.044 \\
 1435 &  53.962125 & $-$53.980783 & 26.175 & 0.047 & 26.634 & 0.053 \\
 1436 &  53.952876 & $-$54.004820 & 26.129 & 0.044 & 26.723 & 0.053 \\
 1437 &  53.913359 & $-$54.021813 & 26.450 & 0.055 & 26.423 & 0.044 \\
 1438 &  53.913047 & $-$54.011228 & 26.409 & 0.051 & 26.420 & 0.043 \\
 1439 &  53.959817 & $-$53.986081 & 26.602 & 0.066 & 26.312 & 0.045 \\
 1440 &  53.961705 & $-$54.022717 & 26.534 & 0.056 & 26.354 & 0.043 \\
 1441 &  53.953831 & $-$53.980531 & 26.328 & 0.051 & 26.645 & 0.053 \\
 1442 &  53.963956 & $-$53.987553 & 26.552 & 0.062 & 26.483 & 0.051 \\
 1443 &  53.901474 & $-$54.017517 & 26.416 & 0.052 & 26.460 & 0.044 \\
 1444 &  53.903594 & $-$54.005566 & 26.436 & 0.053 & 26.453 & 0.044 \\
 1445 &  53.941144 & $-$53.970495 & 26.299 & 0.055 & 27.918 & 0.136 \\
 1446 &  53.905372 & $-$54.006349 & 26.146 & 0.043 & 26.810 & 0.056 \\
 1447 &  53.886608 & $-$53.971793 & 26.021 & 0.052 & 27.167 & 0.088 \\
 1448 &  53.936113 & $-$54.001412 & 26.148 & 0.046 & 26.887 & 0.061 \\
 1449 &  53.927141 & $-$54.012882 & 26.464 & 0.053 & 26.493 & 0.046 \\
 1450 &  53.899324 & $-$54.020950 & 26.142 & 0.042 & 26.950 & 0.060 \\
 1451 &  53.871661 & $-$53.969459 & 26.302 & 0.051 & 26.741 & 0.056 \\
 1452 &  53.947248 & $-$53.988362 & 26.758 & 0.106 & 26.448 & 0.071 \\
 1453 &  53.900049 & $-$54.016281 & 26.627 & 0.063 & 26.419 & 0.044 \\
 1454 &  53.940661 & $-$54.018523 & 26.589 & 0.058 & 26.438 & 0.044 \\
 1455 &  53.874709 & $-$54.013960 & 26.117 & 0.043 & 27.013 & 0.065 \\
 1456 &  53.956365 & $-$54.021227 & 26.497 & 0.056 & 26.511 & 0.047 \\
 1457 &  53.875552 & $-$54.003922 & 26.310 & 0.049 & 26.752 & 0.056 \\
 1458 &  53.945271 & $-$54.023633 & 26.533 & 0.055 & 26.493 & 0.046 \\
 1459 &  53.944372 & $-$54.015316 & 26.531 & 0.056 & 26.549 & 0.047 \\
 1460 &  53.944734 & $-$54.015520 & 26.250 & 0.047 & 26.843 & 0.059 \\
 1461 &  53.946308 & $-$53.982652 & 26.577 & 0.068 & 26.507 & 0.053 \\
 1462 &  53.900901 & $-$54.022994 & 26.518 & 0.055 & 26.534 & 0.048 \\
 1463 &  53.893629 & $-$53.996833 & 26.295 & 0.048 & 26.829 & 0.058 \\
 1464 &  53.920423 & $-$53.978322 & 26.348 & 0.055 & 26.731 & 0.062 \\
 1465 &  53.963980 & $-$54.013148 & 26.616 & 0.061 & 26.522 & 0.048 \\
 1466 &  53.889106 & $-$53.975928 & 26.318 & 0.057 & 26.758 & 0.060 \\
 1467 &  53.914176 & $-$54.023756 & 26.453 & 0.071 & 26.638 & 0.067 \\
 1468 &  53.886706 & $-$53.972364 & 26.308 & 0.056 & 26.839 & 0.062 \\
 1469 &  53.949204 & $-$54.022691 & 26.447 & 0.052 & 26.650 & 0.050 \\
 1470 &  53.941139 & $-$53.995532 & 26.556 & 0.079 & 26.559 & 0.067 \\
 1471 &  53.921064 & $-$54.009224 & 26.675 & 0.061 & 26.507 & 0.047 \\
 1472 &  53.876436 & $-$54.019524 & 26.897 & 0.115 & 26.534 & 0.048 \\
 1473 &  53.937788 & $-$53.985093 & 26.503 & 0.060 & 26.624 & 0.055 \\
 1474 &  53.955800 & $-$54.020860 & 26.373 & 0.051 & 26.844 & 0.062 \\
 1475 &  53.909088 & $-$54.016632 & 27.238 & 0.093 & 27.569 & 0.155 \\
 1476 &  53.930170 & $-$53.997506 & 26.645 & 0.063 & 26.542 & 0.049 \\
 1477 &  53.896132 & $-$54.022953 & 26.622 & 0.059 & 26.556 & 0.048 \\
 1478 &  53.893613 & $-$54.014490 & 26.523 & 0.058 & 26.651 & 0.054 \\
 1479 &  53.960625 & $-$54.012232 & 26.601 & 0.061 & 26.592 & 0.050 \\
 1480 &  53.908573 & $-$54.022195 & 26.727 & 0.066 & 26.628 & 0.066 \\
 1481 &  53.959152 & $-$54.023521 & 26.620 & 0.060 & 26.589 & 0.049 \\
 1482 &  53.931659 & $-$53.968347 & 26.817 & 0.076 & 26.475 & 0.050 \\
 1483 &  53.891036 & $-$53.991991 & 26.718 & 0.075 & 26.537 & 0.051 \\
 1484 &  53.925739 & $-$53.981110 & 26.378 & 0.051 & 26.899 & 0.063 \\
 1485 &  53.930113 & $-$54.020487 & 26.565 & 0.059 & 26.657 & 0.051 \\
 1486 &  53.871958 & $-$54.020460 & 26.673 & 0.062 & 26.568 & 0.049 \\
 1487 &  53.916216 & $-$54.020432 & 26.249 & 0.051 & 27.442 & 0.094 \\
 1488 &  53.894412 & $-$53.979369 & 26.614 & 0.060 & 26.608 & 0.051 \\
 1489 &  53.897422 & $-$54.012539 & 26.356 & 0.051 & 26.900 & 0.062 \\
 1490 &  53.879249 & $-$54.020614 & 26.656 & 0.061 & 26.594 & 0.049 \\
 1491 &  53.912696 & $-$54.008155 & 26.274 & 0.049 & 27.194 & 0.081 \\
 1492 &  53.943502 & $-$54.011920 & 26.567 & 0.058 & 26.651 & 0.052 \\
 1493 &  53.937915 & $-$54.014715 & 26.521 & 0.059 & 26.695 & 0.057 \\
 1494 &  53.934941 & $-$53.977802 & 26.537 & 0.058 & 26.688 & 0.055 \\
 1495 &  53.954419 & $-$54.014396 & 26.682 & 0.065 & 26.603 & 0.050 \\
 1496 &  53.943670 & $-$53.988929 & 26.743 & 0.075 & 26.551 & 0.059 \\
 1497 &  53.914523 & $-$54.003018 & 26.567 & 0.058 & 26.688 & 0.052 \\
 1498 &  53.884112 & $-$53.975093 & 27.428 & 0.128 & 26.478 & 0.048 \\
 1499 &  53.959858 & $-$53.974904 & 26.674 & 0.064 & 26.607 & 0.052 \\
 1500 &  53.913593 & $-$54.016142 & 26.864 & 0.081 & 26.553 & 0.053 \\
 1501 &  53.925730 & $-$53.971441 & 26.546 & 0.077 & 26.875 & 0.080 \\
 1502 &  53.901636 & $-$54.011569 & 26.268 & 0.048 & 27.230 & 0.075 \\
 1503 &  53.881617 & $-$54.019554 & 26.399 & 0.054 & 27.034 & 0.070 \\
 1504 &  53.904290 & $-$53.971081 & 26.752 & 0.069 & 27.416 & 0.142 \\
 1505 &  53.951046 & $-$53.993619 & 26.736 & 0.068 & 26.627 & 0.054 \\
 1506 &  53.956014 & $-$54.015340 & 26.749 & 0.068 & 26.590 & 0.050 \\
 1507 &  53.953522 & $-$53.990437 & 26.635 & 0.064 & 26.749 & 0.062 \\
 1508 &  53.947555 & $-$53.988534 & 26.795 & 0.081 & 26.671 & 0.062 \\
 1509 &  53.920279 & $-$54.020277 & 26.441 & 0.053 & 26.922 & 0.063 \\
 1510 &  53.910957 & $-$54.008636 & 26.719 & 0.063 & 26.630 & 0.050 \\
 1511 &  53.929504 & $-$53.993408 & 26.767 & 0.069 & 26.586 & 0.052 \\
 1512 &  53.881268 & $-$54.023127 & 26.490 & 0.062 & 27.007 & 0.070 \\
 1513 &  53.897719 & $-$54.022743 & 26.652 & 0.061 & 26.692 & 0.053 \\
 1514 &  53.931575 & $-$53.981951 & 26.499 & 0.064 & 26.795 & 0.064 \\
 1515 &  53.873922 & $-$53.991572 & 26.979 & 0.124 & 26.793 & 0.095 \\
 1516 &  53.888639 & $-$54.007205 & 26.552 & 0.057 & 26.788 & 0.055 \\
 1517 &  53.928985 & $-$54.023381 & 26.651 & 0.061 & 26.739 & 0.054 \\
 1518 &  53.954798 & $-$54.005086 & 26.539 & 0.055 & 26.801 & 0.056 \\
 1519 &  53.941649 & $-$53.988862 & 26.485 & 0.055 & 26.910 & 0.065 \\
 1520 &  53.881793 & $-$53.974271 & 26.487 & 0.059 & 27.030 & 0.073 \\
 1521 &  53.901533 & $-$54.007463 & 26.378 & 0.051 & 27.084 & 0.068 \\
 1522 &  53.930295 & $-$53.968276 & 26.802 & 0.070 & 26.630 & 0.051 \\
 1523 &  53.873875 & $-$53.991589 & 27.138 & 0.094 & 26.516 & 0.051 \\
 1524 &  53.905555 & $-$54.006156 & 26.787 & 0.067 & 26.668 & 0.052 \\
 1525 &  53.876756 & $-$53.974332 & 26.440 & 0.054 & 26.954 & 0.065 \\
 1526 &  53.897274 & $-$53.985063 & 28.379 & 0.237 & 26.526 & 0.052 \\
 1527 &  53.892959 & $-$53.979941 & 26.460 & 0.059 & 27.056 & 0.070 \\
 1528 &  53.896680 & $-$54.017013 & 26.876 & 0.072 & 26.628 & 0.052 \\
 1529 &  53.953596 & $-$53.979426 & 26.783 & 0.069 & 26.698 & 0.054 \\
 1530 &  53.891662 & $-$53.970368 & 26.551 & 0.056 & 26.877 & 0.059 \\
 1531 &  53.916194 & $-$54.011991 & 27.022 & 0.125 & 26.845 & 0.063 \\
 1532 &  53.916209 & $-$54.020302 & 26.324 & 0.049 & 27.611 & 0.101 \\
 1533 &  53.879595 & $-$54.000368 & 26.938 & 0.075 & 26.632 & 0.054 \\
 1534 &  53.899533 & $-$54.010470 & 26.948 & 0.076 & 26.656 & 0.052 \\
 1535 &  53.938869 & $-$54.019760 & 26.761 & 0.066 & 26.721 & 0.053 \\
 1536 &  53.948038 & $-$54.012180 & 26.504 & 0.055 & 27.031 & 0.065 \\
 1537 &  53.938957 & $-$54.018863 & 26.839 & 0.074 & 26.703 & 0.054 \\
 1538 &  53.954132 & $-$53.988537 & 26.447 & 0.054 & 27.165 & 0.076 \\
 1539 &  53.886773 & $-$53.971984 & 26.437 & 0.053 & 27.171 & 0.074 \\
 1540 &  53.910055 & $-$53.973925 & 26.559 & 0.059 & 26.974 & 0.067 \\
 1541 &  53.887010 & $-$54.018386 & 26.411 & 0.053 & 27.316 & 0.081 \\
 1542 &  53.923006 & $-$54.007391 & 26.609 & 0.059 & 26.950 & 0.062 \\
 1543 &  53.926606 & $-$53.967902 & 26.733 & 0.098 & 26.833 & 0.092 \\
 1544 &  53.941206 & $-$54.015430 & 26.415 & 0.062 & 27.414 & 0.095 \\
 1545 &  53.917258 & $-$53.981636 & 27.002 & 0.101 & 26.705 & 0.063 \\
 1546 &  53.897774 & $-$54.011092 & 26.585 & 0.057 & 27.034 & 0.066 \\
 1547 &  53.921295 & $-$53.979119 & 26.808 & 0.072 & 26.824 & 0.062 \\
 1548 &  53.951431 & $-$53.973679 & 26.592 & 0.075 & 27.225 & 0.092 \\
 1549 &  53.955978 & $-$54.013370 & 26.821 & 0.075 & 26.798 & 0.060 \\
 1550 &  53.925874 & $-$54.000321 & 26.650 & 0.068 & 27.198 & 0.073 \\
 1551 &  53.904717 & $-$54.011933 & 26.896 & 0.076 & 26.796 & 0.058 \\
 1552 &  53.888039 & $-$54.010503 & 26.735 & 0.065 & 26.879 & 0.059 \\
 1553 &  53.881233 & $-$54.023104 & 26.541 & 0.057 & 27.097 & 0.071 \\
 1554 &  53.871630 & $-$53.987590 & 26.929 & 0.080 & 26.805 & 0.060 \\
 1555 &  53.878294 & $-$53.997859 & 26.823 & 0.069 & 26.850 & 0.059 \\
 1556 &  53.939236 & $-$54.014166 & 26.857 & 0.069 & 26.815 & 0.057 \\
 1557 &  53.903093 & $-$54.023812 & 26.983 & 0.102 & 26.764 & 0.072 \\
 1558 &  53.926876 & $-$53.984906 & 26.950 & 0.111 & 26.982 & 0.091 \\
 1559 &  53.944765 & $-$53.993637 & 26.925 & 0.082 & 26.776 & 0.060 \\
 1560 &  53.921383 & $-$54.018632 & 26.991 & 0.081 & 26.773 & 0.055 \\
 1561 &  53.928883 & $-$54.019828 & 26.907 & 0.072 & 26.804 & 0.056 \\
 1562 &  53.888241 & $-$54.004839 & 26.512 & 0.057 & 27.569 & 0.099 \\
 1563 &  53.919310 & $-$53.999660 & 26.911 & 0.075 & 26.814 & 0.059 \\
 1564 &  53.885197 & $-$54.019211 & 27.184 & 0.089 & 26.730 & 0.055 \\
 1565 &  53.927792 & $-$53.984305 & 27.082 & 0.089 & 26.720 & 0.057 \\
 1566 &  53.916214 & $-$54.020387 & 26.500 & 0.056 & 27.575 & 0.099 \\
 1567 &  53.904652 & $-$53.984074 & 26.666 & 0.066 & 27.056 & 0.078 \\
 1568 &  53.881470 & $-$53.992289 & 26.738 & 0.067 & 26.942 & 0.065 \\
 1569 &  53.878483 & $-$53.987400 & 26.664 & 0.064 & 27.050 & 0.070 \\
 1570 &  53.885590 & $-$53.974399 & 26.624 & 0.064 & 27.176 & 0.079 \\
 1571 &  53.929753 & $-$54.020572 & 26.568 & 0.055 & 27.211 & 0.072 \\
 1572 &  53.914893 & $-$54.004211 & 26.695 & 0.062 & 27.098 & 0.070 \\
 1573 &  53.914338 & $-$54.023845 & 26.892 & 0.099 & 26.931 & 0.081 \\
 1574 &  53.872767 & $-$53.997351 & 27.142 & 0.088 & 26.802 & 0.057 \\
 1575 &  53.962486 & $-$53.980846 & 27.040 & 0.082 & 26.780 & 0.059 \\
 1576 &  53.956317 & $-$53.984595 & 26.928 & 0.076 & 26.856 & 0.062 \\
 1577 &  53.883970 & $-$54.011160 & 27.029 & 0.082 & 26.822 & 0.058 \\
 1578 &  53.912647 & $-$53.967026 & 26.650 & 0.095 & 27.131 & 0.113 \\
 1579 &  53.874907 & $-$54.020876 & 26.845 & 0.072 & 26.959 & 0.063 \\
 1580 &  53.888548 & $-$53.978036 & 26.683 & 0.065 & 27.161 & 0.077 \\
 1581 &  53.916212 & $-$54.021035 & 27.250 & 0.098 & 26.790 & 0.057 \\
 1582 &  53.892744 & $-$54.005950 & 26.923 & 0.076 & 26.904 & 0.062 \\
 1583 &  53.930276 & $-$53.979905 & 27.096 & 0.088 & 26.790 & 0.058 \\
 1584 &  53.953968 & $-$54.010599 & 27.156 & 0.090 & 26.767 & 0.057 \\
 1585 &  53.938746 & $-$54.021996 & 27.103 & 0.087 & 26.801 & 0.057 \\
 1586 &  53.955713 & $-$53.996528 & 26.616 & 0.094 & 27.363 & 0.145 \\
 1587 &  53.957292 & $-$54.014861 & 26.695 & 0.065 & 27.216 & 0.078 \\
 1588 &  53.881816 & $-$54.010598 & 26.567 & 0.061 & 27.515 & 0.096 \\
 1589 &  53.961257 & $-$53.981957 & 26.917 & 0.076 & 26.877 & 0.063 \\
 1590 &  53.896729 & $-$53.978360 & 26.592 & 0.060 & 27.272 & 0.079 \\
 1591 &  53.915071 & $-$53.987501 & 26.669 & 0.065 & 27.250 & 0.084 \\
 1592 &  53.915740 & $-$53.994953 & 26.902 & 0.099 & 26.934 & 0.087 \\
 1593 &  53.915716 & $-$53.995212 & 27.156 & 0.090 & 26.860 & 0.061 \\
 1594 &  53.904776 & $-$53.974960 & 27.011 & 0.081 & 26.882 & 0.062 \\
 1595 &  53.920469 & $-$53.978334 & 26.751 & 0.070 & 27.188 & 0.080 \\
 1596 &  53.905061 & $-$53.995449 & 26.843 & 0.103 & 26.976 & 0.098 \\
 1597 &  53.922683 & $-$54.016611 & 26.577 & 0.059 & 28.055 & 0.145 \\
 1598 &  53.951027 & $-$54.018244 & 26.982 & 0.077 & 26.975 & 0.064 \\
 1599 &  53.953509 & $-$54.020626 & 26.900 & 0.073 & 27.120 & 0.071 \\
 1600 &  53.959244 & $-$54.009635 & 27.021 & 0.079 & 26.957 & 0.067 \\
 1601 &  53.874183 & $-$54.010697 & 26.802 & 0.067 & 27.105 & 0.070 \\
 1602 &  53.956549 & $-$53.980859 & 27.087 & 0.089 & 27.011 & 0.072 \\
 1603 &  53.892354 & $-$53.982731 & 26.973 & 0.079 & 27.083 & 0.071 \\
 1604 &  53.916191 & $-$54.020986 & 27.248 & 0.125 & 27.328 & 0.111 \\
 1605 &  53.886619 & $-$53.971838 & 26.664 & 0.064 & 27.268 & 0.081 \\
 1606 &  53.930700 & $-$53.997318 & 26.582 & 0.064 & 27.532 & 0.099 \\
 1607 &  53.883496 & $-$54.002670 & 26.718 & 0.064 & 27.459 & 0.102 \\
 1608 &  53.916195 & $-$54.020740 & 26.836 & 0.072 & 27.165 & 0.072 \\
 1609 &  53.885135 & $-$54.019337 & 26.988 & 0.076 & 26.936 & 0.062 \\
 1610 &  53.900430 & $-$53.976549 & 26.613 & 0.082 & 27.668 & 0.111 \\
 1611 &  53.879218 & $-$53.974026 & 26.741 & 0.069 & 27.343 & 0.087 \\
 1612 &  53.916188 & $-$54.011949 & 27.094 & 0.087 & 26.902 & 0.062 \\
 1613 &  53.908669 & $-$54.016627 & 27.198 & 0.089 & 26.956 & 0.063 \\
 1614 &  53.881081 & $-$54.022411 & 27.078 & 0.082 & 26.960 & 0.063 \\
 1615 &  53.897106 & $-$53.996967 & 27.101 & 0.087 & 26.897 & 0.062 \\
 1616 &  53.888716 & $-$54.017259 & 26.929 & 0.075 & 27.165 & 0.075 \\
 1617 &  53.916209 & $-$54.021387 & 27.248 & 0.094 & 26.906 & 0.060 \\
 1618 &  53.942121 & $-$54.005366 & 27.113 & 0.096 & 27.067 & 0.072 \\
 1619 &  53.932507 & $-$54.007178 & 26.858 & 0.069 & 27.143 & 0.072 \\
 1620 &  53.875188 & $-$53.990828 & 27.159 & 0.092 & 26.992 & 0.069 \\
 1621 &  53.916213 & $-$54.021338 & 27.586 & 0.120 & 26.850 & 0.058 \\
 1622 &  53.908516 & $-$54.016624 & 27.325 & 0.099 & 26.866 & 0.060 \\
 1623 &  53.917032 & $-$53.999734 & 27.095 & 0.085 & 27.008 & 0.067 \\
 1624 &  53.876488 & $-$53.970137 & 28.213 & 0.216 & 26.866 & 0.062 \\
 1625 &  53.895690 & $-$53.967927 & 26.840 & 0.074 & 27.326 & 0.085 \\
 1626 &  53.918623 & $-$54.020582 & 27.082 & 0.082 & 27.016 & 0.065 \\
 1627 &  53.921824 & $-$53.968484 & 26.923 & 0.075 & 27.121 & 0.071 \\
 1628 &  53.943524 & $-$54.017143 & 27.224 & 0.090 & 26.952 & 0.062 \\
 1629 &  53.909369 & $-$54.016626 & 26.701 & 0.063 & 27.792 & 0.118 \\
 1630 &  53.916184 & $-$54.011851 & 27.374 & 0.107 & 26.984 & 0.068 \\
 1631 &  53.945000 & $-$54.018722 & 27.019 & 0.080 & 27.082 & 0.074 \\
 1632 &  53.896741 & $-$54.005583 & 26.800 & 0.069 & 27.305 & 0.080 \\
 1633 &  53.883636 & $-$54.009235 & 26.978 & 0.079 & 27.159 & 0.075 \\
 1634 &  53.938664 & $-$54.024043 & 27.159 & 0.117 & 27.009 & 0.087 \\
 1635 &  53.916206 & $-$54.021173 & 27.280 & 0.100 & 26.956 & 0.065 \\
 1636 &  53.900725 & $-$53.973005 & 26.750 & 0.066 & 27.411 & 0.088 \\
 1637 &  53.916213 & $-$54.020925 & 27.287 & 0.100 & 26.957 & 0.064 \\
 1638 &  53.896457 & $-$53.981485 & 27.230 & 0.095 & 26.966 & 0.065 \\
 1639 &  53.879675 & $-$54.019570 & 26.716 & 0.068 & 27.528 & 0.097 \\
 1640 &  53.916195 & $-$54.012064 & 27.319 & 0.100 & 26.921 & 0.063 \\
 1641 &  53.941084 & $-$54.021193 & 26.924 & 0.110 & 27.064 & 0.082 \\
 1642 &  53.872175 & $-$54.019502 & 26.701 & 0.065 & 27.797 & 0.118 \\
 1643 &  53.911599 & $-$53.994269 & 26.780 & 0.069 & 27.496 & 0.098 \\
 1644 &  53.950414 & $-$53.972892 & 26.831 & 0.070 & 27.299 & 0.082 \\
 1645 &  53.923485 & $-$53.991106 & 27.182 & 0.124 & 27.346 & 0.088 \\
 1646 &  53.914221 & $-$53.990283 & 26.956 & 0.141 & 27.852 & 0.218 \\
 1647 &  53.886365 & $-$53.982944 & 27.186 & 0.092 & 27.016 & 0.068 \\
 1648 &  53.937181 & $-$54.018991 & 27.818 & 0.167 & 26.906 & 0.067 \\
 1649 &  53.927402 & $-$54.022031 & 26.958 & 0.083 & 27.225 & 0.081 \\
 1650 &  53.916213 & $-$54.020550 & 26.763 & 0.069 & 27.593 & 0.103 \\
 1651 &  53.909728 & $-$54.016629 & 26.724 & 0.067 & 28.104 & 0.153 \\
 1652 &  53.881699 & $-$54.010282 & 26.706 & 0.068 & 27.929 & 0.132 \\
 1653 &  53.879149 & $-$54.003382 & 26.788 & 0.082 & 27.548 & 0.120 \\
 1654 &  53.908597 & $-$54.016624 & 27.444 & 0.106 & 26.966 & 0.063 \\
 1655 &  53.947514 & $-$53.984986 & 26.990 & 0.079 & 27.142 & 0.074 \\
 1656 &  53.878777 & $-$53.993191 & 27.080 & 0.089 & 27.193 & 0.080 \\
 1657 &  53.916185 & $-$54.011596 & 27.100 & 0.115 & 27.031 & 0.091 \\
 1658 &  53.882427 & $-$53.994865 & 26.708 & 0.098 & 27.526 & 0.159 \\
 1659 &  53.956470 & $-$54.016643 & 27.230 & 0.093 & 27.073 & 0.069 \\
 1660 &  53.916208 & $-$54.020810 & 27.241 & 0.099 & 27.045 & 0.067 \\
 1661 &  53.908812 & $-$54.016629 & 27.499 & 0.112 & 26.972 & 0.064 \\
 1662 &  53.933436 & $-$53.995936 & 27.031 & 0.126 & 27.212 & 0.124 \\
 1663 &  53.954164 & $-$53.996529 & 27.117 & 0.137 & 27.036 & 0.115 \\
 1664 &  53.916186 & $-$54.011630 & 27.324 & 0.132 & 27.057 & 0.072 \\
 1665 &  53.916209 & $-$54.021244 & 27.372 & 0.107 & 26.984 & 0.067 \\
 1666 &  53.879609 & $-$53.989423 & 26.842 & 0.079 & 27.453 & 0.144 \\
 1667 &  53.909088 & $-$54.023809 & 27.127 & 0.120 & 27.098 & 0.091 \\
 1668 &  53.909444 & $-$54.016625 & 26.791 & 0.068 & 27.549 & 0.098 \\
 1669 &  53.903922 & $-$53.969007 & 26.767 & 0.069 & 27.542 & 0.100 \\
 1670 &  53.934422 & $-$53.982462 & 26.939 & 0.108 & 27.311 & 0.116 \\
 1671 &  53.872969 & $-$53.981720 & 26.770 & 0.069 & 27.687 & 0.110 \\
 1672 &  53.925636 & $-$54.011691 & 26.985 & 0.076 & 27.193 & 0.073 \\
 1673 &  53.961235 & $-$54.010350 & 27.332 & 0.112 & 27.088 & 0.077 \\
 1674 &  53.921609 & $-$53.995498 & 26.957 & 0.123 & 27.168 & 0.114 \\
 1675 &  53.888573 & $-$53.978069 & 26.819 & 0.070 & 27.373 & 0.086 \\
 1676 &  53.911753 & $-$54.002430 & 27.530 & 0.137 & 27.046 & 0.067 \\
 1677 &  53.927581 & $-$54.008594 & 27.220 & 0.091 & 27.073 & 0.067 \\
 1678 &  53.910585 & $-$54.010316 & 26.889 & 0.073 & 27.484 & 0.091 \\
 1679 &  53.922675 & $-$53.995824 & 26.753 & 0.107 & 27.781 & 0.183 \\
 1680 &  53.910267 & $-$54.016626 & 26.851 & 0.072 & 27.528 & 0.100 \\
 1681 &  53.895069 & $-$54.011143 & 27.598 & 0.186 & 26.900 & 0.097 \\
 1682 &  53.891574 & $-$54.015014 & 26.867 & 0.071 & 27.474 & 0.090 \\
 1683 &  53.929866 & $-$54.019238 & 26.848 & 0.105 & 27.492 & 0.137 \\
 1684 &  53.905543 & $-$54.020856 & 27.186 & 0.090 & 27.102 & 0.069 \\
 1685 &  53.903722 & $-$53.967125 & 27.028 & 0.125 & 27.241 & 0.127 \\
 1686 &  53.949776 & $-$54.005397 & 27.015 & 0.087 & 27.358 & 0.094 \\
 1687 &  53.886481 & $-$53.987327 & 26.838 & 0.071 & 27.624 & 0.106 \\
 1688 &  53.922049 & $-$54.007558 & 27.326 & 0.101 & 27.059 & 0.069 \\
 1689 &  53.958924 & $-$53.995419 & 27.218 & 0.102 & 27.368 & 0.100 \\
 1690 &  53.888009 & $-$54.007601 & 27.562 & 0.127 & 27.121 & 0.070 \\
 1691 &  53.929614 & $-$54.007762 & 26.945 & 0.118 & 27.455 & 0.105 \\
 1692 &  53.924183 & $-$54.016033 & 27.492 & 0.148 & 28.337 & 0.175 \\
 1693 &  53.886673 & $-$53.972342 & 27.163 & 0.096 & 27.150 & 0.076 \\
 1694 &  53.916184 & $-$54.020705 & 26.921 & 0.077 & 27.590 & 0.100 \\
 1695 &  53.891027 & $-$53.992023 & 26.986 & 0.081 & 27.305 & 0.084 \\
 1696 &  53.905623 & $-$54.020200 & 27.337 & 0.098 & 27.073 & 0.068 \\
 1697 &  53.927036 & $-$54.015121 & 27.328 & 0.097 & 27.075 & 0.067 \\
 1698 &  53.940166 & $-$54.002727 & 27.211 & 0.093 & 27.160 & 0.074 \\
 1699 &  53.950797 & $-$53.979034 & 27.418 & 0.111 & 27.085 & 0.073 \\
 1700 &  53.882513 & $-$54.010693 & 26.919 & 0.072 & 27.411 & 0.086 \\
 1701 &  53.924877 & $-$54.016611 & 27.592 & 0.122 & 27.512 & 0.145 \\
 1702 &  53.954311 & $-$54.024041 & 27.198 & 0.090 & 27.144 & 0.072 \\
 1703 &  53.873512 & $-$53.975495 & 26.944 & 0.077 & 27.505 & 0.103 \\
 1704 &  53.909866 & $-$54.004987 & 27.340 & 0.103 & 27.154 & 0.076 \\
 1705 &  53.952226 & $-$54.020222 & 27.174 & 0.089 & 27.179 & 0.074 \\
 1706 &  53.937094 & $-$54.002289 & 27.298 & 0.124 & 28.039 & 0.187 \\
 1707 &  53.928449 & $-$53.999238 & 27.490 & 0.118 & 27.089 & 0.072 \\
 1708 &  53.916211 & $-$54.021072 & 27.310 & 0.102 & 27.116 & 0.074 \\
 1709 &  53.899550 & $-$54.019873 & 27.268 & 0.098 & 27.211 & 0.076 \\
 1710 &  53.963403 & $-$53.989994 & 27.216 & 0.096 & 27.154 & 0.079 \\
 1711 &  53.874004 & $-$53.988319 & 26.853 & 0.074 & 27.669 & 0.114 \\
 1712 &  53.917332 & $-$54.024063 & 27.210 & 0.123 & 27.177 & 0.095 \\
 1713 &  53.877955 & $-$53.976809 & 26.882 & 0.076 & 27.543 & 0.100 \\
 1714 &  53.884007 & $-$53.991486 & 27.026 & 0.081 & 27.296 & 0.081 \\
 1715 &  53.916215 & $-$54.021207 & 27.738 & 0.145 & 27.044 & 0.069 \\
 1716 &  53.911936 & $-$53.970803 & 27.095 & 0.087 & 27.229 & 0.079 \\
 1717 &  53.955825 & $-$53.996536 & 26.860 & 0.114 & 27.807 & 0.194 \\
 1718 &  53.963175 & $-$54.012217 & 27.453 & 0.108 & 27.090 & 0.072 \\
 1719 &  53.916213 & $-$54.021459 & 27.535 & 0.127 & 27.030 & 0.076 \\
 1720 &  53.893164 & $-$54.012283 & 27.741 & 0.143 & 27.048 & 0.073 \\
 1721 &  53.945211 & $-$53.985475 & 27.046 & 0.088 & 27.389 & 0.092 \\
 1722 &  53.961843 & $-$54.017041 & 27.262 & 0.098 & 27.184 & 0.074 \\
 1723 &  53.876335 & $-$53.968358 & 26.938 & 0.079 & 27.496 & 0.097 \\
 1724 &  53.916216 & $-$54.021574 & 27.153 & 0.089 & 27.274 & 0.080 \\
 1725 &  53.883152 & $-$53.991112 & 27.283 & 0.098 & 27.180 & 0.076 \\
 1726 &  53.905734 & $-$54.017407 & 27.316 & 0.098 & 27.159 & 0.071 \\
 1727 &  53.913577 & $-$54.024010 & 27.122 & 0.120 & 27.407 & 0.118 \\
 1728 &  53.874039 & $-$54.002393 & 27.465 & 0.115 & 27.160 & 0.076 \\
 1729 &  53.945357 & $-$53.976839 & 27.487 & 0.115 & 27.101 & 0.072 \\
 1730 &  53.908105 & $-$54.016634 & 27.706 & 0.130 & 27.037 & 0.067 \\
 1731 &  53.932556 & $-$53.999571 & 27.096 & 0.088 & 27.336 & 0.093 \\
 1732 &  53.916187 & $-$54.011532 & 27.287 & 0.100 & 27.244 & 0.079 \\
 1733 &  53.938135 & $-$53.981399 & 27.280 & 0.111 & 27.203 & 0.086 \\
 1734 &  53.950312 & $-$54.007448 & 27.255 & 0.093 & 27.234 & 0.076 \\
 1735 &  53.922191 & $-$54.019835 & 27.287 & 0.096 & 27.221 & 0.075 \\
 1736 &  53.954206 & $-$54.013842 & 27.268 & 0.096 & 27.223 & 0.076 \\
 1737 &  53.873677 & $-$53.995793 & 27.421 & 0.107 & 27.254 & 0.080 \\
 1738 &  53.926105 & $-$54.000246 & 27.140 & 0.090 & 27.354 & 0.084 \\
 1739 &  53.941513 & $-$53.998225 & 27.326 & 0.102 & 27.214 & 0.078 \\
 1740 &  53.916182 & $-$54.011431 & 27.073 & 0.085 & 27.462 & 0.092 \\
 1741 &  53.904131 & $-$54.005652 & 27.013 & 0.079 & 27.661 & 0.103 \\
 1742 &  53.885865 & $-$54.023158 & 26.914 & 0.073 & 27.774 & 0.113 \\
 1743 &  53.955858 & $-$54.020859 & 27.171 & 0.090 & 27.406 & 0.100 \\
 1744 &  53.906247 & $-$54.002256 & 26.983 & 0.080 & 27.520 & 0.099 \\
 1745 &  53.915479 & $-$53.967584 & 27.139 & 0.141 & 27.630 & 0.174 \\
 1746 &  53.875680 & $-$54.003892 & 27.176 & 0.090 & 27.468 & 0.094 \\
 1747 &  53.940795 & $-$53.997754 & 27.001 & 0.080 & 27.602 & 0.102 \\
 1748 &  53.922992 & $-$53.970996 & 28.234 & 0.214 & 27.504 & 0.118 \\
 1749 &  53.923855 & $-$53.979597 & 26.900 & 0.078 & 27.862 & 0.132 \\
 1750 &  53.959098 & $-$53.988610 & 27.313 & 0.105 & 27.249 & 0.082 \\
 1751 &  53.892427 & $-$54.006181 & 27.181 & 0.090 & 27.520 & 0.095 \\
 1752 &  53.870104 & $-$53.974830 & 27.050 & 0.084 & 27.625 & 0.107 \\
 1753 &  53.880875 & $-$53.969705 & 27.257 & 0.098 & 27.258 & 0.080 \\
 1754 &  53.918314 & $-$53.999695 & 27.142 & 0.093 & 27.613 & 0.105 \\
 1755 &  53.945589 & $-$53.990338 & 27.157 & 0.095 & 27.448 & 0.098 \\
 1756 &  53.899745 & $-$54.024008 & 27.776 & 0.196 & 27.204 & 0.103 \\
 1757 &  53.941709 & $-$53.979373 & 27.185 & 0.093 & 27.353 & 0.086 \\
 1758 &  53.909180 & $-$54.016631 & 27.115 & 0.086 & 27.519 & 0.097 \\
 1759 &  53.959546 & $-$54.008341 & 27.144 & 0.089 & 27.503 & 0.099 \\
 1760 &  53.927392 & $-$53.968405 & 27.195 & 0.093 & 27.359 & 0.087 \\
 1761 &  53.909303 & $-$54.016630 & 27.058 & 0.084 & 27.602 & 0.103 \\
 1762 &  53.920930 & $-$53.980624 & 28.433 & 0.244 & 27.113 & 0.073 \\
 1763 &  53.939076 & $-$54.001387 & 27.438 & 0.167 & 27.194 & 0.117 \\
 1764 &  53.924074 & $-$53.997176 & 27.035 & 0.081 & 27.714 & 0.110 \\
 1765 &  53.916188 & $-$54.009871 & 27.837 & 0.143 & 27.769 & 0.177 \\
 1766 &  53.949657 & $-$54.020836 & 27.153 & 0.090 & 27.456 & 0.092 \\
 1767 &  53.931661 & $-$54.019771 & 27.583 & 0.139 & 27.339 & 0.093 \\
 1768 &  53.908718 & $-$54.019818 & 27.220 & 0.092 & 27.368 & 0.086 \\
 1769 &  53.952285 & $-$53.995474 & 26.924 & 0.105 & 27.949 & 0.179 \\
 1770 &  53.916219 & $-$54.021782 & 27.157 & 0.090 & 27.444 & 0.092 \\
 1771 &  53.939232 & $-$54.012368 & 26.996 & 0.077 & 27.762 & 0.111 \\
 1772 &  53.925087 & $-$54.016608 & 27.609 & 0.123 & 27.471 & 0.145 \\
 1773 &  53.936617 & $-$53.989416 & 27.004 & 0.094 & 28.028 & 0.192 \\
 1774 &  53.879596 & $-$53.994627 & 26.968 & 0.118 & 27.889 & 0.205 \\
 1775 &  53.950651 & $-$54.011512 & 27.037 & 0.086 & 28.163 & 0.158 \\
 1776 &  53.879617 & $-$53.986932 & 27.504 & 0.122 & 27.316 & 0.091 \\
 1777 &  53.934441 & $-$53.982435 & 26.999 & 0.085 & 27.705 & 0.120 \\
 1778 &  53.937310 & $-$54.006184 & 27.404 & 0.120 & 27.472 & 0.102 \\
 1779 &  53.916190 & $-$54.011473 & 27.252 & 0.098 & 27.383 & 0.087 \\
 1780 &  53.961873 & $-$54.015892 & 27.302 & 0.099 & 27.452 & 0.090 \\
 1781 &  53.952906 & $-$53.971684 & 27.327 & 0.107 & 27.456 & 0.098 \\
 1782 &  53.886658 & $-$53.971743 & 27.005 & 0.085 & 27.794 & 0.126 \\
 1783 &  53.888802 & $-$54.008869 & 27.232 & 0.125 & 27.394 & 0.102 \\
 1784 &  53.894986 & $-$53.976042 & 27.010 & 0.083 & 27.700 & 0.112 \\
 1785 &  53.924246 & $-$54.016610 & 27.620 & 0.125 & 27.291 & 0.083 \\
 1786 &  53.873911 & $-$53.993240 & 27.131 & 0.092 & 27.657 & 0.112 \\
 1787 &  53.907021 & $-$53.967112 & 27.131 & 0.135 & 27.628 & 0.170 \\
 1788 &  53.893100 & $-$53.991940 & 27.130 & 0.110 & 27.681 & 0.126 \\
 1789 &  53.953018 & $-$53.995332 & 27.367 & 0.143 & 27.315 & 0.111 \\
 1790 &  53.908737 & $-$54.016631 & 27.424 & 0.107 & 27.276 & 0.082 \\
 1791 &  53.955985 & $-$54.024598 & 27.475 & 0.146 & 27.266 & 0.103 \\
 1792 &  53.939078 & $-$54.011708 & 27.539 & 0.116 & 27.305 & 0.081 \\
 1793 &  53.908176 & $-$54.016626 & 27.755 & 0.138 & 27.185 & 0.076 \\
 1794 &  53.958314 & $-$54.019170 & 27.079 & 0.082 & 27.671 & 0.107 \\
 1795 &  53.893039 & $-$54.012283 & 28.289 & 0.225 & 27.135 & 0.078 \\
 1796 &  53.892298 & $-$54.022598 & 27.354 & 0.100 & 27.350 & 0.083 \\
 1797 &  53.924576 & $-$53.967528 & 27.281 & 0.153 & 27.449 & 0.144 \\
 1798 &  53.912575 & $-$54.020358 & 27.484 & 0.124 & 27.308 & 0.084 \\
 1799 &  53.885343 & $-$54.006760 & 27.141 & 0.087 & 27.725 & 0.107 \\
 1800 &  53.904204 & $-$53.983915 & 27.288 & 0.102 & 27.382 & 0.089 \\
 1801 &  53.941197 & $-$54.015456 & 27.068 & 0.089 & 27.769 & 0.117 \\
 1802 &  53.964775 & $-$54.013963 & 27.363 & 0.108 & 27.357 & 0.088 \\
 1803 &  53.903341 & $-$53.969584 & 27.382 & 0.113 & 27.389 & 0.096 \\
 1804 &  53.941556 & $-$53.970289 & 27.404 & 0.107 & 27.388 & 0.087 \\
 1805 &  53.873090 & $-$53.974372 & 27.132 & 0.088 & 27.593 & 0.104 \\
 1806 &  53.958355 & $-$53.976092 & 27.060 & 0.087 & 27.785 & 0.120 \\
 1807 &  53.876911 & $-$53.988453 & 27.180 & 0.092 & 27.577 & 0.099 \\
 1808 &  53.919490 & $-$53.978117 & 27.038 & 0.086 & 28.068 & 0.153 \\
 1809 &  53.929629 & $-$54.007735 & 27.426 & 0.130 & 27.624 & 0.159 \\
 1810 &  53.962030 & $-$53.983251 & 27.060 & 0.085 & 27.939 & 0.141 \\
 1811 &  53.886321 & $-$53.968531 & 27.225 & 0.103 & 27.736 & 0.168 \\
 1812 &  53.964605 & $-$54.015118 & 27.510 & 0.118 & 27.325 & 0.083 \\
 1813 &  53.924954 & $-$53.978693 & 27.205 & 0.099 & 27.706 & 0.116 \\
 1814 &  53.892009 & $-$53.987980 & 27.957 & 0.228 & 27.465 & 0.098 \\
 1815 &  53.875055 & $-$53.981821 & 27.364 & 0.106 & 27.376 & 0.087 \\
 1816 &  53.887473 & $-$53.983365 & 27.113 & 0.089 & 27.931 & 0.137 \\
 1817 &  53.959285 & $-$54.012265 & 27.656 & 0.143 & 27.302 & 0.091 \\
 1818 &  53.897624 & $-$54.009561 & 27.198 & 0.087 & 27.680 & 0.103 \\
 1819 &  53.951500 & $-$53.993388 & 27.468 & 0.119 & 27.361 & 0.092 \\
 1820 &  53.909232 & $-$53.984965 & 27.332 & 0.103 & 27.498 & 0.103 \\
 1821 &  53.935935 & $-$53.972922 & 27.219 & 0.094 & 27.579 & 0.102 \\
 1822 &  53.958955 & $-$53.995270 & 27.184 & 0.095 & 27.728 & 0.120 \\
 1823 &  53.939585 & $-$54.012895 & 27.560 & 0.117 & 27.410 & 0.087 \\
 1824 &  53.946634 & $-$53.976201 & 27.354 & 0.104 & 27.470 & 0.092 \\
 1825 &  53.906243 & $-$53.980177 & 27.599 & 0.130 & 27.400 & 0.092 \\
 1826 &  53.916754 & $-$54.011161 & 27.318 & 0.101 & 27.525 & 0.095 \\
 1827 &  53.932288 & $-$54.009118 & 27.238 & 0.098 & 27.750 & 0.114 \\
 1828 &  53.921053 & $-$53.978201 & 27.077 & 0.084 & 27.969 & 0.139 \\
 1829 &  53.936600 & $-$53.999204 & 27.952 & 0.162 & 27.290 & 0.082 \\
 1830 &  53.883816 & $-$53.987936 & 27.207 & 0.106 & 27.795 & 0.124 \\
 1831 &  53.920157 & $-$54.000281 & 27.462 & 0.117 & 27.469 & 0.095 \\
 1832 &  53.915064 & $-$53.997909 & 27.603 & 0.127 & 27.376 & 0.086 \\
 1833 &  53.892395 & $-$53.972716 & 27.214 & 0.105 & 27.956 & 0.143 \\
 1834 &  53.916170 & $-$54.020778 & 27.306 & 0.101 & 27.588 & 0.103 \\
 1835 &  53.949574 & $-$54.011549 & 27.422 & 0.109 & 27.467 & 0.091 \\
 1836 &  53.888576 & $-$53.971075 & 27.207 & 0.092 & 27.613 & 0.101 \\
 1837 &  53.952653 & $-$53.991105 & 27.739 & 0.140 & 27.370 & 0.090 \\
 1838 &  53.938641 & $-$54.021990 & 27.217 & 0.090 & 27.736 & 0.107 \\
 1839 &  53.952018 & $-$53.971128 & 27.463 & 0.124 & 27.483 & 0.100 \\
 1840 &  53.907635 & $-$54.016628 & 27.377 & 0.103 & 27.509 & 0.095 \\
 1841 &  53.919902 & $-$54.020405 & 27.379 & 0.170 & 27.661 & 0.163 \\
 1842 &  53.905282 & $-$54.017383 & 27.909 & 0.151 & 27.328 & 0.082 \\
 1843 &  53.871602 & $-$53.976121 & 27.193 & 0.096 & 27.878 & 0.134 \\
 1844 &  53.939983 & $-$53.994345 & 27.358 & 0.126 & 28.063 & 0.164 \\
 1845 &  53.919967 & $-$53.985046 & 27.298 & 0.106 & 27.557 & 0.105 \\
 1846 &  53.913564 & $-$53.997602 & 27.104 & 0.086 & 28.425 & 0.199 \\
 1847 &  53.878158 & $-$53.969589 & 27.215 & 0.097 & 27.799 & 0.125 \\
 1848 &  53.872844 & $-$53.974315 & 27.246 & 0.110 & 27.714 & 0.137 \\
 1849 &  53.920250 & $-$53.992845 & 27.267 & 0.099 & 27.782 & 0.120 \\
 1850 &  53.874047 & $-$54.002367 & 27.576 & 0.125 & 27.461 & 0.094 \\
 1851 &  53.945013 & $-$54.003488 & 27.194 & 0.093 & 28.143 & 0.156 \\
 1852 &  53.872633 & $-$54.007783 & 28.431 & 0.245 & 27.614 & 0.109 \\
 1853 &  53.881400 & $-$53.992550 & 27.308 & 0.103 & 27.668 & 0.108 \\
 1854 &  53.887513 & $-$53.983397 & 27.911 & 0.176 & 27.329 & 0.087 \\
 1855 &  53.903388 & $-$53.972343 & 27.456 & 0.123 & 28.167 & 0.172 \\
 1856 &  53.959170 & $-$54.022704 & 27.310 & 0.100 & 27.751 & 0.117 \\
 1857 &  53.944456 & $-$54.002130 & 27.318 & 0.104 & 27.641 & 0.109 \\
 1858 &  53.920775 & $-$54.009619 & 27.399 & 0.122 & 28.746 & 0.256 \\
 1859 &  53.942688 & $-$54.021392 & 27.222 & 0.090 & 27.909 & 0.128 \\
 1860 &  53.905490 & $-$54.021974 & 27.157 & 0.088 & 27.813 & 0.114 \\
 1861 &  53.949658 & $-$54.004178 & 28.089 & 0.177 & 27.516 & 0.112 \\
 1862 &  53.910808 & $-$53.974560 & 28.056 & 0.247 & 27.539 & 0.116 \\
 1863 &  53.899439 & $-$54.010148 & 27.275 & 0.099 & 27.718 & 0.112 \\
 1864 &  53.896661 & $-$54.020515 & 27.634 & 0.128 & 27.410 & 0.093 \\
 1865 &  53.891927 & $-$53.977943 & 27.307 & 0.101 & 27.650 & 0.104 \\
 1866 &  53.965457 & $-$54.019909 & 27.320 & 0.102 & 27.739 & 0.111 \\
 1867 &  53.943659 & $-$54.022194 & 27.439 & 0.107 & 27.536 & 0.094 \\
 1868 &  53.952245 & $-$54.020184 & 27.284 & 0.098 & 27.702 & 0.112 \\
 1869 &  53.963717 & $-$54.009943 & 27.719 & 0.139 & 27.469 & 0.092 \\
 1870 &  53.891540 & $-$54.014988 & 27.252 & 0.096 & 27.807 & 0.119 \\
 1871 &  53.957966 & $-$54.006420 & 27.737 & 0.140 & 27.508 & 0.095 \\
 1872 &  53.944652 & $-$53.975939 & 27.470 & 0.161 & 27.472 & 0.125 \\
 1873 &  53.903375 & $-$54.000117 & 27.611 & 0.124 & 27.430 & 0.087 \\
 1874 &  53.922463 & $-$54.019087 & 27.259 & 0.093 & 27.771 & 0.111 \\
 1875 &  53.895533 & $-$54.010821 & 27.244 & 0.095 & 27.983 & 0.135 \\
 1876 &  53.881457 & $-$53.988581 & 27.700 & 0.141 & 27.440 & 0.090 \\
 1877 &  53.886353 & $-$53.997632 & 27.422 & 0.111 & 27.964 & 0.136 \\
 1878 &  53.882793 & $-$54.021065 & 27.891 & 0.155 & 27.415 & 0.086 \\
 1879 &  53.876695 & $-$53.987059 & 27.558 & 0.124 & 27.455 & 0.111 \\
 1880 &  53.954376 & $-$54.012349 & 27.293 & 0.100 & 27.711 & 0.109 \\
 1881 &  53.910265 & $-$53.969679 & 27.345 & 0.103 & 27.653 & 0.110 \\
 1882 &  53.909957 & $-$54.009587 & 27.291 & 0.109 & 27.790 & 0.127 \\
 1883 &  53.918890 & $-$53.984457 & 27.468 & 0.113 & 27.612 & 0.103 \\
 1884 &  53.954888 & $-$53.995872 & 27.336 & 0.140 & 27.743 & 0.157 \\
 1885 &  53.948894 & $-$54.007482 & 27.487 & 0.110 & 27.583 & 0.099 \\
 1886 &  53.907540 & $-$54.016630 & 27.418 & 0.109 & 27.655 & 0.107 \\
 1887 &  53.920340 & $-$54.020274 & 27.461 & 0.111 & 27.588 & 0.103 \\
 1888 &  53.920596 & $-$53.967813 & 27.552 & 0.186 & 27.779 & 0.184 \\
 1889 &  53.917690 & $-$54.000441 & 28.067 & 0.200 & 27.393 & 0.096 \\
 1890 &  53.947636 & $-$53.988536 & 27.443 & 0.117 & 27.644 & 0.118 \\
 1891 &  53.907467 & $-$54.016628 & 27.479 & 0.108 & 27.713 & 0.108 \\
 1892 &  53.902500 & $-$53.993721 & 27.304 & 0.099 & 27.926 & 0.132 \\
 1893 &  53.960607 & $-$54.016294 & 28.103 & 0.193 & 27.419 & 0.089 \\
 1894 &  53.907719 & $-$54.016626 & 27.595 & 0.122 & 27.492 & 0.093 \\
 1895 &  53.934575 & $-$54.004602 & 27.750 & 0.144 & 27.628 & 0.105 \\
 1896 &  53.878861 & $-$53.989083 & 27.544 & 0.130 & 27.458 & 0.123 \\
 1897 &  53.949070 & $-$54.009870 & 27.984 & 0.181 & 27.577 & 0.156 \\
 1898 &  53.897712 & $-$53.969441 & 27.806 & 0.154 & 27.578 & 0.106 \\
 1899 &  53.925676 & $-$54.011667 & 27.266 & 0.096 & 28.023 & 0.138 \\
 1900 &  53.917918 & $-$54.002470 & 27.320 & 0.103 & 27.928 & 0.133 \\
 1901 &  53.950683 & $-$54.010471 & 27.224 & 0.091 & 28.213 & 0.157 \\
 1902 &  53.912149 & $-$53.999270 & 28.161 & 0.200 & 27.454 & 0.090 \\
 1903 &  53.923011 & $-$53.971257 & 27.540 & 0.127 & 27.557 & 0.107 \\
 1904 &  53.900624 & $-$54.019151 & 27.863 & 0.148 & 27.479 & 0.091 \\
 1905 &  53.917518 & $-$53.974802 & 27.336 & 0.102 & 28.622 & 0.227 \\
 1906 &  53.925035 & $-$54.016590 & 27.651 & 0.128 & 27.502 & 0.144 \\
 1907 &  53.906926 & $-$54.020300 & 27.460 & 0.147 & 28.738 & 0.245 \\
 1908 &  53.933489 & $-$53.973862 & 27.537 & 0.123 & 27.601 & 0.105 \\
 1909 &  53.922042 & $-$54.007593 & 27.953 & 0.171 & 27.391 & 0.088 \\
 1910 &  53.924868 & $-$53.985465 & 27.656 & 0.143 & 27.489 & 0.102 \\
 1911 &  53.952717 & $-$53.971053 & 27.376 & 0.108 & 27.820 & 0.135 \\
 1912 &  53.933447 & $-$53.973871 & 27.220 & 0.101 & 28.092 & 0.159 \\
 1913 &  53.932525 & $-$54.012850 & 27.359 & 0.108 & 27.979 & 0.137 \\
 1914 &  53.942682 & $-$54.020895 & 27.603 & 0.121 & 27.584 & 0.099 \\
 1915 &  53.901208 & $-$54.016639 & 27.820 & 0.164 & 28.357 & 0.176 \\
 1916 &  53.869323 & $-$53.986683 & 27.585 & 0.134 & 27.599 & 0.107 \\
 1917 &  53.884830 & $-$54.009147 & 28.228 & 0.200 & 28.264 & 0.271 \\
 1918 &  53.959198 & $-$54.007774 & 27.497 & 0.114 & 27.607 & 0.102 \\
 1919 &  53.903658 & $-$53.974602 & 27.700 & 0.136 & 27.488 & 0.096 \\
 1920 &  53.875523 & $-$53.981355 & 28.154 & 0.209 & 28.081 & 0.201 \\
 1921 &  53.916223 & $-$54.021964 & 27.330 & 0.102 & 28.029 & 0.140 \\
 1922 &  53.895067 & $-$54.011026 & 28.347 & 0.235 & 27.474 & 0.095 \\
 1923 &  53.941528 & $-$54.002652 & 27.575 & 0.122 & 27.589 & 0.102 \\
 1924 &  53.883780 & $-$54.013462 & 27.240 & 0.092 & 28.176 & 0.152 \\
 1925 &  53.940713 & $-$54.008862 & 27.892 & 0.163 & 27.734 & 0.121 \\
 1926 &  53.916221 & $-$54.022599 & 27.616 & 0.126 & 27.607 & 0.101 \\
 1927 &  53.927371 & $-$54.022009 & 27.516 & 0.116 & 27.650 & 0.105 \\
 1928 &  53.949105 & $-$54.024447 & 27.227 & 0.123 & 28.162 & 0.205 \\
 1929 &  53.878339 & $-$53.969509 & 27.256 & 0.100 & 28.292 & 0.182 \\
 1930 &  53.929579 & $-$54.007825 & 27.483 & 0.131 & 27.837 & 0.137 \\
 1931 &  53.927674 & $-$54.017267 & 27.460 & 0.167 & 27.929 & 0.132 \\
 1932 &  53.893558 & $-$53.997231 & 27.823 & 0.148 & 27.640 & 0.103 \\
 1933 &  53.900840 & $-$53.983232 & 27.478 & 0.115 & 27.770 & 0.116 \\
 1934 &  53.874667 & $-$53.970149 & 27.773 & 0.169 & 27.594 & 0.120 \\
 1935 &  53.905128 & $-$54.015227 & 27.357 & 0.101 & 27.845 & 0.117 \\
 1936 &  53.937045 & $-$54.018919 & 27.793 & 0.140 & 27.580 & 0.095 \\
 1937 &  53.940613 & $-$53.997585 & 27.389 & 0.108 & 28.310 & 0.181 \\
 1938 &  53.885133 & $-$54.019221 & 28.121 & 0.186 & 28.076 & 0.239 \\
 1939 &  53.906842 & $-$53.979845 & 27.583 & 0.167 & 28.608 & 0.231 \\
 1940 &  53.879058 & $-$53.985847 & 27.584 & 0.130 & 27.641 & 0.113 \\
 1941 &  53.872776 & $-$53.974308 & 27.552 & 0.124 & 27.695 & 0.114 \\
 1942 &  53.938249 & $-$54.024278 & 27.548 & 0.171 & 27.804 & 0.160 \\
 1943 &  53.936077 & $-$54.012862 & 27.771 & 0.137 & 27.645 & 0.103 \\
 1944 &  53.888130 & $-$53.982345 & 28.272 & 0.213 & 27.512 & 0.097 \\
 1945 &  53.921346 & $-$54.017234 & 27.611 & 0.125 & 27.655 & 0.104 \\
 1946 &  53.923255 & $-$53.998977 & 27.374 & 0.106 & 27.938 & 0.128 \\
 1947 &  53.962941 & $-$54.018705 & 27.369 & 0.103 & 28.412 & 0.195 \\
 1948 &  53.905282 & $-$53.989129 & 27.542 & 0.122 & 27.736 & 0.116 \\
 1949 &  53.925660 & $-$54.018873 & 27.329 & 0.096 & 28.126 & 0.145 \\
 1950 &  53.893423 & $-$54.003507 & 28.123 & 0.182 & 27.535 & 0.097 \\
 1951 &  53.884564 & $-$53.981642 & 27.300 & 0.100 & 28.318 & 0.186 \\
 1952 &  53.928508 & $-$53.999220 & 27.654 & 0.130 & 27.757 & 0.117 \\
 1953 &  53.957045 & $-$53.975676 & 27.493 & 0.118 & 27.854 & 0.128 \\
 1954 &  53.954542 & $-$54.013233 & 27.409 & 0.107 & 28.016 & 0.141 \\
 1955 &  53.919185 & $-$53.987675 & 27.558 & 0.163 & 28.479 & 0.207 \\
 1956 &  53.924966 & $-$54.016609 & 27.507 & 0.115 & 27.953 & 0.131 \\
 1957 &  53.898237 & $-$53.973450 & 27.746 & 0.143 & 27.685 & 0.106 \\
 1958 &  53.940859 & $-$54.006339 & 27.960 & 0.172 & 27.604 & 0.100 \\
 1959 &  53.906569 & $-$53.982024 & 27.404 & 0.112 & 27.846 & 0.126 \\
 1960 &  53.937847 & $-$54.023746 & 27.455 & 0.113 & 27.995 & 0.147 \\
 1961 &  53.927289 & $-$53.984725 & 27.522 & 0.120 & 27.801 & 0.128 \\
 1962 &  53.937382 & $-$54.022928 & 27.490 & 0.112 & 27.831 & 0.117 \\
 1963 &  53.913877 & $-$54.004916 & 27.649 & 0.130 & 27.813 & 0.117 \\
 1964 &  53.943878 & $-$53.987948 & 27.316 & 0.103 & 28.107 & 0.157 \\
 1965 &  53.916763 & $-$54.011127 & 27.736 & 0.135 & 27.698 & 0.110 \\
 1966 &  53.882450 & $-$54.007514 & 27.502 & 0.116 & 27.913 & 0.126 \\
 1967 &  53.939939 & $-$53.994355 & 27.479 & 0.140 & 28.315 & 0.197 \\
 1968 &  53.927511 & $-$53.986456 & 27.859 & 0.159 & 27.661 & 0.111 \\
 1969 &  53.916974 & $-$53.998557 & 27.779 & 0.151 & 27.784 & 0.122 \\
 1970 &  53.893291 & $-$53.981939 & 27.484 & 0.128 & 28.144 & 0.202 \\
 1971 &  53.878591 & $-$53.971929 & 27.555 & 0.127 & 28.060 & 0.157 \\
 1972 &  53.954065 & $-$53.996501 & 27.465 & 0.188 & 27.871 & 0.210 \\
 1973 &  53.883573 & $-$54.011935 & 27.325 & 0.099 & 28.541 & 0.210 \\
 1974 &  53.897632 & $-$54.015663 & 27.985 & 0.166 & 27.593 & 0.099 \\
 1975 &  53.878607 & $-$53.975161 & 27.344 & 0.104 & 28.468 & 0.210 \\
 1976 &  53.899633 & $-$53.991275 & 27.736 & 0.189 & 28.300 & 0.231 \\
 1977 &  53.948937 & $-$54.017991 & 27.439 & 0.104 & 28.139 & 0.149 \\
 1978 &  53.964333 & $-$54.019044 & 27.610 & 0.126 & 27.739 & 0.111 \\
 1979 &  53.919809 & $-$53.983234 & 27.576 & 0.141 & 28.555 & 0.221 \\
 1980 &  53.880404 & $-$54.014656 & 27.673 & 0.139 & 27.815 & 0.121 \\
 1981 &  53.936303 & $-$54.008752 & 27.475 & 0.111 & 28.061 & 0.139 \\
 1982 &  53.942718 & $-$53.989516 & 27.625 & 0.131 & 27.943 & 0.137 \\
 1983 &  53.918056 & $-$54.015527 & 27.695 & 0.149 & 27.705 & 0.120 \\
 1984 &  53.887367 & $-$54.020495 & 27.745 & 0.137 & 27.872 & 0.126 \\
 1985 &  53.870583 & $-$53.991811 & 28.419 & 0.260 & 28.585 & 0.258 \\
 1986 &  53.949816 & $-$54.013161 & 27.656 & 0.129 & 27.778 & 0.112 \\
 1987 &  53.902425 & $-$54.017661 & 27.941 & 0.164 & 27.637 & 0.105 \\
 1988 &  53.880245 & $-$54.007099 & 27.703 & 0.137 & 27.939 & 0.146 \\
 1989 &  53.916229 & $-$54.023578 & 27.879 & 0.205 & 28.046 & 0.141 \\
 1990 &  53.903330 & $-$54.015840 & 27.608 & 0.124 & 27.888 & 0.125 \\
 1991 &  53.883081 & $-$53.971288 & 27.687 & 0.138 & 27.704 & 0.114 \\
 1992 &  53.907932 & $-$54.013027 & 27.605 & 0.122 & 27.906 & 0.126 \\
 1993 &  53.903391 & $-$53.979980 & 27.742 & 0.138 & 27.629 & 0.105 \\
 1994 &  53.944908 & $-$53.968181 & 27.572 & 0.230 & 27.777 & 0.251 \\
 1995 &  53.910992 & $-$53.978886 & 27.689 & 0.138 & 27.675 & 0.116 \\
 1996 &  53.890571 & $-$53.973667 & 27.459 & 0.132 & 28.014 & 0.187 \\
 1997 &  53.939704 & $-$53.991649 & 28.091 & 0.197 & 27.614 & 0.109 \\
 1998 &  53.877014 & $-$53.974667 & 28.012 & 0.198 & 28.558 & 0.237 \\
 1999 &  53.933656 & $-$54.013563 & 27.552 & 0.115 & 27.889 & 0.120 \\
 2000 &  53.955757 & $-$54.007705 & 28.507 & 0.262 & 27.939 & 0.133 \\
 2001 &  53.888483 & $-$53.980305 & 27.525 & 0.119 & 27.953 & 0.134 \\
 2002 &  53.950346 & $-$53.977081 & 27.844 & 0.152 & 27.711 & 0.112 \\
 2003 &  53.900955 & $-$53.999334 & 27.607 & 0.125 & 28.495 & 0.205 \\
 2004 &  53.896645 & $-$53.993853 & 27.964 & 0.173 & 28.249 & 0.237 \\
 2005 &  53.954258 & $-$54.024866 & 27.768 & 0.186 & 27.726 & 0.145 \\
 2006 &  53.921545 & $-$53.989459 & 27.489 & 0.130 & 28.018 & 0.152 \\
 2007 &  53.950693 & $-$54.015175 & 27.749 & 0.137 & 27.751 & 0.112 \\
 2008 &  53.876835 & $-$53.974318 & 27.465 & 0.114 & 28.055 & 0.146 \\
 2009 &  53.916226 & $-$54.022388 & 27.768 & 0.146 & 27.910 & 0.128 \\
 2010 &  53.916233 & $-$54.023382 & 27.634 & 0.143 & 27.839 & 0.133 \\
 2011 &  53.883499 & $-$54.015471 & 27.740 & 0.135 & 27.931 & 0.199 \\
 2012 &  53.894125 & $-$54.005719 & 28.195 & 0.200 & 28.393 & 0.186 \\
 2013 &  53.892640 & $-$53.967663 & 27.581 & 0.127 & 27.927 & 0.135 \\
 2014 &  53.871546 & $-$53.967415 & 27.523 & 0.129 & 28.325 & 0.193 \\
 2015 &  53.964988 & $-$54.015079 & 27.741 & 0.142 & 27.770 & 0.120 \\
 2016 &  53.924106 & $-$53.989830 & 27.949 & 0.171 & 27.674 & 0.109 \\
 2017 &  53.921883 & $-$53.982495 & 28.297 & 0.220 & 27.612 & 0.117 \\
 2018 &  53.874903 & $-$53.975327 & 27.661 & 0.147 & 28.191 & 0.255 \\
 2019 &  53.935821 & $-$54.014248 & 27.583 & 0.122 & 27.852 & 0.120 \\
 2020 &  53.899788 & $-$54.022972 & 27.604 & 0.123 & 28.119 & 0.145 \\
 2021 &  53.879229 & $-$53.984113 & 27.472 & 0.117 & 28.307 & 0.178 \\
 2022 &  53.965563 & $-$54.014951 & 27.718 & 0.138 & 27.950 & 0.135 \\
 2023 &  53.916250 & $-$54.006667 & 27.774 & 0.142 & 27.774 & 0.117 \\
 2024 &  53.939329 & $-$54.004072 & 27.522 & 0.141 & 28.305 & 0.192 \\
 2025 &  53.935468 & $-$53.976294 & 27.544 & 0.122 & 28.179 & 0.165 \\
 2026 &  53.896610 & $-$53.967160 & 27.672 & 0.148 & 27.893 & 0.146 \\
 2027 &  53.873995 & $-$54.002422 & 28.405 & 0.245 & 27.643 & 0.107 \\
 2028 &  53.906297 & $-$54.002270 & 28.006 & 0.176 & 27.729 & 0.112 \\
 2029 &  53.916222 & $-$54.022342 & 27.735 & 0.138 & 27.824 & 0.118 \\
 2030 &  53.878564 & $-$53.975132 & 27.620 & 0.132 & 27.977 & 0.142 \\
 2031 &  53.899868 & $-$54.010450 & 27.785 & 0.141 & 27.851 & 0.118 \\
 2032 &  53.921747 & $-$54.011664 & 27.536 & 0.125 & 28.284 & 0.178 \\
 2033 &  53.907751 & $-$54.001685 & 27.470 & 0.115 & 28.296 & 0.173 \\
 2034 &  53.924541 & $-$53.971912 & 28.218 & 0.213 & 27.697 & 0.113 \\
 2035 &  53.950468 & $-$53.992560 & 27.939 & 0.182 & 27.667 & 0.120 \\
 2036 &  53.910992 & $-$53.978858 & 27.566 & 0.138 & 28.024 & 0.162 \\
 2037 &  53.943267 & $-$54.021306 & 27.794 & 0.155 & 27.866 & 0.123 \\
 2038 &  53.905882 & $-$54.016629 & 27.728 & 0.146 & 28.163 & 0.159 \\
 2039 &  53.870565 & $-$53.996882 & 27.579 & 0.127 & 27.988 & 0.133 \\
 2040 &  53.916177 & $-$54.008992 & 28.068 & 0.174 & 27.722 & 0.110 \\
 2041 &  53.920339 & $-$54.004111 & 27.463 & 0.113 & 28.355 & 0.185 \\
 2042 &  53.932753 & $-$53.975174 & 27.667 & 0.175 & 28.156 & 0.207 \\
 2043 &  53.905799 & $-$54.016629 & 28.222 & 0.203 & 27.754 & 0.114 \\
 2044 &  53.929444 & $-$54.022641 & 27.984 & 0.165 & 27.848 & 0.123 \\
 2045 &  53.893423 & $-$53.987860 & 28.285 & 0.228 & 28.429 & 0.226 \\
 2046 &  53.954913 & $-$54.023954 & 27.701 & 0.135 & 27.796 & 0.117 \\
 2047 &  53.916450 & $-$53.971927 & 27.540 & 0.121 & 28.012 & 0.140 \\
 2048 &  53.892489 & $-$54.019390 & 28.087 & 0.180 & 27.792 & 0.116 \\
 2049 &  53.870927 & $-$54.002149 & 27.703 & 0.134 & 27.913 & 0.129 \\
 2050 &  53.871397 & $-$53.977884 & 28.016 & 0.183 & 27.756 & 0.116 \\
 2051 &  53.926495 & $-$54.016607 & 28.029 & 0.174 & 27.704 & 0.107 \\
 2052 &  53.940892 & $-$53.985064 & 27.629 & 0.133 & 28.080 & 0.155 \\
 2053 &  53.923312 & $-$53.981678 & 27.542 & 0.122 & 28.453 & 0.204 \\
 2054 &  53.907306 & $-$53.978862 & 27.857 & 0.155 & 27.826 & 0.121 \\
 2055 &  53.887710 & $-$53.989270 & 27.732 & 0.137 & 28.094 & 0.153 \\
 2056 &  53.889995 & $-$54.000826 & 27.635 & 0.132 & 27.875 & 0.123 \\
 2057 &  53.951273 & $-$54.021804 & 28.015 & 0.165 & 27.752 & 0.111 \\
 2058 &  53.905412 & $-$54.016633 & 27.817 & 0.222 & 28.045 & 0.138 \\
 2059 &  53.946674 & $-$53.973319 & 27.832 & 0.154 & 28.000 & 0.147 \\
 2060 &  53.880040 & $-$53.985290 & 27.831 & 0.153 & 27.811 & 0.120 \\
 2061 &  53.872371 & $-$53.979511 & 27.767 & 0.159 & 28.070 & 0.157 \\
 2062 &  53.907488 & $-$53.972636 & 27.484 & 0.114 & 28.284 & 0.177 \\
 2063 &  53.886703 & $-$54.013689 & 27.836 & 0.150 & 27.910 & 0.125 \\
 2064 &  53.869801 & $-$53.993403 & 27.534 & 0.141 & 28.469 & 0.248 \\
 2065 &  53.931151 & $-$54.004437 & 28.350 & 0.228 & 27.788 & 0.117 \\
 2066 &  53.931497 & $-$54.013712 & 27.542 & 0.115 & 28.389 & 0.180 \\
 2067 &  53.925482 & $-$53.967927 & 27.494 & 0.180 & 28.224 & 0.262 \\
 2068 &  53.924697 & $-$54.015826 & 27.974 & 0.168 & 27.938 & 0.130 \\
 2069 &  53.933919 & $-$54.008602 & 28.331 & 0.220 & 27.810 & 0.119 \\
 2070 &  53.916222 & $-$54.023663 & 27.539 & 0.120 & 28.240 & 0.163 \\
 2071 &  53.893728 & $-$54.006169 & 27.696 & 0.137 & 28.580 & 0.217 \\
 2072 &  53.933271 & $-$53.969986 & 27.674 & 0.142 & 28.584 & 0.245 \\
 2073 &  53.950192 & $-$53.980593 & 27.844 & 0.155 & 27.880 & 0.132 \\
 2074 &  53.899643 & $-$53.991242 & 27.953 & 0.189 & 28.466 & 0.267 \\
 2075 &  53.893328 & $-$53.971877 & 27.682 & 0.135 & 28.003 & 0.146 \\
 2076 &  53.872164 & $-$54.001638 & 27.589 & 0.124 & 28.185 & 0.159 \\
 2077 &  53.892712 & $-$53.972616 & 27.719 & 0.138 & 27.958 & 0.136 \\
 2078 &  53.906515 & $-$53.979945 & 27.588 & 0.128 & 28.377 & 0.185 \\
 2079 &  53.906007 & $-$53.977709 & 27.636 & 0.133 & 27.946 & 0.138 \\
 2080 &  53.936853 & $-$54.008778 & 27.828 & 0.144 & 27.907 & 0.131 \\
 2081 &  53.925002 & $-$54.024320 & 27.692 & 0.173 & 28.066 & 0.182 \\
 2082 &  53.908517 & $-$54.001932 & 27.686 & 0.131 & 28.039 & 0.139 \\
 2083 &  53.943219 & $-$54.015272 & 28.171 & 0.194 & 27.884 & 0.123 \\
 2084 &  53.872433 & $-$53.979518 & 27.838 & 0.161 & 27.957 & 0.144 \\
 2085 &  53.929312 & $-$54.022701 & 28.165 & 0.190 & 27.771 & 0.117 \\
 2086 &  53.885279 & $-$54.005032 & 28.067 & 0.182 & 27.954 & 0.130 \\
 2087 &  53.900783 & $-$54.009908 & 27.845 & 0.147 & 28.104 & 0.144 \\
 2088 &  53.905776 & $-$54.013964 & 27.607 & 0.130 & 28.411 & 0.189 \\
 2089 &  53.951915 & $-$54.024290 & 27.565 & 0.155 & 28.313 & 0.229 \\
 2090 &  53.916224 & $-$54.024019 & 27.652 & 0.180 & 27.936 & 0.170 \\
 2091 &  53.919134 & $-$54.023297 & 27.855 & 0.162 & 28.078 & 0.141 \\
 2092 &  53.926886 & $-$53.984968 & 27.881 & 0.212 & 27.867 & 0.171 \\
 2093 &  53.927378 & $-$54.016605 & 28.439 & 0.244 & 27.685 & 0.130 \\
 2094 &  53.916237 & $-$54.012523 & 27.890 & 0.152 & 27.974 & 0.134 \\
 2095 &  53.916185 & $-$54.008616 & 28.074 & 0.182 & 28.532 & 0.222 \\
 2096 &  53.889988 & $-$53.978987 & 27.533 & 0.121 & 28.445 & 0.199 \\
 2097 &  53.905309 & $-$54.006331 & 27.954 & 0.172 & 27.838 & 0.190 \\
 2098 &  53.880567 & $-$53.971427 & 27.819 & 0.175 & 28.262 & 0.183 \\
 2099 &  53.936007 & $-$53.979652 & 28.083 & 0.245 & 28.399 & 0.216 \\
 2100 &  53.901730 & $-$53.990024 & 28.167 & 0.259 & 28.699 & 0.254 \\
 2101 &  53.955346 & $-$54.022006 & 28.069 & 0.180 & 27.949 & 0.131 \\
 2102 &  53.954911 & $-$53.995826 & 28.016 & 0.259 & 27.798 & 0.168 \\
 2103 &  53.901310 & $-$54.016634 & 28.279 & 0.212 & 27.856 & 0.117 \\
 2104 &  53.912606 & $-$53.974631 & 28.467 & 0.254 & 27.814 & 0.121 \\
 2105 &  53.881980 & $-$53.984142 & 27.969 & 0.181 & 27.908 & 0.149 \\
 2106 &  53.910304 & $-$54.009195 & 27.963 & 0.177 & 27.912 & 0.139 \\
 2107 &  53.928860 & $-$54.016602 & 27.766 & 0.140 & 28.810 & 0.261 \\
 2108 &  53.891804 & $-$54.017805 & 27.703 & 0.136 & 28.173 & 0.157 \\
 2109 &  53.941182 & $-$54.008855 & 28.110 & 0.212 & 27.848 & 0.141 \\
 2110 &  53.935102 & $-$54.006238 & 28.074 & 0.190 & 28.101 & 0.153 \\
 2111 &  53.898501 & $-$53.981949 & 27.677 & 0.131 & 28.283 & 0.185 \\
 2112 &  53.921496 & $-$53.971918 & 27.940 & 0.170 & 27.834 & 0.128 \\
 2113 &  53.886811 & $-$53.990233 & 28.005 & 0.183 & 28.096 & 0.152 \\
 2114 &  53.928538 & $-$54.002571 & 27.858 & 0.153 & 27.940 & 0.132 \\
 2115 &  53.902240 & $-$54.011386 & 28.082 & 0.178 & 27.924 & 0.126 \\
 2116 &  53.900790 & $-$53.974352 & 27.968 & 0.171 & 27.889 & 0.131 \\
 2117 &  53.892938 & $-$54.012275 & 28.385 & 0.238 & 27.796 & 0.120 \\
 2118 &  53.908897 & $-$53.992461 & 28.132 & 0.193 & 28.500 & 0.215 \\
 2119 &  53.932377 & $-$54.009090 & 27.755 & 0.142 & 28.329 & 0.176 \\
 2120 &  53.915135 & $-$53.973659 & 28.218 & 0.227 & 28.167 & 0.169 \\
 2121 &  53.916739 & $-$54.011198 & 28.547 & 0.267 & 28.017 & 0.140 \\
 2122 &  53.943525 & $-$54.002815 & 27.681 & 0.131 & 28.223 & 0.165 \\
 2123 &  53.900667 & $-$54.005563 & 27.830 & 0.149 & 28.074 & 0.145 \\
 2124 &  53.904466 & $-$53.978375 & 27.936 & 0.183 & 28.120 & 0.244 \\
 2125 &  53.902436 & $-$53.973971 & 27.625 & 0.131 & 28.394 & 0.199 \\
 2126 &  53.902865 & $-$53.985205 & 27.845 & 0.157 & 27.971 & 0.136 \\
 2127 &  53.936060 & $-$54.001341 & 27.612 & 0.129 & 28.505 & 0.210 \\
 2128 &  53.929396 & $-$54.022657 & 28.141 & 0.187 & 27.908 & 0.126 \\
 2129 &  53.881072 & $-$54.023089 & 27.562 & 0.122 & 28.684 & 0.238 \\
 2130 &  53.886737 & $-$54.009496 & 28.090 & 0.184 & 27.939 & 0.125 \\
 2131 &  53.916214 & $-$54.024186 & 27.893 & 0.206 & 28.042 & 0.185 \\
 2132 &  53.879458 & $-$54.021442 & 27.777 & 0.138 & 28.216 & 0.161 \\
 2133 &  53.917670 & $-$54.012508 & 27.733 & 0.140 & 28.073 & 0.144 \\
 2134 &  53.869650 & $-$53.973411 & 27.646 & 0.132 & 28.386 & 0.201 \\
 2135 &  53.930250 & $-$53.981925 & 28.372 & 0.239 & 27.843 & 0.129 \\
 2136 &  53.906125 & $-$54.016630 & 27.776 & 0.141 & 28.213 & 0.161 \\
 2137 &  53.956312 & $-$53.976620 & 28.196 & 0.207 & 28.107 & 0.161 \\
 2138 &  53.928907 & $-$53.984601 & 28.026 & 0.184 & 27.965 & 0.142 \\
 2139 &  53.887475 & $-$54.024113 & 27.551 & 0.180 & 28.445 & 0.265 \\
 2140 &  53.920026 & $-$53.979290 & 27.830 & 0.150 & 28.196 & 0.167 \\
 2141 &  53.961256 & $-$54.012234 & 28.238 & 0.207 & 27.884 & 0.125 \\
 2142 &  53.879379 & $-$54.004271 & 27.840 & 0.151 & 28.157 & 0.157 \\
 2143 &  53.877278 & $-$54.022299 & 28.053 & 0.186 & 27.921 & 0.131 \\
 2144 &  53.924168 & $-$54.020796 & 27.815 & 0.174 & 28.049 & 0.165 \\
 2145 &  53.958732 & $-$53.996708 & 27.929 & 0.262 & 27.972 & 0.219 \\
 2146 &  53.936712 & $-$54.017547 & 27.720 & 0.130 & 28.286 & 0.167 \\
 2147 &  53.937060 & $-$53.995259 & 27.815 & 0.207 & 28.093 & 0.213 \\
 2148 &  53.952711 & $-$54.018811 & 27.957 & 0.257 & 28.697 & 0.270 \\
 2149 &  53.910626 & $-$54.017080 & 28.185 & 0.189 & 27.912 & 0.128 \\
 2150 &  53.888681 & $-$53.996071 & 27.675 & 0.156 & 27.949 & 0.157 \\
 2151 &  53.962685 & $-$53.984416 & 28.158 & 0.205 & 28.395 & 0.199 \\
 2152 &  53.877284 & $-$54.016984 & 28.347 & 0.232 & 28.337 & 0.183 \\
 2153 &  53.924280 & $-$54.016250 & 27.714 & 0.133 & 28.241 & 0.167 \\
 2154 &  53.932957 & $-$54.002728 & 28.209 & 0.230 & 28.222 & 0.266 \\
 2155 &  53.914391 & $-$53.991671 & 27.732 & 0.150 & 28.247 & 0.186 \\
 2156 &  53.914690 & $-$54.004544 & 27.672 & 0.131 & 28.607 & 0.230 \\
 2157 &  53.884302 & $-$53.981856 & 28.156 & 0.202 & 27.979 & 0.142 \\
 2158 &  53.950389 & $-$54.007470 & 28.111 & 0.186 & 28.331 & 0.183 \\
 2159 &  53.921407 & $-$53.980527 & 28.089 & 0.194 & 27.914 & 0.134 \\
 2160 &  53.912758 & $-$54.012900 & 27.678 & 0.133 & 28.632 & 0.234 \\
 2161 &  53.891165 & $-$54.012821 & 27.551 & 0.118 & 28.658 & 0.228 \\
 2162 &  53.891855 & $-$54.017705 & 27.947 & 0.164 & 28.118 & 0.146 \\
 2163 &  53.931272 & $-$54.005657 & 27.668 & 0.135 & 28.396 & 0.190 \\
 2164 &  53.945955 & $-$54.021915 & 28.003 & 0.170 & 28.124 & 0.150 \\
 2165 &  53.926675 & $-$54.016607 & 27.840 & 0.146 & 28.085 & 0.144 \\
 2166 &  53.880006 & $-$53.991331 & 27.881 & 0.159 & 28.465 & 0.207 \\
 2167 &  53.878161 & $-$53.997508 & 28.066 & 0.186 & 27.898 & 0.128 \\
 2168 &  53.934417 & $-$54.003611 & 27.659 & 0.134 & 28.811 & 0.271 \\
 2169 &  53.909614 & $-$54.019500 & 27.959 & 0.167 & 28.178 & 0.171 \\
 2170 &  53.906123 & $-$53.997278 & 28.468 & 0.257 & 28.458 & 0.197 \\
 2171 &  53.913005 & $-$53.982433 & 27.685 & 0.135 & 28.621 & 0.238 \\
 2172 &  53.955711 & $-$54.020398 & 28.144 & 0.195 & 28.005 & 0.136 \\
 2173 &  53.903387 & $-$53.969564 & 27.911 & 0.179 & 28.122 & 0.200 \\
 2174 &  53.916012 & $-$54.019406 & 28.223 & 0.203 & 27.893 & 0.128 \\
 2175 &  53.938812 & $-$54.009809 & 28.053 & 0.176 & 28.073 & 0.143 \\
 2176 &  53.955716 & $-$54.010048 & 27.929 & 0.180 & 28.584 & 0.232 \\
 2177 &  53.895873 & $-$53.983941 & 28.041 & 0.182 & 27.985 & 0.136 \\
 2178 &  53.878610 & $-$54.021889 & 27.829 & 0.150 & 28.392 & 0.200 \\
 2179 &  53.879398 & $-$53.983279 & 28.315 & 0.229 & 28.260 & 0.178 \\
 2180 &  53.890891 & $-$53.971467 & 27.785 & 0.150 & 28.236 & 0.166 \\
 2181 &  53.879329 & $-$54.009869 & 28.040 & 0.177 & 28.460 & 0.215 \\
 2182 &  53.901495 & $-$53.991070 & 27.728 & 0.154 & 28.293 & 0.176 \\
 2183 &  53.919324 & $-$54.023338 & 28.254 & 0.210 & 27.950 & 0.131 \\
 2184 &  53.909279 & $-$54.004482 & 27.901 & 0.159 & 28.373 & 0.188 \\
 2185 &  53.916227 & $-$54.023932 & 27.819 & 0.196 & 28.101 & 0.194 \\
 2186 &  53.916221 & $-$54.024330 & 27.880 & 0.210 & 28.051 & 0.187 \\
 2187 &  53.933251 & $-$54.019450 & 28.225 & 0.192 & 28.097 & 0.141 \\
 2188 &  53.923651 & $-$54.021658 & 27.983 & 0.160 & 28.009 & 0.133 \\
 2189 &  53.879617 & $-$53.980373 & 28.199 & 0.269 & 28.116 & 0.155 \\
 2190 &  53.929482 & $-$54.022627 & 28.074 & 0.180 & 27.918 & 0.129 \\
 2191 &  53.954454 & $-$54.021367 & 28.175 & 0.196 & 28.196 & 0.159 \\
 2192 &  53.903154 & $-$54.024293 & 27.826 & 0.195 & 28.288 & 0.230 \\
 2193 &  53.924338 & $-$54.004332 & 28.138 & 0.254 & 28.072 & 0.161 \\
 2194 &  53.889872 & $-$54.023807 & 27.731 & 0.179 & 28.266 & 0.211 \\
 2195 &  53.935856 & $-$54.008784 & 27.652 & 0.126 & 28.780 & 0.259 \\
 2196 &  53.914609 & $-$53.980374 & 27.740 & 0.155 & 28.350 & 0.211 \\
 2197 &  53.892898 & $-$53.980039 & 27.648 & 0.198 & 28.354 & 0.222 \\
 2198 &  53.883018 & $-$53.990998 & 27.870 & 0.220 & 28.041 & 0.222 \\
 2199 &  53.921647 & $-$54.011044 & 27.810 & 0.150 & 28.589 & 0.229 \\
 2200 &  53.947322 & $-$54.003825 & 28.255 & 0.221 & 28.783 & 0.260 \\
 2201 &  53.945881 & $-$54.023072 & 27.774 & 0.137 & 28.321 & 0.175 \\
 2202 &  53.950844 & $-$54.014731 & 28.038 & 0.174 & 28.127 & 0.147 \\
 2203 &  53.900245 & $-$53.997332 & 27.881 & 0.154 & 28.291 & 0.168 \\
 2204 &  53.942786 & $-$54.017827 & 28.098 & 0.178 & 27.996 & 0.139 \\
 2205 &  53.928665 & $-$53.993925 & 28.064 & 0.202 & 28.074 & 0.162 \\
 2206 &  53.929280 & $-$54.022730 & 28.028 & 0.171 & 28.024 & 0.139 \\
 2207 &  53.929487 & $-$54.016599 & 28.327 & 0.219 & 28.185 & 0.165 \\
 2208 &  53.897013 & $-$53.973592 & 27.917 & 0.168 & 28.341 & 0.187 \\
 2209 &  53.885944 & $-$53.968673 & 27.836 & 0.164 & 28.234 & 0.163 \\
 2210 &  53.908165 & $-$54.002113 & 27.808 & 0.151 & 28.346 & 0.178 \\
 2211 &  53.877343 & $-$54.016973 & 27.831 & 0.150 & 28.293 & 0.174 \\
 2212 &  53.888759 & $-$54.024027 & 27.764 & 0.190 & 28.258 & 0.218 \\
 2213 &  53.959138 & $-$54.012542 & 28.286 & 0.212 & 27.978 & 0.132 \\
 2214 &  53.916227 & $-$54.023323 & 27.653 & 0.135 & 28.373 & 0.190 \\
 2215 &  53.955697 & $-$53.987626 & 28.112 & 0.196 & 28.040 & 0.153 \\
 2216 &  53.906178 & $-$54.016629 & 27.738 & 0.139 & 28.350 & 0.180 \\
 2217 &  53.958262 & $-$54.010001 & 27.770 & 0.141 & 28.475 & 0.200 \\
 2218 &  53.870864 & $-$54.022647 & 27.960 & 0.243 & 28.147 & 0.234 \\
 2219 &  53.957711 & $-$54.016504 & 27.735 & 0.152 & 28.304 & 0.193 \\
 2220 &  53.945354 & $-$53.982499 & 27.721 & 0.147 & 28.682 & 0.263 \\
 2221 &  53.945064 & $-$53.990438 & 27.834 & 0.156 & 28.400 & 0.199 \\
 2222 &  53.909014 & $-$53.969733 & 28.501 & 0.274 & 28.080 & 0.235 \\
 2223 &  53.886686 & $-$53.996000 & 28.424 & 0.257 & 28.123 & 0.237 \\
 2224 &  53.914974 & $-$53.973781 & 27.874 & 0.156 & 28.197 & 0.164 \\
 2225 &  53.956363 & $-$53.976639 & 28.039 & 0.191 & 28.474 & 0.224 \\
 2226 &  53.876860 & $-$53.990192 & 28.152 & 0.220 & 28.127 & 0.166 \\
 2227 &  53.893899 & $-$54.013189 & 28.042 & 0.191 & 28.141 & 0.175 \\
 2228 &  53.921360 & $-$53.980520 & 28.018 & 0.184 & 28.112 & 0.160 \\
 2229 &  53.920684 & $-$53.978584 & 27.894 & 0.166 & 28.325 & 0.188 \\
 2230 &  53.887538 & $-$54.024109 & 27.802 & 0.201 & 28.280 & 0.227 \\
 2231 &  53.954848 & $-$53.995590 & 28.157 & 0.265 & 27.993 & 0.189 \\
 2232 &  53.919755 & $-$54.009008 & 27.808 & 0.143 & 28.402 & 0.185 \\
 2233 &  53.924758 & $-$53.971905 & 28.362 & 0.233 & 28.031 & 0.143 \\
 2234 &  53.964020 & $-$54.024279 & 27.892 & 0.168 & 28.636 & 0.241 \\
 2235 &  53.906443 & $-$54.010288 & 28.259 & 0.249 & 28.186 & 0.177 \\
 2236 &  53.897159 & $-$53.976804 & 27.801 & 0.148 & 28.437 & 0.197 \\
 2237 &  53.951070 & $-$54.013401 & 28.180 & 0.199 & 28.111 & 0.150 \\
 2238 &  53.889557 & $-$53.975051 & 27.936 & 0.165 & 28.140 & 0.155 \\
 2239 &  53.932898 & $-$53.968300 & 28.537 & 0.271 & 27.975 & 0.137 \\
 2240 &  53.882486 & $-$54.009390 & 28.173 & 0.207 & 28.590 & 0.242 \\
 2241 &  53.927933 & $-$54.016604 & 27.833 & 0.147 & 28.473 & 0.199 \\
 2242 &  53.959065 & $-$54.015579 & 27.952 & 0.168 & 28.193 & 0.166 \\
 2243 &  53.904412 & $-$54.016642 & 27.942 & 0.216 & 28.047 & 0.181 \\
 2244 &  53.947417 & $-$53.975760 & 28.481 & 0.264 & 28.018 & 0.145 \\
 2245 &  53.902534 & $-$53.974334 & 27.777 & 0.154 & 28.636 & 0.256 \\
 2246 &  53.899108 & $-$54.015535 & 28.263 & 0.242 & 28.006 & 0.210 \\
 2247 &  53.954893 & $-$53.995722 & 27.832 & 0.212 & 28.203 & 0.223 \\
 2248 &  53.936445 & $-$54.020687 & 28.002 & 0.171 & 28.136 & 0.149 \\
 2249 &  53.890305 & $-$53.979526 & 27.807 & 0.150 & 28.484 & 0.204 \\
 2250 &  53.883445 & $-$53.996416 & 28.182 & 0.235 & 28.407 & 0.205 \\
 2251 &  53.893788 & $-$53.982294 & 27.989 & 0.171 & 28.323 & 0.185 \\
 2252 &  53.916921 & $-$53.988280 & 27.896 & 0.225 & 28.138 & 0.210 \\
 2253 &  53.894509 & $-$53.999763 & 28.484 & 0.259 & 28.526 & 0.210 \\
 2254 &  53.876706 & $-$54.022747 & 27.765 & 0.146 & 28.764 & 0.254 \\
 2255 &  53.938345 & $-$53.980143 & 27.851 & 0.154 & 28.355 & 0.194 \\
 2256 &  53.878251 & $-$53.989455 & 27.860 & 0.156 & 28.396 & 0.193 \\
 2257 &  53.959110 & $-$54.008301 & 27.809 & 0.148 & 28.470 & 0.208 \\
 2258 &  53.911000 & $-$53.975800 & 28.329 & 0.232 & 28.453 & 0.204 \\
 2259 &  53.894124 & $-$54.012841 & 27.898 & 0.167 & 28.547 & 0.235 \\
 2260 &  53.926145 & $-$54.000213 & 28.127 & 0.194 & 28.429 & 0.193 \\
 2261 &  53.918497 & $-$54.010706 & 27.799 & 0.142 & 28.641 & 0.231 \\
 2262 &  53.892607 & $-$54.001669 & 27.924 & 0.157 & 28.799 & 0.261 \\
 2263 &  53.917384 & $-$54.001590 & 27.879 & 0.155 & 28.397 & 0.189 \\
 2264 &  53.930162 & $-$54.015136 & 28.068 & 0.181 & 28.233 & 0.168 \\
 2265 &  53.909838 & $-$54.009588 & 28.454 & 0.244 & 28.027 & 0.138 \\
 2266 &  53.904956 & $-$54.013416 & 28.465 & 0.241 & 28.525 & 0.207 \\
 2267 &  53.937320 & $-$54.015399 & 28.534 & 0.274 & 28.055 & 0.157 \\
 2268 &  53.886796 & $-$54.009447 & 28.212 & 0.203 & 28.249 & 0.164 \\
 2269 &  53.882765 & $-$53.991794 & 28.344 & 0.228 & 28.022 & 0.188 \\
 2270 &  53.875845 & $-$54.021206 & 28.230 & 0.208 & 28.079 & 0.151 \\
 2271 &  53.954886 & $-$53.995762 & 27.957 & 0.237 & 28.299 & 0.252 \\
 2272 &  53.916226 & $-$54.023621 & 28.024 & 0.180 & 28.246 & 0.167 \\
 2273 &  53.915497 & $-$54.000807 & 28.149 & 0.191 & 28.648 & 0.229 \\
 2274 &  53.920731 & $-$54.009613 & 28.382 & 0.247 & 28.286 & 0.174 \\
 2275 &  53.954965 & $-$54.012723 & 28.594 & 0.274 & 28.397 & 0.221 \\
 2276 &  53.945400 & $-$53.982467 & 27.934 & 0.184 & 28.555 & 0.274 \\
 2277 &  53.923816 & $-$54.017314 & 27.910 & 0.154 & 28.604 & 0.220 \\
 2278 &  53.891127 & $-$54.002820 & 27.938 & 0.164 & 28.341 & 0.176 \\
 2279 &  53.926798 & $-$53.975495 & 28.135 & 0.190 & 28.409 & 0.198 \\
 2280 &  53.916215 & $-$54.023421 & 28.389 & 0.240 & 27.998 & 0.137 \\
 2281 &  53.908776 & $-$54.002959 & 28.534 & 0.255 & 28.087 & 0.147 \\
 2282 &  53.903529 & $-$54.016603 & 28.378 & 0.235 & 28.042 & 0.157 \\
 2283 &  53.951224 & $-$54.018237 & 28.107 & 0.184 & 28.331 & 0.178 \\
 2284 &  53.931682 & $-$54.019259 & 27.986 & 0.165 & 28.845 & 0.266 \\
 2285 &  53.958842 & $-$53.999569 & 28.372 & 0.247 & 28.195 & 0.164 \\
 2286 &  53.910717 & $-$53.974604 & 27.827 & 0.153 & 28.768 & 0.265 \\
 2287 &  53.935425 & $-$53.976305 & 28.013 & 0.182 & 28.182 & 0.165 \\
 2288 &  53.940974 & $-$54.000551 & 28.110 & 0.190 & 28.562 & 0.217 \\
 2289 &  53.922965 & $-$53.971039 & 28.381 & 0.249 & 28.076 & 0.158 \\
 2290 &  53.871946 & $-$53.999099 & 28.545 & 0.271 & 28.267 & 0.171 \\
 2291 &  53.919991 & $-$53.973977 & 28.295 & 0.226 & 28.087 & 0.149 \\
 2292 &  53.881215 & $-$54.006433 & 27.849 & 0.156 & 28.685 & 0.256 \\
 2293 &  53.921943 & $-$53.993375 & 27.793 & 0.153 & 28.721 & 0.263 \\
 2294 &  53.900948 & $-$54.009485 & 28.042 & 0.184 & 28.353 & 0.182 \\
 2295 &  53.933737 & $-$53.976096 & 28.060 & 0.180 & 28.681 & 0.250 \\
 2296 &  53.951655 & $-$54.014611 & 27.871 & 0.170 & 28.624 & 0.248 \\
 2297 &  53.921265 & $-$54.016835 & 28.316 & 0.224 & 28.058 & 0.146 \\
 2298 &  53.911677 & $-$53.976665 & 28.215 & 0.210 & 28.322 & 0.181 \\
 2299 &  53.912342 & $-$54.008396 & 28.126 & 0.180 & 28.170 & 0.151 \\
 2300 &  53.929346 & $-$54.022686 & 28.129 & 0.188 & 28.177 & 0.157 \\
 2301 &  53.884381 & $-$53.981720 & 27.890 & 0.159 & 28.448 & 0.201 \\
 2302 &  53.906160 & $-$53.997298 & 28.248 & 0.215 & 28.544 & 0.217 \\
 2303 &  53.925254 & $-$54.004527 & 28.515 & 0.259 & 28.091 & 0.146 \\
 2304 &  53.921257 & $-$54.016800 & 28.497 & 0.262 & 28.398 & 0.195 \\
 2305 &  53.917621 & $-$53.975781 & 28.134 & 0.189 & 28.381 & 0.189 \\
 2306 &  53.947587 & $-$53.976874 & 27.938 & 0.162 & 28.523 & 0.214 \\
 2307 &  53.930005 & $-$54.015137 & 27.845 & 0.193 & 28.511 & 0.259 \\
 2308 &  53.913363 & $-$53.976678 & 28.193 & 0.202 & 28.254 & 0.177 \\
 2309 &  53.898749 & $-$53.972020 & 28.040 & 0.180 & 28.691 & 0.248 \\
 2310 &  53.872110 & $-$54.019547 & 27.934 & 0.165 & 28.578 & 0.243 \\
 2311 &  53.913861 & $-$54.005113 & 27.931 & 0.166 & 28.596 & 0.223 \\
 2312 &  53.883187 & $-$54.001675 & 28.395 & 0.243 & 28.397 & 0.190 \\
 2313 &  53.916222 & $-$54.024238 & 28.068 & 0.233 & 28.270 & 0.219 \\
 2314 &  53.921116 & $-$54.021825 & 28.210 & 0.201 & 28.367 & 0.179 \\
 2315 &  53.889858 & $-$54.017044 & 27.944 & 0.161 & 28.553 & 0.217 \\
 2316 &  53.883310 & $-$53.993118 & 27.933 & 0.171 & 28.302 & 0.240 \\
 2317 &  53.929652 & $-$54.017531 & 28.170 & 0.185 & 28.590 & 0.215 \\
 2318 &  53.893261 & $-$53.982500 & 28.236 & 0.226 & 28.249 & 0.183 \\
 2319 &  53.907544 & $-$53.972651 & 28.025 & 0.182 & 28.741 & 0.261 \\
 2320 &  53.904006 & $-$53.992560 & 28.235 & 0.216 & 28.402 & 0.195 \\
 2321 &  53.950181 & $-$53.988438 & 28.387 & 0.266 & 28.359 & 0.201 \\
 2322 &  53.872889 & $-$54.023719 & 27.992 & 0.237 & 28.510 & 0.269 \\
 2323 &  53.883422 & $-$53.985652 & 27.960 & 0.171 & 28.629 & 0.230 \\
 2324 &  53.887145 & $-$54.017797 & 28.076 & 0.181 & 28.301 & 0.169 \\
 2325 &  53.951043 & $-$53.997010 & 28.291 & 0.225 & 28.148 & 0.162 \\
 2326 &  53.873815 & $-$53.995779 & 28.383 & 0.239 & 28.608 & 0.227 \\
 2327 &  53.876034 & $-$53.994322 & 28.106 & 0.255 & 28.254 & 0.221 \\
 2328 &  53.916171 & $-$54.022365 & 28.093 & 0.183 & 28.693 & 0.243 \\
 2329 &  53.886434 & $-$53.997610 & 28.225 & 0.212 & 28.354 & 0.177 \\
 2330 &  53.903817 & $-$54.013668 & 28.037 & 0.170 & 28.405 & 0.188 \\
 2331 &  53.890073 & $-$54.000852 & 27.872 & 0.156 & 28.686 & 0.240 \\
 2332 &  53.928287 & $-$54.012734 & 27.897 & 0.152 & 28.581 & 0.210 \\
 2333 &  53.901372 & $-$54.016630 & 28.110 & 0.193 & 28.380 & 0.186 \\
 2334 &  53.916186 & $-$54.008571 & 27.961 & 0.176 & 28.643 & 0.250 \\
 2335 &  53.907463 & $-$54.010523 & 28.569 & 0.270 & 28.409 & 0.184 \\
 2336 &  53.888043 & $-$54.020162 & 27.883 & 0.155 & 28.701 & 0.236 \\
 2337 &  53.879025 & $-$53.981358 & 27.988 & 0.235 & 28.311 & 0.232 \\
 2338 &  53.927987 & $-$54.016606 & 28.347 & 0.225 & 28.215 & 0.167 \\
 2339 &  53.870418 & $-$53.979703 & 28.088 & 0.192 & 28.614 & 0.244 \\
 2340 &  53.908219 & $-$54.010623 & 28.031 & 0.176 & 28.301 & 0.169 \\
 2341 &  53.945397 & $-$53.974677 & 28.048 & 0.186 & 28.407 & 0.198 \\
 2342 &  53.881563 & $-$54.023035 & 28.123 & 0.182 & 28.413 & 0.187 \\
 2343 &  53.908186 & $-$54.010646 & 27.963 & 0.161 & 28.668 & 0.233 \\
 2344 &  53.962463 & $-$54.000172 & 28.413 & 0.245 & 28.592 & 0.239 \\
 2345 &  53.924705 & $-$54.015852 & 27.832 & 0.148 & 28.489 & 0.204 \\
 2346 &  53.885576 & $-$53.981910 & 28.065 & 0.182 & 28.350 & 0.186 \\
 2347 &  53.904025 & $-$53.977980 & 28.192 & 0.204 & 28.219 & 0.168 \\
 2348 &  53.890847 & $-$54.012287 & 28.395 & 0.234 & 28.403 & 0.184 \\
 2349 &  53.903895 & $-$54.016637 & 27.895 & 0.155 & 28.704 & 0.240 \\
 2350 &  53.966578 & $-$54.021424 & 28.302 & 0.249 & 28.511 & 0.248 \\
 2351 &  53.881263 & $-$53.971574 & 27.934 & 0.168 & 28.742 & 0.260 \\
 2352 &  53.915492 & $-$54.005239 & 28.362 & 0.235 & 28.555 & 0.223 \\
 2353 &  53.902171 & $-$54.011119 & 28.491 & 0.250 & 28.532 & 0.206 \\
 2354 &  53.869361 & $-$53.986655 & 28.082 & 0.197 & 28.333 & 0.190 \\
 2355 &  53.948042 & $-$54.022949 & 28.212 & 0.204 & 28.447 & 0.195 \\
 2356 &  53.927434 & $-$54.016597 & 28.309 & 0.216 & 28.224 & 0.165 \\
 2357 &  53.873707 & $-$54.019438 & 28.082 & 0.187 & 28.744 & 0.256 \\
 2358 &  53.916173 & $-$54.008456 & 28.055 & 0.178 & 28.369 & 0.185 \\
 2359 &  53.874827 & $-$53.984569 & 28.189 & 0.208 & 28.253 & 0.180 \\
 2360 &  53.914636 & $-$54.009834 & 28.285 & 0.212 & 28.245 & 0.169 \\
 2361 &  53.888884 & $-$54.008469 & 28.064 & 0.177 & 28.698 & 0.237 \\
 2362 &  53.890057 & $-$54.024058 & 27.946 & 0.213 & 28.506 & 0.261 \\
 2363 &  53.901630 & $-$54.016635 & 28.148 & 0.205 & 28.621 & 0.247 \\
 2364 &  53.916211 & $-$54.002604 & 28.121 & 0.190 & 28.772 & 0.261 \\
 2365 &  53.897371 & $-$54.012248 & 28.512 & 0.263 & 28.187 & 0.163 \\
 2366 &  53.949764 & $-$53.992411 & 28.046 & 0.203 & 28.564 & 0.252 \\
 2367 &  53.907782 & $-$54.001654 & 27.925 & 0.161 & 28.644 & 0.231 \\
 2368 &  53.915996 & $-$54.007235 & 28.017 & 0.169 & 28.568 & 0.214 \\
 2369 &  53.937149 & $-$54.013074 & 28.526 & 0.261 & 28.341 & 0.172 \\
 2370 &  53.893336 & $-$54.019651 & 28.018 & 0.168 & 28.641 & 0.228 \\
 2371 &  53.904332 & $-$54.016633 & 28.082 & 0.181 & 28.486 & 0.200 \\
 2372 &  53.954339 & $-$54.021292 & 28.130 & 0.189 & 28.478 & 0.198 \\
 2373 &  53.965179 & $-$54.000033 & 28.166 & 0.212 & 28.434 & 0.210 \\
 2374 &  53.947372 & $-$53.998141 & 28.462 & 0.264 & 28.240 & 0.172 \\
 2375 &  53.909986 & $-$53.972537 & 28.193 & 0.196 & 28.652 & 0.243 \\
 2376 &  53.900882 & $-$54.016637 & 28.474 & 0.275 & 28.367 & 0.206 \\
 2377 &  53.889260 & $-$53.974301 & 28.226 & 0.211 & 28.379 & 0.185 \\
 2378 &  53.905336 & $-$54.016632 & 28.157 & 0.194 & 28.537 & 0.213 \\
 2379 &  53.952730 & $-$53.995510 & 28.130 & 0.271 & 28.295 & 0.241 \\
 2380 &  53.928766 & $-$54.016600 & 28.075 & 0.174 & 28.498 & 0.200 \\
 2381 &  53.891130 & $-$54.012282 & 28.285 & 0.214 & 28.494 & 0.203 \\
 2382 &  53.883154 & $-$53.996512 & 28.235 & 0.225 & 28.625 & 0.254 \\
 2383 &  53.885678 & $-$53.998969 & 28.161 & 0.196 & 28.704 & 0.248 \\
 2384 &  53.912268 & $-$54.020119 & 28.510 & 0.264 & 28.664 & 0.237 \\
 2385 &  53.883098 & $-$54.008886 & 28.092 & 0.185 & 28.586 & 0.225 \\
 2386 &  53.936510 & $-$54.023263 & 28.307 & 0.213 & 28.417 & 0.189 \\
 2387 &  53.940781 & $-$53.970601 & 28.281 & 0.224 & 28.339 & 0.185 \\
 2388 &  53.904986 & $-$54.017710 & 28.471 & 0.248 & 28.283 & 0.167 \\
 2389 &  53.902654 & $-$54.010445 & 28.190 & 0.195 & 28.539 & 0.209 \\
 2390 &  53.895076 & $-$54.010612 & 28.298 & 0.267 & 28.599 & 0.251 \\
 2391 &  53.914201 & $-$54.013569 & 28.199 & 0.215 & 28.378 & 0.192 \\
 2392 &  53.897862 & $-$54.020668 & 28.078 & 0.172 & 28.739 & 0.242 \\
 2393 &  53.948212 & $-$54.018810 & 28.201 & 0.200 & 28.594 & 0.221 \\
 2394 &  53.911189 & $-$54.003150 & 28.108 & 0.182 & 28.541 & 0.212 \\
 2395 &  53.912681 & $-$53.974226 & 28.057 & 0.180 & 28.643 & 0.236 \\
 2396 &  53.903966 & $-$54.016625 & 28.108 & 0.184 & 28.554 & 0.210 \\
 2397 &  53.902389 & $-$54.014640 & 28.017 & 0.171 & 28.872 & 0.275 \\
 2398 &  53.898656 & $-$54.003922 & 28.148 & 0.190 & 28.613 & 0.228 \\
 2399 &  53.896729 & $-$53.986191 & 28.258 & 0.218 & 28.424 & 0.201 \\
 2400 &  53.886692 & $-$54.009532 & 28.149 & 0.192 & 28.524 & 0.209 \\
 2401 &  53.885728 & $-$54.012985 & 28.093 & 0.178 & 28.471 & 0.198 \\
 2402 &  53.954199 & $-$54.023619 & 27.995 & 0.172 & 28.768 & 0.254 \\
 2403 &  53.892656 & $-$54.008483 & 28.084 & 0.183 & 28.549 & 0.211 \\
 2404 &  53.904515 & $-$53.978395 & 28.072 & 0.188 & 28.601 & 0.233 \\
 2405 &  53.932320 & $-$54.018327 & 28.547 & 0.256 & 28.261 & 0.165 \\
 2406 &  53.923307 & $-$53.998997 & 28.174 & 0.247 & 28.482 & 0.237 \\
 2407 &  53.924968 & $-$54.023043 & 28.138 & 0.186 & 28.583 & 0.226 \\
 2408 &  53.937110 & $-$54.019022 & 28.490 & 0.256 & 28.231 & 0.169 \\
 2409 &  53.920680 & $-$54.024179 & 28.123 & 0.246 & 28.481 & 0.260 \\
 2410 &  53.937807 & $-$54.023707 & 28.216 & 0.202 & 28.459 & 0.194 \\
 2411 &  53.901420 & $-$53.984424 & 28.429 & 0.253 & 28.812 & 0.269 \\
 2412 &  53.878669 & $-$54.000331 & 28.432 & 0.234 & 28.372 & 0.187 \\
 2413 &  53.920832 & $-$54.009604 & 28.188 & 0.200 & 28.512 & 0.204 \\
 2414 &  53.916300 & $-$53.991103 & 28.112 & 0.191 & 28.604 & 0.235 \\
 2415 &  53.905690 & $-$54.022508 & 28.555 & 0.267 & 28.625 & 0.228 \\
 2416 &  53.900956 & $-$54.016634 & 28.466 & 0.246 & 28.611 & 0.217 \\
 2417 &  53.896837 & $-$54.005539 & 28.301 & 0.220 & 28.666 & 0.231 \\
 2418 &  53.933868 & $-$54.021381 & 28.472 & 0.242 & 28.372 & 0.180 \\
 2419 &  53.958526 & $-$53.990096 & 28.060 & 0.189 & 28.602 & 0.236 \\
 2420 &  53.917990 & $-$54.017800 & 28.003 & 0.202 & 28.510 & 0.245 \\
 2421 &  53.935357 & $-$54.015064 & 28.345 & 0.220 & 28.642 & 0.223 \\
 2422 &  53.917843 & $-$54.014464 & 28.113 & 0.190 & 28.679 & 0.248 \\
 2423 &  53.895296 & $-$54.017172 & 28.543 & 0.266 & 28.308 & 0.173 \\
 2424 &  53.965474 & $-$54.014237 & 28.370 & 0.231 & 28.497 & 0.207 \\
 2425 &  53.889781 & $-$53.989417 & 28.114 & 0.193 & 28.758 & 0.259 \\
 2426 &  53.883052 & $-$53.989073 & 28.198 & 0.217 & 28.553 & 0.227 \\
 2427 &  53.900571 & $-$54.019653 & 28.260 & 0.208 & 28.622 & 0.224 \\
 2428 &  53.891889 & $-$54.020713 & 28.544 & 0.266 & 28.340 & 0.171 \\
 2429 &  53.905333 & $-$54.006432 & 28.302 & 0.214 & 28.565 & 0.215 \\
 2430 &  53.919060 & $-$54.017012 & 28.245 & 0.236 & 28.565 & 0.243 \\
 2431 &  53.921670 & $-$53.993282 & 28.464 & 0.270 & 28.562 & 0.232 \\
 2432 &  53.922067 & $-$54.014808 & 28.407 & 0.255 & 28.708 & 0.253 \\
 2433 &  53.949996 & $-$54.022064 & 28.368 & 0.247 & 28.410 & 0.186 \\
 2434 &  53.919991 & $-$53.981752 & 28.157 & 0.205 & 28.590 & 0.229 \\
 2435 &  53.876922 & $-$54.021197 & 28.179 & 0.203 & 28.383 & 0.187 \\
 2436 &  53.902664 & $-$54.017645 & 28.262 & 0.213 & 28.587 & 0.225 \\
 2437 &  53.872888 & $-$53.986426 & 27.857 & 0.256 & 28.180 & 0.274 \\
 2438 &  53.888644 & $-$54.023236 & 28.434 & 0.237 & 28.725 & 0.247 \\
 2439 &  53.879875 & $-$53.990473 & 28.397 & 0.253 & 28.714 & 0.257 \\
 2440 &  53.944401 & $-$53.975584 & 28.166 & 0.201 & 28.769 & 0.266 \\
 2441 &  53.945152 & $-$53.982596 & 28.218 & 0.213 & 28.579 & 0.234 \\
 2442 &  53.911983 & $-$54.003306 & 28.128 & 0.193 & 28.670 & 0.232 \\
 2443 &  53.924855 & $-$53.984523 & 28.322 & 0.235 & 28.488 & 0.214 \\
 2444 &  53.929194 & $-$54.016605 & 28.351 & 0.225 & 28.560 & 0.209 \\
 2445 &  53.884072 & $-$53.969237 & 28.295 & 0.222 & 28.726 & 0.249 \\
 2446 &  53.934012 & $-$54.008526 & 28.237 & 0.207 & 28.765 & 0.249 \\
 2447 &  53.919253 & $-$54.023322 & 28.171 & 0.197 & 28.755 & 0.253 \\
 2448 &  53.884749 & $-$53.980240 & 28.261 & 0.214 & 28.523 & 0.214 \\
 2449 &  53.925827 & $-$54.019025 & 28.390 & 0.229 & 28.490 & 0.195 \\
 2450 &  53.930701 & $-$54.016599 & 28.158 & 0.200 & 28.678 & 0.234 \\
 2451 &  53.895722 & $-$53.997516 & 28.328 & 0.228 & 28.760 & 0.265 \\
 2452 &  53.897103 & $-$53.976155 & 28.332 & 0.222 & 28.526 & 0.214 \\
 2453 &  53.879566 & $-$53.994455 & 28.469 & 0.255 & 28.522 & 0.212 \\
 2454 &  53.909492 & $-$54.002304 & 28.410 & 0.239 & 28.850 & 0.273 \\
 2455 &  53.885907 & $-$53.968595 & 28.522 & 0.265 & 28.426 & 0.196 \\
 2456 &  53.911592 & $-$53.976703 & 28.367 & 0.231 & 28.512 & 0.213 \\
 2457 &  53.941196 & $-$54.005301 & 28.546 & 0.272 & 28.670 & 0.233 \\
 2458 &  53.946053 & $-$54.020252 & 28.267 & 0.202 & 28.857 & 0.271 \\
 2459 &  53.934808 & $-$54.010236 & 28.579 & 0.270 & 28.504 & 0.201 \\
 2460 &  53.938779 & $-$54.009842 & 28.223 & 0.199 & 28.784 & 0.259 \\
 2461 &  53.888335 & $-$54.007495 & 28.410 & 0.250 & 28.735 & 0.242 \\
 2462 &  53.874645 & $-$54.013994 & 28.361 & 0.230 & 28.692 & 0.239 \\
 2463 &  53.881404 & $-$54.023157 & 28.384 & 0.231 & 28.626 & 0.227 \\
 2464 &  53.932333 & $-$54.007467 & 28.176 & 0.200 & 28.864 & 0.269 \\
 2465 &  53.930747 & $-$54.021582 & 28.471 & 0.261 & 28.576 & 0.220 \\
 2466 &  53.961337 & $-$54.013906 & 28.541 & 0.266 & 28.760 & 0.256 \\
 2467 &  53.871373 & $-$54.007240 & 28.467 & 0.260 & 28.718 & 0.252 \\
 2468 &  53.922956 & $-$54.020069 & 28.513 & 0.262 & 28.444 & 0.190 \\
 2469 &  53.947060 & $-$54.015702 & 28.176 & 0.198 & 28.845 & 0.264 \\
 2470 &  53.958501 & $-$54.018854 & 28.500 & 0.252 & 28.670 & 0.237 \\
 2471 &  53.936703 & $-$54.017481 & 28.490 & 0.257 & 28.745 & 0.248 \\
 2472 &  53.958398 & $-$54.007421 & 28.396 & 0.257 & 28.542 & 0.226 \\
 2473 &  53.952744 & $-$54.018833 & 28.230 & 0.198 & 28.771 & 0.255 \\
 2474 &  53.952519 & $-$53.982613 & 28.112 & 0.195 & 28.746 & 0.259 \\
 2475 &  53.900060 & $-$54.015918 & 28.348 & 0.223 & 28.726 & 0.243 \\
 2476 &  53.942067 & $-$54.006551 & 28.568 & 0.271 & 28.589 & 0.214 \\
 2477 &  53.882409 & $-$53.989003 & 28.482 & 0.273 & 28.639 & 0.262 \\
 2478 &  53.938215 & $-$53.969840 & 28.357 & 0.232 & 28.724 & 0.253 \\
 2479 &  53.937794 & $-$53.990993 & 28.387 & 0.245 & 28.702 & 0.257 \\
 2480 &  53.960558 & $-$54.020358 & 28.289 & 0.226 & 28.806 & 0.264 \\
 2481 &  53.895024 & $-$54.009876 & 28.377 & 0.230 & 28.795 & 0.264 \\
 2482 &  53.892084 & $-$53.988033 & 28.412 & 0.252 & 28.740 & 0.260 \\
 2483 &  53.893557 & $-$54.006855 & 28.395 & 0.242 & 28.679 & 0.235 \\
 2484 &  53.963468 & $-$54.023085 & 28.380 & 0.241 & 28.703 & 0.245 \\
 2485 &  53.912339 & $-$54.015664 & 28.513 & 0.270 & 28.595 & 0.231 \\
 2486 &  53.936808 & $-$53.993542 & 28.530 & 0.270 & 28.633 & 0.244 \\
 2487 &  53.895072 & $-$54.014793 & 28.417 & 0.237 & 28.636 & 0.223 \\
 2488 &  53.933767 & $-$53.994349 & 28.407 & 0.267 & 28.720 & 0.272 \\
 2489 &  53.916163 & $-$54.006240 & 28.443 & 0.242 & 28.764 & 0.255 \\
 2490 &  53.924143 & $-$54.016239 & 28.565 & 0.271 & 28.732 & 0.245 \\
 2491 &  53.881478 & $-$54.023035 & 28.389 & 0.234 & 28.848 & 0.270 \\
 2492 &  53.939593 & $-$54.014796 & 28.565 & 0.262 & 28.845 & 0.260 \\
 2493 &  53.904670 & $-$53.978519 & 28.573 & 0.270 & 28.670 & 0.239 \\
 2494 &  53.901607 & $-$54.007529 & 28.544 & 0.265 & 28.725 & 0.242 \\
 2495 &  53.941993 & $-$53.995851 & 28.018 & 0.273 & 28.046 & 0.235 \\
 2496 &  53.879755 & $-$54.018247 & 28.371 & 0.248 & 28.711 & 0.239 \\
 2497 &  54.013658 & $-$53.989960 & 20.398 & 0.002 & 19.660 & 0.001 \\
 2498 &  54.003004 & $-$53.990745 & 20.695 & 0.002 & 19.914 & 0.001 \\
 2499 &  54.006108 & $-$54.013002 & 21.002 & 0.003 & 19.963 & 0.002 \\
 2500 &  54.029776 & $-$53.995254 & 20.431 & 0.002 & 20.679 & 0.002 \\
 2501 &  54.036148 & $-$53.986863 & 21.084 & 0.003 & 20.431 & 0.002 \\
 2502 &  54.048556 & $-$54.009552 & 20.526 & 0.002 & 20.922 & 0.002 \\
 2503 &  54.055670 & $-$54.018753 & 21.460 & 0.004 & 20.555 & 0.002 \\
 2504 &  53.980771 & $-$53.972826 & 21.011 & 0.003 & 21.024 & 0.002 \\
 2505 &  54.028833 & $-$53.999537 & 20.826 & 0.003 & 21.353 & 0.003 \\
 2506 &  54.024978 & $-$53.977904 & 20.812 & 0.003 & 21.399 & 0.003 \\
 2507 &  54.015412 & $-$53.968913 & 20.971 & 0.004 & 21.377 & 0.004 \\
 2508 &  54.012992 & $-$54.000904 & 22.242 & 0.005 & 21.021 & 0.003 \\
 2509 &  54.055914 & $-$53.997813 & 21.191 & 0.003 & 21.710 & 0.003 \\
 2510 &  54.017467 & $-$54.012117 & 21.202 & 0.003 & 21.716 & 0.003 \\
 2511 &  53.987504 & $-$53.990384 & 21.258 & 0.004 & 21.711 & 0.004 \\
 2512 &  54.043783 & $-$54.010218 & 21.307 & 0.003 & 21.871 & 0.004 \\
 2513 &  53.968465 & $-$54.023369 & 21.421 & 0.003 & 21.959 & 0.004 \\
 2514 &  54.020433 & $-$54.003913 & 21.466 & 0.003 & 22.033 & 0.004 \\
 2515 &  54.007224 & $-$54.016087 & 21.483 & 0.004 & 22.042 & 0.004 \\
 2516 &  54.013332 & $-$54.018016 & 21.491 & 0.004 & 22.058 & 0.004 \\
 2517 &  53.989849 & $-$54.008578 & 21.600 & 0.004 & 22.116 & 0.004 \\
 2518 &  54.008384 & $-$53.987679 & 21.639 & 0.004 & 22.080 & 0.004 \\
 2519 &  54.053821 & $-$53.996023 & 21.637 & 0.004 & 22.200 & 0.004 \\
 2520 &  54.048815 & $-$54.020193 & 21.646 & 0.004 & 22.262 & 0.005 \\
 2521 &  53.999747 & $-$54.009413 & 21.724 & 0.004 & 22.255 & 0.005 \\
 2522 &  54.021733 & $-$54.023921 & 21.747 & 0.004 & 22.319 & 0.005 \\
 2523 &  53.990341 & $-$53.990379 & 22.200 & 0.006 & 22.141 & 0.005 \\
 2524 &  53.988128 & $-$54.008514 & 21.908 & 0.004 & 22.443 & 0.005 \\
 2525 &  53.975583 & $-$53.973496 & 22.264 & 0.005 & 22.269 & 0.005 \\
 2526 &  54.050954 & $-$54.001875 & 22.033 & 0.005 & 22.716 & 0.007 \\
 2527 &  53.987627 & $-$54.021483 & 22.037 & 0.005 & 22.608 & 0.005 \\
 2528 &  54.037023 & $-$53.995781 & 22.096 & 0.005 & 22.604 & 0.005 \\
 2529 &  54.047041 & $-$54.013608 & 22.100 & 0.005 & 22.646 & 0.006 \\
 2530 &  53.972705 & $-$54.022826 & 22.163 & 0.005 & 22.689 & 0.006 \\
 2531 &  53.987106 & $-$53.990385 & 22.634 & 0.008 & 22.359 & 0.006 \\
 2532 &  53.979669 & $-$53.974159 & 23.410 & 0.009 & 22.207 & 0.004 \\
 2533 &  54.037451 & $-$54.003828 & 22.310 & 0.005 & 22.852 & 0.006 \\
 2534 &  54.036993 & $-$54.011814 & 22.371 & 0.005 & 22.875 & 0.006 \\
 2535 &  53.987035 & $-$53.990386 & 22.833 & 0.008 & 22.487 & 0.006 \\
 2536 &  54.039598 & $-$54.020131 & 22.442 & 0.006 & 22.804 & 0.006 \\
 2537 &  53.989915 & $-$53.979519 & 22.407 & 0.005 & 22.941 & 0.006 \\
 2538 &  54.057615 & $-$54.010101 & 22.427 & 0.006 & 22.923 & 0.006 \\
 2539 &  54.043797 & $-$54.017455 & 22.477 & 0.006 & 22.982 & 0.006 \\
 2540 &  53.986965 & $-$53.990386 & 23.102 & 0.010 & 22.631 & 0.007 \\
 2541 &  54.008000 & $-$54.001344 & 22.574 & 0.006 & 23.079 & 0.007 \\
 2542 &  53.972174 & $-$53.998960 & 22.593 & 0.006 & 23.098 & 0.007 \\
 2543 &  54.000428 & $-$54.025041 & 22.597 & 0.007 & 23.117 & 0.007 \\
 2544 &  53.999249 & $-$54.018780 & 22.612 & 0.006 & 23.134 & 0.007 \\
 2545 &  54.046704 & $-$53.990566 & 22.647 & 0.006 & 23.107 & 0.007 \\
 2546 &  54.054985 & $-$53.999059 & 22.911 & 0.007 & 22.908 & 0.006 \\
 2547 &  53.986894 & $-$53.990385 & 23.293 & 0.010 & 22.713 & 0.007 \\
 2548 &  54.015168 & $-$54.021212 & 22.705 & 0.006 & 23.195 & 0.007 \\
 2549 &  54.003625 & $-$53.972854 & 22.741 & 0.006 & 23.228 & 0.007 \\
 2550 &  53.982284 & $-$54.018216 & 22.753 & 0.007 & 23.246 & 0.007 \\
 2551 &  54.015238 & $-$53.986322 & 22.957 & 0.009 & 23.056 & 0.009 \\
 2552 &  54.029800 & $-$54.017982 & 22.945 & 0.007 & 23.392 & 0.008 \\
 2553 &  53.972428 & $-$54.007459 & 22.920 & 0.007 & 23.420 & 0.008 \\
 2554 &  54.043593 & $-$54.011159 & 22.946 & 0.008 & 23.400 & 0.008 \\
 2555 &  54.015307 & $-$53.986321 & 23.167 & 0.010 & 23.194 & 0.009 \\
 2556 &  53.999347 & $-$54.019993 & 22.955 & 0.007 & 23.431 & 0.008 \\
 2557 &  53.967719 & $-$54.016125 & 23.232 & 0.008 & 23.261 & 0.007 \\
 2558 &  54.024152 & $-$54.020908 & 23.057 & 0.008 & 23.448 & 0.008 \\
 2559 &  54.002100 & $-$54.018887 & 23.493 & 0.009 & 23.233 & 0.007 \\
 2560 &  53.991591 & $-$54.013097 & 23.664 & 0.010 & 23.194 & 0.007 \\
 2561 &  54.010617 & $-$54.004986 & 23.150 & 0.008 & 23.637 & 0.009 \\
 2562 &  54.015586 & $-$53.986320 & 23.564 & 0.013 & 23.391 & 0.009 \\
 2563 &  54.005700 & $-$54.022173 & 23.202 & 0.008 & 23.685 & 0.009 \\
 2564 &  54.042045 & $-$54.018884 & 23.266 & 0.009 & 23.604 & 0.009 \\
 2565 &  54.021783 & $-$54.016119 & 23.249 & 0.008 & 23.641 & 0.009 \\
 2566 &  54.027246 & $-$54.019634 & 23.232 & 0.008 & 23.709 & 0.009 \\
 2567 &  54.014937 & $-$53.975729 & 23.231 & 0.008 & 23.718 & 0.009 \\
 2568 &  54.030497 & $-$54.020991 & 23.267 & 0.009 & 23.682 & 0.009 \\
 2569 &  53.986704 & $-$53.990385 & 24.152 & 0.017 & 23.257 & 0.009 \\
 2570 &  54.044204 & $-$53.998208 & 23.331 & 0.013 & 23.782 & 0.015 \\
 2571 &  53.994516 & $-$53.989356 & 23.318 & 0.012 & 23.740 & 0.010 \\
 2572 &  54.031172 & $-$53.998980 & 23.269 & 0.009 & 23.850 & 0.010 \\
 2573 &  54.019278 & $-$54.016333 & 23.362 & 0.009 & 23.770 & 0.010 \\
 2574 &  54.043688 & $-$54.023303 & 23.370 & 0.009 & 23.785 & 0.010 \\
 2575 &  53.986638 & $-$53.990386 & 24.301 & 0.019 & 23.310 & 0.009 \\
 2576 &  54.024776 & $-$54.011162 & 23.434 & 0.009 & 23.765 & 0.010 \\
 2577 &  53.993799 & $-$54.015823 & 23.405 & 0.009 & 23.844 & 0.010 \\
 2578 &  53.993131 & $-$54.015921 & 23.418 & 0.009 & 23.833 & 0.010 \\
 2579 &  53.974654 & $-$54.017260 & 23.435 & 0.010 & 23.799 & 0.010 \\
 2580 &  54.029504 & $-$54.009834 & 23.439 & 0.009 & 23.886 & 0.010 \\
 2581 &  53.976789 & $-$54.010427 & 23.465 & 0.009 & 23.868 & 0.010 \\
 2582 &  54.002261 & $-$54.013462 & 23.482 & 0.009 & 23.918 & 0.010 \\
 2583 &  53.996626 & $-$53.979790 & 24.526 & 0.016 & 23.449 & 0.008 \\
 2584 &  54.035456 & $-$54.020565 & 23.606 & 0.010 & 23.988 & 0.011 \\
 2585 &  54.027445 & $-$53.972270 & 23.584 & 0.011 & 24.011 & 0.011 \\
 2586 &  53.967547 & $-$53.981847 & 23.623 & 0.010 & 24.032 & 0.011 \\
 2587 &  54.027222 & $-$54.012939 & 23.652 & 0.010 & 24.059 & 0.011 \\
 2588 &  53.968954 & $-$54.014437 & 23.635 & 0.010 & 24.067 & 0.011 \\
 2589 &  53.973991 & $-$53.984661 & 23.688 & 0.011 & 24.042 & 0.011 \\
 2590 &  53.994938 & $-$54.025302 & 23.706 & 0.014 & 24.100 & 0.015 \\
 2591 &  54.041866 & $-$54.016927 & 23.727 & 0.011 & 24.117 & 0.012 \\
 2592 &  54.057262 & $-$54.002618 & 23.712 & 0.011 & 24.117 & 0.012 \\
 2593 &  53.987941 & $-$54.020625 & 23.737 & 0.011 & 24.133 & 0.012 \\
 2594 &  54.014955 & $-$54.004554 & 23.806 & 0.012 & 24.152 & 0.012 \\
 2595 &  54.027325 & $-$54.018168 & 23.813 & 0.012 & 24.169 & 0.013 \\
 2596 &  54.023134 & $-$54.018704 & 23.878 & 0.012 & 24.150 & 0.012 \\
 2597 &  54.031619 & $-$53.972772 & 23.804 & 0.021 & 24.218 & 0.014 \\
 2598 &  54.025463 & $-$53.989301 & 23.696 & 0.016 & 28.310 & 0.265 \\
 2599 &  53.974318 & $-$53.972643 & 24.290 & 0.014 & 23.895 & 0.010 \\
 2600 &  54.009925 & $-$53.971044 & 23.884 & 0.012 & 24.227 & 0.012 \\
 2601 &  54.019915 & $-$54.010699 & 24.100 & 0.013 & 24.050 & 0.011 \\
 2602 &  54.002695 & $-$54.001417 & 23.870 & 0.011 & 24.296 & 0.013 \\
 2603 &  53.986937 & $-$54.005383 & 23.898 & 0.012 & 24.265 & 0.013 \\
 2604 &  54.030114 & $-$54.001941 & 23.938 & 0.012 & 24.267 & 0.013 \\
 2605 &  54.044791 & $-$54.008724 & 23.910 & 0.012 & 24.303 & 0.013 \\
 2606 &  54.004501 & $-$54.003670 & 23.923 & 0.012 & 24.301 & 0.013 \\
 2607 &  54.013894 & $-$54.008677 & 23.950 & 0.012 & 24.300 & 0.013 \\
 2608 &  54.002782 & $-$53.995336 & 24.088 & 0.013 & 24.290 & 0.013 \\
 2609 &  54.007739 & $-$53.974163 & 24.010 & 0.013 & 24.372 & 0.014 \\
 2610 &  54.008774 & $-$54.021794 & 24.073 & 0.013 & 24.352 & 0.013 \\
 2611 &  53.982227 & $-$54.014556 & 24.090 & 0.013 & 24.408 & 0.014 \\
 2612 &  54.029235 & $-$54.000569 & 24.073 & 0.013 & 24.426 & 0.014 \\
 2613 &  54.037715 & $-$53.982851 & 24.149 & 0.014 & 24.380 & 0.014 \\
 2614 &  54.032205 & $-$53.991173 & 26.617 & 0.062 & 24.012 & 0.011 \\
 2615 &  53.986159 & $-$53.990385 & 24.547 & 0.030 & 24.700 & 0.030 \\
 2616 &  54.036750 & $-$54.012932 & 24.144 & 0.013 & 24.466 & 0.014 \\
 2617 &  53.975687 & $-$53.998724 & 24.147 & 0.014 & 24.471 & 0.015 \\
 2618 &  53.985410 & $-$53.990388 & 23.842 & 0.013 & 26.263 & 0.047 \\
 2619 &  53.982683 & $-$54.023533 & 24.169 & 0.014 & 24.514 & 0.015 \\
 2620 &  54.045826 & $-$54.007776 & 24.185 & 0.014 & 24.507 & 0.014 \\
 2621 &  53.992452 & $-$53.990374 & 24.026 & 0.020 & 25.538 & 0.043 \\
 2622 &  53.991891 & $-$53.990374 & 23.908 & 0.014 & 26.935 & 0.078 \\
 2623 &  54.007862 & $-$54.006449 & 24.236 & 0.014 & 24.542 & 0.015 \\
 2624 &  53.986240 & $-$53.990387 & 24.637 & 0.024 & 24.358 & 0.017 \\
 2625 &  54.010878 & $-$54.007002 & 24.268 & 0.014 & 24.586 & 0.015 \\
 2626 &  54.055477 & $-$54.004773 & 24.270 & 0.014 & 24.595 & 0.015 \\
 2627 &  53.983510 & $-$53.990375 & 25.776 & 0.054 & 24.069 & 0.019 \\
 2628 &  54.045329 & $-$53.980484 & 25.578 & 0.031 & 24.144 & 0.012 \\
 2629 &  54.029913 & $-$54.009752 & 24.304 & 0.014 & 24.578 & 0.015 \\
 2630 &  54.035053 & $-$53.997789 & 24.429 & 0.023 & 24.523 & 0.022 \\
 2631 &  53.987693 & $-$53.991868 & 24.290 & 0.017 & 24.713 & 0.021 \\
 2632 &  54.056213 & $-$54.020064 & 24.355 & 0.015 & 24.620 & 0.015 \\
 2633 &  54.027449 & $-$54.001026 & 24.425 & 0.016 & 24.572 & 0.015 \\
 2634 &  53.985339 & $-$53.990390 & 24.040 & 0.015 & 26.344 & 0.051 \\
 2635 &  53.992226 & $-$53.990374 & 24.006 & 0.015 & 26.276 & 0.050 \\
 2636 &  54.017196 & $-$54.020973 & 24.394 & 0.015 & 24.675 & 0.016 \\
 2637 &  54.028040 & $-$54.001682 & 24.409 & 0.015 & 24.671 & 0.016 \\
 2638 &  53.985953 & $-$53.993952 & 27.469 & 0.124 & 24.390 & 0.014 \\
 2639 &  54.025752 & $-$54.018115 & 24.402 & 0.016 & 24.722 & 0.018 \\
 2640 &  54.018871 & $-$54.022830 & 24.427 & 0.015 & 24.703 & 0.016 \\
 2641 &  53.971868 & $-$53.967936 & 24.270 & 0.022 & 24.985 & 0.029 \\
 2642 &  54.056566 & $-$53.998290 & 24.466 & 0.023 & 24.758 & 0.025 \\
 2643 &  54.021587 & $-$54.023959 & 24.496 & 0.018 & 24.787 & 0.024 \\
 2644 &  53.992534 & $-$53.990375 & 24.164 & 0.016 & 25.514 & 0.030 \\
 2645 &  54.050823 & $-$53.974516 & 24.531 & 0.017 & 24.793 & 0.017 \\
 2646 &  54.013039 & $-$54.012108 & 24.555 & 0.020 & 24.830 & 0.020 \\
 2647 &  54.029150 & $-$54.016515 & 24.578 & 0.018 & 24.781 & 0.018 \\
 2648 &  54.036287 & $-$53.994837 & 24.572 & 0.018 & 24.796 & 0.018 \\
 2649 &  54.041241 & $-$54.000800 & 24.546 & 0.017 & 24.821 & 0.017 \\
 2650 &  54.044526 & $-$54.021985 & 24.532 & 0.016 & 24.849 & 0.017 \\
 2651 &  54.007299 & $-$54.018254 & 24.539 & 0.016 & 24.853 & 0.017 \\
 2652 &  53.970363 & $-$54.019619 & 24.574 & 0.017 & 24.822 & 0.017 \\
 2653 &  54.024129 & $-$54.009262 & 24.578 & 0.017 & 24.828 & 0.017 \\
 2654 &  54.018395 & $-$53.976217 & 24.537 & 0.017 & 24.869 & 0.018 \\
 2655 &  54.046321 & $-$53.989869 & 24.580 & 0.017 & 24.827 & 0.017 \\
 2656 &  53.992736 & $-$53.990375 & 24.415 & 0.017 & 25.030 & 0.022 \\
 2657 &  54.011898 & $-$53.986327 & 25.411 & 0.032 & 24.434 & 0.017 \\
 2658 &  53.985948 & $-$53.990386 & 24.257 & 0.017 & 25.513 & 0.031 \\
 2659 &  53.986088 & $-$53.990386 & 24.500 & 0.020 & 25.051 & 0.025 \\
 2660 &  54.015277 & $-$53.989738 & 24.664 & 0.019 & 24.798 & 0.018 \\
 2661 &  53.984983 & $-$53.990390 & 24.335 & 0.017 & 25.408 & 0.029 \\
 2662 &  53.972623 & $-$54.019768 & 24.696 & 0.018 & 24.820 & 0.017 \\
 2663 &  53.992817 & $-$53.990373 & 24.526 & 0.018 & 25.034 & 0.022 \\
 2664 &  53.984864 & $-$53.990390 & 24.393 & 0.018 & 25.121 & 0.024 \\
 2665 &  54.052535 & $-$54.017316 & 24.700 & 0.018 & 24.868 & 0.018 \\
 2666 &  54.047654 & $-$54.006725 & 24.653 & 0.018 & 24.930 & 0.018 \\
 2667 &  54.018384 & $-$54.022527 & 24.659 & 0.018 & 24.924 & 0.018 \\
 2668 &  54.020627 & $-$54.003669 & 24.748 & 0.018 & 24.850 & 0.018 \\
 2669 &  53.987195 & $-$54.012926 & 24.646 & 0.018 & 24.933 & 0.020 \\
 2670 &  54.058430 & $-$54.006834 & 24.673 & 0.024 & 24.927 & 0.019 \\
 2671 &  54.013375 & $-$53.991992 & 24.694 & 0.018 & 24.932 & 0.018 \\
 2672 &  54.013707 & $-$53.987118 & 24.648 & 0.020 & 25.043 & 0.025 \\
 2673 &  54.032355 & $-$54.000333 & 25.773 & 0.034 & 24.548 & 0.015 \\
 2674 &  54.032488 & $-$54.024726 & 25.710 & 0.032 & 24.586 & 0.015 \\
 2675 &  54.018960 & $-$53.983214 & 25.206 & 0.024 & 24.701 & 0.016 \\
 2676 &  53.997574 & $-$53.978564 & 25.176 & 0.026 & 24.741 & 0.017 \\
 2677 &  54.019623 & $-$53.970325 & 24.730 & 0.019 & 25.025 & 0.020 \\
 2678 &  54.054315 & $-$54.010631 & 25.093 & 0.023 & 24.817 & 0.017 \\
 2679 &  53.999626 & $-$53.995112 & 24.564 & 0.025 & 25.203 & 0.024 \\
 2680 &  53.977638 & $-$54.001643 & 24.821 & 0.019 & 25.033 & 0.019 \\
 2681 &  54.009267 & $-$54.023797 & 24.840 & 0.019 & 25.004 & 0.019 \\
 2682 &  54.026116 & $-$54.016099 & 24.711 & 0.018 & 25.209 & 0.021 \\
 2683 &  53.972214 & $-$54.015343 & 24.761 & 0.020 & 25.334 & 0.025 \\
 2684 &  54.004377 & $-$54.011980 & 24.831 & 0.021 & 25.028 & 0.026 \\
 2685 &  54.037017 & $-$54.014075 & 24.838 & 0.019 & 25.084 & 0.020 \\
 2686 &  54.025178 & $-$53.985603 & 24.907 & 0.022 & 25.035 & 0.021 \\
 2687 &  53.984675 & $-$54.015316 & 24.906 & 0.021 & 25.105 & 0.021 \\
 2688 &  53.984236 & $-$53.990391 & 25.470 & 0.032 & 24.832 & 0.020 \\
 2689 &  54.027825 & $-$53.997028 & 24.919 & 0.029 & 25.089 & 0.027 \\
 2690 &  53.995878 & $-$53.968206 & 25.246 & 0.037 & 24.880 & 0.027 \\
 2691 &  53.994494 & $-$54.007655 & 25.051 & 0.023 & 25.104 & 0.021 \\
 2692 &  53.995885 & $-$54.006901 & 24.929 & 0.020 & 25.131 & 0.020 \\
 2693 &  54.028872 & $-$54.020386 & 24.889 & 0.020 & 25.164 & 0.021 \\
 2694 &  53.990691 & $-$54.012531 & 24.915 & 0.020 & 25.158 & 0.021 \\
 2695 &  54.046326 & $-$53.986157 & 25.885 & 0.038 & 24.768 & 0.017 \\
 2696 &  54.027451 & $-$54.026112 & 27.921 & 0.203 & 24.862 & 0.024 \\
 2697 &  54.011702 & $-$54.023380 & 24.737 & 0.025 & 25.452 & 0.033 \\
 2698 &  53.967090 & $-$53.986793 & 24.989 & 0.022 & 25.118 & 0.021 \\
 2699 &  53.972019 & $-$54.021510 & 25.827 & 0.036 & 24.817 & 0.018 \\
 2700 &  53.983124 & $-$53.977352 & 24.924 & 0.021 & 25.194 & 0.022 \\
 2701 &  53.988122 & $-$53.995839 & 24.974 & 0.029 & 25.169 & 0.028 \\
 2702 &  54.014284 & $-$54.004174 & 24.953 & 0.021 & 25.181 & 0.021 \\
 2703 &  54.019575 & $-$54.001436 & 24.966 & 0.021 & 25.173 & 0.021 \\
 2704 &  53.987156 & $-$54.006422 & 25.019 & 0.022 & 25.165 & 0.021 \\
 2705 &  53.983734 & $-$53.990391 & 25.397 & 0.030 & 24.943 & 0.021 \\
 2706 &  53.993518 & $-$53.990373 & 25.485 & 0.032 & 24.885 & 0.021 \\
 2707 &  53.993589 & $-$53.990372 & 25.417 & 0.030 & 24.912 & 0.021 \\
 2708 &  54.019413 & $-$54.007249 & 25.014 & 0.022 & 25.197 & 0.021 \\
 2709 &  54.018663 & $-$53.996777 & 24.805 & 0.028 & 28.118 & 0.213 \\
 2710 &  53.971953 & $-$54.006231 & 24.979 & 0.022 & 25.261 & 0.023 \\
 2711 &  53.980085 & $-$53.970210 & 24.623 & 0.026 & 27.307 & 0.114 \\
 2712 &  53.993656 & $-$53.990373 & 25.597 & 0.033 & 24.924 & 0.021 \\
 2713 &  54.048796 & $-$54.001389 & 25.065 & 0.022 & 25.237 & 0.022 \\
 2714 &  54.011436 & $-$54.013802 & 25.066 & 0.023 & 25.235 & 0.022 \\
 2715 &  53.983947 & $-$53.990390 & 25.502 & 0.032 & 24.982 & 0.023 \\
 2716 &  54.026932 & $-$54.005215 & 25.089 & 0.022 & 25.278 & 0.022 \\
 2717 &  53.984057 & $-$53.990390 & 25.628 & 0.036 & 24.947 & 0.022 \\
 2718 &  54.036046 & $-$54.000217 & 25.133 & 0.023 & 25.246 & 0.022 \\
 2719 &  54.041013 & $-$54.004841 & 25.161 & 0.023 & 25.248 & 0.022 \\
 2720 &  54.011638 & $-$53.986328 & 26.583 & 0.071 & 24.949 & 0.022 \\
 2721 &  54.025579 & $-$53.969468 & 25.095 & 0.033 & 25.315 & 0.034 \\
 2722 &  54.050530 & $-$53.991838 & 25.140 & 0.023 & 25.291 & 0.023 \\
 2723 &  53.995554 & $-$54.007447 & 25.174 & 0.024 & 25.265 & 0.022 \\
 2724 &  53.983870 & $-$53.990391 & 25.558 & 0.035 & 25.042 & 0.023 \\
 2725 &  53.986084 & $-$53.977690 & 25.147 & 0.024 & 25.293 & 0.023 \\
 2726 &  53.984477 & $-$53.990192 & 25.260 & 0.027 & 25.259 & 0.023 \\
 2727 &  54.052184 & $-$54.008728 & 25.207 & 0.024 & 25.337 & 0.023 \\
 2728 &  53.993731 & $-$53.990373 & 25.575 & 0.033 & 25.098 & 0.024 \\
 2729 &  53.969000 & $-$54.018107 & 25.327 & 0.027 & 25.269 & 0.025 \\
 2730 &  53.966492 & $-$53.982077 & 25.158 & 0.024 & 25.394 & 0.024 \\
 2731 &  54.030054 & $-$54.010875 & 25.243 & 0.024 & 25.323 & 0.023 \\
 2732 &  54.009085 & $-$53.976116 & 25.193 & 0.024 & 25.398 & 0.024 \\
 2733 &  53.995161 & $-$54.023905 & 25.055 & 0.022 & 25.661 & 0.028 \\
 2734 &  54.012734 & $-$53.995451 & 25.263 & 0.025 & 25.359 & 0.023 \\
 2735 &  54.015595 & $-$54.009122 & 25.230 & 0.024 & 25.406 & 0.024 \\
 2736 &  54.054573 & $-$53.974808 & 25.289 & 0.026 & 25.366 & 0.024 \\
 2737 &  53.982053 & $-$53.987010 & 25.273 & 0.026 & 25.399 & 0.024 \\
 2738 &  54.041444 & $-$54.025761 & 25.272 & 0.035 & 25.407 & 0.032 \\
 2739 &  53.992241 & $-$54.013810 & 25.262 & 0.025 & 25.414 & 0.024 \\
 2740 &  53.983815 & $-$53.990392 & 25.605 & 0.036 & 25.193 & 0.027 \\
 2741 &  54.057590 & $-$54.016858 & 25.243 & 0.025 & 25.443 & 0.025 \\
 2742 &  54.037809 & $-$54.001747 & 25.248 & 0.025 & 25.479 & 0.025 \\
 2743 &  54.012824 & $-$53.993595 & 25.316 & 0.027 & 25.418 & 0.025 \\
 2744 &  54.026399 & $-$54.010492 & 25.338 & 0.027 & 25.398 & 0.025 \\
 2745 &  53.967310 & $-$53.997637 & 25.156 & 0.024 & 25.656 & 0.029 \\
 2746 &  53.965769 & $-$54.025037 & 25.685 & 0.046 & 25.210 & 0.030 \\
 2747 &  53.993859 & $-$53.990373 & 25.673 & 0.036 & 25.226 & 0.025 \\
 2748 &  54.018509 & $-$53.999852 & 25.283 & 0.025 & 25.479 & 0.025 \\
 2749 &  54.035467 & $-$54.014712 & 25.304 & 0.026 & 25.467 & 0.025 \\
 2750 &  54.049799 & $-$53.976298 & 25.306 & 0.026 & 25.501 & 0.026 \\
 2751 &  54.023991 & $-$54.022385 & 25.463 & 0.037 & 25.413 & 0.033 \\
 2752 &  53.975727 & $-$54.018598 & 25.361 & 0.026 & 25.470 & 0.025 \\
 2753 &  54.046134 & $-$54.000046 & 25.288 & 0.028 & 25.545 & 0.029 \\
 2754 &  53.985109 & $-$54.008113 & 25.318 & 0.027 & 25.520 & 0.027 \\
 2755 &  54.042322 & $-$53.999278 & 25.463 & 0.029 & 25.405 & 0.025 \\
 2756 &  54.028230 & $-$53.999885 & 26.307 & 0.048 & 25.140 & 0.021 \\
 2757 &  53.993940 & $-$53.990373 & 25.660 & 0.035 & 25.315 & 0.026 \\
 2758 &  53.977200 & $-$54.019397 & 25.494 & 0.039 & 25.563 & 0.026 \\
 2759 &  54.014064 & $-$53.977325 & 25.415 & 0.027 & 25.502 & 0.026 \\
 2760 &  53.992197 & $-$53.980463 & 25.385 & 0.027 & 25.551 & 0.026 \\
 2761 &  54.009108 & $-$54.019171 & 25.461 & 0.029 & 25.498 & 0.026 \\
 2762 &  53.994128 & $-$53.990371 & 25.553 & 0.031 & 25.437 & 0.027 \\
 2763 &  53.994057 & $-$53.990371 & 25.672 & 0.035 & 25.370 & 0.027 \\
 2764 &  54.055636 & $-$53.972515 & 25.429 & 0.030 & 25.573 & 0.030 \\
 2765 &  54.021366 & $-$54.014310 & 25.152 & 0.025 & 25.958 & 0.035 \\
 2766 &  53.997292 & $-$53.998017 & 25.277 & 0.025 & 25.993 & 0.038 \\
 2767 &  54.008719 & $-$54.015415 & 25.404 & 0.027 & 25.603 & 0.027 \\
 2768 &  53.976895 & $-$53.987380 & 25.452 & 0.029 & 25.548 & 0.026 \\
 2769 &  54.047413 & $-$54.002554 & 25.418 & 0.029 & 25.588 & 0.028 \\
 2770 &  54.020360 & $-$54.018390 & 25.403 & 0.028 & 25.639 & 0.027 \\
 2771 &  54.030997 & $-$54.001399 & 25.437 & 0.028 & 25.611 & 0.028 \\
 2772 &  54.012788 & $-$53.996565 & 25.149 & 0.034 & 27.977 & 0.194 \\
 2773 &  54.045520 & $-$54.023916 & 25.469 & 0.028 & 25.556 & 0.026 \\
 2774 &  54.019403 & $-$54.007670 & 25.646 & 0.034 & 25.439 & 0.026 \\
 2775 &  54.023147 & $-$54.014531 & 25.458 & 0.028 & 25.582 & 0.026 \\
 2776 &  54.045644 & $-$54.024875 & 25.473 & 0.031 & 25.583 & 0.031 \\
 2777 &  54.028480 & $-$53.974188 & 25.819 & 0.056 & 25.998 & 0.055 \\
 2778 &  53.996822 & $-$53.995469 & 25.705 & 0.033 & 25.477 & 0.026 \\
 2779 &  53.968710 & $-$53.999975 & 25.356 & 0.027 & 25.784 & 0.031 \\
 2780 &  53.999897 & $-$53.985204 & 25.463 & 0.028 & 25.649 & 0.028 \\
 2781 &  54.043957 & $-$54.013191 & 25.623 & 0.031 & 25.562 & 0.026 \\
 2782 &  54.055523 & $-$54.011320 & 25.572 & 0.030 & 25.597 & 0.027 \\
 2783 &  54.004997 & $-$54.015432 & 25.522 & 0.029 & 25.642 & 0.028 \\
 2784 &  53.975363 & $-$54.019174 & 26.766 & 0.084 & 25.715 & 0.041 \\
 2785 &  54.008161 & $-$54.017941 & 25.553 & 0.030 & 25.614 & 0.027 \\
 2786 &  53.984719 & $-$53.976950 & 26.880 & 0.077 & 25.304 & 0.025 \\
 2787 &  54.053634 & $-$53.975273 & 25.722 & 0.034 & 25.515 & 0.026 \\
 2788 &  54.036032 & $-$54.013123 & 25.568 & 0.044 & 25.629 & 0.031 \\
 2789 &  54.026923 & $-$54.025843 & 25.514 & 0.039 & 25.676 & 0.038 \\
 2790 &  53.995163 & $-$53.993738 & 25.567 & 0.031 & 25.651 & 0.028 \\
 2791 &  53.978618 & $-$53.992102 & 25.651 & 0.034 & 25.591 & 0.028 \\
 2792 &  53.982370 & $-$53.990392 & 25.292 & 0.039 & 27.044 & 0.108 \\
 2793 &  53.984422 & $-$54.009482 & 25.535 & 0.029 & 25.693 & 0.028 \\
 2794 &  53.998051 & $-$54.019861 & 25.535 & 0.030 & 25.711 & 0.030 \\
 2795 &  54.015198 & $-$54.000045 & 25.691 & 0.035 & 25.614 & 0.028 \\
 2796 &  53.985611 & $-$53.999824 & 25.589 & 0.030 & 25.684 & 0.028 \\
 2797 &  54.034090 & $-$54.006710 & 25.563 & 0.029 & 25.716 & 0.029 \\
 2798 &  53.974105 & $-$54.021023 & 25.619 & 0.031 & 25.698 & 0.029 \\
 2799 &  53.983070 & $-$53.990393 & 25.505 & 0.034 & 25.986 & 0.055 \\
 2800 &  53.994335 & $-$53.990371 & 25.559 & 0.033 & 25.812 & 0.035 \\
 2801 &  54.001347 & $-$54.018088 & 25.632 & 0.031 & 25.686 & 0.028 \\
 2802 &  53.989777 & $-$53.976882 & 25.301 & 0.028 & 28.154 & 0.163 \\
 2803 &  54.037631 & $-$53.973928 & 25.669 & 0.032 & 25.667 & 0.028 \\
 2804 &  54.017544 & $-$54.006757 & 25.798 & 0.035 & 25.611 & 0.028 \\
 2805 &  53.986837 & $-$54.018304 & 25.659 & 0.031 & 25.713 & 0.029 \\
 2806 &  54.054866 & $-$53.978766 & 25.593 & 0.034 & 25.774 & 0.034 \\
 2807 &  54.057979 & $-$54.018608 & 25.656 & 0.032 & 25.727 & 0.029 \\
 2808 &  54.049442 & $-$53.987652 & 27.673 & 0.136 & 25.507 & 0.026 \\
 2809 &  54.018478 & $-$54.021216 & 25.674 & 0.031 & 25.738 & 0.029 \\
 2810 &  53.969055 & $-$54.006527 & 25.642 & 0.032 & 25.781 & 0.030 \\
 2811 &  53.994119 & $-$54.007075 & 25.643 & 0.033 & 25.778 & 0.031 \\
 2812 &  53.977614 & $-$53.999894 & 25.413 & 0.027 & 26.079 & 0.036 \\
 2813 &  54.030667 & $-$54.004952 & 27.042 & 0.081 & 25.479 & 0.025 \\
 2814 &  54.034703 & $-$54.005327 & 25.702 & 0.033 & 25.753 & 0.030 \\
 2815 &  53.984736 & $-$54.017141 & 25.624 & 0.032 & 25.975 & 0.036 \\
 2816 &  54.057715 & $-$54.003102 & 25.674 & 0.034 & 25.817 & 0.032 \\
 2817 &  54.016547 & $-$53.983404 & 25.715 & 0.036 & 25.762 & 0.032 \\
 2818 &  54.011391 & $-$54.013853 & 25.712 & 0.033 & 25.776 & 0.030 \\
 2819 &  53.994255 & $-$53.986485 & 25.693 & 0.033 & 25.800 & 0.031 \\
 2820 &  54.004163 & $-$53.992873 & 25.699 & 0.033 & 25.784 & 0.031 \\
 2821 &  54.048161 & $-$54.018830 & 25.747 & 0.033 & 25.740 & 0.029 \\
 2822 &  53.993967 & $-$54.004325 & 25.701 & 0.033 & 25.815 & 0.031 \\
 2823 &  53.987396 & $-$53.999197 & 25.762 & 0.050 & 25.822 & 0.031 \\
 2824 &  54.049707 & $-$54.020025 & 25.726 & 0.033 & 25.799 & 0.030 \\
 2825 &  53.989036 & $-$54.013363 & 25.786 & 0.034 & 25.757 & 0.030 \\
 2826 &  53.968689 & $-$53.994461 & 25.737 & 0.034 & 25.798 & 0.031 \\
 2827 &  53.982465 & $-$54.011106 & 25.725 & 0.033 & 25.805 & 0.030 \\
 2828 &  53.971139 & $-$54.025341 & 25.429 & 0.040 & 28.323 & 0.245 \\
 2829 &  53.971595 & $-$53.992684 & 26.935 & 0.087 & 28.460 & 0.229 \\
 2830 &  53.994494 & $-$54.007683 & 25.656 & 0.034 & 25.715 & 0.031 \\
 2831 &  53.999322 & $-$54.004593 & 25.726 & 0.033 & 25.877 & 0.032 \\
 2832 &  54.023195 & $-$54.006736 & 27.865 & 0.148 & 26.054 & 0.038 \\
 2833 &  54.037588 & $-$54.007486 & 25.771 & 0.034 & 25.880 & 0.032 \\
 2834 &  54.007493 & $-$54.002646 & 25.730 & 0.032 & 25.921 & 0.032 \\
 2835 &  54.012126 & $-$54.002205 & 25.811 & 0.052 & 25.856 & 0.041 \\
 2836 &  54.040401 & $-$53.989511 & 25.914 & 0.042 & 25.812 & 0.032 \\
 2837 &  54.047877 & $-$53.975119 & 25.767 & 0.034 & 25.891 & 0.033 \\
 2838 &  54.006567 & $-$54.012539 & 26.028 & 0.040 & 25.745 & 0.030 \\
 2839 &  54.037349 & $-$53.986026 & 25.805 & 0.037 & 25.916 & 0.035 \\
 2840 &  54.017264 & $-$53.986316 & 25.593 & 0.034 & 28.470 & 0.236 \\
 2841 &  53.995553 & $-$53.986870 & 25.814 & 0.036 & 26.055 & 0.055 \\
 2842 &  53.982724 & $-$53.976362 & 25.644 & 0.059 & 26.247 & 0.068 \\
 2843 &  53.994793 & $-$53.990369 & 25.577 & 0.034 & 26.798 & 0.066 \\
 2844 &  53.980629 & $-$53.990398 & 26.297 & 0.077 & 26.055 & 0.056 \\
 2845 &  54.011298 & $-$53.986329 & 26.112 & 0.048 & 25.858 & 0.036 \\
 2846 &  54.017699 & $-$53.986315 & 25.581 & 0.033 & 27.003 & 0.101 \\
 2847 &  53.989097 & $-$54.014526 & 25.901 & 0.037 & 25.925 & 0.033 \\
 2848 &  54.048805 & $-$53.993059 & 25.909 & 0.040 & 25.926 & 0.036 \\
 2849 &  54.025666 & $-$53.977102 & 25.931 & 0.038 & 25.929 & 0.033 \\
 2850 &  54.015292 & $-$53.987541 & 25.768 & 0.037 & 26.104 & 0.044 \\
 2851 &  54.049251 & $-$54.004429 & 27.055 & 0.112 & 25.681 & 0.038 \\
 2852 &  54.054172 & $-$54.023081 & 26.103 & 0.057 & 26.020 & 0.036 \\
 2853 &  54.027248 & $-$54.003170 & 25.865 & 0.036 & 26.451 & 0.067 \\
 2854 &  53.983585 & $-$54.015014 & 25.954 & 0.040 & 25.940 & 0.034 \\
 2855 &  53.999338 & $-$54.014961 & 25.962 & 0.044 & 25.999 & 0.035 \\
 2856 &  53.995388 & $-$53.990370 & 25.555 & 0.033 & 26.874 & 0.067 \\
 2857 &  53.995579 & $-$53.987186 & 25.909 & 0.038 & 25.984 & 0.035 \\
 2858 &  54.052267 & $-$53.994960 & 25.890 & 0.038 & 26.006 & 0.036 \\
 2859 &  54.001747 & $-$53.985430 & 25.979 & 0.039 & 25.948 & 0.038 \\
 2860 &  54.032031 & $-$53.986721 & 26.014 & 0.044 & 25.922 & 0.037 \\
 2861 &  53.993171 & $-$53.999834 & 25.930 & 0.038 & 25.997 & 0.035 \\
 2862 &  54.016139 & $-$53.999923 & 25.573 & 0.030 & 26.865 & 0.063 \\
 2863 &  54.035517 & $-$54.014802 & 25.836 & 0.034 & 26.145 & 0.037 \\
 2864 &  54.026154 & $-$54.009028 & 25.934 & 0.038 & 26.026 & 0.035 \\
 2865 &  53.995526 & $-$53.990372 & 25.606 & 0.033 & 26.581 & 0.054 \\
 2866 &  54.008100 & $-$53.988154 & 25.894 & 0.053 & 26.272 & 0.058 \\
 2867 &  53.984667 & $-$53.977514 & 27.823 & 0.210 & 26.674 & 0.065 \\
 2868 &  53.970901 & $-$53.979833 & 25.936 & 0.042 & 26.044 & 0.039 \\
 2869 &  54.017452 & $-$53.986316 & 25.623 & 0.036 & 27.112 & 0.086 \\
 2870 &  54.042033 & $-$53.974218 & 26.033 & 0.040 & 25.987 & 0.035 \\
 2871 &  54.052898 & $-$54.007212 & 25.964 & 0.059 & 26.043 & 0.041 \\
 2872 &  54.044050 & $-$53.976062 & 25.922 & 0.038 & 26.086 & 0.038 \\
 2873 &  54.017330 & $-$53.986313 & 25.604 & 0.034 & 27.799 & 0.136 \\
 2874 &  54.038373 & $-$53.994144 & 26.045 & 0.042 & 26.026 & 0.036 \\
 2875 &  53.988755 & $-$53.985802 & 26.448 & 0.061 & 25.917 & 0.036 \\
 2876 &  54.014734 & $-$53.992461 & 26.010 & 0.040 & 26.077 & 0.037 \\
 2877 &  53.995459 & $-$53.990366 & 25.608 & 0.036 & 26.823 & 0.088 \\
 2878 &  54.005464 & $-$54.014443 & 28.496 & 0.242 & 26.845 & 0.071 \\
 2879 &  54.051321 & $-$54.001001 & 26.028 & 0.042 & 26.086 & 0.039 \\
 2880 &  53.969061 & $-$54.018124 & 25.843 & 0.038 & 26.370 & 0.047 \\
 2881 &  53.986704 & $-$53.984686 & 26.001 & 0.054 & 26.080 & 0.040 \\
 2882 &  54.037904 & $-$53.988394 & 26.336 & 0.051 & 25.908 & 0.034 \\
 2883 &  54.022878 & $-$53.991316 & 26.140 & 0.044 & 26.019 & 0.035 \\
 2884 &  54.042036 & $-$54.001008 & 25.850 & 0.038 & 26.310 & 0.045 \\
 2885 &  54.053304 & $-$54.011148 & 25.867 & 0.038 & 26.437 & 0.046 \\
 2886 &  54.028369 & $-$54.015273 & 25.949 & 0.039 & 26.149 & 0.038 \\
 2887 &  54.035839 & $-$54.016573 & 26.063 & 0.040 & 26.086 & 0.036 \\
 2888 &  54.011759 & $-$53.992618 & 26.126 & 0.044 & 26.057 & 0.037 \\
 2889 &  53.972413 & $-$54.000948 & 26.130 & 0.049 & 25.983 & 0.051 \\
 2890 &  54.017563 & $-$53.986318 & 25.673 & 0.036 & 27.099 & 0.081 \\
 2891 &  53.992923 & $-$54.018672 & 26.102 & 0.062 & 26.140 & 0.041 \\
 2892 &  53.988802 & $-$53.994840 & 26.359 & 0.054 & 25.989 & 0.037 \\
 2893 &  53.964940 & $-$54.013132 & 26.160 & 0.045 & 26.100 & 0.037 \\
 2894 &  54.054928 & $-$54.021265 & 26.089 & 0.049 & 26.134 & 0.046 \\
 2895 &  53.988752 & $-$53.985398 & 26.297 & 0.075 & 26.334 & 0.045 \\
 2896 &  53.983371 & $-$54.021590 & 25.884 & 0.038 & 26.448 & 0.047 \\
 2897 &  53.980445 & $-$53.984154 & 26.099 & 0.043 & 26.138 & 0.038 \\
 2898 &  53.977072 & $-$54.011420 & 26.033 & 0.040 & 26.210 & 0.040 \\
 2899 &  53.966411 & $-$54.014776 & 26.279 & 0.047 & 26.014 & 0.041 \\
 2900 &  54.045270 & $-$53.999121 & 26.189 & 0.050 & 26.121 & 0.040 \\
 2901 &  53.973033 & $-$54.015111 & 26.055 & 0.041 & 26.207 & 0.040 \\
 2902 &  54.047474 & $-$53.990133 & 26.098 & 0.045 & 26.182 & 0.043 \\
 2903 &  54.052574 & $-$53.971278 & 26.057 & 0.044 & 26.218 & 0.041 \\
 2904 &  54.040746 & $-$54.002956 & 26.076 & 0.042 & 26.197 & 0.040 \\
 2905 &  54.013939 & $-$53.983661 & 26.773 & 0.075 & 25.916 & 0.035 \\
 2906 &  53.991497 & $-$54.021282 & 26.151 & 0.050 & 26.143 & 0.048 \\
 2907 &  54.025137 & $-$54.022841 & 26.192 & 0.049 & 26.137 & 0.041 \\
 2908 &  54.034277 & $-$53.999904 & 26.154 & 0.044 & 26.179 & 0.039 \\
 2909 &  54.035435 & $-$53.987319 & 26.201 & 0.047 & 26.153 & 0.040 \\
 2910 &  54.000336 & $-$54.014973 & 26.122 & 0.042 & 26.179 & 0.039 \\
 2911 &  54.048213 & $-$54.014656 & 26.114 & 0.042 & 26.183 & 0.039 \\
 2912 &  53.996198 & $-$53.997422 & 26.057 & 0.041 & 26.324 & 0.043 \\
 2913 &  54.018532 & $-$54.008626 & 25.881 & 0.037 & 26.613 & 0.052 \\
 2914 &  54.027216 & $-$54.019450 & 26.220 & 0.047 & 26.149 & 0.040 \\
 2915 &  53.997261 & $-$53.972339 & 25.868 & 0.039 & 26.651 & 0.056 \\
 2916 &  53.985036 & $-$54.007050 & 26.139 & 0.044 & 26.233 & 0.043 \\
 2917 &  54.017865 & $-$53.973810 & 26.018 & 0.039 & 26.357 & 0.043 \\
 2918 &  53.988798 & $-$53.994808 & 26.314 & 0.052 & 26.104 & 0.040 \\
 2919 &  53.988755 & $-$53.985568 & 26.517 & 0.061 & 26.074 & 0.038 \\
 2920 &  54.050278 & $-$53.981896 & 25.922 & 0.037 & 26.549 & 0.049 \\
 2921 &  54.024430 & $-$54.020798 & 26.198 & 0.045 & 26.200 & 0.039 \\
 2922 &  54.050493 & $-$54.013511 & 26.204 & 0.044 & 26.216 & 0.041 \\
 2923 &  53.990528 & $-$54.002147 & 26.232 & 0.047 & 26.176 & 0.041 \\
 2924 &  54.012759 & $-$54.009292 & 26.189 & 0.047 & 26.225 & 0.042 \\
 2925 &  54.036193 & $-$54.004902 & 26.093 & 0.042 & 26.300 & 0.046 \\
 2926 &  54.047438 & $-$53.977337 & 26.237 & 0.047 & 26.196 & 0.040 \\
 2927 &  53.982570 & $-$54.004461 & 26.220 & 0.046 & 26.223 & 0.041 \\
 2928 &  53.976909 & $-$54.022693 & 26.118 & 0.043 & 26.708 & 0.081 \\
 2929 &  53.995763 & $-$53.990369 & 25.936 & 0.042 & 26.620 & 0.057 \\
 2930 &  54.005758 & $-$53.988048 & 26.318 & 0.051 & 26.166 & 0.039 \\
 2931 &  53.999889 & $-$54.000163 & 26.167 & 0.045 & 26.262 & 0.041 \\
 2932 &  54.048987 & $-$54.007289 & 26.207 & 0.046 & 26.225 & 0.041 \\
 2933 &  54.012123 & $-$53.985526 & 26.157 & 0.068 & 26.155 & 0.061 \\
 2934 &  54.046386 & $-$53.991003 & 25.916 & 0.043 & 28.406 & 0.214 \\
 2935 &  53.985903 & $-$53.976436 & 26.283 & 0.048 & 26.246 & 0.042 \\
 2936 &  53.995821 & $-$53.990367 & 26.073 & 0.046 & 26.388 & 0.049 \\
 2937 &  53.988752 & $-$53.985440 & 26.463 & 0.058 & 26.129 & 0.039 \\
 2938 &  53.982788 & $-$54.021548 & 26.203 & 0.045 & 26.256 & 0.040 \\
 2939 &  53.980458 & $-$53.990395 & 26.451 & 0.061 & 26.281 & 0.061 \\
 2940 &  54.033600 & $-$53.999897 & 26.266 & 0.050 & 26.238 & 0.042 \\
 2941 &  54.034371 & $-$54.023236 & 26.170 & 0.043 & 26.339 & 0.043 \\
 2942 &  54.034077 & $-$54.005598 & 26.238 & 0.051 & 26.305 & 0.045 \\
 2943 &  54.049716 & $-$54.001384 & 26.317 & 0.049 & 26.264 & 0.042 \\
 2944 &  54.040084 & $-$53.974175 & 25.765 & 0.062 & 26.545 & 0.080 \\
 2945 &  53.970714 & $-$54.020050 & 26.321 & 0.049 & 26.231 & 0.040 \\
 2946 &  54.036257 & $-$54.013492 & 25.989 & 0.039 & 26.841 & 0.062 \\
 2947 &  53.988746 & $-$53.985159 & 26.025 & 0.042 & 26.561 & 0.052 \\
 2948 &  54.041960 & $-$53.975689 & 26.323 & 0.050 & 26.277 & 0.042 \\
 2949 &  53.967479 & $-$53.968643 & 26.903 & 0.075 & 26.116 & 0.037 \\
 2950 &  53.965704 & $-$53.996642 & 27.263 & 0.189 & 26.067 & 0.069 \\
 2951 &  54.047798 & $-$54.015939 & 26.365 & 0.050 & 26.265 & 0.041 \\
 2952 &  54.011130 & $-$54.017231 & 26.251 & 0.046 & 26.331 & 0.042 \\
 2953 &  54.041160 & $-$53.996369 & 26.339 & 0.050 & 26.265 & 0.043 \\
 2954 &  54.016894 & $-$53.986318 & 25.912 & 0.042 & 27.218 & 0.091 \\
 2955 &  54.059456 & $-$54.016789 & 26.356 & 0.050 & 26.285 & 0.042 \\
 2956 &  53.996697 & $-$53.990368 & 26.454 & 0.055 & 26.278 & 0.045 \\
 2957 &  54.039220 & $-$54.016290 & 26.297 & 0.047 & 26.346 & 0.043 \\
 2958 &  53.996372 & $-$53.990368 & 26.493 & 0.059 & 26.235 & 0.044 \\
 2959 &  53.989522 & $-$53.984333 & 26.283 & 0.049 & 26.364 & 0.045 \\
 2960 &  53.988752 & $-$53.985197 & 26.186 & 0.047 & 26.501 & 0.050 \\
 2961 &  54.023792 & $-$53.995412 & 26.302 & 0.050 & 26.415 & 0.049 \\
 2962 &  54.044476 & $-$53.995940 & 26.329 & 0.050 & 26.370 & 0.045 \\
 2963 &  54.042480 & $-$54.006844 & 26.152 & 0.045 & 26.710 & 0.057 \\
 2964 &  54.050940 & $-$54.025924 & 26.234 & 0.061 & 26.455 & 0.062 \\
 2965 &  53.974014 & $-$53.976867 & 26.338 & 0.053 & 26.371 & 0.046 \\
 2966 &  54.041557 & $-$53.985266 & 26.303 & 0.049 & 26.398 & 0.046 \\
 2967 &  53.975629 & $-$53.996256 & 26.210 & 0.072 & 26.503 & 0.073 \\
 2968 &  53.995248 & $-$53.993463 & 26.262 & 0.049 & 26.476 & 0.048 \\
 2969 &  53.983164 & $-$54.022137 & 26.321 & 0.048 & 26.395 & 0.044 \\
 2970 &  53.979388 & $-$53.981682 & 25.995 & 0.059 & 26.822 & 0.091 \\
 2971 &  53.988746 & $-$53.985231 & 26.162 & 0.048 & 26.599 & 0.053 \\
 2972 &  54.010299 & $-$53.987591 & 26.265 & 0.054 & 26.747 & 0.063 \\
 2973 &  54.040885 & $-$53.973713 & 26.116 & 0.044 & 26.800 & 0.062 \\
 2974 &  53.987765 & $-$54.003204 & 26.395 & 0.051 & 26.392 & 0.044 \\
 2975 &  54.017765 & $-$53.971021 & 26.349 & 0.050 & 26.421 & 0.046 \\
 2976 &  54.052672 & $-$54.021825 & 26.271 & 0.047 & 26.531 & 0.050 \\
 2977 &  53.991925 & $-$53.986299 & 26.295 & 0.052 & 26.521 & 0.052 \\
 2978 &  53.990681 & $-$53.998535 & 26.395 & 0.053 & 26.459 & 0.047 \\
 2979 &  54.018676 & $-$54.019125 & 26.344 & 0.048 & 26.467 & 0.046 \\
 2980 &  54.051439 & $-$54.023915 & 26.463 & 0.053 & 26.425 & 0.045 \\
 2981 &  54.056535 & $-$53.976694 & 26.494 & 0.058 & 26.379 & 0.046 \\
 2982 &  53.974458 & $-$54.010523 & 26.312 & 0.050 & 26.565 & 0.050 \\
 2983 &  54.002441 & $-$54.001465 & 26.222 & 0.068 & 26.524 & 0.072 \\
 2984 &  54.015734 & $-$54.016366 & 26.519 & 0.055 & 26.450 & 0.049 \\
 2985 &  54.028945 & $-$53.990839 & 26.418 & 0.053 & 26.439 & 0.048 \\
 2986 &  54.050274 & $-$53.995051 & 26.324 & 0.048 & 26.548 & 0.050 \\
 2987 &  53.994145 & $-$54.013618 & 26.436 & 0.051 & 26.462 & 0.046 \\
 2988 &  53.975584 & $-$54.018345 & 26.498 & 0.056 & 26.413 & 0.045 \\
 2989 &  53.978198 & $-$53.993528 & 26.388 & 0.058 & 26.444 & 0.050 \\
 2990 &  53.982937 & $-$53.981396 & 26.426 & 0.072 & 26.396 & 0.061 \\
 2991 &  53.988747 & $-$53.985121 & 26.101 & 0.046 & 27.001 & 0.074 \\
 2992 &  53.988745 & $-$53.984670 & 26.154 & 0.044 & 26.823 & 0.062 \\
 2993 &  53.993831 & $-$54.009756 & 26.499 & 0.054 & 26.486 & 0.047 \\
 2994 &  54.011321 & $-$54.003805 & 26.319 & 0.047 & 26.628 & 0.051 \\
 2995 &  53.982079 & $-$53.972913 & 26.482 & 0.055 & 26.459 & 0.047 \\
 2996 &  54.027092 & $-$53.973482 & 26.290 & 0.049 & 26.664 & 0.055 \\
 2997 &  53.978299 & $-$54.005313 & 26.485 & 0.055 & 26.505 & 0.049 \\
 2998 &  54.009897 & $-$53.982779 & 26.325 & 0.079 & 26.643 & 0.061 \\
 2999 &  54.054321 & $-$53.998509 & 26.291 & 0.072 & 26.670 & 0.080 \\
 3000 &  54.004986 & $-$54.013504 & 26.312 & 0.048 & 26.774 & 0.058 \\
 3001 &  54.052494 & $-$54.012652 & 26.460 & 0.054 & 26.537 & 0.049 \\
 3002 &  53.981666 & $-$53.998074 & 26.511 & 0.054 & 26.518 & 0.048 \\
 3003 &  54.000299 & $-$53.972423 & 27.447 & 0.109 & 26.285 & 0.043 \\
 3004 &  53.983830 & $-$54.006209 & 26.457 & 0.052 & 26.565 & 0.049 \\
 3005 &  53.971966 & $-$53.983803 & 27.015 & 0.082 & 26.300 & 0.045 \\
 3006 &  54.030753 & $-$54.003490 & 26.546 & 0.058 & 26.499 & 0.049 \\
 3007 &  53.979849 & $-$54.012112 & 26.650 & 0.059 & 26.404 & 0.045 \\
 3008 &  54.050328 & $-$54.024688 & 26.497 & 0.060 & 26.543 & 0.053 \\
 3009 &  54.035957 & $-$54.008937 & 26.502 & 0.054 & 26.504 & 0.048 \\
 3010 &  53.991930 & $-$53.986329 & 26.340 & 0.055 & 26.732 & 0.061 \\
 3011 &  53.988742 & $-$53.984764 & 26.175 & 0.047 & 26.937 & 0.067 \\
 3012 &  54.007290 & $-$54.007247 & 26.567 & 0.067 & 26.639 & 0.061 \\
 3013 &  53.987538 & $-$53.968803 & 26.463 & 0.055 & 26.551 & 0.050 \\
 3014 &  53.976558 & $-$54.013850 & 26.388 & 0.051 & 26.621 & 0.052 \\
 3015 &  54.043978 & $-$54.006907 & 26.578 & 0.086 & 26.577 & 0.050 \\
 3016 &  53.993580 & $-$53.991401 & 26.517 & 0.058 & 26.520 & 0.052 \\
 3017 &  53.997744 & $-$53.984848 & 26.924 & 0.075 & 26.348 & 0.044 \\
 3018 &  53.966327 & $-$54.016856 & 26.204 & 0.044 & 26.939 & 0.063 \\
 3019 &  54.038829 & $-$54.007913 & 26.382 & 0.050 & 26.653 & 0.053 \\
 3020 &  54.036815 & $-$54.020177 & 26.682 & 0.089 & 26.659 & 0.053 \\
 3021 &  54.040428 & $-$53.982178 & 26.668 & 0.064 & 26.527 & 0.061 \\
 3022 &  54.040370 & $-$53.997195 & 26.518 & 0.077 & 26.582 & 0.070 \\
 3023 &  54.049360 & $-$53.994481 & 26.577 & 0.059 & 26.547 & 0.051 \\
 3024 &  53.995994 & $-$54.022709 & 26.278 & 0.046 & 26.916 & 0.063 \\
 3025 &  53.976750 & $-$54.000068 & 26.603 & 0.060 & 26.518 & 0.049 \\
 3026 &  54.048621 & $-$53.995533 & 26.259 & 0.048 & 27.085 & 0.075 \\
 3027 &  54.032106 & $-$53.998025 & 26.664 & 0.062 & 27.238 & 0.119 \\
 3028 &  54.001223 & $-$53.974630 & 26.623 & 0.060 & 26.505 & 0.049 \\
 3029 &  53.979589 & $-$53.990402 & 26.360 & 0.065 & 26.955 & 0.104 \\
 3030 &  53.968434 & $-$53.987234 & 26.372 & 0.057 & 26.777 & 0.064 \\
 3031 &  54.017338 & $-$54.012708 & 26.559 & 0.059 & 26.576 & 0.051 \\
 3032 &  53.997979 & $-$53.990367 & 26.465 & 0.055 & 26.870 & 0.067 \\
 3033 &  54.006131 & $-$54.020290 & 26.343 & 0.049 & 26.835 & 0.060 \\
 3034 &  53.988807 & $-$53.996226 & 26.546 & 0.085 & 26.674 & 0.078 \\
 3035 &  54.020566 & $-$54.019833 & 26.545 & 0.056 & 26.593 & 0.050 \\
 3036 &  54.055155 & $-$54.020401 & 26.376 & 0.053 & 26.841 & 0.062 \\
 3037 &  53.999242 & $-$54.020417 & 26.596 & 0.058 & 26.601 & 0.056 \\
 3038 &  53.995217 & $-$54.020511 & 26.663 & 0.061 & 26.524 & 0.048 \\
 3039 &  54.015553 & $-$53.977490 & 26.545 & 0.058 & 26.624 & 0.052 \\
 3040 &  54.012986 & $-$54.010183 & 26.922 & 0.077 & 26.630 & 0.059 \\
 3041 &  53.966865 & $-$53.987319 & 26.667 & 0.068 & 26.816 & 0.065 \\
 3042 &  53.988739 & $-$53.984373 & 26.273 & 0.057 & 27.060 & 0.074 \\
 3043 &  53.983227 & $-$54.017892 & 26.296 & 0.049 & 27.109 & 0.079 \\
 3044 &  54.040375 & $-$54.024187 & 26.662 & 0.060 & 26.548 & 0.049 \\
 3045 &  54.025305 & $-$53.979860 & 26.519 & 0.058 & 26.726 & 0.058 \\
 3046 &  53.973090 & $-$53.981141 & 26.254 & 0.049 & 27.319 & 0.089 \\
 3047 &  54.019169 & $-$53.986312 & 27.387 & 0.110 & 26.387 & 0.049 \\
 3048 &  54.041266 & $-$53.986977 & 26.560 & 0.059 & 26.648 & 0.055 \\
 3049 &  54.041381 & $-$54.006334 & 26.296 & 0.050 & 27.161 & 0.082 \\
 3050 &  54.036360 & $-$53.988754 & 26.334 & 0.051 & 26.985 & 0.071 \\
 3051 &  53.999029 & $-$54.018295 & 26.628 & 0.059 & 26.602 & 0.050 \\
 3052 &  54.053163 & $-$53.989372 & 26.715 & 0.065 & 26.555 & 0.052 \\
 3053 &  53.997701 & $-$54.015404 & 26.810 & 0.082 & 26.770 & 0.087 \\
 3054 &  53.995000 & $-$54.024580 & 26.634 & 0.079 & 26.740 & 0.056 \\
 3055 &  54.013073 & $-$53.990445 & 26.627 & 0.062 & 26.639 & 0.055 \\
 3056 &  53.997634 & $-$54.019106 & 26.423 & 0.051 & 26.914 & 0.062 \\
 3057 &  54.046152 & $-$54.005035 & 26.490 & 0.054 & 26.803 & 0.060 \\
 3058 &  54.042930 & $-$54.002729 & 26.787 & 0.069 & 26.629 & 0.056 \\
 3059 &  53.976974 & $-$54.019184 & 26.984 & 0.077 & 26.497 & 0.047 \\
 3060 &  53.988748 & $-$53.983952 & 26.634 & 0.062 & 26.663 & 0.055 \\
 3061 &  53.968797 & $-$54.021623 & 26.660 & 0.061 & 26.661 & 0.054 \\
 3062 &  54.057670 & $-$54.015534 & 26.643 & 0.061 & 26.642 & 0.053 \\
 3063 &  53.972142 & $-$53.989379 & 26.800 & 0.071 & 26.780 & 0.061 \\
 3064 &  54.012087 & $-$53.988461 & 26.695 & 0.073 & 26.650 & 0.059 \\
 3065 &  54.018551 & $-$54.012859 & 26.713 & 0.065 & 26.633 & 0.052 \\
 3066 &  53.983213 & $-$54.002965 & 26.305 & 0.047 & 27.326 & 0.083 \\
 3067 &  53.970577 & $-$54.012884 & 26.702 & 0.063 & 26.657 & 0.054 \\
 3068 &  54.040109 & $-$53.973248 & 26.662 & 0.075 & 26.675 & 0.065 \\
 3069 &  54.034301 & $-$54.012178 & 26.384 & 0.052 & 27.282 & 0.086 \\
 3070 &  53.976138 & $-$54.005770 & 26.506 & 0.057 & 26.976 & 0.067 \\
 3071 &  53.994444 & $-$54.005380 & 26.693 & 0.062 & 26.660 & 0.053 \\
 3072 &  53.988745 & $-$53.984280 & 26.595 & 0.060 & 26.739 & 0.059 \\
 3073 &  54.032493 & $-$53.987196 & 26.401 & 0.054 & 27.499 & 0.105 \\
 3074 &  54.013107 & $-$54.013053 & 26.395 & 0.053 & 27.128 & 0.075 \\
 3075 &  53.974394 & $-$53.991473 & 26.762 & 0.084 & 27.154 & 0.116 \\
 3076 &  54.026889 & $-$54.017567 & 26.664 & 0.062 & 26.712 & 0.059 \\
 3077 &  54.006311 & $-$53.973660 & 26.600 & 0.060 & 26.815 & 0.061 \\
 3078 &  54.002648 & $-$53.977754 & 26.649 & 0.071 & 26.743 & 0.080 \\
 3079 &  54.016852 & $-$54.010701 & 26.700 & 0.085 & 26.705 & 0.060 \\
 3080 &  54.055084 & $-$53.991624 & 26.869 & 0.073 & 26.592 & 0.053 \\
 3081 &  54.025802 & $-$54.006366 & 26.858 & 0.108 & 26.680 & 0.056 \\
 3082 &  54.018889 & $-$53.989086 & 26.692 & 0.064 & 26.751 & 0.059 \\
 3083 &  54.022303 & $-$54.023519 & 26.736 & 0.066 & 26.681 & 0.055 \\
 3084 &  54.055933 & $-$53.987671 & 26.819 & 0.079 & 26.702 & 0.061 \\
 3085 &  54.019396 & $-$54.003537 & 26.842 & 0.071 & 26.718 & 0.056 \\
 3086 &  54.028942 & $-$54.015280 & 26.639 & 0.070 & 26.906 & 0.077 \\
 3087 &  54.050481 & $-$54.021943 & 26.699 & 0.063 & 26.748 & 0.057 \\
 3088 &  54.044289 & $-$54.002006 & 26.427 & 0.052 & 27.247 & 0.083 \\
 3089 &  53.980854 & $-$54.003657 & 26.651 & 0.061 & 26.777 & 0.059 \\
 3090 &  53.994796 & $-$54.011835 & 26.585 & 0.061 & 27.057 & 0.074 \\
 3091 &  53.978245 & $-$53.990404 & 26.626 & 0.067 & 26.839 & 0.068 \\
 3092 &  54.003888 & $-$54.021707 & 26.699 & 0.084 & 26.910 & 0.063 \\
 3093 &  54.011496 & $-$54.006850 & 26.814 & 0.067 & 26.860 & 0.075 \\
 3094 &  54.010858 & $-$54.019023 & 26.764 & 0.064 & 26.723 & 0.054 \\
 3095 &  54.038458 & $-$53.975294 & 26.474 & 0.056 & 27.224 & 0.082 \\
 3096 &  53.988744 & $-$53.984601 & 26.556 & 0.061 & 26.951 & 0.070 \\
 3097 &  53.998330 & $-$53.990363 & 26.453 & 0.055 & 27.147 & 0.078 \\
 3098 &  53.983048 & $-$53.978975 & 26.866 & 0.123 & 26.951 & 0.130 \\
 3099 &  54.036966 & $-$54.014832 & 26.783 & 0.067 & 26.721 & 0.055 \\
 3100 &  53.969858 & $-$53.991206 & 26.513 & 0.056 & 27.019 & 0.071 \\
 3101 &  54.005576 & $-$54.010388 & 26.746 & 0.064 & 26.713 & 0.055 \\
 3102 &  54.007095 & $-$54.017869 & 26.795 & 0.066 & 26.701 & 0.054 \\
 3103 &  54.019918 & $-$54.021287 & 26.609 & 0.059 & 26.956 & 0.064 \\
 3104 &  53.985078 & $-$54.011332 & 26.774 & 0.067 & 26.719 & 0.057 \\
 3105 &  53.995939 & $-$54.003592 & 26.881 & 0.070 & 26.670 & 0.054 \\
 3106 &  53.995114 & $-$54.014845 & 26.714 & 0.072 & 26.764 & 0.062 \\
 3107 &  54.049722 & $-$54.020750 & 26.462 & 0.052 & 27.120 & 0.071 \\
 3108 &  54.054849 & $-$54.003975 & 26.804 & 0.069 & 26.747 & 0.058 \\
 3109 &  54.057224 & $-$54.022140 & 26.935 & 0.074 & 26.672 & 0.054 \\
 3110 &  53.979179 & $-$53.990400 & 26.475 & 0.057 & 27.177 & 0.082 \\
 3111 &  54.013191 & $-$54.023528 & 26.886 & 0.072 & 26.706 & 0.055 \\
 3112 &  54.000531 & $-$54.021219 & 26.667 & 0.060 & 26.865 & 0.061 \\
 3113 &  54.032625 & $-$53.988610 & 26.882 & 0.076 & 26.721 & 0.060 \\
 3114 &  54.003811 & $-$53.994650 & 26.688 & 0.063 & 26.839 & 0.061 \\
 3115 &  53.996716 & $-$53.992930 & 26.983 & 0.086 & 26.987 & 0.081 \\
 3116 &  54.047077 & $-$54.009317 & 26.543 & 0.057 & 27.039 & 0.070 \\
 3117 &  54.044305 & $-$54.022410 & 26.803 & 0.067 & 26.764 & 0.057 \\
 3118 &  54.011513 & $-$54.019114 & 26.748 & 0.086 & 26.796 & 0.080 \\
 3119 &  54.033577 & $-$54.012426 & 26.798 & 0.067 & 26.769 & 0.057 \\
 3120 &  53.997403 & $-$54.013698 & 26.888 & 0.073 & 26.719 & 0.057 \\
 3121 &  54.034107 & $-$54.007040 & 26.786 & 0.066 & 26.759 & 0.057 \\
 3122 &  54.037506 & $-$54.026055 & 26.899 & 0.095 & 26.709 & 0.073 \\
 3123 &  54.031897 & $-$53.995318 & 26.901 & 0.075 & 26.737 & 0.061 \\
 3124 &  53.988823 & $-$53.996809 & 26.807 & 0.101 & 26.810 & 0.090 \\
 3125 &  54.043420 & $-$54.004215 & 26.485 & 0.055 & 27.234 & 0.081 \\
 3126 &  53.995897 & $-$53.976115 & 26.492 & 0.058 & 27.402 & 0.093 \\
 3127 &  54.022440 & $-$54.023313 & 28.388 & 0.248 & 28.130 & 0.202 \\
 3128 &  53.997760 & $-$53.970451 & 26.478 & 0.055 & 27.222 & 0.078 \\
 3129 &  54.047979 & $-$54.021660 & 27.053 & 0.109 & 26.734 & 0.056 \\
 3130 &  54.044297 & $-$54.023066 & 26.505 & 0.054 & 27.140 & 0.074 \\
 3131 &  53.968278 & $-$54.024790 & 26.794 & 0.092 & 26.798 & 0.078 \\
 3132 &  53.973861 & $-$54.006315 & 26.847 & 0.070 & 26.790 & 0.058 \\
 3133 &  54.053517 & $-$54.022279 & 26.751 & 0.066 & 26.835 & 0.060 \\
 3134 &  54.034455 & $-$53.994525 & 26.860 & 0.073 & 27.231 & 0.122 \\
 3135 &  53.988517 & $-$53.998053 & 26.792 & 0.070 & 26.838 & 0.062 \\
 3136 &  54.013007 & $-$54.024943 & 26.870 & 0.072 & 26.741 & 0.063 \\
 3137 &  53.998402 & $-$53.990363 & 26.529 & 0.060 & 27.261 & 0.085 \\
 3138 &  54.047656 & $-$54.020379 & 26.632 & 0.064 & 27.035 & 0.071 \\
 3139 &  54.029464 & $-$54.018451 & 26.810 & 0.072 & 26.864 & 0.064 \\
 3140 &  54.053887 & $-$53.994721 & 26.812 & 0.069 & 26.818 & 0.061 \\
 3141 &  53.978794 & $-$53.990400 & 26.642 & 0.070 & 27.026 & 0.084 \\
 3142 &  54.032630 & $-$54.017252 & 26.769 & 0.066 & 26.850 & 0.060 \\
 3143 &  54.018844 & $-$54.024777 & 27.069 & 0.082 & 26.765 & 0.058 \\
 3144 &  54.041608 & $-$53.983927 & 26.858 & 0.073 & 26.843 & 0.063 \\
 3145 &  54.035015 & $-$53.984725 & 26.545 & 0.069 & 27.310 & 0.098 \\
 3146 &  53.988752 & $-$53.984332 & 26.766 & 0.078 & 26.946 & 0.072 \\
 3147 &  54.027016 & $-$54.000388 & 26.909 & 0.074 & 26.794 & 0.060 \\
 3148 &  54.030700 & $-$54.009989 & 26.490 & 0.054 & 27.437 & 0.091 \\
 3149 &  54.008614 & $-$53.984949 & 26.940 & 0.081 & 26.767 & 0.065 \\
 3150 &  54.009398 & $-$53.971559 & 26.857 & 0.071 & 26.833 & 0.062 \\
 3151 &  54.027075 & $-$53.982259 & 26.891 & 0.080 & 26.735 & 0.079 \\
 3152 &  54.050543 & $-$54.013350 & 26.627 & 0.061 & 27.101 & 0.074 \\
 3153 &  53.989917 & $-$53.978484 & 26.907 & 0.072 & 26.853 & 0.062 \\
 3154 &  54.010094 & $-$53.978847 & 26.755 & 0.094 & 27.238 & 0.082 \\
 3155 &  53.963639 & $-$53.987966 & 26.620 & 0.061 & 27.205 & 0.078 \\
 3156 &  53.998471 & $-$53.990359 & 26.675 & 0.066 & 26.970 & 0.069 \\
 3157 &  54.056751 & $-$54.015359 & 27.077 & 0.098 & 26.732 & 0.060 \\
 3158 &  54.057580 & $-$53.992203 & 27.088 & 0.088 & 26.697 & 0.061 \\
 3159 &  54.050184 & $-$54.014877 & 26.704 & 0.064 & 26.979 & 0.068 \\
 3160 &  54.005050 & $-$53.968931 & 26.491 & 0.083 & 27.645 & 0.167 \\
 3161 &  54.012261 & $-$53.983469 & 26.599 & 0.063 & 27.162 & 0.080 \\
 3162 &  53.974850 & $-$54.022482 & 26.547 & 0.078 & 27.199 & 0.083 \\
 3163 &  53.988835 & $-$54.001355 & 26.900 & 0.072 & 26.813 & 0.059 \\
 3164 &  54.039045 & $-$54.010740 & 26.638 & 0.059 & 27.107 & 0.071 \\
 3165 &  54.013925 & $-$53.982677 & 26.630 & 0.086 & 27.752 & 0.145 \\
 3166 &  53.998905 & $-$54.008301 & 26.923 & 0.074 & 26.779 & 0.057 \\
 3167 &  54.022074 & $-$54.023944 & 26.802 & 0.067 & 26.903 & 0.062 \\
 3168 &  54.018521 & $-$53.977579 & 27.186 & 0.112 & 26.884 & 0.074 \\
 3169 &  53.972021 & $-$54.019737 & 26.951 & 0.075 & 26.826 & 0.060 \\
 3170 &  54.054726 & $-$54.011144 & 26.944 & 0.075 & 26.814 & 0.059 \\
 3171 &  53.989500 & $-$53.983160 & 26.959 & 0.083 & 26.861 & 0.063 \\
 3172 &  54.043722 & $-$54.014062 & 26.579 & 0.058 & 27.296 & 0.083 \\
 3173 &  54.027638 & $-$54.005349 & 26.636 & 0.059 & 27.186 & 0.075 \\
 3174 &  53.989768 & $-$54.013903 & 26.980 & 0.080 & 26.859 & 0.063 \\
 3175 &  53.998872 & $-$53.990360 & 26.724 & 0.066 & 27.123 & 0.077 \\
 3176 &  54.009970 & $-$54.022093 & 26.937 & 0.073 & 26.854 & 0.060 \\
 3177 &  53.984851 & $-$53.996304 & 27.146 & 0.133 & 26.785 & 0.091 \\
 3178 &  54.039524 & $-$54.005549 & 26.585 & 0.079 & 27.637 & 0.148 \\
 3179 &  54.044025 & $-$53.973194 & 26.791 & 0.067 & 26.947 & 0.067 \\
 3180 &  54.040941 & $-$53.973718 & 26.631 & 0.061 & 27.095 & 0.075 \\
 3181 &  54.036904 & $-$54.021724 & 26.971 & 0.074 & 26.859 & 0.060 \\
 3182 &  54.058680 & $-$54.001029 & 26.685 & 0.062 & 27.132 & 0.080 \\
 3183 &  54.028466 & $-$53.989130 & 26.718 & 0.066 & 27.161 & 0.078 \\
 3184 &  53.972276 & $-$54.004007 & 26.692 & 0.063 & 27.171 & 0.077 \\
 3185 &  54.043167 & $-$53.971914 & 26.595 & 0.065 & 27.554 & 0.105 \\
 3186 &  54.002356 & $-$54.021179 & 26.952 & 0.076 & 26.887 & 0.062 \\
 3187 &  54.023511 & $-$53.998296 & 27.059 & 0.111 & 27.192 & 0.083 \\
 3188 &  54.023294 & $-$54.018900 & 26.776 & 0.065 & 27.045 & 0.073 \\
 3189 &  53.973523 & $-$54.015845 & 26.752 & 0.066 & 27.185 & 0.079 \\
 3190 &  54.010253 & $-$54.007559 & 27.109 & 0.085 & 26.832 & 0.061 \\
 3191 &  54.037777 & $-$53.994070 & 26.921 & 0.091 & 26.975 & 0.075 \\
 3192 &  54.013918 & $-$53.982518 & 26.541 & 0.061 & 28.109 & 0.167 \\
 3193 &  53.995740 & $-$54.023439 & 26.922 & 0.073 & 26.914 & 0.065 \\
 3194 &  53.993109 & $-$54.018806 & 26.674 & 0.061 & 27.308 & 0.084 \\
 3195 &  53.988256 & $-$53.992419 & 27.503 & 0.161 & 28.068 & 0.202 \\
 3196 &  54.051684 & $-$54.025878 & 26.745 & 0.091 & 27.216 & 0.112 \\
 3197 &  53.994247 & $-$54.012865 & 27.056 & 0.082 & 26.886 & 0.062 \\
 3198 &  53.981238 & $-$53.999679 & 26.612 & 0.061 & 27.477 & 0.098 \\
 3199 &  54.037722 & $-$54.024887 & 26.932 & 0.072 & 26.953 & 0.064 \\
 3200 &  53.980966 & $-$53.990367 & 27.091 & 0.099 & 26.856 & 0.068 \\
 3201 &  53.998541 & $-$53.990367 & 26.747 & 0.070 & 27.196 & 0.083 \\
 3202 &  54.047625 & $-$54.014843 & 26.936 & 0.073 & 26.969 & 0.066 \\
 3203 &  53.979582 & $-$53.974963 & 26.659 & 0.064 & 27.295 & 0.086 \\
 3204 &  54.037093 & $-$54.025788 & 26.836 & 0.092 & 27.019 & 0.101 \\
 3205 &  54.028507 & $-$53.972524 & 26.896 & 0.079 & 27.154 & 0.084 \\
 3206 &  54.051785 & $-$54.025884 & 26.662 & 0.085 & 27.247 & 0.114 \\
 3207 &  54.045360 & $-$54.010216 & 26.830 & 0.070 & 27.171 & 0.076 \\
 3208 &  53.986665 & $-$53.987181 & 26.642 & 0.062 & 27.487 & 0.100 \\
 3209 &  54.058434 & $-$54.015894 & 26.678 & 0.064 & 27.311 & 0.088 \\
 3210 &  53.995720 & $-$53.974619 & 26.871 & 0.072 & 27.005 & 0.069 \\
 3211 &  54.024394 & $-$54.021127 & 27.500 & 0.167 & 28.334 & 0.207 \\
 3212 &  53.978092 & $-$53.990404 & 26.948 & 0.111 & 27.177 & 0.112 \\
 3213 &  53.995406 & $-$54.018152 & 27.175 & 0.088 & 26.874 & 0.060 \\
 3214 &  53.975350 & $-$53.990408 & 27.123 & 0.145 & 27.360 & 0.095 \\
 3215 &  53.983802 & $-$53.998249 & 27.130 & 0.086 & 26.912 & 0.062 \\
 3216 &  54.058485 & $-$54.015889 & 26.721 & 0.068 & 27.325 & 0.089 \\
 3217 &  54.004287 & $-$54.012819 & 26.916 & 0.102 & 27.359 & 0.090 \\
 3218 &  53.972837 & $-$54.013353 & 27.011 & 0.079 & 26.966 & 0.067 \\
 3219 &  53.971825 & $-$54.013727 & 26.982 & 0.086 & 26.991 & 0.067 \\
 3220 &  54.054946 & $-$53.971647 & 26.818 & 0.106 & 27.377 & 0.095 \\
 3221 &  53.977469 & $-$53.985156 & 26.890 & 0.073 & 27.074 & 0.072 \\
 3222 &  53.968995 & $-$54.008694 & 26.840 & 0.070 & 27.254 & 0.083 \\
 3223 &  54.035182 & $-$54.024260 & 27.010 & 0.083 & 27.000 & 0.068 \\
 3224 &  54.001218 & $-$53.981324 & 26.838 & 0.073 & 27.107 & 0.073 \\
 3225 &  54.041548 & $-$53.973808 & 26.717 & 0.063 & 27.402 & 0.090 \\
 3226 &  54.005369 & $-$53.983898 & 26.779 & 0.071 & 27.433 & 0.096 \\
 3227 &  54.014316 & $-$53.997032 & 26.660 & 0.097 & 27.798 & 0.185 \\
 3228 &  54.051194 & $-$54.009568 & 27.071 & 0.083 & 26.991 & 0.068 \\
 3229 &  54.026067 & $-$54.004389 & 26.668 & 0.074 & 27.689 & 0.126 \\
 3230 &  53.987531 & $-$54.004458 & 28.327 & 0.218 & 26.890 & 0.061 \\
 3231 &  54.007724 & $-$53.999024 & 27.178 & 0.089 & 26.947 & 0.065 \\
 3232 &  54.017977 & $-$54.015184 & 27.094 & 0.092 & 27.677 & 0.151 \\
 3233 &  53.964326 & $-$53.980311 & 26.978 & 0.080 & 27.067 & 0.074 \\
 3234 &  54.049303 & $-$53.999609 & 27.408 & 0.123 & 27.009 & 0.070 \\
 3235 &  54.025571 & $-$53.972303 & 27.030 & 0.081 & 27.039 & 0.069 \\
 3236 &  54.013599 & $-$54.009413 & 27.102 & 0.087 & 27.011 & 0.100 \\
 3237 &  54.005192 & $-$54.019853 & 27.086 & 0.081 & 27.046 & 0.068 \\
 3238 &  54.025078 & $-$53.981091 & 26.730 & 0.066 & 27.519 & 0.100 \\
 3239 &  54.009647 & $-$54.010952 & 27.095 & 0.083 & 27.044 & 0.070 \\
 3240 &  54.024828 & $-$53.990001 & 27.362 & 0.190 & 26.951 & 0.081 \\
 3241 &  53.978437 & $-$53.990403 & 27.087 & 0.090 & 27.097 & 0.080 \\
 3242 &  53.995543 & $-$54.008508 & 26.990 & 0.081 & 27.147 & 0.078 \\
 3243 &  53.971114 & $-$53.999162 & 26.854 & 0.078 & 27.259 & 0.085 \\
 3244 &  53.976490 & $-$53.990402 & 26.807 & 0.078 & 27.452 & 0.102 \\
 3245 &  53.977563 & $-$53.992964 & 27.445 & 0.129 & 27.026 & 0.072 \\
 3246 &  54.019914 & $-$54.020318 & 27.293 & 0.094 & 26.946 & 0.065 \\
 3247 &  54.016626 & $-$54.014477 & 27.012 & 0.084 & 27.148 & 0.111 \\
 3248 &  54.013929 & $-$53.982813 & 26.906 & 0.079 & 27.380 & 0.097 \\
 3249 &  54.024019 & $-$54.024450 & 27.228 & 0.091 & 27.004 & 0.067 \\
 3250 &  54.010089 & $-$54.018979 & 26.914 & 0.076 & 27.873 & 0.182 \\
 3251 &  53.980715 & $-$53.993491 & 26.813 & 0.079 & 27.783 & 0.130 \\
 3252 &  54.059984 & $-$54.024797 & 26.734 & 0.072 & 27.584 & 0.107 \\
 3253 &  53.974969 & $-$53.997122 & 27.165 & 0.094 & 27.038 & 0.070 \\
 3254 &  53.993049 & $-$53.993858 & 26.857 & 0.083 & 27.943 & 0.148 \\
 3255 &  54.037447 & $-$53.991333 & 27.295 & 0.103 & 26.978 & 0.071 \\
 3256 &  53.965618 & $-$54.019171 & 27.026 & 0.081 & 27.130 & 0.075 \\
 3257 &  54.044201 & $-$54.010231 & 27.288 & 0.100 & 26.967 & 0.067 \\
 3258 &  53.964536 & $-$53.989223 & 27.172 & 0.093 & 27.078 & 0.073 \\
 3259 &  53.977912 & $-$53.990402 & 27.277 & 0.108 & 27.156 & 0.089 \\
 3260 &  53.981112 & $-$53.992294 & 27.570 & 0.204 & 27.357 & 0.119 \\
 3261 &  54.031567 & $-$53.990297 & 27.175 & 0.100 & 27.843 & 0.154 \\
 3262 &  53.974861 & $-$54.023228 & 26.863 & 0.085 & 27.249 & 0.089 \\
 3263 &  53.976285 & $-$53.993535 & 26.839 & 0.103 & 27.380 & 0.091 \\
 3264 &  54.026923 & $-$53.973154 & 27.097 & 0.085 & 27.104 & 0.075 \\
 3265 &  54.041445 & $-$53.983333 & 27.207 & 0.095 & 27.073 & 0.074 \\
 3266 &  53.982826 & $-$54.007649 & 26.976 & 0.076 & 27.329 & 0.085 \\
 3267 &  53.963783 & $-$53.987471 & 27.146 & 0.096 & 27.106 & 0.078 \\
 3268 &  54.047353 & $-$54.019612 & 26.791 & 0.067 & 27.654 & 0.109 \\
 3269 &  54.013929 & $-$53.982636 & 26.762 & 0.069 & 27.974 & 0.144 \\
 3270 &  54.003346 & $-$54.013194 & 27.065 & 0.081 & 27.111 & 0.073 \\
 3271 &  53.978169 & $-$53.990400 & 27.120 & 0.091 & 27.128 & 0.083 \\
 3272 &  53.992638 & $-$53.968191 & 26.856 & 0.110 & 27.433 & 0.144 \\
 3273 &  54.023754 & $-$53.982550 & 27.259 & 0.097 & 27.043 & 0.072 \\
 3274 &  53.992670 & $-$54.008962 & 27.298 & 0.109 & 26.967 & 0.094 \\
 3275 &  53.988744 & $-$53.983412 & 26.927 & 0.078 & 27.355 & 0.090 \\
 3276 &  53.983071 & $-$54.023832 & 27.087 & 0.089 & 27.113 & 0.082 \\
 3277 &  54.026996 & $-$53.984459 & 27.566 & 0.184 & 27.257 & 0.101 \\
 3278 &  54.014020 & $-$53.975174 & 27.204 & 0.092 & 27.084 & 0.073 \\
 3279 &  53.992675 & $-$53.984035 & 26.857 & 0.073 & 27.717 & 0.119 \\
 3280 &  54.017307 & $-$54.009500 & 27.458 & 0.113 & 27.319 & 0.127 \\
 3281 &  54.013098 & $-$53.969089 & 27.199 & 0.141 & 27.357 & 0.138 \\
 3282 &  53.995356 & $-$53.982223 & 26.997 & 0.080 & 27.863 & 0.149 \\
 3283 &  53.988372 & $-$54.016595 & 27.038 & 0.080 & 27.315 & 0.084 \\
 3284 &  54.008390 & $-$53.986334 & 27.241 & 0.099 & 27.093 & 0.108 \\
 3285 &  54.045173 & $-$54.011107 & 26.886 & 0.072 & 27.520 & 0.098 \\
 3286 &  53.990946 & $-$53.998091 & 27.242 & 0.126 & 27.944 & 0.193 \\
 3287 &  54.031356 & $-$54.011377 & 27.173 & 0.088 & 27.141 & 0.074 \\
 3288 &  53.985055 & $-$53.994515 & 27.361 & 0.116 & 27.848 & 0.201 \\
 3289 &  53.972280 & $-$53.991040 & 27.440 & 0.116 & 27.059 & 0.073 \\
 3290 &  53.966189 & $-$54.009373 & 27.875 & 0.189 & 28.063 & 0.165 \\
 3291 &  54.044526 & $-$54.015281 & 26.953 & 0.075 & 27.407 & 0.091 \\
 3292 &  54.033903 & $-$53.995973 & 27.160 & 0.139 & 27.184 & 0.088 \\
 3293 &  54.005492 & $-$53.983014 & 26.958 & 0.087 & 27.437 & 0.109 \\
 3294 &  53.987044 & $-$54.019400 & 27.262 & 0.094 & 27.121 & 0.073 \\
 3295 &  53.999872 & $-$53.996057 & 27.170 & 0.125 & 27.155 & 0.104 \\
 3296 &  54.023352 & $-$54.024912 & 27.307 & 0.095 & 27.084 & 0.071 \\
 3297 &  54.013931 & $-$53.982475 & 26.847 & 0.074 & 28.016 & 0.151 \\
 3298 &  54.011655 & $-$54.007883 & 26.842 & 0.069 & 27.852 & 0.126 \\
 3299 &  53.992485 & $-$53.971401 & 26.896 & 0.076 & 27.601 & 0.106 \\
 3300 &  53.971006 & $-$54.001264 & 26.929 & 0.079 & 27.519 & 0.102 \\
 3301 &  54.001209 & $-$54.023633 & 27.280 & 0.096 & 27.105 & 0.072 \\
 3302 &  54.020493 & $-$53.995238 & 27.124 & 0.088 & 27.183 & 0.082 \\
 3303 &  54.040258 & $-$54.019069 & 27.307 & 0.095 & 27.129 & 0.073 \\
 3304 &  54.056166 & $-$54.011107 & 26.946 & 0.074 & 27.747 & 0.120 \\
 3305 &  54.033197 & $-$54.019995 & 27.320 & 0.097 & 27.115 & 0.072 \\
 3306 &  54.027580 & $-$53.983434 & 26.955 & 0.081 & 27.860 & 0.137 \\
 3307 &  54.033222 & $-$54.024856 & 27.124 & 0.092 & 27.225 & 0.085 \\
 3308 &  53.994743 & $-$54.023995 & 27.907 & 0.155 & 27.789 & 0.171 \\
 3309 &  53.990460 & $-$53.989162 & 26.883 & 0.090 & 27.673 & 0.139 \\
 3310 &  53.989724 & $-$54.013860 & 28.331 & 0.245 & 27.120 & 0.088 \\
 3311 &  54.013235 & $-$54.023079 & 27.162 & 0.132 & 28.077 & 0.222 \\
 3312 &  53.980958 & $-$54.011335 & 26.858 & 0.073 & 28.136 & 0.159 \\
 3313 &  53.975286 & $-$53.973107 & 27.090 & 0.087 & 27.311 & 0.092 \\
 3314 &  53.967454 & $-$54.022744 & 27.080 & 0.083 & 27.374 & 0.087 \\
 3315 &  54.008071 & $-$54.022058 & 27.258 & 0.107 & 27.175 & 0.086 \\
 3316 &  54.023018 & $-$54.019975 & 27.186 & 0.087 & 27.243 & 0.078 \\
 3317 &  54.037261 & $-$54.014477 & 27.250 & 0.094 & 27.240 & 0.080 \\
 3318 &  54.013925 & $-$53.981803 & 27.775 & 0.151 & 27.074 & 0.074 \\
 3319 &  53.966259 & $-$53.995272 & 27.034 & 0.128 & 27.435 & 0.138 \\
 3320 &  53.970525 & $-$54.013002 & 27.488 & 0.115 & 27.095 & 0.073 \\
 3321 &  53.973904 & $-$53.988336 & 27.230 & 0.098 & 27.206 & 0.080 \\
 3322 &  54.038584 & $-$54.016822 & 27.215 & 0.089 & 27.215 & 0.079 \\
 3323 &  54.057656 & $-$54.020927 & 27.352 & 0.101 & 27.142 & 0.075 \\
 3324 &  53.976649 & $-$53.990402 & 27.017 & 0.089 & 27.543 & 0.108 \\
 3325 &  54.056282 & $-$54.015123 & 27.030 & 0.078 & 27.477 & 0.098 \\
 3326 &  53.996916 & $-$53.993091 & 26.998 & 0.083 & 27.482 & 0.098 \\
 3327 &  53.983921 & $-$53.974121 & 27.146 & 0.090 & 27.339 & 0.089 \\
 3328 &  53.977082 & $-$53.990404 & 27.210 & 0.135 & 27.612 & 0.114 \\
 3329 &  54.010088 & $-$53.994050 & 27.340 & 0.118 & 27.277 & 0.116 \\
 3330 &  53.993190 & $-$54.013990 & 27.239 & 0.093 & 27.224 & 0.083 \\
 3331 &  54.014176 & $-$53.992001 & 27.000 & 0.086 & 27.508 & 0.105 \\
 3332 &  54.025278 & $-$54.003634 & 27.120 & 0.087 & 27.394 & 0.098 \\
 3333 &  53.976015 & $-$53.986185 & 27.209 & 0.095 & 27.294 & 0.086 \\
 3334 &  54.007623 & $-$53.988216 & 27.150 & 0.094 & 27.420 & 0.097 \\
 3335 &  54.014153 & $-$53.992021 & 26.967 & 0.083 & 27.947 & 0.149 \\
 3336 &  53.970974 & $-$54.001289 & 26.973 & 0.079 & 27.674 & 0.113 \\
 3337 &  54.007824 & $-$53.970600 & 27.332 & 0.102 & 27.180 & 0.079 \\
 3338 &  54.042760 & $-$53.991512 & 27.200 & 0.093 & 27.276 & 0.087 \\
 3339 &  53.991363 & $-$53.979076 & 27.408 & 0.111 & 27.132 & 0.080 \\
 3340 &  53.968594 & $-$54.011118 & 26.997 & 0.093 & 28.025 & 0.163 \\
 3341 &  54.008619 & $-$54.012981 & 27.164 & 0.085 & 27.343 & 0.086 \\
 3342 &  53.992657 & $-$54.019099 & 26.993 & 0.075 & 27.572 & 0.099 \\
 3343 &  54.028476 & $-$53.993464 & 27.061 & 0.086 & 27.429 & 0.100 \\
 3344 &  53.967704 & $-$53.999247 & 27.122 & 0.085 & 27.416 & 0.091 \\
 3345 &  54.015005 & $-$53.983621 & 26.869 & 0.077 & 27.966 & 0.150 \\
 3346 &  53.996603 & $-$54.019453 & 27.241 & 0.092 & 27.260 & 0.081 \\
 3347 &  53.997957 & $-$53.987995 & 27.074 & 0.084 & 27.515 & 0.099 \\
 3348 &  54.030961 & $-$54.001438 & 26.981 & 0.079 & 27.812 & 0.133 \\
 3349 &  53.975770 & $-$53.990404 & 27.140 & 0.102 & 27.545 & 0.111 \\
 3350 &  54.021143 & $-$53.968741 & 26.947 & 0.111 & 27.773 & 0.179 \\
 3351 &  54.011778 & $-$54.012705 & 27.233 & 0.092 & 27.316 & 0.082 \\
 3352 &  53.983112 & $-$53.994341 & 27.079 & 0.096 & 27.524 & 0.117 \\
 3353 &  54.003678 & $-$54.012735 & 27.191 & 0.091 & 27.299 & 0.085 \\
 3354 &  54.024723 & $-$54.013928 & 27.408 & 0.103 & 27.195 & 0.078 \\
 3355 &  53.988906 & $-$54.024830 & 27.179 & 0.087 & 27.348 & 0.086 \\
 3356 &  54.031986 & $-$54.021905 & 27.394 & 0.110 & 27.258 & 0.117 \\
 3357 &  54.053319 & $-$54.003106 & 27.685 & 0.135 & 27.624 & 0.113 \\
 3358 &  53.990716 & $-$54.015513 & 27.626 & 0.127 & 27.135 & 0.075 \\
 3359 &  54.014771 & $-$54.008139 & 28.155 & 0.220 & 27.066 & 0.106 \\
 3360 &  54.013918 & $-$53.982433 & 26.919 & 0.084 & 28.208 & 0.183 \\
 3361 &  53.989211 & $-$54.013338 & 27.631 & 0.123 & 27.139 & 0.073 \\
 3362 &  54.042037 & $-$54.011391 & 27.148 & 0.083 & 27.417 & 0.090 \\
 3363 &  53.994097 & $-$54.005642 & 27.504 & 0.113 & 27.165 & 0.076 \\
 3364 &  54.027587 & $-$54.020644 & 27.238 & 0.093 & 27.292 & 0.082 \\
 3365 &  54.001771 & $-$53.994527 & 27.001 & 0.082 & 27.873 & 0.131 \\
 3366 &  54.002655 & $-$54.012856 & 27.730 & 0.185 & 27.170 & 0.083 \\
 3367 &  54.024439 & $-$53.973616 & 27.101 & 0.085 & 27.467 & 0.096 \\
 3368 &  53.981058 & $-$54.000942 & 27.568 & 0.129 & 27.383 & 0.097 \\
 3369 &  54.005725 & $-$54.003111 & 27.431 & 0.108 & 27.220 & 0.081 \\
 3370 &  54.026701 & $-$53.993988 & 27.499 & 0.186 & 27.998 & 0.192 \\
 3371 &  54.020278 & $-$53.986306 & 26.972 & 0.080 & 27.966 & 0.147 \\
 3372 &  54.046820 & $-$54.018388 & 27.274 & 0.102 & 27.307 & 0.089 \\
 3373 &  53.971292 & $-$53.985218 & 26.984 & 0.080 & 27.730 & 0.118 \\
 3374 &  53.981138 & $-$53.998186 & 27.312 & 0.112 & 27.094 & 0.099 \\
 3375 &  54.012959 & $-$53.969109 & 27.073 & 0.188 & 27.454 & 0.253 \\
 3376 &  54.032894 & $-$53.978542 & 27.064 & 0.136 & 27.814 & 0.126 \\
 3377 &  54.023005 & $-$54.006649 & 27.187 & 0.090 & 27.479 & 0.114 \\
 3378 &  53.968329 & $-$53.989358 & 27.130 & 0.090 & 27.421 & 0.095 \\
 3379 &  54.045635 & $-$54.010322 & 27.370 & 0.102 & 27.264 & 0.084 \\
 3380 &  54.027901 & $-$53.976660 & 27.132 & 0.088 & 27.430 & 0.095 \\
 3381 &  54.001753 & $-$53.993213 & 27.064 & 0.083 & 27.557 & 0.104 \\
 3382 &  54.031202 & $-$54.012474 & 27.066 & 0.083 & 27.615 & 0.103 \\
 3383 &  54.019739 & $-$54.022420 & 27.379 & 0.099 & 27.309 & 0.084 \\
 3384 &  53.984499 & $-$53.994542 & 27.005 & 0.088 & 27.932 & 0.156 \\
 3385 &  54.008083 & $-$54.022033 & 27.061 & 0.084 & 27.592 & 0.106 \\
 3386 &  54.045516 & $-$53.989907 & 27.384 & 0.106 & 27.345 & 0.090 \\
 3387 &  54.011238 & $-$54.015036 & 27.139 & 0.086 & 27.575 & 0.102 \\
 3388 &  53.990151 & $-$54.023350 & 27.292 & 0.094 & 27.366 & 0.087 \\
 3389 &  54.018262 & $-$54.009718 & 28.459 & 0.248 & 27.839 & 0.126 \\
 3390 &  53.982288 & $-$54.008440 & 27.350 & 0.103 & 27.377 & 0.090 \\
 3391 &  54.037939 & $-$54.008531 & 27.456 & 0.111 & 27.280 & 0.084 \\
 3392 &  54.013002 & $-$54.003993 & 27.551 & 0.120 & 27.502 & 0.102 \\
 3393 &  53.975547 & $-$53.990408 & 27.160 & 0.101 & 27.566 & 0.108 \\
 3394 &  54.013894 & $-$53.982194 & 27.156 & 0.092 & 27.599 & 0.121 \\
 3395 &  54.021990 & $-$54.016233 & 27.455 & 0.162 & 27.202 & 0.115 \\
 3396 &  54.004896 & $-$53.974347 & 27.699 & 0.183 & 28.269 & 0.175 \\
 3397 &  54.020827 & $-$53.986294 & 27.264 & 0.118 & 28.347 & 0.205 \\
 3398 &  54.021046 & $-$53.986311 & 27.177 & 0.093 & 27.807 & 0.143 \\
 3399 &  54.058221 & $-$53.997858 & 27.521 & 0.124 & 27.310 & 0.096 \\
 3400 &  54.006824 & $-$53.986336 & 27.319 & 0.108 & 27.365 & 0.091 \\
 3401 &  53.999766 & $-$54.018884 & 27.190 & 0.090 & 27.517 & 0.096 \\
 3402 &  53.986107 & $-$53.997996 & 27.595 & 0.125 & 27.239 & 0.080 \\
 3403 &  53.971074 & $-$53.999144 & 27.248 & 0.147 & 27.914 & 0.140 \\
 3404 &  54.053442 & $-$54.008271 & 27.095 & 0.089 & 27.537 & 0.104 \\
 3405 &  54.038856 & $-$54.017837 & 27.082 & 0.082 & 27.787 & 0.120 \\
 3406 &  54.059847 & $-$54.011620 & 26.992 & 0.083 & 28.114 & 0.173 \\
 3407 &  53.985622 & $-$53.990651 & 27.275 & 0.124 & 27.391 & 0.110 \\
 3408 &  54.018416 & $-$54.009027 & 27.095 & 0.082 & 27.547 & 0.099 \\
 3409 &  53.977157 & $-$53.990406 & 27.150 & 0.104 & 27.669 & 0.122 \\
 3410 &  54.007061 & $-$53.986335 & 27.096 & 0.093 & 27.670 & 0.118 \\
 3411 &  54.013931 & $-$53.981756 & 27.778 & 0.215 & 27.335 & 0.135 \\
 3412 &  54.043909 & $-$54.008331 & 27.587 & 0.119 & 27.204 & 0.079 \\
 3413 &  54.005472 & $-$53.975363 & 27.192 & 0.091 & 27.847 & 0.134 \\
 3414 &  54.005837 & $-$54.003999 & 27.127 & 0.088 & 27.606 & 0.105 \\
 3415 &  54.023283 & $-$54.001905 & 27.270 & 0.096 & 27.419 & 0.092 \\
 3416 &  53.992850 & $-$53.993822 & 27.050 & 0.099 & 28.134 & 0.162 \\
 3417 &  54.026966 & $-$54.004012 & 27.399 & 0.149 & 27.686 & 0.157 \\
 3418 &  53.983234 & $-$53.982930 & 27.212 & 0.092 & 27.478 & 0.097 \\
 3419 &  54.011660 & $-$54.000824 & 27.731 & 0.236 & 27.461 & 0.153 \\
 3420 &  54.020061 & $-$54.008053 & 27.526 & 0.171 & 27.289 & 0.090 \\
 3421 &  54.044597 & $-$54.025204 & 27.239 & 0.112 & 27.634 & 0.128 \\
 3422 &  54.051661 & $-$53.973292 & 28.329 & 0.235 & 27.636 & 0.132 \\
 3423 &  54.049344 & $-$53.994052 & 27.466 & 0.114 & 27.312 & 0.090 \\
 3424 &  54.045112 & $-$54.009902 & 27.425 & 0.110 & 27.432 & 0.093 \\
 3425 &  54.044244 & $-$54.023085 & 27.187 & 0.090 & 27.700 & 0.113 \\
 3426 &  54.044920 & $-$54.013124 & 27.614 & 0.122 & 27.229 & 0.079 \\
 3427 &  54.003532 & $-$53.990352 & 27.081 & 0.117 & 27.877 & 0.151 \\
 3428 &  54.001707 & $-$54.023430 & 27.319 & 0.097 & 27.611 & 0.105 \\
 3429 &  54.039327 & $-$54.022074 & 27.506 & 0.153 & 28.544 & 0.222 \\
 3430 &  54.022806 & $-$53.990747 & 27.597 & 0.130 & 27.283 & 0.089 \\
 3431 &  53.994091 & $-$53.985644 & 27.763 & 0.147 & 27.557 & 0.105 \\
 3432 &  54.059486 & $-$54.025105 & 27.768 & 0.145 & 27.213 & 0.083 \\
 3433 &  54.000052 & $-$54.016361 & 27.159 & 0.086 & 27.636 & 0.111 \\
 3434 &  53.973217 & $-$53.973980 & 27.601 & 0.125 & 27.278 & 0.085 \\
 3435 &  53.966978 & $-$53.998529 & 27.638 & 0.131 & 27.332 & 0.086 \\
 3436 &  54.043033 & $-$54.013684 & 27.123 & 0.086 & 27.873 & 0.131 \\
 3437 &  54.021267 & $-$53.993191 & 27.126 & 0.088 & 27.800 & 0.127 \\
 3438 &  54.040119 & $-$53.989893 & 27.121 & 0.088 & 28.039 & 0.155 \\
 3439 &  54.004106 & $-$54.014448 & 27.173 & 0.088 & 27.645 & 0.107 \\
 3440 &  54.059910 & $-$54.008857 & 28.476 & 0.256 & 27.267 & 0.083 \\
 3441 &  54.036216 & $-$54.013432 & 27.120 & 0.089 & 28.019 & 0.148 \\
 3442 &  54.007176 & $-$54.002087 & 27.131 & 0.090 & 27.924 & 0.137 \\
 3443 &  54.044149 & $-$54.009015 & 27.144 & 0.086 & 27.745 & 0.119 \\
 3444 &  54.039489 & $-$53.983907 & 27.522 & 0.121 & 27.340 & 0.093 \\
 3445 &  54.024476 & $-$53.973699 & 27.092 & 0.094 & 27.801 & 0.129 \\
 3446 &  53.987384 & $-$53.993330 & 27.216 & 0.104 & 27.862 & 0.144 \\
 3447 &  53.988832 & $-$53.998778 & 27.459 & 0.108 & 27.640 & 0.116 \\
 3448 &  54.044611 & $-$54.024486 & 27.688 & 0.128 & 27.283 & 0.083 \\
 3449 &  54.023578 & $-$53.995374 & 27.871 & 0.162 & 27.315 & 0.091 \\
 3450 &  53.974216 & $-$53.990404 & 27.124 & 0.099 & 27.742 & 0.123 \\
 3451 &  53.991430 & $-$54.014655 & 27.513 & 0.114 & 27.341 & 0.087 \\
 3452 &  54.007269 & $-$53.986335 & 27.075 & 0.092 & 28.164 & 0.174 \\
 3453 &  54.022386 & $-$53.986745 & 27.129 & 0.089 & 27.773 & 0.124 \\
 3454 &  54.010079 & $-$54.011037 & 27.719 & 0.139 & 27.341 & 0.089 \\
 3455 &  53.989765 & $-$53.975936 & 27.473 & 0.131 & 27.427 & 0.104 \\
 3456 &  54.018531 & $-$54.003432 & 27.240 & 0.099 & 27.830 & 0.136 \\
 3457 &  54.043505 & $-$53.994603 & 27.569 & 0.125 & 27.432 & 0.097 \\
 3458 &  53.990598 & $-$53.992994 & 27.094 & 0.096 & 27.941 & 0.151 \\
 3459 &  54.045428 & $-$54.006685 & 27.443 & 0.110 & 27.446 & 0.096 \\
 3460 &  54.015042 & $-$53.995129 & 27.384 & 0.120 & 27.543 & 0.111 \\
 3461 &  54.045044 & $-$53.999713 & 27.551 & 0.121 & 27.364 & 0.092 \\
 3462 &  54.013932 & $-$53.981980 & 27.640 & 0.136 & 27.370 & 0.096 \\
 3463 &  54.058794 & $-$54.011835 & 27.512 & 0.134 & 27.372 & 0.095 \\
 3464 &  53.990604 & $-$53.992957 & 27.172 & 0.098 & 27.755 & 0.131 \\
 3465 &  54.013919 & $-$53.981319 & 27.603 & 0.134 & 27.425 & 0.104 \\
 3466 &  54.021827 & $-$53.973455 & 27.779 & 0.142 & 27.371 & 0.089 \\
 3467 &  54.034328 & $-$54.019876 & 28.528 & 0.253 & 27.299 & 0.081 \\
 3468 &  54.006172 & $-$54.016959 & 27.188 & 0.091 & 27.774 & 0.123 \\
 3469 &  54.032208 & $-$54.018113 & 27.552 & 0.115 & 27.407 & 0.092 \\
 3470 &  54.021493 & $-$53.986306 & 27.459 & 0.117 & 27.590 & 0.116 \\
 3471 &  54.017346 & $-$54.007360 & 27.158 & 0.090 & 28.140 & 0.175 \\
 3472 &  53.998803 & $-$54.007351 & 27.655 & 0.128 & 27.327 & 0.085 \\
 3473 &  54.018564 & $-$54.003459 & 27.528 & 0.128 & 28.163 & 0.187 \\
 3474 &  54.025269 & $-$54.020813 & 27.288 & 0.099 & 28.323 & 0.239 \\
 3475 &  54.009488 & $-$53.976840 & 27.323 & 0.105 & 28.027 & 0.148 \\
 3476 &  53.968592 & $-$54.009398 & 27.224 & 0.094 & 27.738 & 0.118 \\
 3477 &  54.053982 & $-$53.996300 & 27.416 & 0.121 & 27.618 & 0.126 \\
 3478 &  54.006872 & $-$54.020688 & 27.481 & 0.111 & 27.448 & 0.092 \\
 3479 &  54.016161 & $-$53.999138 & 27.461 & 0.120 & 27.507 & 0.106 \\
 3480 &  54.048444 & $-$53.976793 & 27.169 & 0.092 & 27.914 & 0.142 \\
 3481 &  54.000524 & $-$54.010284 & 27.556 & 0.153 & 27.269 & 0.120 \\
 3482 &  54.001906 & $-$53.990360 & 27.392 & 0.113 & 27.613 & 0.111 \\
 3483 &  54.052479 & $-$54.019275 & 27.442 & 0.106 & 27.490 & 0.096 \\
 3484 &  53.997400 & $-$53.980453 & 27.417 & 0.118 & 27.644 & 0.121 \\
 3485 &  54.029755 & $-$53.981329 & 27.406 & 0.109 & 27.627 & 0.111 \\
 3486 &  54.045173 & $-$54.010460 & 27.203 & 0.091 & 27.888 & 0.128 \\
 3487 &  53.994890 & $-$53.978309 & 27.328 & 0.105 & 28.310 & 0.273 \\
 3488 &  53.981945 & $-$53.993623 & 27.199 & 0.115 & 28.061 & 0.193 \\
 3489 &  54.008744 & $-$54.014475 & 27.201 & 0.090 & 27.794 & 0.121 \\
 3490 &  53.967887 & $-$54.010827 & 27.376 & 0.103 & 27.692 & 0.118 \\
 3491 &  54.004766 & $-$53.999384 & 27.933 & 0.161 & 27.457 & 0.095 \\
 3492 &  53.965551 & $-$54.014928 & 27.465 & 0.126 & 27.912 & 0.151 \\
 3493 &  53.984071 & $-$53.988390 & 27.688 & 0.148 & 27.361 & 0.093 \\
 3494 &  54.043551 & $-$53.994633 & 27.269 & 0.099 & 27.702 & 0.120 \\
 3495 &  54.055316 & $-$54.004654 & 27.435 & 0.109 & 27.562 & 0.105 \\
 3496 &  54.013970 & $-$53.991381 & 27.996 & 0.184 & 27.367 & 0.094 \\
 3497 &  53.963278 & $-$53.982951 & 27.458 & 0.120 & 27.680 & 0.120 \\
 3498 &  53.991966 & $-$53.976659 & 27.481 & 0.120 & 27.449 & 0.098 \\
 3499 &  53.988838 & $-$54.001215 & 28.140 & 0.182 & 28.042 & 0.216 \\
 3500 &  54.046631 & $-$53.969806 & 27.619 & 0.191 & 27.467 & 0.149 \\
 3501 &  54.031535 & $-$53.990357 & 28.066 & 0.258 & 27.997 & 0.197 \\
 3502 &  53.977296 & $-$54.004941 & 27.465 & 0.111 & 27.521 & 0.099 \\
 3503 &  54.013928 & $-$53.981708 & 28.263 & 0.218 & 27.290 & 0.089 \\
 3504 &  53.988249 & $-$53.992804 & 27.470 & 0.131 & 27.507 & 0.120 \\
 3505 &  53.991516 & $-$54.025240 & 27.159 & 0.117 & 27.995 & 0.192 \\
 3506 &  54.040316 & $-$53.983481 & 27.215 & 0.095 & 27.850 & 0.133 \\
 3507 &  54.005795 & $-$54.001862 & 27.201 & 0.093 & 28.095 & 0.157 \\
 3508 &  53.990675 & $-$54.013956 & 27.482 & 0.122 & 27.477 & 0.095 \\
 3509 &  53.988821 & $-$53.999755 & 27.551 & 0.120 & 27.645 & 0.113 \\
 3510 &  54.005058 & $-$54.004164 & 27.189 & 0.098 & 27.873 & 0.146 \\
 3511 &  54.018516 & $-$54.021448 & 27.509 & 0.112 & 27.484 & 0.094 \\
 3512 &  53.988731 & $-$53.981485 & 27.447 & 0.126 & 27.658 & 0.120 \\
 3513 &  53.998485 & $-$54.019355 & 27.410 & 0.107 & 27.598 & 0.103 \\
 3514 &  54.056628 & $-$54.006853 & 27.592 & 0.131 & 27.435 & 0.110 \\
 3515 &  54.024331 & $-$53.998447 & 28.223 & 0.222 & 27.328 & 0.105 \\
 3516 &  54.029032 & $-$54.020662 & 27.175 & 0.085 & 28.293 & 0.176 \\
 3517 &  54.032622 & $-$53.976125 & 27.318 & 0.118 & 28.054 & 0.186 \\
 3518 &  54.034741 & $-$53.986746 & 27.476 & 0.120 & 27.555 & 0.110 \\
 3519 &  54.038685 & $-$53.991433 & 27.408 & 0.110 & 27.644 & 0.117 \\
 3520 &  53.980628 & $-$54.002491 & 28.116 & 0.197 & 27.443 & 0.104 \\
 3521 &  54.013100 & $-$53.969055 & 27.617 & 0.191 & 27.499 & 0.149 \\
 3522 &  53.989145 & $-$53.988840 & 27.677 & 0.181 & 27.554 & 0.124 \\
 3523 &  53.997408 & $-$54.003409 & 27.412 & 0.110 & 28.005 & 0.144 \\
 3524 &  53.981832 & $-$53.991499 & 27.879 & 0.201 & 27.448 & 0.108 \\
 3525 &  54.054968 & $-$54.016856 & 27.550 & 0.121 & 27.502 & 0.099 \\
 3526 &  53.973989 & $-$53.990409 & 27.172 & 0.103 & 27.923 & 0.142 \\
 3527 &  54.050471 & $-$54.016655 & 27.199 & 0.089 & 28.060 & 0.147 \\
 3528 &  54.052422 & $-$54.005972 & 27.730 & 0.145 & 27.433 & 0.097 \\
 3529 &  54.027762 & $-$54.016564 & 27.226 & 0.089 & 28.079 & 0.149 \\
 3530 &  54.006442 & $-$53.986336 & 28.022 & 0.187 & 27.344 & 0.094 \\
 3531 &  53.997795 & $-$54.006758 & 27.516 & 0.115 & 27.539 & 0.100 \\
 3532 &  54.042598 & $-$53.992004 & 27.302 & 0.112 & 28.548 & 0.231 \\
 3533 &  53.968657 & $-$54.006768 & 27.537 & 0.120 & 27.613 & 0.115 \\
 3534 &  54.006922 & $-$53.986339 & 27.457 & 0.123 & 27.837 & 0.137 \\
 3535 &  54.012842 & $-$53.969067 & 27.577 & 0.186 & 27.560 & 0.157 \\
 3536 &  54.039197 & $-$53.985805 & 27.389 & 0.108 & 27.769 & 0.131 \\
 3537 &  54.036186 & $-$53.975604 & 27.381 & 0.116 & 28.359 & 0.191 \\
 3538 &  54.050516 & $-$54.014004 & 27.570 & 0.133 & 27.568 & 0.104 \\
 3539 &  54.055431 & $-$54.007741 & 28.357 & 0.233 & 27.423 & 0.093 \\
 3540 &  54.009817 & $-$54.019160 & 27.292 & 0.094 & 27.916 & 0.132 \\
 3541 &  54.011678 & $-$54.010178 & 27.993 & 0.164 & 27.392 & 0.091 \\
 3542 &  54.017407 & $-$54.013340 & 27.562 & 0.125 & 27.507 & 0.103 \\
 3543 &  53.994472 & $-$53.969493 & 27.294 & 0.107 & 27.875 & 0.143 \\
 3544 &  54.055685 & $-$53.974575 & 27.460 & 0.126 & 27.516 & 0.140 \\
 3545 &  54.008978 & $-$53.975559 & 27.322 & 0.102 & 28.228 & 0.178 \\
 3546 &  54.045166 & $-$53.970693 & 27.218 & 0.095 & 28.186 & 0.172 \\
 3547 &  54.022930 & $-$53.975581 & 27.288 & 0.098 & 27.809 & 0.124 \\
 3548 &  53.982924 & $-$54.021077 & 28.203 & 0.210 & 27.389 & 0.093 \\
 3549 &  54.040085 & $-$54.005137 & 27.417 & 0.111 & 27.654 & 0.114 \\
 3550 &  54.041935 & $-$54.021568 & 27.375 & 0.149 & 28.226 & 0.255 \\
 3551 &  54.006357 & $-$53.987386 & 27.307 & 0.105 & 28.066 & 0.153 \\
 3552 &  54.047437 & $-$54.007823 & 27.582 & 0.120 & 27.594 & 0.103 \\
 3553 &  53.980684 & $-$53.996885 & 27.729 & 0.198 & 27.427 & 0.137 \\
 3554 &  54.041469 & $-$54.025667 & 27.391 & 0.140 & 27.627 & 0.147 \\
 3555 &  53.988841 & $-$53.998674 & 27.459 & 0.115 & 28.044 & 0.153 \\
 3556 &  54.007928 & $-$53.996258 & 27.547 & 0.169 & 27.523 & 0.139 \\
 3557 &  54.031109 & $-$54.001806 & 27.589 & 0.131 & 28.203 & 0.189 \\
 3558 &  54.052106 & $-$54.002542 & 27.822 & 0.148 & 27.524 & 0.101 \\
 3559 &  53.996518 & $-$53.998411 & 28.310 & 0.221 & 27.414 & 0.092 \\
 3560 &  54.048516 & $-$54.025909 & 27.524 & 0.153 & 27.568 & 0.140 \\
 3561 &  53.996843 & $-$53.993062 & 27.256 & 0.101 & 28.028 & 0.152 \\
 3562 &  53.988729 & $-$53.981452 & 27.294 & 0.102 & 28.053 & 0.160 \\
 3563 &  54.007407 & $-$54.006532 & 27.539 & 0.120 & 28.003 & 0.150 \\
 3564 &  53.970984 & $-$54.020973 & 27.879 & 0.154 & 27.432 & 0.092 \\
 3565 &  53.963603 & $-$53.974590 & 27.608 & 0.132 & 27.539 & 0.109 \\
 3566 &  53.984719 & $-$53.977310 & 27.793 & 0.150 & 27.503 & 0.108 \\
 3567 &  54.022290 & $-$54.016452 & 27.685 & 0.130 & 27.506 & 0.096 \\
 3568 &  53.974831 & $-$54.022608 & 27.431 & 0.119 & 27.907 & 0.144 \\
 3569 &  53.988736 & $-$53.980837 & 27.906 & 0.164 & 27.580 & 0.109 \\
 3570 &  54.048660 & $-$54.018693 & 27.884 & 0.146 & 27.421 & 0.092 \\
 3571 &  54.031684 & $-$54.019546 & 27.551 & 0.112 & 27.616 & 0.103 \\
 3572 &  54.050808 & $-$53.989177 & 27.974 & 0.168 & 27.416 & 0.096 \\
 3573 &  54.056207 & $-$54.016019 & 27.574 & 0.123 & 27.749 & 0.119 \\
 3574 &  54.053133 & $-$54.004185 & 27.601 & 0.123 & 27.571 & 0.106 \\
 3575 &  54.004982 & $-$54.017221 & 27.697 & 0.130 & 27.522 & 0.100 \\
 3576 &  54.014678 & $-$54.007049 & 27.726 & 0.254 & 27.406 & 0.131 \\
 3577 &  54.042195 & $-$54.018528 & 27.493 & 0.111 & 27.659 & 0.108 \\
 3578 &  54.016616 & $-$53.981929 & 27.284 & 0.101 & 28.120 & 0.168 \\
 3579 &  54.055541 & $-$54.019075 & 27.896 & 0.161 & 27.534 & 0.102 \\
 3580 &  54.022767 & $-$53.998472 & 28.019 & 0.215 & 28.431 & 0.225 \\
 3581 &  53.988833 & $-$54.000714 & 27.377 & 0.117 & 27.790 & 0.137 \\
 3582 &  53.990729 & $-$54.005096 & 27.585 & 0.120 & 27.595 & 0.105 \\
 3583 &  54.024103 & $-$53.982321 & 27.517 & 0.133 & 27.699 & 0.134 \\
 3584 &  54.015091 & $-$53.983589 & 27.296 & 0.103 & 28.200 & 0.174 \\
 3585 &  54.053202 & $-$53.991914 & 27.908 & 0.203 & 27.332 & 0.133 \\
 3586 &  53.999420 & $-$54.014682 & 27.492 & 0.113 & 27.690 & 0.109 \\
 3587 &  54.028694 & $-$54.025048 & 27.633 & 0.122 & 27.537 & 0.100 \\
 3588 &  54.015143 & $-$54.007346 & 27.609 & 0.126 & 28.050 & 0.234 \\
 3589 &  54.037712 & $-$54.018513 & 27.813 & 0.138 & 27.530 & 0.098 \\
 3590 &  53.994718 & $-$53.969011 & 27.550 & 0.131 & 27.705 & 0.123 \\
 3591 &  54.038802 & $-$54.017841 & 27.395 & 0.105 & 27.779 & 0.120 \\
 3592 &  53.982663 & $-$54.025562 & 27.505 & 0.150 & 27.596 & 0.143 \\
 3593 &  54.035139 & $-$54.018026 & 27.805 & 0.137 & 27.518 & 0.098 \\
 3594 &  53.988838 & $-$53.999715 & 27.653 & 0.130 & 27.662 & 0.113 \\
 3595 &  54.049350 & $-$54.018076 & 28.067 & 0.177 & 28.563 & 0.251 \\
 3596 &  54.020010 & $-$53.975016 & 27.466 & 0.160 & 28.095 & 0.219 \\
 3597 &  53.990562 & $-$54.009558 & 27.661 & 0.126 & 27.890 & 0.134 \\
 3598 &  54.020219 & $-$53.986315 & 27.280 & 0.107 & 28.137 & 0.171 \\
 3599 &  54.007783 & $-$53.993906 & 28.032 & 0.197 & 28.726 & 0.269 \\
 3600 &  54.013931 & $-$53.981880 & 27.602 & 0.130 & 27.604 & 0.115 \\
 3601 &  54.002529 & $-$53.971458 & 27.738 & 0.140 & 27.573 & 0.104 \\
 3602 &  54.017342 & $-$54.009486 & 27.402 & 0.105 & 27.907 & 0.146 \\
 3603 &  54.050087 & $-$54.016905 & 27.540 & 0.119 & 27.677 & 0.114 \\
 3604 &  53.974609 & $-$53.985747 & 27.845 & 0.155 & 27.621 & 0.115 \\
 3605 &  53.989768 & $-$53.976777 & 27.371 & 0.120 & 28.140 & 0.179 \\
 3606 &  54.030570 & $-$54.023115 & 28.223 & 0.228 & 28.172 & 0.160 \\
 3607 &  54.017689 & $-$54.004952 & 27.873 & 0.157 & 28.164 & 0.176 \\
 3608 &  54.002323 & $-$54.018547 & 27.913 & 0.155 & 27.446 & 0.094 \\
 3609 &  53.990017 & $-$54.007413 & 27.475 & 0.112 & 27.694 & 0.115 \\
 3610 &  54.039148 & $-$53.988928 & 27.988 & 0.170 & 27.452 & 0.099 \\
 3611 &  54.048287 & $-$54.009566 & 28.120 & 0.245 & 27.591 & 0.141 \\
 3612 &  53.984712 & $-$53.976258 & 28.112 & 0.192 & 27.497 & 0.105 \\
 3613 &  53.999405 & $-$53.971665 & 28.160 & 0.205 & 27.660 & 0.117 \\
 3614 &  53.988824 & $-$53.998554 & 27.505 & 0.119 & 27.736 & 0.118 \\
 3615 &  54.013790 & $-$53.988062 & 27.812 & 0.168 & 27.738 & 0.139 \\
 3616 &  53.971403 & $-$54.002951 & 27.662 & 0.165 & 27.974 & 0.166 \\
 3617 &  54.020777 & $-$53.986315 & 27.400 & 0.116 & 28.088 & 0.164 \\
 3618 &  53.994803 & $-$54.023992 & 27.566 & 0.130 & 27.723 & 0.129 \\
 3619 &  54.040611 & $-$54.016819 & 27.545 & 0.118 & 27.731 & 0.122 \\
 3620 &  54.024426 & $-$53.981087 & 27.833 & 0.234 & 27.680 & 0.132 \\
 3621 &  54.043924 & $-$54.010539 & 27.407 & 0.107 & 28.773 & 0.274 \\
 3622 &  54.059039 & $-$54.011500 & 27.723 & 0.134 & 27.598 & 0.105 \\
 3623 &  53.988729 & $-$53.981354 & 27.533 & 0.122 & 27.746 & 0.123 \\
 3624 &  54.033357 & $-$53.974861 & 28.202 & 0.200 & 27.555 & 0.103 \\
 3625 &  54.003442 & $-$54.015353 & 27.880 & 0.206 & 27.366 & 0.124 \\
 3626 &  54.025527 & $-$53.997830 & 28.292 & 0.241 & 28.271 & 0.195 \\
 3627 &  54.028435 & $-$54.025700 & 27.753 & 0.185 & 27.573 & 0.138 \\
 3628 &  54.024019 & $-$53.997284 & 28.049 & 0.274 & 27.453 & 0.155 \\
 3629 &  53.983501 & $-$54.010437 & 27.774 & 0.138 & 27.681 & 0.112 \\
 3630 &  53.972506 & $-$53.990409 & 27.390 & 0.158 & 28.130 & 0.229 \\
 3631 &  54.014603 & $-$53.970667 & 27.433 & 0.110 & 28.124 & 0.163 \\
 3632 &  53.971924 & $-$54.005610 & 27.484 & 0.115 & 28.050 & 0.153 \\
 3633 &  54.001466 & $-$53.974844 & 27.394 & 0.108 & 28.059 & 0.154 \\
 3634 &  54.049848 & $-$53.999129 & 27.435 & 0.109 & 28.724 & 0.271 \\
 3635 &  54.055230 & $-$53.999273 & 27.506 & 0.122 & 28.340 & 0.195 \\
 3636 &  54.004628 & $-$54.021207 & 27.856 & 0.148 & 27.732 & 0.117 \\
 3637 &  53.992341 & $-$53.974416 & 27.618 & 0.128 & 27.650 & 0.117 \\
 3638 &  53.996543 & $-$53.994187 & 27.358 & 0.105 & 28.047 & 0.149 \\
 3639 &  53.993576 & $-$53.992042 & 27.959 & 0.175 & 27.581 & 0.114 \\
 3640 &  53.988732 & $-$53.981411 & 27.459 & 0.115 & 27.884 & 0.140 \\
 3641 &  54.009891 & $-$53.977127 & 27.641 & 0.131 & 27.836 & 0.128 \\
 3642 &  54.058660 & $-$54.015851 & 27.569 & 0.122 & 27.785 & 0.124 \\
 3643 &  53.980385 & $-$53.974952 & 27.381 & 0.105 & 28.057 & 0.153 \\
 3644 &  54.022882 & $-$54.013196 & 27.752 & 0.137 & 27.611 & 0.105 \\
 3645 &  54.003787 & $-$53.990355 & 27.583 & 0.129 & 27.677 & 0.120 \\
 3646 &  53.990018 & $-$53.988701 & 27.727 & 0.168 & 28.126 & 0.211 \\
 3647 &  54.057022 & $-$54.019257 & 27.666 & 0.129 & 27.754 & 0.119 \\
 3648 &  53.982649 & $-$54.025477 & 27.568 & 0.167 & 27.702 & 0.154 \\
 3649 &  53.977039 & $-$54.009418 & 27.590 & 0.146 & 27.729 & 0.131 \\
 3650 &  53.971120 & $-$54.021060 & 27.363 & 0.103 & 28.369 & 0.195 \\
 3651 &  54.002924 & $-$54.006018 & 27.615 & 0.123 & 27.810 & 0.124 \\
 3652 &  54.035818 & $-$53.988171 & 27.869 & 0.165 & 27.669 & 0.122 \\
 3653 &  53.983802 & $-$53.998214 & 27.923 & 0.166 & 27.731 & 0.119 \\
 3654 &  54.030995 & $-$53.992664 & 28.035 & 0.204 & 28.464 & 0.228 \\
 3655 &  53.973723 & $-$53.980996 & 27.647 & 0.132 & 27.694 & 0.115 \\
 3656 &  54.039509 & $-$53.974100 & 27.711 & 0.134 & 27.648 & 0.111 \\
 3657 &  53.974517 & $-$53.973605 & 28.448 & 0.246 & 27.503 & 0.100 \\
 3658 &  54.040374 & $-$54.015979 & 28.235 & 0.206 & 28.268 & 0.264 \\
 3659 &  53.965569 & $-$54.014983 & 27.491 & 0.116 & 28.208 & 0.174 \\
 3660 &  54.011166 & $-$54.015019 & 27.859 & 0.148 & 27.648 & 0.108 \\
 3661 &  54.001029 & $-$53.997444 & 27.750 & 0.140 & 27.791 & 0.121 \\
 3662 &  54.013430 & $-$54.014805 & 28.029 & 0.167 & 27.544 & 0.099 \\
 3663 &  53.998667 & $-$53.995624 & 27.414 & 0.109 & 28.392 & 0.203 \\
 3664 &  54.005755 & $-$54.003967 & 27.372 & 0.108 & 28.502 & 0.221 \\
 3665 &  54.041951 & $-$54.026235 & 27.416 & 0.144 & 28.204 & 0.236 \\
 3666 &  54.003232 & $-$54.014354 & 27.654 & 0.125 & 27.751 & 0.117 \\
 3667 &  54.008951 & $-$54.002960 & 27.758 & 0.140 & 27.678 & 0.111 \\
 3668 &  53.988735 & $-$53.978935 & 28.035 & 0.183 & 28.082 & 0.164 \\
 3669 &  53.981688 & $-$53.972661 & 27.699 & 0.135 & 27.810 & 0.128 \\
 3670 &  54.003215 & $-$53.999349 & 27.759 & 0.189 & 27.535 & 0.139 \\
 3671 &  54.010672 & $-$53.997024 & 27.412 & 0.168 & 27.980 & 0.211 \\
 3672 &  54.040633 & $-$53.983660 & 27.737 & 0.192 & 27.995 & 0.210 \\
 3673 &  54.047379 & $-$54.000055 & 27.919 & 0.165 & 27.738 & 0.119 \\
 3674 &  53.969182 & $-$54.009447 & 27.830 & 0.149 & 27.621 & 0.107 \\
 3675 &  54.003600 & $-$53.970140 & 27.809 & 0.149 & 27.728 & 0.119 \\
 3676 &  54.026902 & $-$53.977558 & 27.509 & 0.116 & 27.882 & 0.132 \\
 3677 &  54.026288 & $-$53.986939 & 27.381 & 0.107 & 28.316 & 0.190 \\
 3678 &  54.025200 & $-$54.024990 & 27.502 & 0.111 & 27.947 & 0.135 \\
 3679 &  53.965122 & $-$53.989468 & 27.870 & 0.180 & 28.560 & 0.245 \\
 3680 &  54.005070 & $-$54.025710 & 27.916 & 0.208 & 27.570 & 0.134 \\
 3681 &  54.038688 & $-$53.994032 & 27.487 & 0.115 & 27.976 & 0.152 \\
 3682 &  54.013317 & $-$53.974111 & 27.726 & 0.145 & 28.015 & 0.144 \\
 3683 &  53.976874 & $-$53.990377 & 27.572 & 0.136 & 28.102 & 0.177 \\
 3684 &  54.050122 & $-$53.988968 & 27.533 & 0.121 & 27.809 & 0.129 \\
 3685 &  53.999108 & $-$53.974648 & 27.628 & 0.129 & 27.911 & 0.135 \\
 3686 &  54.029429 & $-$53.999960 & 27.473 & 0.113 & 27.903 & 0.142 \\
 3687 &  54.042579 & $-$53.990957 & 27.382 & 0.107 & 28.559 & 0.236 \\
 3688 &  54.000366 & $-$53.997068 & 27.380 & 0.157 & 28.277 & 0.258 \\
 3689 &  53.975053 & $-$53.980109 & 28.304 & 0.232 & 28.593 & 0.269 \\
 3690 &  53.972358 & $-$53.990412 & 27.519 & 0.124 & 28.120 & 0.168 \\
 3691 &  54.006628 & $-$54.001891 & 27.479 & 0.114 & 27.919 & 0.134 \\
 3692 &  54.039304 & $-$54.022050 & 27.589 & 0.127 & 27.888 & 0.129 \\
 3693 &  54.005420 & $-$54.018049 & 27.606 & 0.122 & 27.822 & 0.125 \\
 3694 &  54.041960 & $-$53.981055 & 27.753 & 0.142 & 27.708 & 0.120 \\
 3695 &  54.018371 & $-$54.019829 & 27.883 & 0.147 & 27.780 & 0.121 \\
 3696 &  53.999140 & $-$54.018322 & 28.150 & 0.189 & 27.774 & 0.118 \\
 3697 &  54.013918 & $-$53.980957 & 27.565 & 0.122 & 27.943 & 0.143 \\
 3698 &  54.005403 & $-$53.986338 & 27.798 & 0.162 & 27.707 & 0.122 \\
 3699 &  54.034309 & $-$53.996446 & 28.244 & 0.218 & 27.618 & 0.113 \\
 3700 &  53.963249 & $-$53.983714 & 27.681 & 0.158 & 27.952 & 0.214 \\
 3701 &  54.005042 & $-$54.019765 & 27.931 & 0.156 & 27.680 & 0.111 \\
 3702 &  54.012990 & $-$54.007388 & 28.339 & 0.235 & 28.085 & 0.168 \\
 3703 &  54.029610 & $-$53.999537 & 27.670 & 0.195 & 28.387 & 0.204 \\
 3704 &  54.006026 & $-$54.014980 & 27.581 & 0.118 & 28.061 & 0.152 \\
 3705 &  53.998372 & $-$54.008079 & 27.692 & 0.131 & 27.870 & 0.129 \\
 3706 &  54.032151 & $-$53.985778 & 27.711 & 0.138 & 27.769 & 0.127 \\
 3707 &  53.978950 & $-$53.976182 & 27.758 & 0.141 & 27.793 & 0.124 \\
 3708 &  53.977484 & $-$53.983313 & 27.664 & 0.132 & 27.864 & 0.197 \\
 3709 &  53.988734 & $-$53.981316 & 27.674 & 0.134 & 27.833 & 0.133 \\
 3710 &  54.032607 & $-$54.002441 & 28.132 & 0.188 & 27.630 & 0.111 \\
 3711 &  54.026963 & $-$53.984611 & 27.922 & 0.164 & 27.683 & 0.117 \\
 3712 &  54.001761 & $-$53.987047 & 27.905 & 0.162 & 28.062 & 0.159 \\
 3713 &  53.988727 & $-$53.980862 & 27.777 & 0.147 & 27.742 & 0.123 \\
 3714 &  54.001427 & $-$54.011589 & 27.926 & 0.156 & 27.799 & 0.122 \\
 3715 &  53.992053 & $-$53.986187 & 28.320 & 0.225 & 27.640 & 0.120 \\
 3716 &  53.965426 & $-$53.984439 & 27.988 & 0.180 & 27.746 & 0.125 \\
 3717 &  54.010613 & $-$54.000545 & 27.602 & 0.124 & 28.188 & 0.167 \\
 3718 &  53.999672 & $-$54.022957 & 27.846 & 0.144 & 27.783 & 0.167 \\
 3719 &  54.000929 & $-$54.021330 & 27.950 & 0.157 & 27.681 & 0.111 \\
 3720 &  53.982684 & $-$54.025520 & 27.908 & 0.211 & 27.705 & 0.158 \\
 3721 &  54.056587 & $-$54.001097 & 27.532 & 0.128 & 28.366 & 0.206 \\
 3722 &  54.022265 & $-$53.970285 & 27.722 & 0.134 & 27.784 & 0.123 \\
 3723 &  53.972329 & $-$53.981303 & 27.689 & 0.137 & 27.857 & 0.140 \\
 3724 &  54.043949 & $-$54.016480 & 27.776 & 0.140 & 27.747 & 0.122 \\
 3725 &  54.024430 & $-$53.981116 & 27.418 & 0.114 & 28.571 & 0.243 \\
 3726 &  53.982375 & $-$53.983906 & 27.545 & 0.119 & 28.008 & 0.145 \\
 3727 &  53.995269 & $-$54.001386 & 27.982 & 0.165 & 27.685 & 0.112 \\
 3728 &  53.974426 & $-$53.984302 & 27.554 & 0.121 & 28.097 & 0.164 \\
 3729 &  54.029482 & $-$54.006236 & 28.065 & 0.243 & 27.678 & 0.112 \\
 3730 &  54.025829 & $-$54.015363 & 27.777 & 0.146 & 27.927 & 0.136 \\
 3731 &  54.025813 & $-$54.015384 & 27.420 & 0.106 & 28.613 & 0.234 \\
 3732 &  54.018121 & $-$54.001857 & 27.579 & 0.125 & 28.352 & 0.200 \\
 3733 &  54.051711 & $-$53.975418 & 27.759 & 0.144 & 28.149 & 0.177 \\
 3734 &  54.024094 & $-$53.991565 & 27.688 & 0.136 & 27.889 & 0.137 \\
 3735 &  54.023387 & $-$54.009871 & 28.101 & 0.185 & 27.721 & 0.117 \\
 3736 &  54.030804 & $-$53.988609 & 27.829 & 0.170 & 28.009 & 0.211 \\
 3737 &  53.992193 & $-$53.969941 & 27.720 & 0.145 & 27.846 & 0.137 \\
 3738 &  54.029005 & $-$54.015307 & 27.957 & 0.222 & 27.764 & 0.132 \\
 3739 &  54.008518 & $-$53.992176 & 27.927 & 0.243 & 27.774 & 0.184 \\
 3740 &  54.031377 & $-$54.004716 & 28.368 & 0.256 & 28.516 & 0.231 \\
 3741 &  54.051877 & $-$53.990066 & 27.587 & 0.125 & 28.047 & 0.154 \\
 3742 &  53.988835 & $-$53.999789 & 27.893 & 0.159 & 27.777 & 0.125 \\
 3743 &  53.988262 & $-$53.992893 & 28.012 & 0.230 & 28.022 & 0.199 \\
 3744 &  54.052289 & $-$54.023340 & 27.438 & 0.109 & 28.384 & 0.196 \\
 3745 &  54.045023 & $-$54.012506 & 27.576 & 0.120 & 28.272 & 0.175 \\
 3746 &  53.989769 & $-$53.977046 & 27.796 & 0.148 & 27.937 & 0.143 \\
 3747 &  53.971243 & $-$53.999170 & 27.837 & 0.159 & 28.434 & 0.217 \\
 3748 &  53.968834 & $-$54.005679 & 27.633 & 0.130 & 28.335 & 0.194 \\
 3749 &  54.003066 & $-$54.014473 & 27.619 & 0.124 & 28.473 & 0.212 \\
 3750 &  53.971395 & $-$54.003288 & 28.022 & 0.172 & 27.869 & 0.129 \\
 3751 &  53.972568 & $-$53.976308 & 27.467 & 0.113 & 28.597 & 0.237 \\
 3752 &  54.014007 & $-$53.991123 & 28.311 & 0.240 & 27.726 & 0.130 \\
 3753 &  54.022711 & $-$53.983729 & 27.689 & 0.138 & 28.063 & 0.161 \\
 3754 &  54.022176 & $-$53.985890 & 27.751 & 0.144 & 27.853 & 0.135 \\
 3755 &  54.055895 & $-$53.984456 & 27.571 & 0.130 & 28.497 & 0.238 \\
 3756 &  53.968946 & $-$54.012731 & 27.921 & 0.165 & 27.870 & 0.134 \\
 3757 &  54.004638 & $-$54.021306 & 27.791 & 0.142 & 27.827 & 0.122 \\
 3758 &  54.012079 & $-$54.007304 & 28.033 & 0.177 & 27.771 & 0.122 \\
 3759 &  54.056430 & $-$54.014824 & 28.202 & 0.201 & 28.414 & 0.210 \\
 3760 &  54.049479 & $-$53.989174 & 27.791 & 0.151 & 27.894 & 0.136 \\
 3761 &  54.025820 & $-$53.998588 & 27.910 & 0.180 & 27.974 & 0.204 \\
 3762 &  54.033736 & $-$54.026234 & 27.597 & 0.162 & 28.152 & 0.211 \\
 3763 &  53.994084 & $-$54.015699 & 27.913 & 0.164 & 28.443 & 0.204 \\
 3764 &  53.989755 & $-$53.975985 & 27.491 & 0.122 & 28.437 & 0.218 \\
 3765 &  54.030057 & $-$54.003129 & 27.744 & 0.143 & 27.961 & 0.143 \\
 3766 &  53.991352 & $-$54.017841 & 27.820 & 0.140 & 28.022 & 0.145 \\
 3767 &  53.971711 & $-$54.008749 & 27.807 & 0.141 & 27.927 & 0.135 \\
 3768 &  54.026762 & $-$54.020336 & 27.531 & 0.111 & 28.364 & 0.188 \\
 3769 &  54.028439 & $-$53.989824 & 28.314 & 0.243 & 28.174 & 0.190 \\
 3770 &  54.031212 & $-$53.972481 & 28.253 & 0.205 & 28.024 & 0.219 \\
 3771 &  54.025434 & $-$54.021799 & 27.726 & 0.132 & 27.968 & 0.136 \\
 3772 &  54.009777 & $-$54.020677 & 27.852 & 0.146 & 28.006 & 0.214 \\
 3773 &  54.007384 & $-$54.020234 & 27.619 & 0.120 & 28.121 & 0.154 \\
 3774 &  53.970267 & $-$54.020315 & 27.540 & 0.120 & 28.249 & 0.175 \\
 3775 &  54.043729 & $-$53.984141 & 27.814 & 0.148 & 27.888 & 0.138 \\
 3776 &  53.989208 & $-$54.022733 & 27.661 & 0.130 & 28.175 & 0.166 \\
 3777 &  54.031065 & $-$53.972514 & 27.776 & 0.141 & 27.925 & 0.136 \\
 3778 &  54.041601 & $-$54.000628 & 28.098 & 0.198 & 28.498 & 0.229 \\
 3779 &  53.981271 & $-$53.989519 & 28.123 & 0.234 & 28.607 & 0.263 \\
 3780 &  54.016047 & $-$53.975852 & 27.700 & 0.134 & 28.022 & 0.147 \\
 3781 &  54.016443 & $-$53.995836 & 27.569 & 0.126 & 28.521 & 0.232 \\
 3782 &  53.990323 & $-$53.989376 & 27.802 & 0.202 & 27.893 & 0.178 \\
 3783 &  54.031167 & $-$54.025141 & 28.068 & 0.189 & 28.673 & 0.255 \\
 3784 &  53.968736 & $-$54.005665 & 27.507 & 0.115 & 28.489 & 0.220 \\
 3785 &  53.969465 & $-$54.003695 & 27.677 & 0.133 & 28.225 & 0.176 \\
 3786 &  53.980231 & $-$53.972004 & 27.785 & 0.144 & 27.962 & 0.144 \\
 3787 &  54.033054 & $-$54.002167 & 27.922 & 0.161 & 27.838 & 0.128 \\
 3788 &  53.967893 & $-$54.006683 & 27.541 & 0.121 & 28.602 & 0.240 \\
 3789 &  54.020167 & $-$54.021172 & 27.941 & 0.155 & 27.885 & 0.129 \\
 3790 &  54.017281 & $-$54.011481 & 27.587 & 0.138 & 28.606 & 0.269 \\
 3791 &  53.972213 & $-$53.990408 & 27.695 & 0.142 & 28.136 & 0.169 \\
 3792 &  54.004246 & $-$54.016500 & 28.152 & 0.189 & 27.725 & 0.121 \\
 3793 &  54.019789 & $-$53.992238 & 27.688 & 0.138 & 28.224 & 0.189 \\
 3794 &  53.998410 & $-$54.015614 & 27.575 & 0.136 & 28.195 & 0.184 \\
 3795 &  54.002367 & $-$54.022523 & 28.356 & 0.224 & 27.835 & 0.124 \\
 3796 &  53.977823 & $-$54.021176 & 27.880 & 0.150 & 27.871 & 0.129 \\
 3797 &  54.020169 & $-$53.971432 & 27.568 & 0.118 & 28.237 & 0.174 \\
 3798 &  54.048001 & $-$54.017066 & 28.234 & 0.204 & 28.112 & 0.159 \\
 3799 &  54.019610 & $-$54.003456 & 28.414 & 0.242 & 28.530 & 0.235 \\
 3800 &  53.988792 & $-$54.001132 & 27.632 & 0.144 & 28.374 & 0.226 \\
 3801 &  53.993297 & $-$54.013584 & 27.845 & 0.145 & 27.907 & 0.133 \\
 3802 &  54.025478 & $-$53.997893 & 28.073 & 0.196 & 28.564 & 0.243 \\
 3803 &  53.994453 & $-$54.023132 & 28.290 & 0.225 & 28.678 & 0.245 \\
 3804 &  54.036850 & $-$53.997810 & 27.894 & 0.232 & 27.809 & 0.183 \\
 3805 &  54.014863 & $-$54.007362 & 28.488 & 0.269 & 27.868 & 0.136 \\
 3806 &  54.004892 & $-$53.986343 & 27.575 & 0.131 & 28.413 & 0.210 \\
 3807 &  54.043000 & $-$54.013711 & 27.921 & 0.159 & 27.852 & 0.130 \\
 3808 &  54.001083 & $-$54.011969 & 27.609 & 0.122 & 28.273 & 0.172 \\
 3809 &  54.025333 & $-$53.997078 & 28.000 & 0.179 & 28.193 & 0.183 \\
 3810 &  54.033096 & $-$53.985295 & 27.912 & 0.219 & 27.969 & 0.196 \\
 3811 &  54.035344 & $-$53.988318 & 27.661 & 0.139 & 28.155 & 0.184 \\
 3812 &  54.000238 & $-$54.018609 & 27.831 & 0.147 & 28.024 & 0.145 \\
 3813 &  54.039017 & $-$53.987699 & 27.919 & 0.172 & 27.816 & 0.145 \\
 3814 &  54.004673 & $-$54.021174 & 28.147 & 0.193 & 28.118 & 0.209 \\
 3815 &  54.056447 & $-$53.985867 & 27.632 & 0.130 & 28.221 & 0.182 \\
 3816 &  54.047882 & $-$54.014912 & 27.818 & 0.155 & 27.903 & 0.145 \\
 3817 &  54.016308 & $-$54.008203 & 28.423 & 0.243 & 27.849 & 0.132 \\
 3818 &  54.008945 & $-$54.009351 & 28.314 & 0.223 & 28.089 & 0.170 \\
 3819 &  54.029555 & $-$53.979888 & 28.384 & 0.240 & 28.682 & 0.273 \\
 3820 &  53.967182 & $-$53.974699 & 27.859 & 0.158 & 28.049 & 0.156 \\
 3821 &  53.968329 & $-$53.985693 & 27.766 & 0.155 & 27.999 & 0.167 \\
 3822 &  54.056289 & $-$53.986575 & 27.638 & 0.140 & 28.661 & 0.269 \\
 3823 &  54.020321 & $-$53.993303 & 28.209 & 0.215 & 28.006 & 0.163 \\
 3824 &  54.013986 & $-$53.992457 & 28.159 & 0.204 & 27.889 & 0.138 \\
 3825 &  54.036845 & $-$53.994602 & 27.710 & 0.140 & 28.565 & 0.256 \\
 3826 &  53.981396 & $-$53.989542 & 27.939 & 0.193 & 27.937 & 0.150 \\
 3827 &  54.053929 & $-$54.021046 & 27.983 & 0.168 & 27.932 & 0.138 \\
 3828 &  54.001385 & $-$54.000620 & 28.183 & 0.209 & 27.892 & 0.152 \\
 3829 &  54.026351 & $-$53.996237 & 28.345 & 0.234 & 27.961 & 0.158 \\
 3830 &  53.970562 & $-$54.011942 & 27.755 & 0.142 & 28.379 & 0.198 \\
 3831 &  54.044313 & $-$53.980580 & 27.713 & 0.141 & 28.121 & 0.169 \\
 3832 &  54.027083 & $-$53.995854 & 28.182 & 0.238 & 28.410 & 0.247 \\
 3833 &  54.009237 & $-$54.022803 & 28.138 & 0.180 & 27.804 & 0.121 \\
 3834 &  54.025849 & $-$53.998553 & 27.858 & 0.153 & 28.096 & 0.164 \\
 3835 &  54.056936 & $-$53.982233 & 27.989 & 0.175 & 27.969 & 0.152 \\
 3836 &  53.986129 & $-$54.022413 & 27.951 & 0.160 & 27.903 & 0.130 \\
 3837 &  53.994568 & $-$53.969367 & 27.799 & 0.156 & 28.173 & 0.185 \\
 3838 &  54.009460 & $-$53.976825 & 27.542 & 0.126 & 28.160 & 0.171 \\
 3839 &  54.055975 & $-$54.009609 & 28.245 & 0.200 & 27.803 & 0.127 \\
 3840 &  53.980389 & $-$54.019693 & 28.012 & 0.171 & 27.989 & 0.146 \\
 3841 &  54.024597 & $-$53.973801 & 27.914 & 0.165 & 28.069 & 0.156 \\
 3842 &  54.033109 & $-$54.017648 & 27.762 & 0.137 & 28.125 & 0.154 \\
 3843 &  54.044441 & $-$54.010697 & 27.669 & 0.152 & 28.223 & 0.183 \\
 3844 &  54.008855 & $-$53.977654 & 27.810 & 0.160 & 28.097 & 0.171 \\
 3845 &  54.014526 & $-$54.010306 & 27.696 & 0.135 & 28.245 & 0.177 \\
 3846 &  54.054980 & $-$54.015061 & 28.330 & 0.220 & 27.852 & 0.131 \\
 3847 &  53.973305 & $-$54.009009 & 27.649 & 0.132 & 28.473 & 0.219 \\
 3848 &  54.026274 & $-$54.008653 & 28.192 & 0.211 & 27.900 & 0.139 \\
 3849 &  54.025071 & $-$53.997234 & 27.964 & 0.254 & 27.901 & 0.208 \\
 3850 &  54.023241 & $-$53.971068 & 27.820 & 0.161 & 28.111 & 0.167 \\
 3851 &  53.979396 & $-$54.022022 & 27.775 & 0.140 & 28.609 & 0.229 \\
 3852 &  54.003683 & $-$53.990350 & 27.722 & 0.144 & 28.174 & 0.177 \\
 3853 &  54.015787 & $-$54.006910 & 27.897 & 0.169 & 28.216 & 0.202 \\
 3854 &  53.989767 & $-$53.976968 & 27.776 & 0.148 & 28.264 & 0.190 \\
 3855 &  54.022661 & $-$53.971393 & 27.682 & 0.135 & 28.285 & 0.182 \\
 3856 &  54.026421 & $-$53.986298 & 28.503 & 0.265 & 28.239 & 0.184 \\
 3857 &  53.994936 & $-$53.970188 & 27.663 & 0.132 & 28.474 & 0.220 \\
 3858 &  53.981501 & $-$54.008964 & 27.979 & 0.166 & 28.007 & 0.142 \\
 3859 &  53.969514 & $-$54.015489 & 28.064 & 0.187 & 28.395 & 0.203 \\
 3860 &  53.967597 & $-$53.991108 & 27.934 & 0.171 & 28.034 & 0.156 \\
 3861 &  54.003615 & $-$53.990360 & 27.683 & 0.139 & 28.372 & 0.206 \\
 3862 &  54.056104 & $-$54.016071 & 27.869 & 0.223 & 28.210 & 0.250 \\
 3863 &  53.989770 & $-$53.976833 & 27.957 & 0.184 & 27.960 & 0.144 \\
 3864 &  54.030437 & $-$53.991927 & 27.982 & 0.187 & 28.029 & 0.175 \\
 3865 &  53.986952 & $-$54.024592 & 28.210 & 0.194 & 28.361 & 0.202 \\
 3866 &  53.968195 & $-$53.990407 & 28.186 & 0.207 & 28.268 & 0.207 \\
 3867 &  53.981869 & $-$53.991995 & 28.016 & 0.218 & 28.521 & 0.260 \\
 3868 &  54.051897 & $-$54.026107 & 27.809 & 0.196 & 28.066 & 0.210 \\
 3869 &  54.007931 & $-$54.013735 & 27.766 & 0.137 & 28.370 & 0.192 \\
 3870 &  53.990795 & $-$53.976377 & 27.723 & 0.140 & 28.491 & 0.221 \\
 3871 &  54.044544 & $-$54.025230 & 27.804 & 0.143 & 28.257 & 0.175 \\
 3872 &  54.024385 & $-$54.021087 & 27.688 & 0.130 & 28.382 & 0.193 \\
 3873 &  54.027082 & $-$53.992103 & 27.892 & 0.162 & 28.034 & 0.154 \\
 3874 &  54.013183 & $-$54.010295 & 27.767 & 0.148 & 28.421 & 0.211 \\
 3875 &  53.968984 & $-$53.990415 & 27.804 & 0.149 & 28.364 & 0.202 \\
 3876 &  53.979094 & $-$53.997207 & 27.640 & 0.135 & 28.436 & 0.214 \\
 3877 &  53.964549 & $-$53.987595 & 27.824 & 0.153 & 28.143 & 0.179 \\
 3878 &  54.028959 & $-$53.974142 & 27.815 & 0.154 & 28.532 & 0.258 \\
 3879 &  53.997230 & $-$54.014213 & 28.298 & 0.212 & 27.897 & 0.131 \\
 3880 &  54.058545 & $-$54.004332 & 28.338 & 0.229 & 28.417 & 0.215 \\
 3881 &  53.969249 & $-$53.980035 & 28.218 & 0.211 & 28.107 & 0.163 \\
 3882 &  54.048565 & $-$54.014502 & 28.153 & 0.192 & 28.119 & 0.164 \\
 3883 &  54.031581 & $-$54.019157 & 27.719 & 0.132 & 28.550 & 0.217 \\
 3884 &  54.023216 & $-$53.979443 & 27.801 & 0.148 & 28.157 & 0.170 \\
 3885 &  53.996068 & $-$54.019038 & 28.308 & 0.208 & 27.869 & 0.127 \\
 3886 &  54.020144 & $-$53.976270 & 27.833 & 0.154 & 28.174 & 0.182 \\
 3887 &  54.013053 & $-$54.007325 & 28.537 & 0.264 & 28.455 & 0.221 \\
 3888 &  54.023366 & $-$53.995365 & 28.003 & 0.177 & 28.125 & 0.167 \\
 3889 &  54.026683 & $-$54.002975 & 28.359 & 0.233 & 28.197 & 0.190 \\
 3890 &  53.976872 & $-$53.996024 & 27.964 & 0.235 & 27.995 & 0.205 \\
 3891 &  53.971049 & $-$53.995441 & 27.718 & 0.206 & 28.302 & 0.268 \\
 3892 &  54.047919 & $-$53.977923 & 27.684 & 0.148 & 28.164 & 0.187 \\
 3893 &  53.991362 & $-$54.019661 & 28.389 & 0.239 & 28.255 & 0.177 \\
 3894 &  54.023074 & $-$53.986303 & 27.962 & 0.174 & 28.249 & 0.187 \\
 3895 &  53.967083 & $-$54.005843 & 28.147 & 0.226 & 27.790 & 0.169 \\
 3896 &  54.003607 & $-$53.986342 & 27.945 & 0.192 & 28.081 & 0.170 \\
 3897 &  54.002818 & $-$54.002990 & 27.937 & 0.164 & 28.432 & 0.204 \\
 3898 &  53.992914 & $-$53.975369 & 27.641 & 0.143 & 28.602 & 0.265 \\
 3899 &  54.059958 & $-$54.018886 & 27.687 & 0.133 & 28.514 & 0.219 \\
 3900 &  54.036569 & $-$53.978490 & 28.112 & 0.187 & 27.929 & 0.137 \\
 3901 &  53.990423 & $-$54.009104 & 28.159 & 0.188 & 28.079 & 0.152 \\
 3902 &  54.000877 & $-$54.015208 & 27.809 & 0.145 & 28.333 & 0.184 \\
 3903 &  54.005520 & $-$53.990346 & 27.796 & 0.153 & 28.394 & 0.207 \\
 3904 &  54.034554 & $-$53.981888 & 28.204 & 0.215 & 28.418 & 0.217 \\
 3905 &  53.973648 & $-$54.000789 & 27.803 & 0.149 & 28.396 & 0.203 \\
 3906 &  53.967774 & $-$54.012108 & 27.769 & 0.142 & 28.684 & 0.262 \\
 3907 &  53.983279 & $-$54.012900 & 27.725 & 0.135 & 28.719 & 0.257 \\
 3908 &  53.988827 & $-$54.000751 & 27.835 & 0.151 & 28.328 & 0.189 \\
 3909 &  53.970878 & $-$54.009494 & 28.044 & 0.181 & 28.752 & 0.264 \\
 3910 &  54.013915 & $-$53.980783 & 27.799 & 0.149 & 28.242 & 0.181 \\
 3911 &  54.003262 & $-$54.005079 & 27.900 & 0.158 & 28.147 & 0.160 \\
 3912 &  54.008409 & $-$53.976150 & 28.147 & 0.199 & 28.262 & 0.180 \\
 3913 &  54.050305 & $-$54.005100 & 27.994 & 0.238 & 28.306 & 0.253 \\
 3914 &  53.988791 & $-$53.999887 & 28.239 & 0.213 & 27.955 & 0.141 \\
 3915 &  54.057118 & $-$53.982212 & 28.217 & 0.210 & 28.020 & 0.151 \\
 3916 &  54.022921 & $-$53.975528 & 27.807 & 0.144 & 28.317 & 0.186 \\
 3917 &  53.988717 & $-$53.978083 & 28.147 & 0.195 & 27.985 & 0.148 \\
 3918 &  53.964513 & $-$53.987565 & 27.849 & 0.166 & 28.216 & 0.185 \\
 3919 &  53.988725 & $-$53.979578 & 27.946 & 0.171 & 28.069 & 0.163 \\
 3920 &  53.976431 & $-$53.993327 & 28.336 & 0.254 & 28.114 & 0.162 \\
 3921 &  53.999592 & $-$53.996232 & 27.784 & 0.198 & 28.298 & 0.259 \\
 3922 &  54.013913 & $-$53.979936 & 28.022 & 0.176 & 28.070 & 0.173 \\
 3923 &  54.052644 & $-$54.018605 & 28.199 & 0.204 & 28.003 & 0.153 \\
 3924 &  54.049815 & $-$53.998495 & 28.287 & 0.218 & 28.473 & 0.246 \\
 3925 &  53.967444 & $-$54.002354 & 28.364 & 0.235 & 27.987 & 0.142 \\
 3926 &  54.027815 & $-$53.996064 & 27.793 & 0.172 & 28.482 & 0.248 \\
 3927 &  54.011844 & $-$54.007063 & 28.315 & 0.214 & 27.950 & 0.139 \\
 3928 &  54.037695 & $-$53.988421 & 28.174 & 0.201 & 28.052 & 0.158 \\
 3929 &  53.988719 & $-$53.979030 & 27.967 & 0.174 & 28.075 & 0.160 \\
 3930 &  54.024504 & $-$54.019025 & 28.009 & 0.166 & 28.100 & 0.149 \\
 3931 &  53.981787 & $-$53.993244 & 28.139 & 0.252 & 28.006 & 0.189 \\
 3932 &  54.006184 & $-$54.020321 & 27.995 & 0.211 & 27.983 & 0.205 \\
 3933 &  53.999176 & $-$54.011381 & 27.845 & 0.147 & 28.398 & 0.194 \\
 3934 &  54.048468 & $-$54.002845 & 28.360 & 0.228 & 27.925 & 0.136 \\
 3935 &  54.051609 & $-$54.012435 & 27.776 & 0.140 & 28.489 & 0.209 \\
 3936 &  54.003796 & $-$53.971537 & 28.021 & 0.202 & 28.352 & 0.226 \\
 3937 &  54.004490 & $-$54.014481 & 28.041 & 0.174 & 28.053 & 0.147 \\
 3938 &  54.013920 & $-$53.980282 & 28.027 & 0.177 & 28.193 & 0.170 \\
 3939 &  53.977836 & $-$54.012957 & 27.916 & 0.155 & 28.486 & 0.213 \\
 3940 &  54.023343 & $-$54.005208 & 27.829 & 0.146 & 28.482 & 0.217 \\
 3941 &  54.033114 & $-$53.991859 & 27.968 & 0.177 & 28.100 & 0.169 \\
 3942 &  53.991434 & $-$53.968073 & 27.937 & 0.252 & 28.168 & 0.263 \\
 3943 &  53.999812 & $-$54.012027 & 28.406 & 0.236 & 27.952 & 0.138 \\
 3944 &  53.984715 & $-$53.976204 & 28.466 & 0.264 & 27.939 & 0.147 \\
 3945 &  53.976459 & $-$53.969308 & 28.081 & 0.192 & 28.075 & 0.155 \\
 3946 &  53.993401 & $-$54.019251 & 28.075 & 0.171 & 28.697 & 0.257 \\
 3947 &  53.963200 & $-$53.983709 & 27.927 & 0.173 & 28.239 & 0.186 \\
 3948 &  54.055971 & $-$53.984465 & 27.751 & 0.217 & 28.329 & 0.235 \\
 3949 &  54.004875 & $-$53.969577 & 27.859 & 0.152 & 28.123 & 0.162 \\
 3950 &  53.978195 & $-$54.017683 & 28.294 & 0.215 & 28.246 & 0.176 \\
 3951 &  54.007459 & $-$54.001390 & 28.553 & 0.270 & 27.893 & 0.135 \\
 3952 &  54.050332 & $-$54.015323 & 28.466 & 0.246 & 28.134 & 0.159 \\
 3953 &  54.005375 & $-$54.001276 & 27.875 & 0.159 & 28.603 & 0.237 \\
 3954 &  53.988714 & $-$53.978748 & 27.798 & 0.166 & 28.362 & 0.215 \\
 3955 &  54.047893 & $-$54.019367 & 27.907 & 0.166 & 28.280 & 0.193 \\
 3956 &  54.042500 & $-$54.005685 & 27.893 & 0.160 & 28.158 & 0.178 \\
 3957 &  54.044461 & $-$54.010733 & 27.810 & 0.142 & 28.571 & 0.227 \\
 3958 &  54.011657 & $-$54.011976 & 27.753 & 0.136 & 28.209 & 0.173 \\
 3959 &  54.039529 & $-$54.022031 & 27.855 & 0.148 & 28.295 & 0.182 \\
 3960 &  53.988838 & $-$54.002996 & 28.205 & 0.199 & 28.112 & 0.155 \\
 3961 &  53.977589 & $-$53.974021 & 28.249 & 0.213 & 27.989 & 0.145 \\
 3962 &  54.017818 & $-$54.003186 & 28.138 & 0.202 & 28.622 & 0.251 \\
 3963 &  54.005319 & $-$53.975714 & 27.796 & 0.145 & 28.478 & 0.223 \\
 3964 &  54.017694 & $-$54.007357 & 28.093 & 0.186 & 28.056 & 0.155 \\
 3965 &  53.981910 & $-$54.023668 & 27.964 & 0.163 & 28.265 & 0.179 \\
 3966 &  53.988725 & $-$53.979344 & 28.043 & 0.184 & 28.291 & 0.192 \\
 3967 &  53.966819 & $-$53.990419 & 27.921 & 0.167 & 28.149 & 0.174 \\
 3968 &  53.972373 & $-$54.001110 & 27.880 & 0.151 & 28.335 & 0.193 \\
 3969 &  54.038358 & $-$54.014510 & 27.827 & 0.165 & 28.501 & 0.244 \\
 3970 &  53.990510 & $-$53.993149 & 28.112 & 0.211 & 28.336 & 0.214 \\
 3971 &  53.979881 & $-$54.002146 & 28.091 & 0.187 & 28.290 & 0.181 \\
 3972 &  54.024711 & $-$53.977907 & 28.339 & 0.234 & 27.998 & 0.153 \\
 3973 &  54.028181 & $-$53.995247 & 27.703 & 0.198 & 27.779 & 0.193 \\
 3974 &  54.003829 & $-$53.986339 & 27.937 & 0.172 & 28.202 & 0.180 \\
 3975 &  53.975386 & $-$54.018882 & 28.065 & 0.183 & 28.181 & 0.174 \\
 3976 &  53.969049 & $-$54.023913 & 28.184 & 0.198 & 28.112 & 0.163 \\
 3977 &  53.982763 & $-$54.004359 & 28.014 & 0.191 & 28.710 & 0.271 \\
 3978 &  54.029760 & $-$53.988685 & 27.855 & 0.159 & 28.471 & 0.229 \\
 3979 &  53.998402 & $-$54.010954 & 27.944 & 0.163 & 28.242 & 0.176 \\
 3980 &  54.022597 & $-$53.997999 & 28.138 & 0.199 & 27.972 & 0.150 \\
 3981 &  53.989887 & $-$53.972604 & 28.082 & 0.188 & 28.422 & 0.207 \\
 3982 &  54.033028 & $-$53.985293 & 28.238 & 0.217 & 28.382 & 0.222 \\
 3983 &  54.036035 & $-$54.015879 & 28.266 & 0.210 & 28.083 & 0.152 \\
 3984 &  54.032352 & $-$53.977458 & 27.905 & 0.161 & 28.340 & 0.219 \\
 3985 &  54.014510 & $-$53.976376 & 28.102 & 0.185 & 28.016 & 0.150 \\
 3986 &  53.974244 & $-$54.011020 & 28.096 & 0.183 & 28.098 & 0.154 \\
 3987 &  53.977571 & $-$54.019904 & 28.083 & 0.181 & 28.082 & 0.149 \\
 3988 &  53.985890 & $-$53.976775 & 28.331 & 0.228 & 27.925 & 0.144 \\
 3989 &  53.973894 & $-$54.000002 & 28.141 & 0.195 & 28.165 & 0.167 \\
 3990 &  54.013509 & $-$53.994708 & 28.151 & 0.196 & 28.152 & 0.168 \\
 3991 &  53.990031 & $-$54.008880 & 28.345 & 0.223 & 28.154 & 0.163 \\
 3992 &  53.969638 & $-$54.007274 & 28.254 & 0.208 & 28.316 & 0.201 \\
 3993 &  54.035499 & $-$54.011018 & 27.985 & 0.172 & 28.450 & 0.210 \\
 3994 &  54.030945 & $-$54.001765 & 28.346 & 0.228 & 28.285 & 0.182 \\
 3995 &  54.052441 & $-$53.980334 & 27.953 & 0.164 & 28.238 & 0.180 \\
 3996 &  53.998222 & $-$54.023968 & 28.352 & 0.240 & 27.961 & 0.151 \\
 3997 &  54.007424 & $-$54.024413 & 28.299 & 0.214 & 28.149 & 0.164 \\
 3998 &  54.053851 & $-$54.014020 & 28.473 & 0.249 & 28.408 & 0.221 \\
 3999 &  53.969094 & $-$54.023908 & 28.289 & 0.218 & 28.185 & 0.170 \\
 4000 &  54.042521 & $-$54.005638 & 27.994 & 0.164 & 28.358 & 0.188 \\
 4001 &  53.974195 & $-$54.006226 & 28.153 & 0.190 & 28.086 & 0.156 \\
 4002 &  54.057654 & $-$53.984258 & 27.989 & 0.179 & 28.293 & 0.196 \\
 4003 &  54.022453 & $-$53.976479 & 28.175 & 0.196 & 28.391 & 0.198 \\
 4004 &  53.988721 & $-$53.977740 & 28.423 & 0.243 & 28.191 & 0.175 \\
 4005 &  53.992439 & $-$54.009293 & 28.251 & 0.207 & 28.638 & 0.243 \\
 4006 &  54.046706 & $-$53.997470 & 28.233 & 0.268 & 28.109 & 0.231 \\
 4007 &  53.975809 & $-$54.002608 & 28.390 & 0.231 & 28.005 & 0.143 \\
 4008 &  54.046346 & $-$53.995923 & 27.980 & 0.167 & 28.267 & 0.186 \\
 4009 &  54.044107 & $-$54.026440 & 28.250 & 0.268 & 27.968 & 0.208 \\
 4010 &  54.044238 & $-$54.013610 & 28.083 & 0.184 & 28.396 & 0.197 \\
 4011 &  53.984035 & $-$53.985085 & 28.086 & 0.186 & 28.237 & 0.182 \\
 4012 &  53.974984 & $-$54.006790 & 28.141 & 0.185 & 28.260 & 0.180 \\
 4013 &  53.971377 & $-$54.002901 & 28.048 & 0.187 & 28.417 & 0.226 \\
 4014 &  54.049384 & $-$54.015938 & 28.057 & 0.175 & 28.244 & 0.171 \\
 4015 &  53.965353 & $-$54.023092 & 28.002 & 0.171 & 28.489 & 0.213 \\
 4016 &  54.023808 & $-$53.986306 & 28.310 & 0.229 & 28.387 & 0.209 \\
 4017 &  54.016323 & $-$54.008366 & 28.521 & 0.256 & 28.121 & 0.162 \\
 4018 &  54.037321 & $-$53.985000 & 28.328 & 0.234 & 28.156 & 0.181 \\
 4019 &  54.015657 & $-$54.017762 & 28.135 & 0.182 & 28.178 & 0.161 \\
 4020 &  54.007068 & $-$53.987769 & 27.908 & 0.167 & 28.347 & 0.199 \\
 4021 &  53.988713 & $-$53.978784 & 28.316 & 0.231 & 28.105 & 0.163 \\
 4022 &  54.028232 & $-$53.975180 & 28.078 & 0.187 & 28.188 & 0.173 \\
 4023 &  54.010260 & $-$54.025368 & 27.998 & 0.225 & 28.393 & 0.265 \\
 4024 &  54.043482 & $-$54.008487 & 28.356 & 0.223 & 28.330 & 0.186 \\
 4025 &  54.020006 & $-$53.992577 & 28.012 & 0.181 & 28.463 & 0.227 \\
 4026 &  54.002598 & $-$53.986344 & 28.056 & 0.185 & 28.247 & 0.180 \\
 4027 &  54.011172 & $-$54.005895 & 27.950 & 0.160 & 28.295 & 0.182 \\
 4028 &  54.022955 & $-$54.023197 & 27.883 & 0.148 & 28.576 & 0.226 \\
 4029 &  53.990107 & $-$54.017057 & 28.195 & 0.197 & 28.222 & 0.168 \\
 4030 &  53.987412 & $-$54.005279 & 28.459 & 0.249 & 28.360 & 0.200 \\
 4031 &  53.966023 & $-$54.023266 & 28.048 & 0.175 & 28.731 & 0.268 \\
 4032 &  53.969364 & $-$54.015474 & 28.189 & 0.205 & 28.330 & 0.189 \\
 4033 &  53.972155 & $-$53.990391 & 28.207 & 0.218 & 28.200 & 0.183 \\
 4034 &  54.037128 & $-$54.018873 & 28.187 & 0.196 & 28.157 & 0.163 \\
 4035 &  53.989766 & $-$53.975796 & 27.980 & 0.179 & 28.530 & 0.232 \\
 4036 &  53.969393 & $-$53.999047 & 28.369 & 0.249 & 27.696 & 0.177 \\
 4037 &  53.984946 & $-$53.986545 & 27.865 & 0.156 & 28.645 & 0.262 \\
 4038 &  54.028373 & $-$54.022088 & 28.255 & 0.209 & 28.181 & 0.165 \\
 4039 &  54.038495 & $-$54.009127 & 28.427 & 0.240 & 28.032 & 0.162 \\
 4040 &  54.056322 & $-$53.994219 & 27.973 & 0.175 & 28.571 & 0.237 \\
 4041 &  54.051915 & $-$53.994427 & 28.138 & 0.203 & 28.308 & 0.190 \\
 4042 &  54.018817 & $-$53.973823 & 27.984 & 0.168 & 28.445 & 0.205 \\
 4043 &  54.022299 & $-$54.025853 & 28.137 & 0.260 & 28.358 & 0.259 \\
 4044 &  53.968624 & $-$54.008555 & 28.063 & 0.196 & 28.079 & 0.169 \\
 4045 &  54.003778 & $-$54.021655 & 28.024 & 0.173 & 28.220 & 0.169 \\
 4046 &  53.974169 & $-$54.015413 & 27.953 & 0.161 & 28.729 & 0.266 \\
 4047 &  54.042790 & $-$54.019997 & 28.141 & 0.179 & 28.498 & 0.212 \\
 4048 &  54.038281 & $-$54.018640 & 28.249 & 0.197 & 28.341 & 0.186 \\
 4049 &  54.041920 & $-$53.979522 & 27.934 & 0.168 & 28.563 & 0.242 \\
 4050 &  54.005959 & $-$53.990352 & 28.030 & 0.184 & 28.248 & 0.181 \\
 4051 &  54.006679 & $-$54.022155 & 28.001 & 0.165 & 28.710 & 0.255 \\
 4052 &  54.013922 & $-$53.979131 & 28.085 & 0.200 & 28.511 & 0.221 \\
 4053 &  54.059265 & $-$54.026240 & 28.132 & 0.260 & 28.279 & 0.255 \\
 4054 &  54.030608 & $-$54.015331 & 28.240 & 0.229 & 28.187 & 0.188 \\
 4055 &  54.017237 & $-$54.003071 & 28.409 & 0.241 & 28.169 & 0.171 \\
 4056 &  54.026764 & $-$54.013184 & 28.029 & 0.170 & 28.505 & 0.235 \\
 4057 &  54.057618 & $-$54.002815 & 28.272 & 0.219 & 28.403 & 0.211 \\
 4058 &  54.006521 & $-$53.983827 & 28.407 & 0.254 & 28.186 & 0.169 \\
 4059 &  53.988710 & $-$53.978430 & 28.336 & 0.232 & 28.243 & 0.182 \\
 4060 &  53.987572 & $-$53.979794 & 28.572 & 0.273 & 28.631 & 0.249 \\
 4061 &  54.030254 & $-$54.013230 & 28.388 & 0.258 & 28.127 & 0.175 \\
 4062 &  54.013603 & $-$54.008455 & 28.121 & 0.189 & 28.367 & 0.200 \\
 4063 &  53.995113 & $-$53.970239 & 28.008 & 0.180 & 28.713 & 0.264 \\
 4064 &  54.049557 & $-$54.017729 & 28.469 & 0.253 & 27.995 & 0.142 \\
 4065 &  54.001780 & $-$53.986349 & 28.234 & 0.211 & 28.590 & 0.235 \\
 4066 &  54.003873 & $-$54.021488 & 28.249 & 0.206 & 28.287 & 0.183 \\
 4067 &  53.964721 & $-$53.987153 & 28.400 & 0.253 & 28.219 & 0.176 \\
 4068 &  54.010571 & $-$54.025371 & 28.068 & 0.235 & 28.338 & 0.261 \\
 4069 &  54.022144 & $-$53.996950 & 27.945 & 0.170 & 28.601 & 0.243 \\
 4070 &  54.006594 & $-$54.020082 & 27.951 & 0.159 & 28.741 & 0.259 \\
 4071 &  54.051525 & $-$54.011125 & 28.038 & 0.172 & 28.416 & 0.200 \\
 4072 &  53.976571 & $-$54.022277 & 28.090 & 0.183 & 28.393 & 0.199 \\
 4073 &  54.044053 & $-$54.010202 & 28.286 & 0.212 & 28.400 & 0.204 \\
 4074 &  54.036440 & $-$54.019194 & 28.262 & 0.213 & 28.582 & 0.224 \\
 4075 &  53.987436 & $-$53.987408 & 28.122 & 0.222 & 28.341 & 0.207 \\
 4076 &  54.010147 & $-$54.019433 & 28.115 & 0.179 & 28.477 & 0.210 \\
 4077 &  54.049117 & $-$54.004910 & 28.167 & 0.189 & 28.400 & 0.198 \\
 4078 &  53.988842 & $-$54.002016 & 28.023 & 0.174 & 28.583 & 0.239 \\
 4079 &  54.007484 & $-$53.979532 & 28.150 & 0.196 & 28.720 & 0.269 \\
 4080 &  54.002464 & $-$54.022503 & 28.214 & 0.197 & 28.467 & 0.209 \\
 4081 &  53.988724 & $-$53.977898 & 28.182 & 0.217 & 28.579 & 0.263 \\
 4082 &  54.024280 & $-$53.973645 & 28.494 & 0.269 & 28.185 & 0.170 \\
 4083 &  53.999851 & $-$54.020072 & 28.242 & 0.219 & 28.364 & 0.199 \\
 4084 &  54.031011 & $-$53.988561 & 28.389 & 0.240 & 28.481 & 0.245 \\
 4085 &  54.023226 & $-$53.979468 & 28.452 & 0.253 & 28.179 & 0.170 \\
 4086 &  54.007323 & $-$54.003203 & 28.243 & 0.210 & 28.438 & 0.212 \\
 4087 &  53.987662 & $-$54.012707 & 28.600 & 0.273 & 28.692 & 0.252 \\
 4088 &  53.983547 & $-$53.979932 & 28.271 & 0.212 & 28.386 & 0.203 \\
 4089 &  53.989997 & $-$54.017068 & 28.012 & 0.167 & 28.695 & 0.254 \\
 4090 &  54.028339 & $-$54.021131 & 28.362 & 0.218 & 28.320 & 0.181 \\
 4091 &  53.969413 & $-$54.006136 & 28.269 & 0.225 & 28.549 & 0.228 \\
 4092 &  54.035272 & $-$53.988241 & 28.134 & 0.203 & 28.524 & 0.252 \\
 4093 &  53.988839 & $-$54.002091 & 27.950 & 0.161 & 28.535 & 0.216 \\
 4094 &  54.013911 & $-$53.978996 & 28.029 & 0.174 & 28.564 & 0.236 \\
 4095 &  54.051285 & $-$53.999232 & 27.956 & 0.174 & 28.523 & 0.228 \\
 4096 &  54.047423 & $-$54.019594 & 28.341 & 0.222 & 28.604 & 0.239 \\
 4097 &  54.045432 & $-$54.010927 & 27.972 & 0.168 & 28.438 & 0.204 \\
 4098 &  54.013920 & $-$53.980422 & 28.154 & 0.197 & 28.317 & 0.191 \\
 4099 &  54.045525 & $-$53.986560 & 27.998 & 0.175 & 28.605 & 0.243 \\
 4100 &  53.979850 & $-$54.023354 & 28.156 & 0.192 & 28.379 & 0.198 \\
 4101 &  53.981325 & $-$54.017257 & 28.031 & 0.169 & 28.437 & 0.203 \\
 4102 &  53.999746 & $-$53.999332 & 28.181 & 0.201 & 28.502 & 0.216 \\
 4103 &  54.045822 & $-$53.994325 & 28.094 & 0.190 & 28.302 & 0.199 \\
 4104 &  54.037428 & $-$54.016976 & 28.378 & 0.219 & 28.468 & 0.204 \\
 4105 &  54.023538 & $-$53.986302 & 28.207 & 0.212 & 28.375 & 0.208 \\
 4106 &  54.006022 & $-$53.990340 & 27.958 & 0.178 & 28.611 & 0.244 \\
 4107 &  54.028949 & $-$54.020613 & 28.059 & 0.172 & 28.673 & 0.243 \\
 4108 &  54.012359 & $-$54.001804 & 28.120 & 0.190 & 28.668 & 0.262 \\
 4109 &  54.048461 & $-$53.987057 & 28.306 & 0.225 & 28.541 & 0.237 \\
 4110 &  53.989366 & $-$53.994383 & 28.475 & 0.270 & 28.677 & 0.272 \\
 4111 &  54.007906 & $-$54.004420 & 28.217 & 0.206 & 28.576 & 0.225 \\
 4112 &  54.044578 & $-$53.993171 & 28.463 & 0.272 & 28.227 & 0.200 \\
 4113 &  54.007877 & $-$53.975949 & 28.008 & 0.177 & 28.607 & 0.246 \\
 4114 &  53.998144 & $-$54.024011 & 28.576 & 0.266 & 28.362 & 0.194 \\
 4115 &  53.996907 & $-$53.990738 & 28.165 & 0.199 & 28.466 & 0.223 \\
 4116 &  54.024334 & $-$53.983734 & 28.147 & 0.197 & 28.575 & 0.236 \\
 4117 &  54.010000 & $-$53.977145 & 28.164 & 0.203 & 28.574 & 0.236 \\
 4118 &  53.970359 & $-$54.011671 & 28.108 & 0.192 & 28.386 & 0.201 \\
 4119 &  53.987896 & $-$53.971604 & 28.377 & 0.240 & 28.537 & 0.227 \\
 4120 &  54.017470 & $-$53.996382 & 28.148 & 0.265 & 28.301 & 0.267 \\
 4121 &  54.042751 & $-$54.018227 & 28.328 & 0.211 & 28.311 & 0.183 \\
 4122 &  54.018015 & $-$54.007773 & 28.111 & 0.189 & 28.564 & 0.234 \\
 4123 &  54.041965 & $-$54.016413 & 28.104 & 0.183 & 28.502 & 0.220 \\
 4124 &  53.992434 & $-$54.008935 & 28.111 & 0.198 & 28.383 & 0.206 \\
 4125 &  53.998214 & $-$54.024634 & 28.342 & 0.220 & 28.268 & 0.181 \\
 4126 &  54.013922 & $-$53.980103 & 28.477 & 0.259 & 28.200 & 0.172 \\
 4127 &  54.044531 & $-$54.015231 & 28.222 & 0.199 & 28.460 & 0.210 \\
 4128 &  54.025857 & $-$53.986303 & 28.503 & 0.274 & 28.664 & 0.270 \\
 4129 &  54.003546 & $-$53.970173 & 28.165 & 0.217 & 28.567 & 0.267 \\
 4130 &  54.024131 & $-$54.002292 & 28.241 & 0.203 & 28.528 & 0.221 \\
 4131 &  54.029713 & $-$53.995037 & 28.348 & 0.240 & 28.674 & 0.272 \\
 4132 &  53.984041 & $-$53.973514 & 28.297 & 0.217 & 28.584 & 0.240 \\
 4133 &  53.993988 & $-$54.024911 & 28.335 & 0.217 & 28.787 & 0.266 \\
 4134 &  54.029095 & $-$53.999526 & 28.368 & 0.248 & 28.511 & 0.231 \\
 4135 &  54.038989 & $-$54.004710 & 28.384 & 0.236 & 28.671 & 0.255 \\
 4136 &  53.978352 & $-$54.017891 & 28.179 & 0.231 & 28.483 & 0.242 \\
 4137 &  53.978247 & $-$54.017929 & 28.171 & 0.192 & 28.380 & 0.192 \\
 4138 &  53.983721 & $-$53.979981 & 28.550 & 0.272 & 28.224 & 0.174 \\
 4139 &  53.982082 & $-$53.995172 & 28.436 & 0.264 & 28.371 & 0.204 \\
 4140 &  53.992563 & $-$54.018511 & 28.339 & 0.222 & 28.468 & 0.215 \\
 4141 &  54.010852 & $-$53.969621 & 28.495 & 0.272 & 28.468 & 0.228 \\
 4142 &  54.029663 & $-$53.979649 & 28.228 & 0.212 & 28.473 & 0.222 \\
 4143 &  53.993246 & $-$53.993883 & 28.308 & 0.231 & 28.367 & 0.210 \\
 4144 &  53.970885 & $-$54.013284 & 28.378 & 0.237 & 28.304 & 0.181 \\
 4145 &  53.993863 & $-$54.020005 & 28.233 & 0.198 & 28.393 & 0.189 \\
 4146 &  54.043844 & $-$53.987292 & 28.103 & 0.189 & 28.673 & 0.271 \\
 4147 &  53.988879 & $-$54.006113 & 28.413 & 0.257 & 28.495 & 0.212 \\
 4148 &  53.970852 & $-$54.013318 & 28.076 & 0.187 & 28.536 & 0.226 \\
 4149 &  54.027751 & $-$53.994277 & 28.358 & 0.255 & 28.474 & 0.242 \\
 4150 &  54.013902 & $-$53.976735 & 28.267 & 0.208 & 28.524 & 0.220 \\
 4151 &  53.988700 & $-$53.977042 & 28.180 & 0.202 & 28.561 & 0.237 \\
 4152 &  53.979523 & $-$53.992136 & 28.093 & 0.227 & 28.537 & 0.256 \\
 4153 &  54.004785 & $-$53.974469 & 28.105 & 0.185 & 28.681 & 0.259 \\
 4154 &  54.016277 & $-$53.981807 & 28.296 & 0.220 & 28.698 & 0.262 \\
 4155 &  54.051916 & $-$53.992940 & 28.441 & 0.250 & 28.639 & 0.263 \\
 4156 &  53.979108 & $-$53.973359 & 28.533 & 0.275 & 28.292 & 0.189 \\
 4157 &  54.025313 & $-$54.000830 & 28.255 & 0.213 & 28.683 & 0.267 \\
 4158 &  53.971055 & $-$54.018305 & 28.498 & 0.262 & 28.508 & 0.224 \\
 4159 &  53.992454 & $-$54.018654 & 28.361 & 0.234 & 28.584 & 0.253 \\
 4160 &  53.980037 & $-$53.999731 & 28.512 & 0.267 & 28.525 & 0.229 \\
 4161 &  54.029848 & $-$53.983229 & 28.255 & 0.219 & 28.415 & 0.209 \\
 4162 &  53.966865 & $-$54.012328 & 28.438 & 0.246 & 28.498 & 0.218 \\
 4163 &  54.046227 & $-$54.003866 & 28.371 & 0.233 & 28.718 & 0.271 \\
 4164 &  54.016267 & $-$53.983512 & 28.281 & 0.224 & 28.629 & 0.250 \\
 4165 &  54.013418 & $-$53.972644 & 28.188 & 0.201 & 28.599 & 0.236 \\
 4166 &  53.973152 & $-$54.003926 & 28.307 & 0.216 & 28.784 & 0.274 \\
 4167 &  53.988715 & $-$53.976308 & 28.111 & 0.196 & 28.673 & 0.264 \\
 4168 &  53.983610 & $-$53.979981 & 28.171 & 0.221 & 28.543 & 0.243 \\
 4169 &  54.030375 & $-$54.010195 & 28.481 & 0.242 & 28.341 & 0.183 \\
 4170 &  54.011860 & $-$53.990071 & 28.570 & 0.273 & 28.568 & 0.248 \\
 4171 &  54.046111 & $-$53.979269 & 28.254 & 0.210 & 28.470 & 0.220 \\
 4172 &  53.967920 & $-$53.990401 & 28.430 & 0.259 & 28.409 & 0.212 \\
 4173 &  54.017799 & $-$53.990374 & 28.263 & 0.217 & 28.556 & 0.243 \\
 4174 &  53.971270 & $-$53.985185 & 28.172 & 0.207 & 28.596 & 0.243 \\
 4175 &  54.031062 & $-$53.972889 & 28.406 & 0.240 & 28.264 & 0.181 \\
 4176 &  54.059356 & $-$54.023567 & 28.259 & 0.208 & 28.514 & 0.218 \\
 4177 &  53.993070 & $-$54.008058 & 28.464 & 0.261 & 28.545 & 0.225 \\
 4178 &  54.013914 & $-$53.979509 & 28.126 & 0.195 & 28.687 & 0.264 \\
 4179 &  53.970022 & $-$53.982507 & 28.324 & 0.227 & 28.715 & 0.267 \\
 4180 &  54.034194 & $-$53.985163 & 28.233 & 0.216 & 28.496 & 0.227 \\
 4181 &  54.022531 & $-$53.998617 & 28.275 & 0.227 & 28.537 & 0.258 \\
 4182 &  54.009988 & $-$53.978905 & 28.517 & 0.263 & 28.570 & 0.234 \\
 4183 &  53.996330 & $-$54.013820 & 28.531 & 0.262 & 28.456 & 0.203 \\
 4184 &  54.022213 & $-$54.023772 & 28.352 & 0.219 & 28.601 & 0.230 \\
 4185 &  54.029697 & $-$53.999850 & 28.448 & 0.272 & 28.607 & 0.245 \\
 4186 &  54.009569 & $-$54.021054 & 28.170 & 0.187 & 28.772 & 0.260 \\
 4187 &  53.988822 & $-$53.976383 & 28.257 & 0.254 & 28.639 & 0.267 \\
 4188 &  53.994091 & $-$54.015617 & 28.260 & 0.206 & 28.628 & 0.237 \\
 4189 &  53.978460 & $-$54.011265 & 28.340 & 0.224 & 28.610 & 0.238 \\
 4190 &  54.017280 & $-$53.971658 & 28.419 & 0.240 & 28.364 & 0.199 \\
 4191 &  53.994206 & $-$54.015613 & 28.299 & 0.212 & 28.711 & 0.256 \\
 4192 &  53.992397 & $-$54.023202 & 28.246 & 0.199 & 28.654 & 0.240 \\
 4193 &  54.036374 & $-$53.987738 & 28.422 & 0.253 & 28.572 & 0.256 \\
 4194 &  54.026446 & $-$53.972894 & 28.523 & 0.264 & 28.388 & 0.196 \\
 4195 &  54.055642 & $-$53.974527 & 28.432 & 0.259 & 28.553 & 0.238 \\
 4196 &  53.993363 & $-$53.993771 & 28.383 & 0.247 & 28.494 & 0.225 \\
 4197 &  53.981958 & $-$54.017017 & 28.312 & 0.215 & 28.550 & 0.223 \\
 4198 &  53.980085 & $-$53.999729 & 28.505 & 0.258 & 28.377 & 0.197 \\
 4199 &  54.020257 & $-$54.007053 & 28.262 & 0.207 & 28.593 & 0.234 \\
 4200 &  53.969514 & $-$54.020554 & 28.289 & 0.216 & 28.663 & 0.247 \\
 4201 &  54.027085 & $-$53.973411 & 28.252 & 0.215 & 28.642 & 0.253 \\
 4202 &  54.039947 & $-$54.005382 & 28.403 & 0.241 & 28.586 & 0.235 \\
 4203 &  53.966205 & $-$54.008174 & 28.360 & 0.230 & 28.530 & 0.220 \\
 4204 &  54.059494 & $-$54.022159 & 28.503 & 0.264 & 28.603 & 0.240 \\
 4205 &  54.001359 & $-$54.020685 & 28.300 & 0.208 & 28.621 & 0.234 \\
 4206 &  53.993549 & $-$53.982842 & 28.409 & 0.247 & 28.725 & 0.270 \\
 4207 &  54.028457 & $-$54.018281 & 28.477 & 0.242 & 28.458 & 0.206 \\
 4208 &  54.047413 & $-$53.980769 & 28.377 & 0.229 & 28.523 & 0.235 \\
 4209 &  53.996423 & $-$54.011979 & 28.499 & 0.252 & 28.752 & 0.254 \\
 4210 &  53.992361 & $-$54.008937 & 28.515 & 0.256 & 28.516 & 0.215 \\
 4211 &  54.009808 & $-$53.977026 & 28.285 & 0.217 & 28.710 & 0.265 \\
 4212 &  54.034536 & $-$53.985206 & 28.446 & 0.266 & 28.495 & 0.231 \\
 4213 &  54.017187 & $-$54.012109 & 28.375 & 0.229 & 28.776 & 0.267 \\
 4214 &  54.055480 & $-$54.015300 & 28.406 & 0.240 & 28.758 & 0.270 \\
 4215 &  54.009278 & $-$53.971535 & 28.511 & 0.266 & 28.688 & 0.263 \\
 4216 &  53.971199 & $-$53.976796 & 28.534 & 0.266 & 28.503 & 0.224 \\
 4217 &  53.998775 & $-$54.014175 & 28.365 & 0.223 & 28.696 & 0.247 \\
 4218 &  54.043761 & $-$54.010027 & 28.547 & 0.268 & 28.669 & 0.254 \\
 4219 &  54.026613 & $-$54.018692 & 28.593 & 0.271 & 28.646 & 0.260 \\
 4220 &  54.007299 & $-$54.023040 & 28.452 & 0.236 & 28.704 & 0.265 \\
 4221 &  54.028542 & $-$54.010541 & 28.490 & 0.248 & 28.719 & 0.259 \\
 4222 &  54.058121 & $-$54.022360 & 28.349 & 0.228 & 28.734 & 0.264 \\
 4223 &  54.054544 & $-$54.007725 & 28.598 & 0.273 & 28.768 & 0.269 \\
 4224 &  54.039633 & $-$53.970467 & 28.528 & 0.271 & 28.575 & 0.241 \\
 4225 &  53.976713 & $-$53.982217 & 28.521 & 0.270 & 28.616 & 0.245 \\
 4226 &  54.049650 & $-$54.020731 & 28.437 & 0.255 & 28.666 & 0.268 \\
 4227 &  54.000248 & $-$54.017948 & 28.506 & 0.245 & 28.644 & 0.235 \\
 4228 &  54.043410 & $-$53.980228 & 28.500 & 0.265 & 28.704 & 0.273 \\
 4229 &  54.015919 & $-$54.018887 & 28.637 & 0.270 & 28.581 & 0.223 \\
 4230 &  54.048127 & $-$54.018420 & 28.452 & 0.234 & 28.742 & 0.255 \\
 4231 &  53.976980 & $-$53.997482 & 28.570 & 0.272 & 28.734 & 0.260 \\
 4232 &  54.125559 & $-$53.979420 & 19.682 & 0.002 & 20.173 & 0.002 \\
 4233 &  54.149159 & $-$54.022261 & 20.059 & 0.003 & 20.427 & 0.003 \\
 4234 &  54.131480 & $-$54.006314 & 20.050 & 0.002 & 20.618 & 0.002 \\
 4235 &  54.091169 & $-$54.011280 & 20.176 & 0.002 & 20.536 & 0.002 \\
 4236 &  54.104216 & $-$54.020453 & 20.880 & 0.003 & 20.222 & 0.002 \\
 4237 &  54.112159 & $-$54.026370 & 20.870 & 0.003 & 20.397 & 0.002 \\
 4238 &  54.064044 & $-$53.981728 & 21.257 & 0.003 & 20.253 & 0.002 \\
 4239 &  54.074439 & $-$53.983962 & 21.247 & 0.005 & 20.515 & 0.003 \\
 4240 &  54.102230 & $-$54.007964 & 20.720 & 0.002 & 21.076 & 0.003 \\
 4241 &  54.107329 & $-$54.000044 & 21.902 & 0.004 & 20.909 & 0.002 \\
 4242 &  54.067645 & $-$53.988904 & 22.552 & 0.006 & 20.792 & 0.002 \\
 4243 &  54.103033 & $-$54.023553 & 21.006 & 0.003 & 21.745 & 0.004 \\
 4244 &  54.062876 & $-$53.994622 & 21.515 & 0.004 & 21.267 & 0.003 \\
 4245 &  54.057817 & $-$53.974134 & 21.712 & 0.004 & 21.381 & 0.003 \\
 4246 &  54.140629 & $-$54.001788 & 21.355 & 0.003 & 21.937 & 0.004 \\
 4247 &  54.132059 & $-$53.992546 & 21.682 & 0.004 & 21.625 & 0.003 \\
 4248 &  54.094135 & $-$53.980818 & 21.525 & 0.004 & 22.100 & 0.004 \\
 4249 &  54.110416 & $-$54.007159 & 21.742 & 0.004 & 22.268 & 0.005 \\
 4250 &  54.137406 & $-$54.027367 & 21.829 & 0.006 & 22.311 & 0.006 \\
 4251 &  54.095052 & $-$54.009475 & 21.846 & 0.004 & 22.376 & 0.005 \\
 4252 &  54.119281 & $-$54.019326 & 23.079 & 0.008 & 21.866 & 0.004 \\
 4253 &  54.081215 & $-$54.013741 & 21.971 & 0.004 & 22.535 & 0.005 \\
 4254 &  54.085057 & $-$54.021777 & 22.024 & 0.005 & 22.555 & 0.005 \\
 4255 &  54.102547 & $-$54.027263 & 22.172 & 0.007 & 22.512 & 0.007 \\
 4256 &  54.094545 & $-$54.000065 & 22.166 & 0.005 & 22.669 & 0.006 \\
 4257 &  54.070392 & $-$54.024269 & 22.210 & 0.005 & 22.677 & 0.005 \\
 4258 &  54.151519 & $-$54.013923 & 22.220 & 0.005 & 22.736 & 0.006 \\
 4259 &  54.117703 & $-$54.019896 & 22.426 & 0.006 & 22.526 & 0.005 \\
 4260 &  54.095005 & $-$54.015875 & 22.269 & 0.005 & 22.789 & 0.006 \\
 4261 &  54.091844 & $-$54.017804 & 22.303 & 0.005 & 22.821 & 0.006 \\
 4262 &  54.094120 & $-$53.976636 & 22.304 & 0.005 & 22.890 & 0.006 \\
 4263 &  54.122743 & $-$53.985578 & 22.354 & 0.005 & 22.826 & 0.006 \\
 4264 &  54.116684 & $-$54.003140 & 22.362 & 0.006 & 22.871 & 0.006 \\
 4265 &  54.139659 & $-$54.000608 & 22.404 & 0.006 & 22.928 & 0.006 \\
 4266 &  54.110175 & $-$54.015955 & 22.460 & 0.006 & 23.023 & 0.007 \\
 4267 &  54.124984 & $-$54.003949 & 22.610 & 0.006 & 23.086 & 0.007 \\
 4268 &  54.086545 & $-$53.995629 & 22.575 & 0.006 & 23.127 & 0.007 \\
 4269 &  54.101500 & $-$54.012486 & 22.621 & 0.006 & 23.132 & 0.007 \\
 4270 &  54.134336 & $-$54.025754 & 23.808 & 0.011 & 22.554 & 0.005 \\
 4271 &  54.080073 & $-$54.004408 & 22.638 & 0.007 & 23.158 & 0.007 \\
 4272 &  54.106995 & $-$54.021471 & 23.951 & 0.012 & 22.579 & 0.005 \\
 4273 &  54.067321 & $-$54.020439 & 22.820 & 0.007 & 23.324 & 0.008 \\
 4274 &  54.099323 & $-$53.989288 & 22.828 & 0.007 & 23.328 & 0.008 \\
 4275 &  54.058642 & $-$53.998328 & 22.906 & 0.007 & 23.412 & 0.008 \\
 4276 &  54.129392 & $-$53.998693 & 22.839 & 0.010 & 23.318 & 0.012 \\
 4277 &  54.083300 & $-$53.998288 & 22.911 & 0.011 & 23.442 & 0.012 \\
 4278 &  54.117635 & $-$53.996725 & 23.516 & 0.010 & 22.995 & 0.007 \\
 4279 &  54.060105 & $-$53.975482 & 22.942 & 0.007 & 23.434 & 0.008 \\
 4280 &  54.136538 & $-$53.975937 & 22.988 & 0.008 & 23.448 & 0.009 \\
 4281 &  54.082154 & $-$54.007273 & 23.002 & 0.012 & 23.442 & 0.011 \\
 4282 &  54.098879 & $-$53.981762 & 22.987 & 0.007 & 23.485 & 0.008 \\
 4283 &  54.095402 & $-$54.009296 & 23.004 & 0.007 & 23.474 & 0.008 \\
 4284 &  54.112606 & $-$54.022832 & 23.035 & 0.008 & 23.516 & 0.008 \\
 4285 &  54.115980 & $-$54.016006 & 23.086 & 0.008 & 23.501 & 0.008 \\
 4286 &  54.099604 & $-$53.985978 & 23.393 & 0.012 & 23.487 & 0.017 \\
 4287 &  54.107464 & $-$53.981093 & 23.135 & 0.008 & 23.615 & 0.009 \\
 4288 &  54.070435 & $-$54.021435 & 23.978 & 0.012 & 23.147 & 0.007 \\
 4289 &  54.104331 & $-$54.011674 & 23.252 & 0.008 & 23.747 & 0.009 \\
 4290 &  54.072159 & $-$54.019931 & 23.314 & 0.009 & 23.684 & 0.009 \\
 4291 &  54.099698 & $-$53.985972 & 23.383 & 0.011 & 23.597 & 0.011 \\
 4292 &  54.108757 & $-$54.025564 & 23.293 & 0.009 & 23.745 & 0.009 \\
 4293 &  54.100108 & $-$54.017315 & 23.332 & 0.009 & 23.794 & 0.010 \\
 4294 &  54.112639 & $-$53.976497 & 23.424 & 0.009 & 23.698 & 0.009 \\
 4295 &  54.096095 & $-$54.012607 & 23.407 & 0.010 & 23.710 & 0.010 \\
 4296 &  54.120966 & $-$54.002692 & 23.363 & 0.009 & 23.823 & 0.010 \\
 4297 &  54.110942 & $-$53.982434 & 23.387 & 0.009 & 23.803 & 0.010 \\
 4298 &  54.116858 & $-$53.994703 & 23.392 & 0.009 & 23.820 & 0.010 \\
 4299 &  54.152990 & $-$54.024633 & 23.410 & 0.009 & 23.844 & 0.010 \\
 4300 &  54.072366 & $-$54.007690 & 23.470 & 0.010 & 23.873 & 0.010 \\
 4301 &  54.102288 & $-$53.985966 & 23.685 & 0.012 & 23.652 & 0.017 \\
 4302 &  54.124695 & $-$54.023958 & 23.518 & 0.010 & 23.858 & 0.010 \\
 4303 &  54.089127 & $-$53.996269 & 24.364 & 0.017 & 23.518 & 0.010 \\
 4304 &  54.078362 & $-$53.983236 & 23.565 & 0.010 & 23.998 & 0.011 \\
 4305 &  54.078778 & $-$53.976368 & 23.577 & 0.010 & 24.010 & 0.011 \\
 4306 &  54.063554 & $-$54.002763 & 23.648 & 0.010 & 24.062 & 0.011 \\
 4307 &  54.065662 & $-$54.011747 & 23.741 & 0.011 & 24.135 & 0.012 \\
 4308 &  54.094106 & $-$54.013572 & 23.775 & 0.011 & 24.167 & 0.012 \\
 4309 &  54.064354 & $-$54.010725 & 25.213 & 0.026 & 23.701 & 0.010 \\
 4310 &  54.057429 & $-$53.979227 & 25.098 & 0.023 & 23.770 & 0.010 \\
 4311 &  54.072215 & $-$53.977112 & 23.905 & 0.012 & 24.259 & 0.012 \\
 4312 &  54.106225 & $-$53.995030 & 23.931 & 0.012 & 24.329 & 0.013 \\
 4313 &  54.086478 & $-$54.000237 & 23.911 & 0.012 & 24.348 & 0.013 \\
 4314 &  54.058878 & $-$53.988429 & 23.942 & 0.012 & 24.336 & 0.013 \\
 4315 &  54.116309 & $-$54.000052 & 24.020 & 0.013 & 24.294 & 0.013 \\
 4316 &  54.090307 & $-$53.994754 & 23.982 & 0.012 & 24.407 & 0.014 \\
 4317 &  54.073257 & $-$53.972316 & 23.992 & 0.013 & 24.387 & 0.013 \\
 4318 &  54.123264 & $-$53.992689 & 24.117 & 0.014 & 24.263 & 0.013 \\
 4319 &  54.093001 & $-$54.027062 & 28.072 & 0.229 & 24.067 & 0.015 \\
 4320 &  54.101831 & $-$54.009451 & 24.012 & 0.012 & 24.407 & 0.013 \\
 4321 &  54.125151 & $-$54.015691 & 24.106 & 0.014 & 24.331 & 0.014 \\
 4322 &  54.088797 & $-$53.990809 & 24.060 & 0.013 & 24.410 & 0.014 \\
 4323 &  54.148235 & $-$54.002902 & 24.076 & 0.013 & 24.427 & 0.014 \\
 4324 &  54.074568 & $-$54.002407 & 24.138 & 0.013 & 24.441 & 0.014 \\
 4325 &  54.152795 & $-$54.004280 & 24.104 & 0.014 & 24.488 & 0.014 \\
 4326 &  54.062882 & $-$53.994735 & 23.827 & 0.013 & 25.001 & 0.020 \\
 4327 &  54.064974 & $-$54.012258 & 24.135 & 0.013 & 24.531 & 0.014 \\
 4328 &  54.106256 & $-$54.012709 & 24.198 & 0.014 & 24.503 & 0.014 \\
 4329 &  54.098468 & $-$54.011885 & 24.195 & 0.014 & 24.542 & 0.014 \\
 4330 &  54.072042 & $-$54.010271 & 24.782 & 0.019 & 24.183 & 0.012 \\
 4331 &  54.097559 & $-$54.012846 & 24.239 & 0.014 & 24.555 & 0.014 \\
 4332 &  54.083981 & $-$54.002887 & 24.271 & 0.014 & 24.580 & 0.015 \\
 4333 &  54.066107 & $-$54.013682 & 24.290 & 0.014 & 24.633 & 0.015 \\
 4334 &  54.093856 & $-$53.973225 & 24.752 & 0.019 & 24.322 & 0.013 \\
 4335 &  54.093535 & $-$53.989894 & 24.313 & 0.015 & 24.647 & 0.015 \\
 4336 &  54.071709 & $-$54.013459 & 24.355 & 0.017 & 24.618 & 0.017 \\
 4337 &  54.067658 & $-$54.020363 & 24.515 & 0.016 & 24.731 & 0.016 \\
 4338 &  54.097440 & $-$53.985930 & 24.487 & 0.017 & 24.780 & 0.017 \\
 4339 &  54.127227 & $-$54.008040 & 24.495 & 0.016 & 24.803 & 0.017 \\
 4340 &  54.067451 & $-$54.000136 & 24.529 & 0.017 & 24.810 & 0.017 \\
 4341 &  54.102038 & $-$54.026704 & 24.532 & 0.022 & 24.836 & 0.022 \\
 4342 &  54.085341 & $-$54.009991 & 24.555 & 0.018 & 24.828 & 0.017 \\
 4343 &  54.110027 & $-$53.987663 & 24.659 & 0.018 & 24.774 & 0.017 \\
 4344 &  54.080261 & $-$53.999577 & 24.590 & 0.017 & 24.917 & 0.018 \\
 4345 &  54.066663 & $-$54.015996 & 24.652 & 0.018 & 24.888 & 0.018 \\
 4346 &  54.133536 & $-$54.006728 & 24.647 & 0.018 & 24.912 & 0.018 \\
 4347 &  54.112669 & $-$54.003758 & 24.938 & 0.021 & 24.688 & 0.016 \\
 4348 &  54.151887 & $-$54.004401 & 24.673 & 0.018 & 24.926 & 0.018 \\
 4349 &  54.099874 & $-$54.014170 & 24.678 & 0.018 & 24.926 & 0.018 \\
 4350 &  54.073790 & $-$54.022034 & 24.796 & 0.019 & 24.875 & 0.017 \\
 4351 &  54.098136 & $-$53.985207 & 24.738 & 0.026 & 24.896 & 0.024 \\
 4352 &  54.077105 & $-$53.991422 & 24.693 & 0.023 & 24.975 & 0.020 \\
 4353 &  54.092136 & $-$54.003035 & 24.723 & 0.019 & 25.004 & 0.019 \\
 4354 &  54.091643 & $-$53.981412 & 24.725 & 0.019 & 25.004 & 0.019 \\
 4355 &  54.060817 & $-$54.002175 & 24.549 & 0.017 & 25.337 & 0.022 \\
 4356 &  54.096671 & $-$53.987168 & 24.755 & 0.019 & 25.050 & 0.020 \\
 4357 &  54.111296 & $-$54.006649 & 24.841 & 0.020 & 24.775 & 0.016 \\
 4358 &  54.118820 & $-$54.007009 & 24.858 & 0.020 & 25.049 & 0.019 \\
 4359 &  54.076941 & $-$54.007172 & 24.942 & 0.024 & 25.184 & 0.023 \\
 4360 &  54.061247 & $-$53.982565 & 24.880 & 0.021 & 25.097 & 0.020 \\
 4361 &  54.072748 & $-$54.021276 & 24.940 & 0.022 & 25.073 & 0.020 \\
 4362 &  54.068172 & $-$54.005740 & 24.884 & 0.020 & 25.138 & 0.020 \\
 4363 &  54.119329 & $-$54.002841 & 25.258 & 0.025 & 24.897 & 0.017 \\
 4364 &  54.066872 & $-$54.008553 & 24.912 & 0.020 & 25.120 & 0.020 \\
 4365 &  54.100095 & $-$54.001025 & 24.997 & 0.022 & 25.081 & 0.019 \\
 4366 &  54.083820 & $-$54.010832 & 24.916 & 0.020 & 25.173 & 0.020 \\
 4367 &  54.072291 & $-$54.004484 & 24.957 & 0.021 & 25.160 & 0.020 \\
 4368 &  54.154162 & $-$54.012742 & 24.956 & 0.022 & 25.265 & 0.023 \\
 4369 &  54.123288 & $-$54.018149 & 24.962 & 0.021 & 25.224 & 0.021 \\
 4370 &  54.100286 & $-$54.003889 & 24.996 & 0.022 & 25.200 & 0.022 \\
 4371 &  54.150397 & $-$54.021842 & 25.010 & 0.022 & 25.203 & 0.021 \\
 4372 &  54.075329 & $-$53.985927 & 25.009 & 0.022 & 25.234 & 0.021 \\
 4373 &  54.064064 & $-$53.978439 & 25.050 & 0.025 & 25.195 & 0.022 \\
 4374 &  54.067632 & $-$53.980979 & 25.042 & 0.022 & 25.227 & 0.021 \\
 4375 &  54.070805 & $-$54.006038 & 26.231 & 0.048 & 24.904 & 0.018 \\
 4376 &  54.063380 & $-$53.989672 & 25.033 & 0.023 & 25.247 & 0.022 \\
 4377 &  54.085117 & $-$53.984899 & 25.046 & 0.023 & 25.257 & 0.022 \\
 4378 &  54.074440 & $-$54.018877 & 25.085 & 0.023 & 25.293 & 0.022 \\
 4379 &  54.125141 & $-$53.979182 & 25.055 & 0.024 & 25.324 & 0.023 \\
 4380 &  54.099140 & $-$54.026811 & 25.679 & 0.045 & 25.059 & 0.026 \\
 4381 &  54.140362 & $-$54.001201 & 25.162 & 0.024 & 25.288 & 0.022 \\
 4382 &  54.137058 & $-$54.015320 & 25.108 & 0.024 & 25.326 & 0.023 \\
 4383 &  54.155328 & $-$54.026187 & 25.654 & 0.033 & 25.050 & 0.019 \\
 4384 &  54.109507 & $-$53.997279 & 25.177 & 0.025 & 25.287 & 0.023 \\
 4385 &  54.073994 & $-$54.023397 & 25.176 & 0.028 & 25.293 & 0.025 \\
 4386 &  54.147060 & $-$54.013003 & 27.718 & 0.197 & 25.142 & 0.031 \\
 4387 &  54.124757 & $-$53.988692 & 25.233 & 0.028 & 25.280 & 0.024 \\
 4388 &  54.061344 & $-$54.010531 & 25.172 & 0.027 & 25.347 & 0.034 \\
 4389 &  54.093781 & $-$54.009644 & 25.265 & 0.026 & 25.310 & 0.022 \\
 4390 &  54.122994 & $-$54.020736 & 25.207 & 0.025 & 25.362 & 0.023 \\
 4391 &  54.076569 & $-$54.024203 & 25.309 & 0.026 & 25.306 & 0.022 \\
 4392 &  54.069423 & $-$54.005177 & 25.801 & 0.057 & 24.840 & 0.027 \\
 4393 &  54.079375 & $-$54.004547 & 25.226 & 0.025 & 25.366 & 0.023 \\
 4394 &  54.082039 & $-$53.988441 & 24.628 & 0.030 & 28.011 & 0.230 \\
 4395 &  54.107513 & $-$54.014109 & 25.300 & 0.028 & 25.368 & 0.024 \\
 4396 &  54.065901 & $-$54.010410 & 25.266 & 0.026 & 25.411 & 0.024 \\
 4397 &  54.149153 & $-$54.011880 & 25.254 & 0.026 & 25.435 & 0.024 \\
 4398 &  54.142428 & $-$54.011102 & 25.224 & 0.025 & 25.471 & 0.025 \\
 4399 &  54.079807 & $-$53.998368 & 25.285 & 0.039 & 25.435 & 0.036 \\
 4400 &  54.141842 & $-$53.984095 & 25.126 & 0.025 & 25.655 & 0.029 \\
 4401 &  54.115160 & $-$54.023400 & 25.289 & 0.026 & 25.461 & 0.024 \\
 4402 &  54.092926 & $-$54.007619 & 25.347 & 0.027 & 25.473 & 0.025 \\
 4403 &  54.085004 & $-$54.019675 & 25.394 & 0.028 & 25.495 & 0.025 \\
 4404 &  54.110594 & $-$53.982330 & 25.344 & 0.027 & 25.530 & 0.026 \\
 4405 &  54.097655 & $-$54.001482 & 25.469 & 0.029 & 25.460 & 0.024 \\
 4406 &  54.101144 & $-$53.990594 & 25.357 & 0.028 & 25.604 & 0.027 \\
 4407 &  54.112286 & $-$54.018828 & 25.212 & 0.025 & 25.838 & 0.031 \\
 4408 &  54.094971 & $-$53.980621 & 25.442 & 0.029 & 25.544 & 0.026 \\
 4409 &  54.120964 & $-$54.014216 & 25.442 & 0.028 & 25.550 & 0.026 \\
 4410 &  54.085410 & $-$54.003897 & 25.299 & 0.026 & 25.684 & 0.028 \\
 4411 &  54.103993 & $-$54.009089 & 25.274 & 0.027 & 25.890 & 0.032 \\
 4412 &  54.122956 & $-$54.022527 & 25.397 & 0.027 & 25.613 & 0.027 \\
 4413 &  54.102668 & $-$53.984823 & 25.470 & 0.031 & 25.587 & 0.027 \\
 4414 &  54.098680 & $-$54.020531 & 25.466 & 0.038 & 25.609 & 0.029 \\
 4415 &  54.146413 & $-$53.985222 & 26.041 & 0.043 & 25.347 & 0.023 \\
 4416 &  54.065268 & $-$54.014310 & 25.452 & 0.030 & 25.662 & 0.028 \\
 4417 &  54.091978 & $-$54.021972 & 27.643 & 0.139 & 25.414 & 0.024 \\
 4418 &  54.124447 & $-$54.001219 & 25.491 & 0.030 & 25.623 & 0.028 \\
 4419 &  54.098672 & $-$53.979172 & 25.299 & 0.027 & 26.015 & 0.035 \\
 4420 &  54.115164 & $-$53.983969 & 27.272 & 0.109 & 25.367 & 0.025 \\
 4421 &  54.121843 & $-$54.007387 & 25.465 & 0.032 & 25.723 & 0.030 \\
 4422 &  54.070632 & $-$54.014903 & 25.402 & 0.027 & 25.795 & 0.029 \\
 4423 &  54.093465 & $-$54.004751 & 25.530 & 0.032 & 25.694 & 0.030 \\
 4424 &  54.082654 & $-$53.996406 & 26.546 & 0.066 & 28.262 & 0.200 \\
 4425 &  54.081875 & $-$53.988654 & 25.593 & 0.032 & 25.670 & 0.028 \\
 4426 &  54.059941 & $-$53.990187 & 25.662 & 0.034 & 25.643 & 0.028 \\
 4427 &  54.081064 & $-$54.012858 & 25.602 & 0.033 & 25.688 & 0.028 \\
 4428 &  54.071711 & $-$53.977787 & 25.623 & 0.032 & 25.672 & 0.028 \\
 4429 &  54.103830 & $-$53.973351 & 25.578 & 0.033 & 25.702 & 0.030 \\
 4430 &  54.116609 & $-$53.970772 & 25.583 & 0.048 & 25.705 & 0.044 \\
 4431 &  54.115916 & $-$53.990984 & 25.464 & 0.030 & 25.959 & 0.035 \\
 4432 &  54.122267 & $-$54.020155 & 25.612 & 0.031 & 25.856 & 0.030 \\
 4433 &  54.079664 & $-$54.009048 & 25.801 & 0.036 & 25.656 & 0.028 \\
 4434 &  54.148366 & $-$53.987381 & 25.710 & 0.037 & 25.751 & 0.030 \\
 4435 &  54.117443 & $-$53.986278 & 25.728 & 0.035 & 25.777 & 0.031 \\
 4436 &  54.134059 & $-$53.977201 & 25.631 & 0.032 & 25.819 & 0.030 \\
 4437 &  54.123619 & $-$54.019010 & 25.825 & 0.036 & 25.692 & 0.028 \\
 4438 &  54.061284 & $-$54.019249 & 25.794 & 0.036 & 25.732 & 0.028 \\
 4439 &  54.080093 & $-$53.987547 & 25.270 & 0.040 & 27.463 & 0.158 \\
 4440 &  54.060235 & $-$53.977985 & 25.754 & 0.035 & 25.753 & 0.029 \\
 4441 &  54.152411 & $-$53.999956 & 25.652 & 0.044 & 25.768 & 0.033 \\
 4442 &  54.069397 & $-$54.021677 & 25.500 & 0.029 & 26.103 & 0.035 \\
 4443 &  54.151474 & $-$54.008981 & 25.590 & 0.031 & 25.965 & 0.033 \\
 4444 &  54.140145 & $-$53.998125 & 25.748 & 0.047 & 25.812 & 0.041 \\
 4445 &  54.073587 & $-$53.974831 & 25.717 & 0.034 & 25.914 & 0.032 \\
 4446 &  54.073289 & $-$54.011862 & 25.767 & 0.035 & 25.806 & 0.030 \\
 4447 &  54.105436 & $-$53.998864 & 25.788 & 0.055 & 25.790 & 0.046 \\
 4448 &  54.095340 & $-$54.012707 & 25.677 & 0.032 & 25.903 & 0.031 \\
 4449 &  54.148401 & $-$53.982063 & 25.660 & 0.036 & 26.104 & 0.039 \\
 4450 &  54.103507 & $-$54.020942 & 25.878 & 0.037 & 25.795 & 0.029 \\
 4451 &  54.087268 & $-$53.997742 & 25.917 & 0.039 & 25.787 & 0.030 \\
 4452 &  54.101960 & $-$53.993100 & 25.729 & 0.035 & 25.970 & 0.034 \\
 4453 &  54.108888 & $-$53.985972 & 25.815 & 0.036 & 25.896 & 0.033 \\
 4454 &  54.133347 & $-$54.005674 & 25.736 & 0.037 & 26.083 & 0.038 \\
 4455 &  54.076585 & $-$54.001527 & 25.867 & 0.037 & 25.856 & 0.031 \\
 4456 &  54.142047 & $-$53.999860 & 25.892 & 0.042 & 25.832 & 0.036 \\
 4457 &  54.104369 & $-$53.975078 & 26.289 & 0.049 & 25.705 & 0.028 \\
 4458 &  54.119862 & $-$54.020596 & 25.832 & 0.036 & 25.928 & 0.032 \\
 4459 &  54.151567 & $-$54.009014 & 25.840 & 0.036 & 25.929 & 0.032 \\
 4460 &  54.063047 & $-$54.004732 & 25.845 & 0.037 & 25.930 & 0.032 \\
 4461 &  54.116833 & $-$53.990462 & 25.777 & 0.035 & 25.979 & 0.034 \\
 4462 &  54.126075 & $-$54.000005 & 25.909 & 0.058 & 25.948 & 0.050 \\
 4463 &  54.147948 & $-$53.994495 & 25.926 & 0.039 & 25.914 & 0.034 \\
 4464 &  54.118916 & $-$54.026550 & 25.911 & 0.041 & 25.946 & 0.036 \\
 4465 &  54.098383 & $-$53.982914 & 25.920 & 0.040 & 25.998 & 0.035 \\
 4466 &  54.106683 & $-$53.991776 & 25.915 & 0.040 & 26.001 & 0.036 \\
 4467 &  54.110551 & $-$54.013192 & 25.912 & 0.038 & 26.020 & 0.034 \\
 4468 &  54.134775 & $-$53.982707 & 26.391 & 0.059 & 25.847 & 0.037 \\
 4469 &  54.077854 & $-$54.002174 & 26.003 & 0.040 & 25.980 & 0.033 \\
 4470 &  54.140633 & $-$53.995267 & 25.950 & 0.040 & 26.007 & 0.035 \\
 4471 &  54.087076 & $-$53.984510 & 25.737 & 0.045 & 26.542 & 0.063 \\
 4472 &  54.142935 & $-$54.001812 & 26.002 & 0.063 & 26.109 & 0.037 \\
 4473 &  54.120683 & $-$53.973400 & 25.976 & 0.040 & 26.036 & 0.035 \\
 4474 &  54.100915 & $-$53.983167 & 26.970 & 0.079 & 25.827 & 0.034 \\
 4475 &  54.143789 & $-$54.016943 & 26.058 & 0.046 & 26.028 & 0.037 \\
 4476 &  54.154434 & $-$54.028049 & 25.976 & 0.053 & 26.114 & 0.048 \\
 4477 &  54.067206 & $-$54.020177 & 26.086 & 0.042 & 26.044 & 0.037 \\
 4478 &  54.098801 & $-$53.986073 & 26.111 & 0.048 & 25.991 & 0.037 \\
 4479 &  54.111402 & $-$54.018223 & 26.068 & 0.042 & 26.060 & 0.035 \\
 4480 &  54.088100 & $-$53.971447 & 26.686 & 0.069 & 25.991 & 0.043 \\
 4481 &  54.085627 & $-$53.990827 & 26.015 & 0.042 & 26.137 & 0.040 \\
 4482 &  54.070280 & $-$53.993083 & 26.018 & 0.041 & 26.141 & 0.038 \\
 4483 &  54.104408 & $-$54.026247 & 26.753 & 0.067 & 25.888 & 0.031 \\
 4484 &  54.071791 & $-$54.014038 & 26.004 & 0.040 & 26.176 & 0.038 \\
 4485 &  54.070196 & $-$54.008362 & 26.014 & 0.077 & 26.215 & 0.068 \\
 4486 &  54.073738 & $-$54.001015 & 26.157 & 0.045 & 26.085 & 0.036 \\
 4487 &  54.116191 & $-$53.998204 & 25.852 & 0.048 & 26.436 & 0.059 \\
 4488 &  54.106626 & $-$54.000813 & 26.134 & 0.044 & 26.107 & 0.036 \\
 4489 &  54.132341 & $-$53.996020 & 25.873 & 0.039 & 26.530 & 0.050 \\
 4490 &  54.065453 & $-$54.017964 & 26.014 & 0.044 & 26.348 & 0.044 \\
 4491 &  54.096772 & $-$54.002902 & 26.167 & 0.045 & 26.117 & 0.036 \\
 4492 &  54.059972 & $-$53.978752 & 26.102 & 0.044 & 26.176 & 0.039 \\
 4493 &  54.133241 & $-$54.022800 & 26.228 & 0.046 & 26.108 & 0.035 \\
 4494 &  54.124543 & $-$54.012008 & 26.103 & 0.043 & 26.188 & 0.038 \\
 4495 &  54.098478 & $-$53.985975 & 27.176 & 0.103 & 25.922 & 0.037 \\
 4496 &  54.115074 & $-$54.017873 & 26.149 & 0.068 & 26.156 & 0.040 \\
 4497 &  54.111417 & $-$53.989177 & 26.184 & 0.047 & 26.140 & 0.038 \\
 4498 &  54.084258 & $-$53.980743 & 26.304 & 0.050 & 26.088 & 0.036 \\
 4499 &  54.106189 & $-$54.026779 & 26.180 & 0.060 & 26.158 & 0.049 \\
 4500 &  54.127324 & $-$54.025180 & 26.158 & 0.044 & 26.177 & 0.037 \\
 4501 &  54.109476 & $-$54.016920 & 26.294 & 0.095 & 26.237 & 0.040 \\
 4502 &  54.074968 & $-$54.011060 & 26.518 & 0.058 & 26.042 & 0.035 \\
 4503 &  54.062522 & $-$53.972814 & 26.197 & 0.048 & 26.169 & 0.059 \\
 4504 &  54.087149 & $-$54.025683 & 26.240 & 0.050 & 26.203 & 0.041 \\
 4505 &  54.150510 & $-$54.019003 & 26.284 & 0.049 & 26.176 & 0.038 \\
 4506 &  54.070921 & $-$53.980934 & 25.962 & 0.043 & 26.408 & 0.044 \\
 4507 &  54.067163 & $-$54.011903 & 25.864 & 0.037 & 26.626 & 0.051 \\
 4508 &  54.059310 & $-$53.988276 & 26.002 & 0.041 & 26.381 & 0.043 \\
 4509 &  54.109716 & $-$53.978740 & 25.904 & 0.037 & 26.569 & 0.048 \\
 4510 &  54.114655 & $-$53.988110 & 25.995 & 0.040 & 26.440 & 0.045 \\
 4511 &  54.112537 & $-$54.017730 & 26.345 & 0.050 & 26.163 & 0.037 \\
 4512 &  54.070892 & $-$53.971614 & 25.857 & 0.051 & 26.733 & 0.066 \\
 4513 &  54.131979 & $-$53.996499 & 25.905 & 0.039 & 26.711 & 0.057 \\
 4514 &  54.102218 & $-$53.993897 & 26.144 & 0.051 & 26.354 & 0.048 \\
 4515 &  54.133322 & $-$54.005696 & 26.078 & 0.045 & 26.301 & 0.044 \\
 4516 &  54.080722 & $-$54.015718 & 25.955 & 0.040 & 26.694 & 0.054 \\
 4517 &  54.110560 & $-$54.006234 & 26.248 & 0.050 & 26.322 & 0.044 \\
 4518 &  54.070752 & $-$53.979709 & 26.297 & 0.050 & 26.257 & 0.040 \\
 4519 &  54.100916 & $-$53.983888 & 25.842 & 0.040 & 27.597 & 0.112 \\
 4520 &  54.110472 & $-$53.996111 & 26.354 & 0.052 & 26.262 & 0.041 \\
 4521 &  54.078207 & $-$53.972776 & 26.255 & 0.047 & 26.330 & 0.041 \\
 4522 &  54.096785 & $-$54.017373 & 26.261 & 0.049 & 26.350 & 0.044 \\
 4523 &  54.132188 & $-$53.983788 & 25.942 & 0.040 & 26.800 & 0.059 \\
 4524 &  54.140522 & $-$54.017473 & 26.730 & 0.065 & 26.101 & 0.036 \\
 4525 &  54.104902 & $-$53.985954 & 26.137 & 0.056 & 26.885 & 0.075 \\
 4526 &  54.109467 & $-$53.994706 & 26.354 & 0.051 & 26.290 & 0.041 \\
 4527 &  54.152062 & $-$54.018950 & 26.246 & 0.047 & 26.409 & 0.043 \\
 4528 &  54.080454 & $-$54.017308 & 26.506 & 0.059 & 26.317 & 0.042 \\
 4529 &  54.067119 & $-$53.992506 & 26.479 & 0.058 & 26.259 & 0.041 \\
 4530 &  54.138614 & $-$54.002570 & 26.308 & 0.050 & 26.343 & 0.044 \\
 4531 &  54.064854 & $-$54.022036 & 26.707 & 0.083 & 26.351 & 0.049 \\
 4532 &  54.104318 & $-$53.985961 & 26.065 & 0.045 & 28.567 & 0.247 \\
 4533 &  54.079770 & $-$53.989079 & 26.904 & 0.076 & 26.155 & 0.038 \\
 4534 &  54.058521 & $-$54.001043 & 26.215 & 0.046 & 26.479 & 0.045 \\
 4535 &  54.113499 & $-$53.994195 & 26.578 & 0.061 & 26.256 & 0.042 \\
 4536 &  54.100706 & $-$54.015074 & 26.674 & 0.092 & 26.350 & 0.063 \\
 4537 &  54.065519 & $-$53.983705 & 26.335 & 0.052 & 26.368 & 0.043 \\
 4538 &  54.138845 & $-$53.992183 & 26.226 & 0.080 & 26.828 & 0.102 \\
 4539 &  54.065116 & $-$54.020604 & 26.099 & 0.044 & 26.851 & 0.060 \\
 4540 &  54.064942 & $-$53.988704 & 26.395 & 0.054 & 26.327 & 0.043 \\
 4541 &  54.139981 & $-$54.011057 & 26.234 & 0.050 & 26.549 & 0.048 \\
 4542 &  54.094006 & $-$53.993310 & 26.059 & 0.045 & 26.769 & 0.059 \\
 4543 &  54.128702 & $-$53.988829 & 26.261 & 0.051 & 26.485 & 0.050 \\
 4544 &  54.128798 & $-$54.002758 & 26.600 & 0.062 & 26.275 & 0.041 \\
 4545 &  54.134936 & $-$53.987823 & 26.083 & 0.043 & 26.821 & 0.061 \\
 4546 &  54.083409 & $-$53.981382 & 26.186 & 0.048 & 26.610 & 0.055 \\
 4547 &  54.147695 & $-$54.012027 & 26.323 & 0.050 & 26.428 & 0.045 \\
 4548 &  54.146748 & $-$54.011122 & 26.413 & 0.054 & 26.396 & 0.044 \\
 4549 &  54.139973 & $-$53.988900 & 26.380 & 0.054 & 26.423 & 0.046 \\
 4550 &  54.141441 & $-$54.000777 & 26.441 & 0.055 & 26.379 & 0.044 \\
 4551 &  54.059169 & $-$53.982172 & 26.427 & 0.056 & 26.412 & 0.045 \\
 4552 &  54.100953 & $-$53.988556 & 27.012 & 0.088 & 26.241 & 0.042 \\
 4553 &  54.097340 & $-$54.010446 & 26.434 & 0.055 & 26.429 & 0.044 \\
 4554 &  54.148214 & $-$54.012815 & 26.345 & 0.051 & 26.497 & 0.047 \\
 4555 &  54.144415 & $-$54.019454 & 26.474 & 0.054 & 26.406 & 0.043 \\
 4556 &  54.095628 & $-$53.990803 & 26.281 & 0.055 & 26.592 & 0.081 \\
 4557 &  54.063520 & $-$54.017731 & 26.348 & 0.051 & 26.522 & 0.047 \\
 4558 &  54.110203 & $-$53.974796 & 26.174 & 0.045 & 26.806 & 0.058 \\
 4559 &  54.087844 & $-$53.992941 & 26.558 & 0.060 & 26.412 & 0.045 \\
 4560 &  54.126654 & $-$53.971511 & 26.217 & 0.062 & 26.778 & 0.057 \\
 4561 &  54.150961 & $-$53.975758 & 26.196 & 0.050 & 26.587 & 0.053 \\
 4562 &  54.109893 & $-$54.019044 & 26.480 & 0.055 & 26.459 & 0.045 \\
 4563 &  54.086400 & $-$53.997212 & 26.215 & 0.060 & 26.761 & 0.072 \\
 4564 &  54.123241 & $-$53.983359 & 26.460 & 0.061 & 26.492 & 0.052 \\
 4565 &  54.059455 & $-$53.995900 & 26.465 & 0.057 & 26.478 & 0.047 \\
 4566 &  54.126991 & $-$54.007249 & 26.408 & 0.058 & 26.535 & 0.051 \\
 4567 &  54.058512 & $-$54.000942 & 26.188 & 0.047 & 26.834 & 0.059 \\
 4568 &  54.128377 & $-$53.995042 & 26.312 & 0.053 & 26.714 & 0.058 \\
 4569 &  54.139280 & $-$53.985444 & 26.450 & 0.056 & 26.519 & 0.048 \\
 4570 &  54.084329 & $-$53.989138 & 26.697 & 0.069 & 26.254 & 0.045 \\
 4571 &  54.126016 & $-$53.973463 & 26.286 & 0.050 & 26.698 & 0.054 \\
 4572 &  54.138797 & $-$53.992209 & 26.315 & 0.060 & 27.080 & 0.102 \\
 4573 &  54.151179 & $-$53.979224 & 26.235 & 0.048 & 26.873 & 0.061 \\
 4574 &  54.100583 & $-$53.985040 & 26.916 & 0.087 & 26.419 & 0.046 \\
 4575 &  54.080398 & $-$54.026049 & 26.340 & 0.050 & 26.665 & 0.051 \\
 4576 &  54.099237 & $-$54.026792 & 26.211 & 0.064 & 26.980 & 0.087 \\
 4577 &  54.101058 & $-$54.008555 & 26.210 & 0.048 & 26.890 & 0.062 \\
 4578 &  54.100955 & $-$53.988603 & 27.213 & 0.101 & 26.315 & 0.044 \\
 4579 &  54.139409 & $-$53.991024 & 26.562 & 0.062 & 26.486 & 0.048 \\
 4580 &  54.153925 & $-$54.019976 & 26.560 & 0.064 & 26.522 & 0.052 \\
 4581 &  54.126553 & $-$54.013721 & 26.579 & 0.059 & 26.508 & 0.047 \\
 4582 &  54.086512 & $-$54.017703 & 26.460 & 0.054 & 26.601 & 0.049 \\
 4583 &  54.065151 & $-$54.000572 & 26.437 & 0.055 & 26.649 & 0.052 \\
 4584 &  54.083827 & $-$54.025719 & 26.464 & 0.058 & 26.538 & 0.048 \\
 4585 &  54.149130 & $-$54.020461 & 26.390 & 0.081 & 26.985 & 0.099 \\
 4586 &  54.103773 & $-$54.027186 & 26.602 & 0.081 & 26.559 & 0.063 \\
 4587 &  54.108203 & $-$53.990629 & 26.484 & 0.062 & 26.606 & 0.052 \\
 4588 &  54.064072 & $-$54.023639 & 26.645 & 0.063 & 26.514 & 0.047 \\
 4589 &  54.104593 & $-$53.985960 & 26.147 & 0.048 & 27.619 & 0.113 \\
 4590 &  54.122620 & $-$54.020342 & 26.589 & 0.061 & 26.572 & 0.050 \\
 4591 &  54.078260 & $-$53.982732 & 26.589 & 0.062 & 26.556 & 0.050 \\
 4592 &  54.145571 & $-$54.015089 & 26.493 & 0.058 & 26.631 & 0.052 \\
 4593 &  54.073696 & $-$54.003512 & 26.521 & 0.060 & 26.595 & 0.054 \\
 4594 &  54.100909 & $-$53.983071 & 27.740 & 0.143 & 26.364 & 0.045 \\
 4595 &  54.126416 & $-$53.982277 & 26.544 & 0.059 & 26.604 & 0.051 \\
 4596 &  54.144161 & $-$54.000910 & 26.548 & 0.059 & 26.678 & 0.054 \\
 4597 &  54.104526 & $-$53.985960 & 26.168 & 0.049 & 27.553 & 0.108 \\
 4598 &  54.090476 & $-$53.994679 & 26.516 & 0.059 & 26.620 & 0.054 \\
 4599 &  54.126966 & $-$54.019982 & 26.597 & 0.059 & 26.556 & 0.048 \\
 4600 &  54.112424 & $-$54.021274 & 26.498 & 0.056 & 26.655 & 0.050 \\
 4601 &  54.120249 & $-$53.972185 & 26.305 & 0.050 & 26.954 & 0.065 \\
 4602 &  54.136547 & $-$54.001475 & 26.479 & 0.057 & 26.659 & 0.053 \\
 4603 &  54.081769 & $-$54.011048 & 26.499 & 0.056 & 26.683 & 0.052 \\
 4604 &  54.121367 & $-$54.013059 & 26.595 & 0.059 & 26.586 & 0.048 \\
 4605 &  54.106688 & $-$54.020590 & 26.313 & 0.049 & 27.054 & 0.066 \\
 4606 &  54.068508 & $-$54.003109 & 26.924 & 0.077 & 26.463 & 0.049 \\
 4607 &  54.100556 & $-$53.997928 & 26.410 & 0.073 & 26.803 & 0.080 \\
 4608 &  54.096580 & $-$53.985983 & 27.060 & 0.090 & 26.405 & 0.048 \\
 4609 &  54.110945 & $-$53.998905 & 26.357 & 0.078 & 26.904 & 0.097 \\
 4610 &  54.082295 & $-$54.005284 & 26.662 & 0.065 & 26.590 & 0.049 \\
 4611 &  54.065977 & $-$53.981466 & 26.592 & 0.062 & 26.634 & 0.053 \\
 4612 &  54.067112 & $-$53.992470 & 26.476 & 0.059 & 26.734 & 0.059 \\
 4613 &  54.092956 & $-$53.970831 & 26.360 & 0.054 & 26.888 & 0.062 \\
 4614 &  54.093740 & $-$54.001333 & 26.320 & 0.049 & 27.066 & 0.068 \\
 4615 &  54.100949 & $-$53.988279 & 26.408 & 0.058 & 26.855 & 0.066 \\
 4616 &  54.061753 & $-$53.970122 & 26.760 & 0.070 & 26.584 & 0.053 \\
 4617 &  54.087953 & $-$54.010276 & 26.796 & 0.069 & 26.544 & 0.047 \\
 4618 &  54.106330 & $-$54.026270 & 26.693 & 0.064 & 26.594 & 0.049 \\
 4619 &  54.076017 & $-$54.010493 & 26.699 & 0.075 & 26.614 & 0.056 \\
 4620 &  54.078735 & $-$53.986524 & 26.527 & 0.058 & 26.760 & 0.055 \\
 4621 &  54.094857 & $-$54.002793 & 26.818 & 0.071 & 26.516 & 0.047 \\
 4622 &  54.109018 & $-$53.992442 & 26.944 & 0.108 & 26.536 & 0.050 \\
 4623 &  54.105901 & $-$53.985957 & 28.139 & 0.211 & 26.498 & 0.049 \\
 4624 &  54.088234 & $-$54.017905 & 26.784 & 0.068 & 26.589 & 0.049 \\
 4625 &  54.099326 & $-$53.984849 & 27.019 & 0.094 & 26.567 & 0.056 \\
 4626 &  54.132036 & $-$53.996493 & 26.633 & 0.067 & 26.717 & 0.057 \\
 4627 &  54.150249 & $-$53.985300 & 26.566 & 0.060 & 26.704 & 0.054 \\
 4628 &  54.106858 & $-$54.007888 & 26.586 & 0.060 & 26.725 & 0.057 \\
 4629 &  54.111521 & $-$54.021220 & 26.759 & 0.066 & 26.615 & 0.050 \\
 4630 &  54.139166 & $-$53.979439 & 26.812 & 0.071 & 26.594 & 0.052 \\
 4631 &  54.082282 & $-$54.018986 & 26.580 & 0.059 & 26.710 & 0.054 \\
 4632 &  54.082764 & $-$53.998628 & 26.393 & 0.053 & 27.011 & 0.067 \\
 4633 &  54.070169 & $-$53.982910 & 26.594 & 0.063 & 26.717 & 0.056 \\
 4634 &  54.114651 & $-$53.998999 & 26.565 & 0.093 & 26.728 & 0.084 \\
 4635 &  54.096955 & $-$53.985982 & 26.557 & 0.065 & 26.734 & 0.061 \\
 4636 &  54.143917 & $-$53.976301 & 26.679 & 0.065 & 26.674 & 0.053 \\
 4637 &  54.104511 & $-$53.986362 & 26.454 & 0.057 & 26.909 & 0.064 \\
 4638 &  54.060272 & $-$53.984557 & 27.108 & 0.093 & 26.574 & 0.051 \\
 4639 &  54.107689 & $-$54.013679 & 26.627 & 0.062 & 26.733 & 0.053 \\
 4640 &  54.086640 & $-$54.019333 & 26.837 & 0.070 & 26.635 & 0.050 \\
 4641 &  54.100953 & $-$53.988367 & 26.689 & 0.070 & 26.704 & 0.058 \\
 4642 &  54.123187 & $-$54.008991 & 27.352 & 0.108 & 26.523 & 0.049 \\
 4643 &  54.112790 & $-$53.992968 & 26.706 & 0.066 & 26.685 & 0.054 \\
 4644 &  54.099563 & $-$53.992913 & 26.597 & 0.062 & 26.755 & 0.057 \\
 4645 &  54.096691 & $-$53.985981 & 26.941 & 0.087 & 26.610 & 0.056 \\
 4646 &  54.124799 & $-$53.986202 & 26.771 & 0.072 & 26.656 & 0.054 \\
 4647 &  54.102759 & $-$54.003060 & 26.507 & 0.067 & 27.160 & 0.077 \\
 4648 &  54.098327 & $-$53.970963 & 26.445 & 0.056 & 27.000 & 0.069 \\
 4649 &  54.104733 & $-$53.985960 & 26.394 & 0.057 & 27.121 & 0.079 \\
 4650 &  54.093871 & $-$54.019314 & 26.780 & 0.067 & 26.702 & 0.053 \\
 4651 &  54.074732 & $-$54.013468 & 26.713 & 0.065 & 26.729 & 0.055 \\
 4652 &  54.140350 & $-$53.995443 & 26.778 & 0.077 & 26.695 & 0.061 \\
 4653 &  54.092845 & $-$54.001291 & 26.776 & 0.076 & 26.442 & 0.089 \\
 4654 &  54.110988 & $-$54.000533 & 26.519 & 0.064 & 27.082 & 0.073 \\
 4655 &  54.097332 & $-$54.024193 & 26.876 & 0.073 & 26.639 & 0.053 \\
 4656 &  54.087290 & $-$53.992542 & 26.463 & 0.056 & 26.887 & 0.062 \\
 4657 &  54.091882 & $-$54.009385 & 26.797 & 0.072 & 26.725 & 0.053 \\
 4658 &  54.104194 & $-$53.975825 & 25.990 & 0.091 & 27.540 & 0.158 \\
 4659 &  54.099385 & $-$54.026866 & 26.612 & 0.084 & 26.882 & 0.079 \\
 4660 &  54.100914 & $-$53.983211 & 27.179 & 0.097 & 26.575 & 0.055 \\
 4661 &  54.070912 & $-$53.976791 & 26.749 & 0.072 & 26.750 & 0.059 \\
 4662 &  54.094519 & $-$53.977291 & 26.626 & 0.061 & 26.844 & 0.059 \\
 4663 &  54.077964 & $-$53.987737 & 26.338 & 0.052 & 27.546 & 0.100 \\
 4664 &  54.128501 & $-$54.024779 & 26.548 & 0.057 & 26.957 & 0.062 \\
 4665 &  54.094556 & $-$54.025453 & 26.880 & 0.072 & 26.692 & 0.052 \\
 4666 &  54.105444 & $-$53.985957 & 27.236 & 0.099 & 26.646 & 0.058 \\
 4667 &  54.076032 & $-$53.992751 & 26.698 & 0.074 & 26.830 & 0.068 \\
 4668 &  54.076928 & $-$53.996953 & 26.489 & 0.076 & 27.042 & 0.088 \\
 4669 &  54.103293 & $-$53.988741 & 26.728 & 0.069 & 26.773 & 0.060 \\
 4670 &  54.090867 & $-$54.022301 & 26.487 & 0.058 & 27.067 & 0.070 \\
 4671 &  54.066783 & $-$53.977061 & 26.559 & 0.060 & 26.993 & 0.068 \\
 4672 &  54.096515 & $-$53.985984 & 27.150 & 0.097 & 26.626 & 0.056 \\
 4673 &  54.060323 & $-$53.974346 & 26.807 & 0.080 & 26.751 & 0.069 \\
 4674 &  54.136597 & $-$54.012951 & 26.654 & 0.064 & 26.994 & 0.068 \\
 4675 &  54.107399 & $-$54.023077 & 26.800 & 0.070 & 26.781 & 0.056 \\
 4676 &  54.115322 & $-$54.024563 & 26.443 & 0.054 & 27.280 & 0.079 \\
 4677 &  54.076435 & $-$53.998348 & 26.877 & 0.081 & 26.775 & 0.061 \\
 4678 &  54.068945 & $-$53.983387 & 26.512 & 0.059 & 27.178 & 0.077 \\
 4679 &  54.076032 & $-$54.014266 & 26.715 & 0.065 & 26.946 & 0.063 \\
 4680 &  54.106929 & $-$54.018191 & 26.723 & 0.065 & 26.848 & 0.058 \\
 4681 &  54.120656 & $-$54.006337 & 28.206 & 0.211 & 26.722 & 0.057 \\
 4682 &  54.098402 & $-$54.000618 & 26.691 & 0.066 & 26.883 & 0.060 \\
 4683 &  54.076357 & $-$53.976030 & 26.818 & 0.072 & 26.789 & 0.058 \\
 4684 &  54.074011 & $-$53.974197 & 26.769 & 0.072 & 26.869 & 0.061 \\
 4685 &  54.074741 & $-$53.996252 & 26.710 & 0.091 & 27.163 & 0.099 \\
 4686 &  54.112787 & $-$53.981455 & 26.737 & 0.068 & 26.871 & 0.061 \\
 4687 &  54.080682 & $-$53.983558 & 26.856 & 0.073 & 26.785 & 0.057 \\
 4688 &  54.103390 & $-$53.995008 & 26.633 & 0.065 & 27.188 & 0.079 \\
 4689 &  54.080538 & $-$54.018969 & 26.618 & 0.060 & 27.009 & 0.065 \\
 4690 &  54.092698 & $-$54.025320 & 26.931 & 0.076 & 26.765 & 0.056 \\
 4691 &  54.064943 & $-$54.000959 & 26.942 & 0.079 & 26.799 & 0.058 \\
 4692 &  54.077003 & $-$53.984787 & 26.752 & 0.068 & 26.858 & 0.061 \\
 4693 &  54.100290 & $-$54.013822 & 26.718 & 0.066 & 26.906 & 0.059 \\
 4694 &  54.089062 & $-$53.996656 & 26.423 & 0.054 & 27.528 & 0.095 \\
 4695 &  54.060504 & $-$53.980364 & 26.556 & 0.063 & 27.110 & 0.075 \\
 4696 &  54.129968 & $-$54.005254 & 26.701 & 0.066 & 27.063 & 0.068 \\
 4697 &  54.136804 & $-$54.004377 & 26.774 & 0.070 & 26.869 & 0.061 \\
 4698 &  54.080613 & $-$54.021146 & 26.960 & 0.079 & 26.802 & 0.057 \\
 4699 &  54.110185 & $-$53.984867 & 26.756 & 0.073 & 26.904 & 0.063 \\
 4700 &  54.122652 & $-$53.976018 & 26.947 & 0.078 & 26.781 & 0.057 \\
 4701 &  54.099827 & $-$54.015352 & 26.853 & 0.073 & 26.851 & 0.058 \\
 4702 &  54.066715 & $-$53.971205 & 26.688 & 0.068 & 26.932 & 0.065 \\
 4703 &  54.088243 & $-$53.990687 & 26.720 & 0.066 & 26.926 & 0.064 \\
 4704 &  54.067148 & $-$54.008643 & 26.679 & 0.063 & 27.054 & 0.066 \\
 4705 &  54.093572 & $-$54.018931 & 26.672 & 0.062 & 27.055 & 0.067 \\
 4706 &  54.100958 & $-$53.989089 & 27.642 & 0.135 & 26.681 & 0.054 \\
 4707 &  54.146374 & $-$54.008448 & 26.846 & 0.073 & 26.804 & 0.072 \\
 4708 &  54.136932 & $-$54.009964 & 27.572 & 0.127 & 26.696 & 0.054 \\
 4709 &  54.131874 & $-$54.007118 & 26.746 & 0.069 & 26.992 & 0.067 \\
 4710 &  54.144613 & $-$54.001733 & 26.570 & 0.060 & 27.224 & 0.079 \\
 4711 &  54.110607 & $-$53.997671 & 26.625 & 0.080 & 27.107 & 0.095 \\
 4712 &  54.089982 & $-$54.015964 & 26.956 & 0.077 & 26.806 & 0.057 \\
 4713 &  54.107278 & $-$54.012682 & 26.554 & 0.058 & 27.229 & 0.075 \\
 4714 &  54.134285 & $-$53.979244 & 26.863 & 0.074 & 26.902 & 0.062 \\
 4715 &  54.150952 & $-$54.007395 & 26.951 & 0.080 & 26.877 & 0.061 \\
 4716 &  54.073359 & $-$53.974060 & 26.881 & 0.078 & 26.855 & 0.062 \\
 4717 &  54.138658 & $-$54.011826 & 26.774 & 0.075 & 27.051 & 0.072 \\
 4718 &  54.092732 & $-$53.986672 & 26.764 & 0.071 & 26.925 & 0.065 \\
 4719 &  54.062661 & $-$53.987122 & 27.208 & 0.097 & 26.746 & 0.056 \\
 4720 &  54.062193 & $-$54.003078 & 26.865 & 0.074 & 26.891 & 0.062 \\
 4721 &  54.085056 & $-$53.993875 & 27.123 & 0.144 & 27.105 & 0.112 \\
 4722 &  54.152600 & $-$54.023113 & 26.986 & 0.084 & 26.979 & 0.068 \\
 4723 &  54.067479 & $-$54.014462 & 26.966 & 0.079 & 26.849 & 0.058 \\
 4724 &  54.064608 & $-$54.010839 & 26.876 & 0.098 & 26.877 & 0.067 \\
 4725 &  54.138373 & $-$54.021100 & 26.878 & 0.072 & 26.897 & 0.060 \\
 4726 &  54.073335 & $-$53.970127 & 26.648 & 0.064 & 27.113 & 0.071 \\
 4727 &  54.129106 & $-$54.019440 & 26.642 & 0.062 & 27.308 & 0.081 \\
 4728 &  54.103533 & $-$53.989766 & 26.824 & 0.074 & 26.922 & 0.065 \\
 4729 &  54.100909 & $-$53.983027 & 27.796 & 0.159 & 26.670 & 0.058 \\
 4730 &  54.149781 & $-$53.976898 & 26.595 & 0.063 & 27.255 & 0.084 \\
 4731 &  54.099734 & $-$54.013609 & 26.826 & 0.073 & 27.116 & 0.072 \\
 4732 &  54.119296 & $-$53.995819 & 27.293 & 0.103 & 26.841 & 0.061 \\
 4733 &  54.066756 & $-$54.010182 & 27.089 & 0.086 & 26.839 & 0.059 \\
 4734 &  54.086984 & $-$54.012390 & 26.651 & 0.067 & 27.220 & 0.081 \\
 4735 &  54.114662 & $-$54.005267 & 26.973 & 0.080 & 26.886 & 0.062 \\
 4736 &  54.126974 & $-$53.975655 & 26.832 & 0.073 & 26.954 & 0.064 \\
 4737 &  54.060084 & $-$54.009288 & 27.009 & 0.083 & 26.881 & 0.061 \\
 4738 &  54.100913 & $-$53.982959 & 27.705 & 0.145 & 26.789 & 0.062 \\
 4739 &  54.154482 & $-$54.018755 & 26.928 & 0.078 & 26.955 & 0.064 \\
 4740 &  54.103730 & $-$54.014535 & 26.601 & 0.061 & 27.402 & 0.087 \\
 4741 &  54.135549 & $-$54.014839 & 27.190 & 0.090 & 26.828 & 0.057 \\
 4742 &  54.132723 & $-$54.020313 & 26.855 & 0.071 & 27.003 & 0.064 \\
 4743 &  54.134298 & $-$53.972999 & 26.865 & 0.075 & 26.968 & 0.065 \\
 4744 &  54.134814 & $-$54.018629 & 27.292 & 0.094 & 26.790 & 0.055 \\
 4745 &  54.110885 & $-$53.979188 & 26.750 & 0.068 & 27.735 & 0.180 \\
 4746 &  54.090457 & $-$54.013875 & 26.967 & 0.079 & 26.941 & 0.062 \\
 4747 &  54.074768 & $-$54.006192 & 27.005 & 0.090 & 27.045 & 0.083 \\
 4748 &  54.150161 & $-$53.974324 & 27.175 & 0.096 & 26.840 & 0.061 \\
 4749 &  54.100268 & $-$54.007473 & 26.724 & 0.066 & 27.158 & 0.071 \\
 4750 &  54.092536 & $-$53.983396 & 26.904 & 0.079 & 27.032 & 0.068 \\
 4751 &  54.094800 & $-$54.007969 & 26.679 & 0.066 & 27.392 & 0.086 \\
 4752 &  54.075183 & $-$54.019024 & 27.001 & 0.082 & 26.903 & 0.061 \\
 4753 &  54.125889 & $-$54.009664 & 26.621 & 0.061 & 27.364 & 0.084 \\
 4754 &  54.075942 & $-$54.006459 & 26.593 & 0.060 & 27.506 & 0.091 \\
 4755 &  54.059350 & $-$54.016169 & 26.615 & 0.062 & 27.559 & 0.099 \\
 4756 &  54.094918 & $-$53.985623 & 27.008 & 0.086 & 26.908 & 0.073 \\
 4757 &  54.067829 & $-$53.983958 & 27.202 & 0.096 & 26.862 & 0.062 \\
 4758 &  54.110079 & $-$54.021920 & 26.847 & 0.072 & 27.034 & 0.065 \\
 4759 &  54.138370 & $-$53.981638 & 27.304 & 0.102 & 26.878 & 0.062 \\
 4760 &  54.089622 & $-$54.008617 & 26.898 & 0.084 & 27.383 & 0.093 \\
 4761 &  54.083274 & $-$54.003817 & 27.014 & 0.081 & 26.973 & 0.065 \\
 4762 &  54.112458 & $-$53.994981 & 27.093 & 0.094 & 26.908 & 0.065 \\
 4763 &  54.099238 & $-$54.000011 & 27.211 & 0.106 & 26.916 & 0.067 \\
 4764 &  54.137032 & $-$53.998494 & 26.835 & 0.102 & 27.207 & 0.109 \\
 4765 &  54.119689 & $-$53.976981 & 26.724 & 0.069 & 27.358 & 0.088 \\
 4766 &  54.119026 & $-$54.012580 & 26.787 & 0.067 & 27.178 & 0.071 \\
 4767 &  54.123661 & $-$54.025036 & 27.014 & 0.080 & 27.000 & 0.064 \\
 4768 &  54.094391 & $-$53.999638 & 26.718 & 0.064 & 27.364 & 0.083 \\
 4769 &  54.084328 & $-$53.981363 & 27.163 & 0.093 & 26.967 & 0.074 \\
 4770 &  54.067098 & $-$54.018288 & 27.071 & 0.107 & 27.017 & 0.077 \\
 4771 &  54.115408 & $-$54.000272 & 27.533 & 0.129 & 26.887 & 0.062 \\
 4772 &  54.061812 & $-$53.984744 & 27.189 & 0.098 & 26.935 & 0.066 \\
 4773 &  54.131034 & $-$54.006343 & 27.095 & 0.087 & 26.984 & 0.066 \\
 4774 &  54.102592 & $-$54.013309 & 26.963 & 0.078 & 27.086 & 0.070 \\
 4775 &  54.150072 & $-$53.982143 & 27.224 & 0.099 & 26.967 & 0.065 \\
 4776 &  54.118791 & $-$54.001883 & 27.349 & 0.109 & 27.133 & 0.099 \\
 4777 &  54.130999 & $-$54.024771 & 26.783 & 0.067 & 27.288 & 0.078 \\
 4778 &  54.154595 & $-$54.011645 & 26.962 & 0.079 & 27.146 & 0.073 \\
 4779 &  54.090269 & $-$53.992760 & 26.987 & 0.082 & 27.069 & 0.071 \\
 4780 &  54.066128 & $-$54.000606 & 27.251 & 0.099 & 26.988 & 0.065 \\
 4781 &  54.083684 & $-$54.016050 & 26.791 & 0.070 & 27.336 & 0.086 \\
 4782 &  54.129023 & $-$54.027286 & 26.922 & 0.098 & 27.118 & 0.093 \\
 4783 &  54.087083 & $-$53.991135 & 27.461 & 0.118 & 27.088 & 0.080 \\
 4784 &  54.073553 & $-$54.017519 & 27.087 & 0.085 & 27.013 & 0.066 \\
 4785 &  54.079339 & $-$54.002667 & 27.252 & 0.099 & 27.013 & 0.067 \\
 4786 &  54.094729 & $-$54.007937 & 26.845 & 0.072 & 27.317 & 0.081 \\
 4787 &  54.147817 & $-$53.978246 & 27.127 & 0.096 & 26.998 & 0.073 \\
 4788 &  54.138893 & $-$53.997398 & 27.103 & 0.093 & 27.009 & 0.070 \\
 4789 &  54.092179 & $-$53.997640 & 26.984 & 0.106 & 27.110 & 0.094 \\
 4790 &  54.143194 & $-$54.005551 & 27.025 & 0.084 & 27.121 & 0.073 \\
 4791 &  54.067308 & $-$54.007789 & 27.150 & 0.091 & 27.016 & 0.067 \\
 4792 &  54.124659 & $-$53.986842 & 27.150 & 0.095 & 26.997 & 0.070 \\
 4793 &  54.114894 & $-$53.975893 & 26.798 & 0.074 & 27.379 & 0.090 \\
 4794 &  54.062957 & $-$53.993816 & 26.695 & 0.069 & 27.869 & 0.132 \\
 4795 &  54.070186 & $-$54.002186 & 26.774 & 0.068 & 27.380 & 0.086 \\
 4796 &  54.099522 & $-$54.014984 & 26.965 & 0.100 & 27.041 & 0.089 \\
 4797 &  54.109578 & $-$53.988682 & 27.109 & 0.090 & 27.064 & 0.070 \\
 4798 &  54.112195 & $-$53.971844 & 27.061 & 0.093 & 27.023 & 0.077 \\
 4799 &  54.117055 & $-$53.989901 & 27.203 & 0.098 & 26.974 & 0.065 \\
 4800 &  54.136002 & $-$54.026742 & 26.988 & 0.085 & 27.112 & 0.077 \\
 4801 &  54.149160 & $-$54.020501 & 26.762 & 0.075 & 27.821 & 0.133 \\
 4802 &  54.127084 & $-$54.004128 & 26.765 & 0.069 & 27.443 & 0.093 \\
 4803 &  54.078218 & $-$54.010090 & 27.188 & 0.093 & 27.012 & 0.066 \\
 4804 &  54.112639 & $-$54.014293 & 27.331 & 0.102 & 26.993 & 0.064 \\
 4805 &  54.149215 & $-$53.998968 & 26.905 & 0.101 & 27.190 & 0.103 \\
 4806 &  54.109037 & $-$53.992415 & 27.119 & 0.122 & 27.127 & 0.078 \\
 4807 &  54.131890 & $-$53.993084 & 27.336 & 0.110 & 27.055 & 0.072 \\
 4808 &  54.114997 & $-$53.982086 & 26.967 & 0.083 & 27.276 & 0.084 \\
 4809 &  54.094518 & $-$54.002904 & 26.966 & 0.079 & 27.447 & 0.095 \\
 4810 &  54.095709 & $-$54.019259 & 26.798 & 0.075 & 27.414 & 0.095 \\
 4811 &  54.104437 & $-$54.018008 & 26.843 & 0.072 & 27.379 & 0.088 \\
 4812 &  54.079712 & $-$53.994352 & 27.134 & 0.092 & 27.082 & 0.072 \\
 4813 &  54.075160 & $-$54.003034 & 26.951 & 0.091 & 27.817 & 0.134 \\
 4814 &  54.110550 & $-$54.011789 & 27.106 & 0.091 & 27.112 & 0.070 \\
 4815 &  54.089516 & $-$54.010665 & 27.495 & 0.155 & 27.296 & 0.079 \\
 4816 &  54.073687 & $-$54.021260 & 27.133 & 0.089 & 27.217 & 0.076 \\
 4817 &  54.120918 & $-$53.993260 & 27.304 & 0.108 & 26.991 & 0.071 \\
 4818 &  54.083648 & $-$53.986020 & 26.712 & 0.069 & 27.763 & 0.125 \\
 4819 &  54.073381 & $-$53.970149 & 26.872 & 0.079 & 27.340 & 0.085 \\
 4820 &  54.092788 & $-$53.981683 & 27.272 & 0.103 & 27.100 & 0.074 \\
 4821 &  54.123918 & $-$54.023343 & 27.093 & 0.087 & 27.145 & 0.074 \\
 4822 &  54.132814 & $-$54.023003 & 27.035 & 0.080 & 27.175 & 0.074 \\
 4823 &  54.122227 & $-$53.977986 & 27.025 & 0.096 & 27.424 & 0.142 \\
 4824 &  54.133407 & $-$54.006431 & 26.760 & 0.067 & 27.907 & 0.129 \\
 4825 &  54.062296 & $-$53.988115 & 26.762 & 0.073 & 27.843 & 0.129 \\
 4826 &  54.078508 & $-$54.015205 & 27.380 & 0.164 & 27.113 & 0.071 \\
 4827 &  54.076317 & $-$53.995677 & 26.913 & 0.075 & 27.396 & 0.087 \\
 4828 &  54.099278 & $-$53.989133 & 26.804 & 0.073 & 27.750 & 0.123 \\
 4829 &  54.128678 & $-$53.988751 & 26.816 & 0.072 & 27.472 & 0.097 \\
 4830 &  54.114193 & $-$53.987444 & 27.210 & 0.104 & 27.087 & 0.077 \\
 4831 &  54.106278 & $-$53.985956 & 27.718 & 0.155 & 27.225 & 0.114 \\
 4832 &  54.140815 & $-$54.013329 & 26.772 & 0.068 & 27.838 & 0.120 \\
 4833 &  54.087427 & $-$53.977111 & 27.181 & 0.093 & 27.156 & 0.074 \\
 4834 &  54.063258 & $-$54.002215 & 26.822 & 0.072 & 27.555 & 0.097 \\
 4835 &  54.070474 & $-$54.016186 & 26.782 & 0.073 & 27.682 & 0.109 \\
 4836 &  54.150972 & $-$53.981476 & 26.833 & 0.077 & 27.771 & 0.120 \\
 4837 &  54.125444 & $-$54.014752 & 27.137 & 0.095 & 27.144 & 0.076 \\
 4838 &  54.079220 & $-$53.971950 & 26.857 & 0.076 & 27.543 & 0.099 \\
 4839 &  54.067660 & $-$53.970767 & 27.126 & 0.093 & 27.157 & 0.075 \\
 4840 &  54.135909 & $-$54.003527 & 27.208 & 0.096 & 27.194 & 0.077 \\
 4841 &  54.111336 & $-$54.018176 & 26.847 & 0.072 & 27.697 & 0.109 \\
 4842 &  54.065746 & $-$54.007393 & 27.037 & 0.082 & 27.303 & 0.085 \\
 4843 &  54.114926 & $-$53.975876 & 26.890 & 0.077 & 27.458 & 0.094 \\
 4844 &  54.074176 & $-$53.996431 & 28.171 & 0.246 & 27.512 & 0.198 \\
 4845 &  54.143781 & $-$53.984956 & 27.332 & 0.109 & 27.046 & 0.070 \\
 4846 &  54.061230 & $-$54.014366 & 27.107 & 0.090 & 27.359 & 0.088 \\
 4847 &  54.134955 & $-$53.988600 & 27.357 & 0.108 & 27.074 & 0.073 \\
 4848 &  54.136947 & $-$53.998495 & 26.837 & 0.097 & 27.799 & 0.164 \\
 4849 &  54.122791 & $-$53.984625 & 27.176 & 0.123 & 27.130 & 0.097 \\
 4850 &  54.121878 & $-$53.978706 & 27.081 & 0.089 & 27.301 & 0.084 \\
 4851 &  54.138748 & $-$54.024320 & 26.886 & 0.080 & 27.708 & 0.120 \\
 4852 &  54.063701 & $-$54.010501 & 26.909 & 0.078 & 27.641 & 0.107 \\
 4853 &  54.118710 & $-$53.988287 & 27.404 & 0.111 & 27.098 & 0.072 \\
 4854 &  54.084507 & $-$53.977519 & 26.988 & 0.107 & 27.481 & 0.120 \\
 4855 &  54.105647 & $-$53.999245 & 27.137 & 0.117 & 27.185 & 0.098 \\
 4856 &  54.129788 & $-$53.981317 & 27.125 & 0.091 & 27.273 & 0.081 \\
 4857 &  54.138946 & $-$53.980298 & 26.947 & 0.081 & 27.408 & 0.090 \\
 4858 &  54.072220 & $-$54.012772 & 27.410 & 0.111 & 27.137 & 0.072 \\
 4859 &  54.083488 & $-$54.001428 & 27.274 & 0.100 & 27.216 & 0.080 \\
 4860 &  54.098243 & $-$54.009241 & 27.152 & 0.090 & 27.233 & 0.076 \\
 4861 &  54.147928 & $-$54.014288 & 27.251 & 0.096 & 27.228 & 0.078 \\
 4862 &  54.117622 & $-$53.984272 & 27.238 & 0.100 & 27.170 & 0.076 \\
 4863 &  54.072275 & $-$54.006990 & 27.265 & 0.105 & 27.145 & 0.083 \\
 4864 &  54.066582 & $-$54.019169 & 27.241 & 0.097 & 27.167 & 0.113 \\
 4865 &  54.122751 & $-$54.023677 & 26.833 & 0.069 & 27.973 & 0.129 \\
 4866 &  54.120497 & $-$53.989690 & 27.382 & 0.114 & 27.196 & 0.077 \\
 4867 &  54.088591 & $-$53.985995 & 27.274 & 0.107 & 27.212 & 0.085 \\
 4868 &  54.079240 & $-$53.971985 & 27.006 & 0.086 & 27.430 & 0.091 \\
 4869 &  54.070113 & $-$54.022422 & 27.133 & 0.088 & 27.301 & 0.080 \\
 4870 &  54.072516 & $-$53.975176 & 27.298 & 0.114 & 27.269 & 0.094 \\
 4871 &  54.106446 & $-$53.997006 & 27.271 & 0.110 & 27.182 & 0.085 \\
 4872 &  54.149196 & $-$54.010727 & 27.585 & 0.128 & 27.288 & 0.084 \\
 4873 &  54.096374 & $-$54.018119 & 26.961 & 0.091 & 27.483 & 0.106 \\
 4874 &  54.073303 & $-$53.970299 & 27.120 & 0.094 & 27.414 & 0.092 \\
 4875 &  54.154698 & $-$54.023022 & 27.118 & 0.091 & 27.391 & 0.086 \\
 4876 &  54.104397 & $-$54.017980 & 27.154 & 0.091 & 27.353 & 0.084 \\
 4877 &  54.120111 & $-$54.010158 & 27.651 & 0.136 & 27.832 & 0.120 \\
 4878 &  54.067625 & $-$54.007679 & 27.109 & 0.140 & 27.463 & 0.091 \\
 4879 &  54.072837 & $-$54.012432 & 27.094 & 0.087 & 27.385 & 0.087 \\
 4880 &  54.138264 & $-$54.013507 & 27.062 & 0.098 & 27.445 & 0.099 \\
 4881 &  54.146571 & $-$53.981771 & 27.249 & 0.099 & 27.269 & 0.083 \\
 4882 &  54.096468 & $-$54.006884 & 27.509 & 0.118 & 27.143 & 0.072 \\
 4883 &  54.111250 & $-$53.991389 & 27.032 & 0.086 & 27.543 & 0.102 \\
 4884 &  54.074645 & $-$53.999688 & 27.147 & 0.090 & 27.356 & 0.085 \\
 4885 &  54.090302 & $-$54.026172 & 26.879 & 0.073 & 27.771 & 0.113 \\
 4886 &  54.087519 & $-$53.995518 & 27.011 & 0.083 & 27.429 & 0.089 \\
 4887 &  54.108055 & $-$53.992798 & 27.571 & 0.134 & 27.117 & 0.079 \\
 4888 &  54.066247 & $-$54.019467 & 27.273 & 0.099 & 27.252 & 0.077 \\
 4889 &  54.081527 & $-$54.012073 & 27.378 & 0.105 & 27.244 & 0.077 \\
 4890 &  54.100238 & $-$54.007504 & 27.316 & 0.161 & 27.831 & 0.187 \\
 4891 &  54.126561 & $-$53.976053 & 27.176 & 0.093 & 27.343 & 0.086 \\
 4892 &  54.126513 & $-$54.006584 & 27.268 & 0.125 & 27.257 & 0.104 \\
 4893 &  54.063710 & $-$54.004232 & 27.220 & 0.095 & 27.404 & 0.089 \\
 4894 &  54.090909 & $-$54.022316 & 26.902 & 0.078 & 27.748 & 0.115 \\
 4895 &  54.106411 & $-$53.985954 & 27.928 & 0.175 & 27.152 & 0.080 \\
 4896 &  54.071587 & $-$53.988283 & 27.051 & 0.087 & 27.648 & 0.109 \\
 4897 &  54.133270 & $-$54.014537 & 27.278 & 0.098 & 27.302 & 0.080 \\
 4898 &  54.130184 & $-$54.024644 & 27.409 & 0.108 & 27.233 & 0.076 \\
 4899 &  54.093470 & $-$54.018947 & 26.971 & 0.079 & 27.861 & 0.121 \\
 4900 &  54.061731 & $-$53.970055 & 27.207 & 0.102 & 27.489 & 0.098 \\
 4901 &  54.153734 & $-$54.001084 & 27.366 & 0.106 & 27.255 & 0.081 \\
 4902 &  54.105003 & $-$53.998448 & 27.315 & 0.162 & 27.298 & 0.137 \\
 4903 &  54.059235 & $-$53.975792 & 27.035 & 0.087 & 27.815 & 0.125 \\
 4904 &  54.107106 & $-$54.026264 & 27.336 & 0.103 & 27.329 & 0.080 \\
 4905 &  54.090821 & $-$53.973122 & 27.230 & 0.100 & 27.330 & 0.086 \\
 4906 &  54.148893 & $-$54.022262 & 27.786 & 0.160 & 27.224 & 0.083 \\
 4907 &  54.133955 & $-$54.019693 & 27.151 & 0.088 & 27.715 & 0.117 \\
 4908 &  54.084789 & $-$54.001431 & 26.951 & 0.083 & 27.927 & 0.129 \\
 4909 &  54.152958 & $-$54.007999 & 27.024 & 0.081 & 27.710 & 0.112 \\
 4910 &  54.106818 & $-$54.021400 & 26.972 & 0.093 & 27.717 & 0.129 \\
 4911 &  54.111751 & $-$54.007575 & 27.222 & 0.100 & 27.452 & 0.092 \\
 4912 &  54.153125 & $-$54.018072 & 27.181 & 0.107 & 27.604 & 0.115 \\
 4913 &  54.095004 & $-$53.986149 & 26.954 & 0.080 & 27.860 & 0.129 \\
 4914 &  54.143543 & $-$54.022729 & 27.295 & 0.098 & 27.371 & 0.092 \\
 4915 &  54.075272 & $-$54.010158 & 27.277 & 0.105 & 27.442 & 0.094 \\
 4916 &  54.066646 & $-$54.019772 & 27.292 & 0.098 & 27.381 & 0.084 \\
 4917 &  54.079146 & $-$54.013214 & 27.205 & 0.092 & 27.521 & 0.093 \\
 4918 &  54.121086 & $-$54.002548 & 27.788 & 0.160 & 27.171 & 0.083 \\
 4919 &  54.126948 & $-$53.996063 & 27.063 & 0.088 & 27.599 & 0.115 \\
 4920 &  54.074098 & $-$53.996446 & 27.348 & 0.123 & 27.596 & 0.122 \\
 4921 &  54.139108 & $-$53.988151 & 27.379 & 0.110 & 27.351 & 0.088 \\
 4922 &  54.126972 & $-$53.983709 & 27.201 & 0.104 & 27.465 & 0.101 \\
 4923 &  54.125268 & $-$53.992371 & 27.229 & 0.101 & 27.468 & 0.099 \\
 4924 &  54.123531 & $-$54.008188 & 27.396 & 0.113 & 27.331 & 0.088 \\
 4925 &  54.070214 & $-$54.010811 & 27.569 & 0.124 & 27.264 & 0.080 \\
 4926 &  54.080769 & $-$53.989907 & 27.130 & 0.091 & 27.668 & 0.110 \\
 4927 &  54.072814 & $-$53.990332 & 27.298 & 0.108 & 27.504 & 0.097 \\
 4928 &  54.145518 & $-$53.984903 & 27.328 & 0.112 & 27.373 & 0.094 \\
 4929 &  54.126533 & $-$53.983746 & 27.485 & 0.119 & 27.326 & 0.086 \\
 4930 &  54.080857 & $-$54.018428 & 27.036 & 0.083 & 27.780 & 0.114 \\
 4931 &  54.098632 & $-$54.013984 & 27.016 & 0.082 & 28.685 & 0.247 \\
 4932 &  54.062330 & $-$53.988137 & 27.046 & 0.091 & 27.670 & 0.112 \\
 4933 &  54.135932 & $-$54.021201 & 27.191 & 0.088 & 27.450 & 0.087 \\
 4934 &  54.116262 & $-$54.005148 & 27.077 & 0.085 & 27.728 & 0.113 \\
 4935 &  54.088772 & $-$53.976817 & 28.385 & 0.249 & 27.802 & 0.136 \\
 4936 &  54.145806 & $-$53.989782 & 27.409 & 0.117 & 27.414 & 0.093 \\
 4937 &  54.112806 & $-$53.984584 & 27.737 & 0.148 & 27.301 & 0.084 \\
 4938 &  54.069734 & $-$53.989835 & 27.291 & 0.102 & 27.522 & 0.096 \\
 4939 &  54.148572 & $-$54.015212 & 27.162 & 0.116 & 28.036 & 0.186 \\
 4940 &  54.122657 & $-$53.976991 & 27.544 & 0.126 & 27.341 & 0.085 \\
 4941 &  54.070882 & $-$54.010530 & 27.388 & 0.105 & 27.421 & 0.088 \\
 4942 &  54.096918 & $-$53.985632 & 27.070 & 0.138 & 27.488 & 0.110 \\
 4943 &  54.060176 & $-$53.994003 & 27.111 & 0.090 & 27.835 & 0.123 \\
 4944 &  54.106906 & $-$54.017419 & 27.304 & 0.105 & 27.557 & 0.100 \\
 4945 &  54.146437 & $-$54.019867 & 27.241 & 0.095 & 27.549 & 0.096 \\
 4946 &  54.098391 & $-$54.004128 & 27.133 & 0.092 & 27.976 & 0.141 \\
 4947 &  54.100766 & $-$53.987325 & 27.656 & 0.157 & 27.232 & 0.088 \\
 4948 &  54.121397 & $-$53.983948 & 28.229 & 0.216 & 27.221 & 0.081 \\
 4949 &  54.122476 & $-$54.003413 & 27.766 & 0.163 & 27.342 & 0.098 \\
 4950 &  54.147888 & $-$53.980660 & 27.076 & 0.088 & 27.945 & 0.137 \\
 4951 &  54.075286 & $-$53.999936 & 28.331 & 0.252 & 27.314 & 0.085 \\
 4952 &  54.104476 & $-$54.018037 & 27.248 & 0.095 & 27.557 & 0.100 \\
 4953 &  54.121533 & $-$53.983948 & 27.780 & 0.154 & 27.281 & 0.089 \\
 4954 &  54.116181 & $-$53.970735 & 27.169 & 0.148 & 27.757 & 0.191 \\
 4955 &  54.077014 & $-$53.999227 & 27.814 & 0.154 & 27.359 & 0.088 \\
 4956 &  54.065586 & $-$54.024503 & 27.353 & 0.110 & 27.538 & 0.099 \\
 4957 &  54.080861 & $-$53.980538 & 27.233 & 0.102 & 27.666 & 0.110 \\
 4958 &  54.104509 & $-$53.970969 & 27.263 & 0.104 & 27.490 & 0.099 \\
 4959 &  54.154947 & $-$54.022118 & 28.010 & 0.178 & 27.260 & 0.080 \\
 4960 &  54.109746 & $-$54.011487 & 27.904 & 0.154 & 27.291 & 0.084 \\
 4961 &  54.122051 & $-$53.993020 & 27.685 & 0.219 & 27.463 & 0.101 \\
 4962 &  54.090006 & $-$53.996472 & 27.080 & 0.087 & 27.982 & 0.137 \\
 4963 &  54.133354 & $-$54.007214 & 27.283 & 0.102 & 27.605 & 0.102 \\
 4964 &  54.119246 & $-$53.983796 & 27.369 & 0.169 & 27.990 & 0.224 \\
 4965 &  54.149007 & $-$53.997674 & 27.215 & 0.098 & 27.681 & 0.117 \\
 4966 &  54.076965 & $-$53.997869 & 27.156 & 0.151 & 27.644 & 0.170 \\
 4967 &  54.143200 & $-$53.997107 & 27.253 & 0.101 & 27.758 & 0.118 \\
 4968 &  54.124171 & $-$54.015765 & 27.307 & 0.132 & 27.813 & 0.116 \\
 4969 &  54.068547 & $-$53.995774 & 27.420 & 0.114 & 27.481 & 0.098 \\
 4970 &  54.057737 & $-$53.989155 & 27.952 & 0.177 & 27.297 & 0.085 \\
 4971 &  54.124082 & $-$53.998819 & 27.111 & 0.164 & 27.793 & 0.225 \\
 4972 &  54.074571 & $-$54.025781 & 27.332 & 0.118 & 27.732 & 0.124 \\
 4973 &  54.127446 & $-$54.002423 & 27.649 & 0.134 & 27.478 & 0.095 \\
 4974 &  54.107986 & $-$53.990788 & 27.200 & 0.098 & 27.798 & 0.123 \\
 4975 &  54.081023 & $-$54.006522 & 27.409 & 0.111 & 27.540 & 0.100 \\
 4976 &  54.129881 & $-$53.993125 & 27.439 & 0.121 & 27.592 & 0.112 \\
 4977 &  54.149342 & $-$53.981526 & 27.125 & 0.090 & 27.889 & 0.132 \\
 4978 &  54.103930 & $-$54.011725 & 27.173 & 0.090 & 27.902 & 0.125 \\
 4979 &  54.081736 & $-$54.024219 & 27.285 & 0.099 & 27.681 & 0.105 \\
 4980 &  54.150549 & $-$54.012400 & 27.268 & 0.102 & 27.721 & 0.114 \\
 4981 &  54.102325 & $-$54.001362 & 28.075 & 0.249 & 28.518 & 0.223 \\
 4982 &  54.059844 & $-$53.971706 & 27.181 & 0.096 & 27.822 & 0.123 \\
 4983 &  54.077884 & $-$53.990550 & 27.472 & 0.118 & 27.456 & 0.094 \\
 4984 &  54.061038 & $-$54.017784 & 27.366 & 0.111 & 27.599 & 0.101 \\
 4985 &  54.154940 & $-$54.015691 & 27.196 & 0.093 & 27.775 & 0.116 \\
 4986 &  54.101209 & $-$54.015101 & 27.683 & 0.134 & 27.584 & 0.099 \\
 4987 &  54.131136 & $-$54.018134 & 27.318 & 0.101 & 27.742 & 0.110 \\
 4988 &  54.069994 & $-$54.025500 & 27.214 & 0.095 & 27.838 & 0.121 \\
 4989 &  54.102604 & $-$53.992930 & 27.446 & 0.126 & 28.236 & 0.180 \\
 4990 &  54.148196 & $-$53.989687 & 27.425 & 0.114 & 27.642 & 0.110 \\
 4991 &  54.130146 & $-$54.025749 & 27.927 & 0.165 & 27.383 & 0.084 \\
 4992 &  54.112688 & $-$53.990162 & 27.265 & 0.102 & 27.707 & 0.116 \\
 4993 &  54.080603 & $-$54.021451 & 27.227 & 0.095 & 27.722 & 0.106 \\
 4994 &  54.140615 & $-$54.006977 & 27.623 & 0.131 & 27.444 & 0.090 \\
 4995 &  54.084197 & $-$54.023836 & 27.886 & 0.162 & 27.435 & 0.093 \\
 4996 &  54.083429 & $-$54.011208 & 27.523 & 0.117 & 27.486 & 0.092 \\
 4997 &  54.137556 & $-$53.980311 & 27.640 & 0.138 & 27.304 & 0.088 \\
 4998 &  54.094611 & $-$53.979288 & 27.287 & 0.104 & 27.685 & 0.115 \\
 4999 &  54.058480 & $-$53.996376 & 27.154 & 0.093 & 28.397 & 0.199 \\
 5000 &  54.122820 & $-$53.983022 & 28.267 & 0.239 & 27.463 & 0.100 \\
 5001 &  54.124812 & $-$54.026180 & 27.703 & 0.138 & 27.472 & 0.091 \\
 5002 &  54.108988 & $-$53.983999 & 28.016 & 0.201 & 27.358 & 0.092 \\
 5003 &  54.074822 & $-$54.022652 & 27.500 & 0.122 & 27.665 & 0.109 \\
 5004 &  54.095062 & $-$53.985987 & 27.192 & 0.126 & 27.684 & 0.152 \\
 5005 &  54.059217 & $-$53.995483 & 27.298 & 0.107 & 27.788 & 0.121 \\
 5006 &  54.107984 & $-$53.983650 & 27.345 & 0.107 & 27.679 & 0.117 \\
 5007 &  54.099171 & $-$54.023209 & 27.266 & 0.095 & 27.778 & 0.113 \\
 5008 &  54.076791 & $-$53.981541 & 27.259 & 0.098 & 27.836 & 0.122 \\
 5009 &  54.132926 & $-$54.018199 & 27.328 & 0.103 & 27.684 & 0.107 \\
 5010 &  54.134039 & $-$54.019659 & 27.209 & 0.091 & 27.968 & 0.133 \\
 5011 &  54.060755 & $-$54.025094 & 27.603 & 0.133 & 27.471 & 0.095 \\
 5012 &  54.111912 & $-$53.985497 & 27.348 & 0.111 & 27.848 & 0.131 \\
 5013 &  54.077357 & $-$53.976789 & 27.578 & 0.146 & 27.542 & 0.156 \\
 5014 &  54.138360 & $-$54.027134 & 27.503 & 0.150 & 27.526 & 0.125 \\
 5015 &  54.099938 & $-$54.020310 & 27.783 & 0.144 & 27.422 & 0.087 \\
 5016 &  54.089830 & $-$53.979032 & 27.421 & 0.110 & 27.611 & 0.102 \\
 5017 &  54.088359 & $-$54.018837 & 27.249 & 0.096 & 27.879 & 0.121 \\
 5018 &  54.115084 & $-$53.982058 & 28.006 & 0.183 & 27.578 & 0.110 \\
 5019 &  54.124067 & $-$53.983941 & 27.827 & 0.160 & 27.409 & 0.096 \\
 5020 &  54.111641 & $-$53.991587 & 27.921 & 0.187 & 28.421 & 0.257 \\
 5021 &  54.074126 & $-$53.978702 & 27.384 & 0.115 & 27.704 & 0.118 \\
 5022 &  54.111285 & $-$54.025445 & 27.576 & 0.123 & 27.509 & 0.093 \\
 5023 &  54.091249 & $-$54.015768 & 28.033 & 0.272 & 27.717 & 0.108 \\
 5024 &  54.075857 & $-$54.019631 & 27.491 & 0.112 & 27.539 & 0.093 \\
 5025 &  54.079289 & $-$54.013205 & 28.079 & 0.184 & 28.051 & 0.219 \\
 5026 &  54.082345 & $-$54.007559 & 27.407 & 0.113 & 27.822 & 0.124 \\
 5027 &  54.143294 & $-$54.010922 & 27.440 & 0.113 & 27.649 & 0.103 \\
 5028 &  54.079851 & $-$54.011212 & 28.148 & 0.195 & 28.462 & 0.259 \\
 5029 &  54.145014 & $-$54.022231 & 27.538 & 0.189 & 27.504 & 0.140 \\
 5030 &  54.061108 & $-$54.002272 & 27.793 & 0.152 & 27.492 & 0.094 \\
 5031 &  54.089666 & $-$53.986492 & 27.226 & 0.102 & 27.941 & 0.143 \\
 5032 &  54.115158 & $-$53.986361 & 27.972 & 0.241 & 27.350 & 0.122 \\
 5033 &  54.074173 & $-$54.017897 & 27.754 & 0.142 & 27.551 & 0.094 \\
 5034 &  54.083157 & $-$53.980897 & 27.514 & 0.125 & 27.813 & 0.126 \\
 5035 &  54.143308 & $-$53.973438 & 27.207 & 0.104 & 28.024 & 0.145 \\
 5036 &  54.067436 & $-$53.981941 & 27.972 & 0.206 & 27.456 & 0.097 \\
 5037 &  54.091340 & $-$54.011117 & 28.474 & 0.262 & 28.315 & 0.202 \\
 5038 &  54.073035 & $-$53.998415 & 27.301 & 0.103 & 27.815 & 0.120 \\
 5039 &  54.081745 & $-$54.024258 & 27.390 & 0.111 & 27.742 & 0.112 \\
 5040 &  54.078454 & $-$54.012513 & 27.325 & 0.101 & 27.916 & 0.130 \\
 5041 &  54.082342 & $-$53.990900 & 27.657 & 0.135 & 27.563 & 0.099 \\
 5042 &  54.090440 & $-$53.977174 & 27.527 & 0.124 & 27.565 & 0.100 \\
 5043 &  54.142329 & $-$54.008659 & 27.547 & 0.127 & 27.608 & 0.105 \\
 5044 &  54.086848 & $-$53.990847 & 27.643 & 0.142 & 27.553 & 0.105 \\
 5045 &  54.066179 & $-$54.017510 & 27.383 & 0.111 & 27.665 & 0.111 \\
 5046 &  54.067421 & $-$53.986831 & 27.715 & 0.143 & 27.484 & 0.098 \\
 5047 &  54.142028 & $-$54.013728 & 27.436 & 0.110 & 28.237 & 0.165 \\
 5048 &  54.102225 & $-$54.004079 & 27.944 & 0.168 & 27.538 & 0.096 \\
 5049 &  54.094658 & $-$53.998739 & 27.265 & 0.099 & 28.161 & 0.161 \\
 5050 &  54.150969 & $-$54.014188 & 27.187 & 0.093 & 28.035 & 0.142 \\
 5051 &  54.125613 & $-$53.992866 & 27.328 & 0.105 & 27.912 & 0.135 \\
 5052 &  54.085287 & $-$53.977139 & 27.232 & 0.097 & 28.062 & 0.146 \\
 5053 &  54.106872 & $-$53.972326 & 27.651 & 0.136 & 27.576 & 0.099 \\
 5054 &  54.081306 & $-$54.018440 & 27.771 & 0.141 & 27.497 & 0.095 \\
 5055 &  54.100953 & $-$53.989797 & 27.259 & 0.100 & 28.427 & 0.202 \\
 5056 &  54.060504 & $-$54.004217 & 27.675 & 0.141 & 27.583 & 0.099 \\
 5057 &  54.083427 & $-$54.008933 & 27.768 & 0.145 & 27.534 & 0.095 \\
 5058 &  54.139121 & $-$53.988182 & 27.242 & 0.100 & 28.183 & 0.169 \\
 5059 &  54.071636 & $-$53.985673 & 27.941 & 0.179 & 27.495 & 0.097 \\
 5060 &  54.066286 & $-$53.988962 & 27.647 & 0.136 & 27.560 & 0.100 \\
 5061 &  54.074141 & $-$54.006760 & 27.650 & 0.130 & 27.557 & 0.098 \\
 5062 &  54.071681 & $-$53.997199 & 27.844 & 0.208 & 27.475 & 0.123 \\
 5063 &  54.091794 & $-$53.984046 & 27.331 & 0.109 & 27.993 & 0.146 \\
 5064 &  54.127436 & $-$54.009582 & 27.266 & 0.099 & 28.404 & 0.185 \\
 5065 &  54.083156 & $-$53.980927 & 27.502 & 0.126 & 27.802 & 0.124 \\
 5066 &  54.111309 & $-$54.018198 & 27.489 & 0.126 & 27.925 & 0.176 \\
 5067 &  54.122762 & $-$53.986246 & 27.570 & 0.128 & 27.670 & 0.112 \\
 5068 &  54.126921 & $-$54.022981 & 27.549 & 0.127 & 27.688 & 0.107 \\
 5069 &  54.112435 & $-$54.017782 & 27.589 & 0.124 & 27.618 & 0.100 \\
 5070 &  54.073894 & $-$54.021781 & 27.868 & 0.156 & 27.468 & 0.091 \\
 5071 &  54.138378 & $-$54.007212 & 27.500 & 0.118 & 27.701 & 0.108 \\
 5072 &  54.103682 & $-$53.980673 & 27.851 & 0.156 & 27.498 & 0.095 \\
 5073 &  54.062345 & $-$54.002290 & 27.194 & 0.097 & 28.296 & 0.176 \\
 5074 &  54.136228 & $-$53.990077 & 27.696 & 0.185 & 27.522 & 0.133 \\
 5075 &  54.104739 & $-$53.992521 & 27.268 & 0.104 & 28.033 & 0.147 \\
 5076 &  54.136359 & $-$53.995789 & 27.334 & 0.108 & 28.276 & 0.177 \\
 5077 &  54.127290 & $-$53.982195 & 27.433 & 0.115 & 27.747 & 0.116 \\
 5078 &  54.072999 & $-$53.998440 & 27.420 & 0.114 & 27.996 & 0.139 \\
 5079 &  54.108640 & $-$54.009281 & 27.500 & 0.126 & 27.997 & 0.148 \\
 5080 &  54.142695 & $-$54.003327 & 28.198 & 0.203 & 27.448 & 0.092 \\
 5081 &  54.088762 & $-$54.002632 & 27.499 & 0.117 & 27.788 & 0.114 \\
 5082 &  54.096589 & $-$54.009928 & 27.277 & 0.100 & 28.162 & 0.152 \\
 5083 &  54.103995 & $-$53.991163 & 27.427 & 0.118 & 28.321 & 0.184 \\
 5084 &  54.062062 & $-$54.019081 & 27.763 & 0.158 & 27.600 & 0.106 \\
 5085 &  54.121608 & $-$53.998755 & 27.555 & 0.196 & 27.683 & 0.168 \\
 5086 &  54.104871 & $-$54.005005 & 27.591 & 0.129 & 27.802 & 0.121 \\
 5087 &  54.125124 & $-$53.990570 & 27.273 & 0.108 & 28.040 & 0.151 \\
 5088 &  54.093551 & $-$53.992058 & 27.482 & 0.122 & 28.122 & 0.201 \\
 5089 &  54.072950 & $-$53.995902 & 27.505 & 0.121 & 27.770 & 0.118 \\
 5090 &  54.125886 & $-$53.988814 & 27.779 & 0.162 & 27.581 & 0.115 \\
 5091 &  54.104626 & $-$53.999335 & 28.033 & 0.249 & 28.670 & 0.232 \\
 5092 &  54.131129 & $-$53.992689 & 27.635 & 0.136 & 27.650 & 0.113 \\
 5093 &  54.108911 & $-$53.976597 & 27.398 & 0.108 & 27.842 & 0.124 \\
 5094 &  54.143855 & $-$53.983016 & 27.363 & 0.135 & 28.362 & 0.220 \\
 5095 &  54.106666 & $-$53.986880 & 27.548 & 0.129 & 27.670 & 0.112 \\
 5096 &  54.073272 & $-$54.025440 & 27.961 & 0.170 & 27.556 & 0.097 \\
 5097 &  54.094968 & $-$54.014808 & 27.280 & 0.097 & 28.334 & 0.175 \\
 5098 &  54.102405 & $-$54.014883 & 27.441 & 0.110 & 28.117 & 0.146 \\
 5099 &  54.102450 & $-$53.980795 & 27.357 & 0.110 & 27.977 & 0.138 \\
 5100 &  54.111376 & $-$54.021463 & 28.193 & 0.195 & 27.499 & 0.092 \\
 5101 &  54.070623 & $-$53.991942 & 28.376 & 0.242 & 27.493 & 0.095 \\
 5102 &  54.104219 & $-$53.982054 & 27.361 & 0.112 & 28.473 & 0.211 \\
 5103 &  54.083142 & $-$53.999816 & 27.557 & 0.124 & 27.916 & 0.125 \\
 5104 &  54.062809 & $-$54.020918 & 28.454 & 0.250 & 27.892 & 0.154 \\
 5105 &  54.103170 & $-$54.002473 & 27.822 & 0.151 & 27.638 & 0.103 \\
 5106 &  54.109459 & $-$53.975365 & 27.347 & 0.104 & 28.040 & 0.144 \\
 5107 &  54.074290 & $-$53.988034 & 27.610 & 0.166 & 27.797 & 0.158 \\
 5108 &  54.065263 & $-$54.024358 & 27.851 & 0.169 & 27.791 & 0.128 \\
 5109 &  54.150347 & $-$53.998270 & 27.795 & 0.245 & 27.821 & 0.128 \\
 5110 &  54.111963 & $-$53.985497 & 27.672 & 0.139 & 27.686 & 0.114 \\
 5111 &  54.075994 & $-$54.010697 & 27.346 & 0.104 & 28.690 & 0.242 \\
 5112 &  54.061828 & $-$53.987785 & 27.277 & 0.106 & 28.416 & 0.208 \\
 5113 &  54.131094 & $-$54.018163 & 27.587 & 0.125 & 27.762 & 0.115 \\
 5114 &  54.152767 & $-$54.009115 & 27.552 & 0.124 & 27.919 & 0.145 \\
 5115 &  54.139029 & $-$53.999281 & 27.491 & 0.211 & 27.843 & 0.231 \\
 5116 &  54.109585 & $-$54.001615 & 27.350 & 0.107 & 28.029 & 0.142 \\
 5117 &  54.076924 & $-$53.997809 & 27.752 & 0.226 & 27.713 & 0.174 \\
 5118 &  54.083528 & $-$53.983850 & 27.728 & 0.155 & 27.643 & 0.117 \\
 5119 &  54.094551 & $-$53.998746 & 27.746 & 0.245 & 27.921 & 0.198 \\
 5120 &  54.088133 & $-$53.973837 & 27.310 & 0.103 & 28.261 & 0.171 \\
 5121 &  54.136877 & $-$54.002843 & 27.788 & 0.154 & 27.672 & 0.115 \\
 5122 &  54.102231 & $-$53.988432 & 27.894 & 0.176 & 27.652 & 0.114 \\
 5123 &  54.149108 & $-$54.024052 & 27.407 & 0.110 & 28.090 & 0.147 \\
 5124 &  54.086859 & $-$54.023481 & 27.614 & 0.127 & 27.808 & 0.113 \\
 5125 &  54.127555 & $-$53.999517 & 28.004 & 0.181 & 27.803 & 0.124 \\
 5126 &  54.102732 & $-$54.021538 & 27.611 & 0.135 & 27.837 & 0.134 \\
 5127 &  54.081274 & $-$54.011138 & 27.942 & 0.174 & 27.905 & 0.141 \\
 5128 &  54.149825 & $-$53.976876 & 27.418 & 0.117 & 27.946 & 0.141 \\
 5129 &  54.111717 & $-$54.008129 & 27.928 & 0.173 & 27.697 & 0.109 \\
 5130 &  54.083314 & $-$53.991927 & 27.388 & 0.109 & 28.184 & 0.161 \\
 5131 &  54.142804 & $-$53.979796 & 27.370 & 0.120 & 28.433 & 0.218 \\
 5132 &  54.122339 & $-$54.019322 & 27.737 & 0.135 & 27.673 & 0.105 \\
 5133 &  54.095129 & $-$53.998410 & 27.600 & 0.222 & 28.061 & 0.256 \\
 5134 &  54.106993 & $-$54.006808 & 27.864 & 0.167 & 27.674 & 0.108 \\
 5135 &  54.104222 & $-$53.982028 & 27.361 & 0.114 & 28.197 & 0.168 \\
 5136 &  54.074207 & $-$54.004632 & 27.895 & 0.168 & 27.692 & 0.109 \\
 5137 &  54.134425 & $-$54.017292 & 27.419 & 0.108 & 28.044 & 0.139 \\
 5138 &  54.065483 & $-$54.000181 & 27.398 & 0.111 & 28.129 & 0.157 \\
 5139 &  54.089147 & $-$53.980497 & 27.414 & 0.111 & 28.065 & 0.145 \\
 5140 &  54.111603 & $-$53.985177 & 27.931 & 0.183 & 27.776 & 0.137 \\
 5141 &  54.080970 & $-$54.021598 & 27.743 & 0.143 & 27.666 & 0.104 \\
 5142 &  54.075271 & $-$54.001362 & 27.823 & 0.151 & 27.707 & 0.110 \\
 5143 &  54.114252 & $-$53.996344 & 27.910 & 0.173 & 27.736 & 0.126 \\
 5144 &  54.120697 & $-$53.977018 & 27.908 & 0.164 & 27.645 & 0.111 \\
 5145 &  54.125013 & $-$53.986692 & 27.790 & 0.194 & 27.711 & 0.124 \\
 5146 &  54.124183 & $-$53.986285 & 27.524 & 0.143 & 28.491 & 0.224 \\
 5147 &  54.073698 & $-$54.025854 & 27.713 & 0.143 & 27.714 & 0.112 \\
 5148 &  54.139562 & $-$53.987057 & 28.392 & 0.256 & 27.709 & 0.127 \\
 5149 &  54.119956 & $-$53.984911 & 27.629 & 0.137 & 27.918 & 0.138 \\
 5150 &  54.087262 & $-$53.970386 & 27.421 & 0.112 & 28.100 & 0.152 \\
 5151 &  54.071273 & $-$54.007984 & 27.433 & 0.122 & 28.352 & 0.182 \\
 5152 &  54.095123 & $-$53.985989 & 27.412 & 0.118 & 28.189 & 0.168 \\
 5153 &  54.096298 & $-$53.998738 & 27.548 & 0.127 & 28.221 & 0.179 \\
 5154 &  54.149208 & $-$53.997749 & 27.377 & 0.114 & 28.148 & 0.168 \\
 5155 &  54.140766 & $-$54.017821 & 27.440 & 0.112 & 28.038 & 0.139 \\
 5156 &  54.108622 & $-$54.008215 & 27.590 & 0.156 & 28.360 & 0.226 \\
 5157 &  54.141950 & $-$53.985067 & 27.327 & 0.108 & 28.670 & 0.253 \\
 5158 &  54.075836 & $-$54.002510 & 27.549 & 0.124 & 28.165 & 0.153 \\
 5159 &  54.064531 & $-$53.970107 & 27.892 & 0.169 & 27.656 & 0.108 \\
 5160 &  54.141784 & $-$53.976011 & 28.061 & 0.206 & 27.917 & 0.167 \\
 5161 &  54.107055 & $-$53.985951 & 27.448 & 0.118 & 28.546 & 0.227 \\
 5162 &  54.126703 & $-$53.999997 & 27.534 & 0.127 & 27.982 & 0.137 \\
 5163 &  54.080832 & $-$53.973493 & 27.453 & 0.117 & 28.038 & 0.144 \\
 5164 &  54.100525 & $-$54.025378 & 27.427 & 0.111 & 28.287 & 0.171 \\
 5165 &  54.095200 & $-$53.999279 & 27.654 & 0.138 & 27.905 & 0.129 \\
 5166 &  54.076824 & $-$53.981481 & 27.987 & 0.186 & 27.938 & 0.140 \\
 5167 &  54.083950 & $-$53.970843 & 27.792 & 0.154 & 27.742 & 0.114 \\
 5168 &  54.107487 & $-$54.008087 & 28.485 & 0.269 & 28.193 & 0.159 \\
 5169 &  54.133767 & $-$53.996433 & 27.404 & 0.191 & 28.408 & 0.236 \\
 5170 &  54.109307 & $-$53.971907 & 27.427 & 0.116 & 28.610 & 0.236 \\
 5171 &  54.140526 & $-$53.990381 & 27.591 & 0.144 & 27.881 & 0.149 \\
 5172 &  54.111303 & $-$53.999909 & 27.452 & 0.119 & 28.664 & 0.242 \\
 5173 &  54.071878 & $-$53.999240 & 27.856 & 0.156 & 27.796 & 0.121 \\
 5174 &  54.105171 & $-$53.999155 & 27.441 & 0.149 & 28.032 & 0.194 \\
 5175 &  54.067056 & $-$54.006888 & 27.872 & 0.180 & 27.955 & 0.133 \\
 5176 &  54.147886 & $-$53.981904 & 27.444 & 0.118 & 28.390 & 0.200 \\
 5177 &  54.093413 & $-$54.007611 & 27.846 & 0.180 & 27.953 & 0.161 \\
 5178 &  54.112129 & $-$53.987270 & 27.886 & 0.170 & 27.789 & 0.125 \\
 5179 &  54.135348 & $-$53.996038 & 27.612 & 0.133 & 27.905 & 0.138 \\
 5180 &  54.101547 & $-$53.984441 & 27.501 & 0.129 & 28.161 & 0.176 \\
 5181 &  54.128545 & $-$54.011147 & 27.499 & 0.118 & 28.068 & 0.144 \\
 5182 &  54.082291 & $-$54.012847 & 27.793 & 0.147 & 27.743 & 0.110 \\
 5183 &  54.117567 & $-$53.986187 & 27.797 & 0.159 & 28.134 & 0.166 \\
 5184 &  54.131436 & $-$54.026525 & 27.521 & 0.159 & 28.232 & 0.214 \\
 5185 &  54.067395 & $-$54.016426 & 27.539 & 0.119 & 27.938 & 0.134 \\
 5186 &  54.067537 & $-$54.022405 & 28.201 & 0.209 & 27.644 & 0.104 \\
 5187 &  54.138992 & $-$53.985700 & 27.940 & 0.169 & 27.698 & 0.115 \\
 5188 &  54.116494 & $-$53.984219 & 28.046 & 0.187 & 27.664 & 0.109 \\
 5189 &  54.060875 & $-$54.021220 & 28.010 & 0.193 & 27.758 & 0.118 \\
 5190 &  54.110135 & $-$54.025577 & 27.766 & 0.141 & 27.871 & 0.126 \\
 5191 &  54.084939 & $-$53.998120 & 27.503 & 0.187 & 28.040 & 0.220 \\
 5192 &  54.103258 & $-$54.015921 & 28.073 & 0.181 & 27.709 & 0.109 \\
 5193 &  54.092270 & $-$53.971242 & 27.822 & 0.161 & 27.849 & 0.126 \\
 5194 &  54.094670 & $-$53.992419 & 27.989 & 0.174 & 27.667 & 0.111 \\
 5195 &  54.077513 & $-$54.020966 & 27.537 & 0.116 & 28.179 & 0.158 \\
 5196 &  54.136017 & $-$54.003553 & 28.110 & 0.209 & 27.825 & 0.127 \\
 5197 &  54.145660 & $-$54.013955 & 27.545 & 0.118 & 27.989 & 0.134 \\
 5198 &  54.120270 & $-$53.984755 & 27.741 & 0.167 & 27.805 & 0.160 \\
 5199 &  54.077028 & $-$53.989440 & 28.229 & 0.223 & 28.188 & 0.211 \\
 5200 &  54.073360 & $-$54.016684 & 27.838 & 0.154 & 27.816 & 0.120 \\
 5201 &  54.076919 & $-$54.017133 & 27.808 & 0.154 & 28.039 & 0.145 \\
 5202 &  54.143353 & $-$54.020205 & 28.127 & 0.196 & 28.011 & 0.163 \\
 5203 &  54.073011 & $-$53.972489 & 27.489 & 0.122 & 28.131 & 0.157 \\
 5204 &  54.076954 & $-$53.999065 & 27.960 & 0.223 & 28.250 & 0.171 \\
 5205 &  54.094779 & $-$53.977473 & 27.570 & 0.129 & 27.981 & 0.141 \\
 5206 &  54.089259 & $-$54.023681 & 27.948 & 0.170 & 27.730 & 0.110 \\
 5207 &  54.144312 & $-$54.008811 & 27.463 & 0.118 & 28.315 & 0.173 \\
 5208 &  54.082756 & $-$54.008667 & 27.867 & 0.164 & 27.908 & 0.132 \\
 5209 &  54.143598 & $-$54.022234 & 27.635 & 0.130 & 27.939 & 0.128 \\
 5210 &  54.139873 & $-$53.980049 & 27.484 & 0.126 & 28.678 & 0.257 \\
 5211 &  54.141782 & $-$54.018960 & 27.587 & 0.127 & 27.974 & 0.133 \\
 5212 &  54.149011 & $-$53.990404 & 28.399 & 0.256 & 27.704 & 0.115 \\
 5213 &  54.121418 & $-$53.972356 & 28.048 & 0.187 & 27.766 & 0.119 \\
 5214 &  54.152344 & $-$54.006399 & 27.520 & 0.120 & 28.076 & 0.151 \\
 5215 &  54.142651 & $-$54.021776 & 28.097 & 0.194 & 27.743 & 0.116 \\
 5216 &  54.099061 & $-$53.989172 & 27.536 & 0.127 & 28.450 & 0.206 \\
 5217 &  54.096832 & $-$53.979101 & 27.576 & 0.130 & 28.049 & 0.150 \\
 5218 &  54.137027 & $-$53.998455 & 28.012 & 0.249 & 27.788 & 0.166 \\
 5219 &  54.096770 & $-$54.016527 & 27.816 & 0.150 & 27.920 & 0.129 \\
 5220 &  54.139619 & $-$54.021580 & 27.929 & 0.169 & 27.788 & 0.117 \\
 5221 &  54.069002 & $-$53.972269 & 27.683 & 0.140 & 27.869 & 0.126 \\
 5222 &  54.118993 & $-$53.996702 & 27.981 & 0.204 & 28.313 & 0.212 \\
 5223 &  54.142795 & $-$53.976328 & 27.550 & 0.127 & 28.613 & 0.236 \\
 5224 &  54.106930 & $-$54.017438 & 27.664 & 0.142 & 27.967 & 0.141 \\
 5225 &  54.105000 & $-$53.998276 & 27.731 & 0.219 & 27.915 & 0.198 \\
 5226 &  54.075052 & $-$53.980229 & 27.729 & 0.151 & 27.863 & 0.128 \\
 5227 &  54.075013 & $-$53.998577 & 27.974 & 0.173 & 27.841 & 0.121 \\
 5228 &  54.097157 & $-$53.995326 & 27.866 & 0.164 & 27.780 & 0.119 \\
 5229 &  54.115991 & $-$54.021647 & 28.077 & 0.182 & 27.712 & 0.108 \\
 5230 &  54.100897 & $-$53.981156 & 27.974 & 0.182 & 27.722 & 0.115 \\
 5231 &  54.149083 & $-$53.990335 & 28.033 & 0.189 & 27.751 & 0.119 \\
 5232 &  54.099382 & $-$54.007059 & 28.503 & 0.264 & 27.876 & 0.130 \\
 5233 &  54.074409 & $-$53.984111 & 27.768 & 0.169 & 28.238 & 0.178 \\
 5234 &  54.081828 & $-$53.971928 & 28.028 & 0.182 & 27.762 & 0.117 \\
 5235 &  54.132783 & $-$53.988953 & 27.746 & 0.196 & 28.391 & 0.223 \\
 5236 &  54.094366 & $-$53.993209 & 27.600 & 0.135 & 27.940 & 0.133 \\
 5237 &  54.107680 & $-$53.973209 & 27.815 & 0.258 & 28.444 & 0.200 \\
 5238 &  54.136405 & $-$54.021520 & 27.531 & 0.121 & 28.690 & 0.233 \\
 5239 &  54.064874 & $-$53.993377 & 27.951 & 0.178 & 27.894 & 0.129 \\
 5240 &  54.128350 & $-$53.972494 & 27.639 & 0.178 & 28.437 & 0.232 \\
 5241 &  54.099156 & $-$54.009364 & 27.790 & 0.145 & 28.159 & 0.151 \\
 5242 &  54.100893 & $-$53.980401 & 28.385 & 0.242 & 28.201 & 0.185 \\
 5243 &  54.059441 & $-$54.011248 & 27.846 & 0.164 & 27.872 & 0.127 \\
 5244 &  54.137226 & $-$53.980917 & 27.928 & 0.203 & 28.055 & 0.149 \\
 5245 &  54.101349 & $-$54.020284 & 27.899 & 0.156 & 27.821 & 0.115 \\
 5246 &  54.117083 & $-$53.973949 & 28.051 & 0.196 & 27.785 & 0.122 \\
 5247 &  54.110508 & $-$53.991912 & 27.600 & 0.135 & 28.168 & 0.168 \\
 5248 &  54.150104 & $-$54.010342 & 27.792 & 0.149 & 27.975 & 0.133 \\
 5249 &  54.131231 & $-$54.008804 & 27.700 & 0.146 & 27.778 & 0.218 \\
 5250 &  54.110099 & $-$53.998815 & 27.652 & 0.226 & 27.949 & 0.216 \\
 5251 &  54.063292 & $-$53.999810 & 27.844 & 0.154 & 27.930 & 0.136 \\
 5252 &  54.139858 & $-$54.017820 & 27.959 & 0.164 & 27.814 & 0.118 \\
 5253 &  54.106867 & $-$53.977086 & 27.504 & 0.120 & 28.472 & 0.204 \\
 5254 &  54.083223 & $-$53.970298 & 28.088 & 0.196 & 27.843 & 0.124 \\
 5255 &  54.063759 & $-$54.004863 & 27.515 & 0.119 & 28.303 & 0.172 \\
 5256 &  54.144369 & $-$54.008728 & 27.594 & 0.130 & 28.194 & 0.162 \\
 5257 &  54.093337 & $-$53.985993 & 28.375 & 0.265 & 27.817 & 0.131 \\
 5258 &  54.098301 & $-$54.013548 & 27.565 & 0.127 & 28.198 & 0.161 \\
 5259 &  54.074498 & $-$53.983299 & 27.704 & 0.157 & 28.042 & 0.179 \\
 5260 &  54.140400 & $-$53.972368 & 27.834 & 0.163 & 27.948 & 0.217 \\
 5261 &  54.140081 & $-$53.989592 & 27.934 & 0.173 & 28.386 & 0.200 \\
 5262 &  54.110386 & $-$54.021801 & 27.921 & 0.162 & 27.857 & 0.120 \\
 5263 &  54.133619 & $-$54.027741 & 27.908 & 0.210 & 27.834 & 0.156 \\
 5264 &  54.070474 & $-$53.981818 & 27.679 & 0.142 & 28.240 & 0.175 \\
 5265 &  54.133537 & $-$54.027748 & 27.969 & 0.221 & 28.034 & 0.187 \\
 5266 &  54.075567 & $-$54.013966 & 28.121 & 0.193 & 27.797 & 0.115 \\
 5267 &  54.109088 & $-$54.018182 & 27.520 & 0.115 & 28.414 & 0.180 \\
 5268 &  54.113665 & $-$53.973961 & 28.030 & 0.188 & 27.876 & 0.138 \\
 5269 &  54.144278 & $-$53.988876 & 27.567 & 0.126 & 28.256 & 0.174 \\
 5270 &  54.111361 & $-$53.996368 & 28.030 & 0.269 & 28.447 & 0.270 \\
 5271 &  54.118751 & $-$54.005249 & 28.028 & 0.187 & 27.777 & 0.126 \\
 5272 &  54.145393 & $-$54.006109 & 27.763 & 0.149 & 27.904 & 0.129 \\
 5273 &  54.117309 & $-$53.973378 & 27.688 & 0.137 & 28.020 & 0.145 \\
 5274 &  54.104273 & $-$54.023204 & 27.637 & 0.129 & 28.197 & 0.167 \\
 5275 &  54.086255 & $-$53.992243 & 27.947 & 0.183 & 27.970 & 0.153 \\
 5276 &  54.063748 & $-$53.977995 & 27.602 & 0.134 & 28.156 & 0.159 \\
 5277 &  54.098617 & $-$54.013953 & 27.879 & 0.162 & 28.207 & 0.210 \\
 5278 &  54.081415 & $-$53.974942 & 27.595 & 0.257 & 27.856 & 0.249 \\
 5279 &  54.087212 & $-$53.970341 & 27.573 & 0.127 & 28.242 & 0.169 \\
 5280 &  54.136167 & $-$54.008112 & 27.852 & 0.204 & 28.457 & 0.254 \\
 5281 &  54.087688 & $-$54.013962 & 27.643 & 0.131 & 28.438 & 0.188 \\
 5282 &  54.084912 & $-$53.969439 & 27.636 & 0.218 & 28.173 & 0.255 \\
 5283 &  54.138324 & $-$54.020224 & 27.843 & 0.146 & 28.014 & 0.136 \\
 5284 &  54.079343 & $-$54.008954 & 27.613 & 0.131 & 28.280 & 0.171 \\
 5285 &  54.113703 & $-$54.018412 & 27.795 & 0.159 & 27.990 & 0.133 \\
 5286 &  54.080920 & $-$54.011955 & 27.564 & 0.124 & 28.407 & 0.188 \\
 5287 &  54.069404 & $-$54.018909 & 28.408 & 0.264 & 27.725 & 0.113 \\
 5288 &  54.104485 & $-$53.989757 & 27.691 & 0.143 & 28.035 & 0.150 \\
 5289 &  54.124235 & $-$54.021105 & 27.908 & 0.161 & 27.891 & 0.125 \\
 5290 &  54.126126 & $-$54.000281 & 28.216 & 0.218 & 27.822 & 0.124 \\
 5291 &  54.066906 & $-$54.023066 & 27.711 & 0.144 & 28.304 & 0.178 \\
 5292 &  54.100519 & $-$53.996612 & 28.420 & 0.262 & 27.682 & 0.112 \\
 5293 &  54.120077 & $-$53.995594 & 28.293 & 0.233 & 27.790 & 0.120 \\
 5294 &  54.115728 & $-$54.010265 & 28.324 & 0.239 & 27.858 & 0.122 \\
 5295 &  54.143341 & $-$54.010946 & 27.836 & 0.158 & 28.089 & 0.147 \\
 5296 &  54.123381 & $-$53.975394 & 28.426 & 0.253 & 28.152 & 0.155 \\
 5297 &  54.073326 & $-$53.970244 & 27.674 & 0.136 & 28.111 & 0.153 \\
 5298 &  54.067805 & $-$53.991376 & 28.074 & 0.200 & 28.584 & 0.251 \\
 5299 &  54.080761 & $-$53.983131 & 27.629 & 0.135 & 28.304 & 0.192 \\
 5300 &  54.072907 & $-$53.970476 & 27.695 & 0.153 & 28.125 & 0.159 \\
 5301 &  54.080756 & $-$53.973483 & 27.655 & 0.136 & 28.536 & 0.215 \\
 5302 &  54.111928 & $-$53.987683 & 28.101 & 0.219 & 28.159 & 0.166 \\
 5303 &  54.074040 & $-$54.001585 & 27.761 & 0.145 & 28.707 & 0.243 \\
 5304 &  54.068760 & $-$54.019838 & 27.582 & 0.155 & 28.309 & 0.228 \\
 5305 &  54.072853 & $-$53.990367 & 27.838 & 0.162 & 28.252 & 0.174 \\
 5306 &  54.077079 & $-$54.012114 & 27.701 & 0.136 & 28.147 & 0.152 \\
 5307 &  54.087646 & $-$53.970380 & 27.582 & 0.129 & 28.411 & 0.192 \\
 5308 &  54.131618 & $-$53.989662 & 27.657 & 0.142 & 28.264 & 0.180 \\
 5309 &  54.057857 & $-$53.978004 & 27.891 & 0.168 & 27.977 & 0.139 \\
 5310 &  54.087694 & $-$54.015857 & 27.579 & 0.123 & 28.493 & 0.200 \\
 5311 &  54.088849 & $-$54.021960 & 27.970 & 0.212 & 27.962 & 0.160 \\
 5312 &  54.088562 & $-$54.000775 & 27.709 & 0.138 & 28.791 & 0.257 \\
 5313 &  54.117319 & $-$54.019229 & 28.495 & 0.272 & 28.629 & 0.227 \\
 5314 &  54.140785 & $-$53.981477 & 27.698 & 0.143 & 28.186 & 0.166 \\
 5315 &  54.134827 & $-$54.022232 & 27.535 & 0.121 & 28.633 & 0.224 \\
 5316 &  54.113281 & $-$54.019247 & 27.962 & 0.166 & 27.927 & 0.128 \\
 5317 &  54.087439 & $-$53.990524 & 28.043 & 0.195 & 28.341 & 0.187 \\
 5318 &  54.102602 & $-$54.011103 & 28.082 & 0.190 & 28.484 & 0.201 \\
 5319 &  54.145770 & $-$53.973052 & 28.187 & 0.227 & 27.943 & 0.137 \\
 5320 &  54.110610 & $-$53.980984 & 27.795 & 0.153 & 28.037 & 0.144 \\
 5321 &  54.093054 & $-$54.011811 & 27.580 & 0.133 & 28.650 & 0.242 \\
 5322 &  54.100182 & $-$53.979845 & 28.195 & 0.210 & 27.936 & 0.131 \\
 5323 &  54.140366 & $-$54.022226 & 27.709 & 0.138 & 28.204 & 0.160 \\
 5324 &  54.080748 & $-$54.016431 & 27.744 & 0.143 & 28.242 & 0.165 \\
 5325 &  54.093360 & $-$53.989004 & 27.967 & 0.183 & 27.997 & 0.152 \\
 5326 &  54.058856 & $-$54.005608 & 27.719 & 0.145 & 28.132 & 0.151 \\
 5327 &  54.127167 & $-$53.976701 & 27.794 & 0.154 & 28.136 & 0.155 \\
 5328 &  54.117404 & $-$54.013141 & 28.084 & 0.192 & 27.902 & 0.128 \\
 5329 &  54.132657 & $-$53.989544 & 27.908 & 0.170 & 28.048 & 0.153 \\
 5330 &  54.127769 & $-$54.010234 & 28.083 & 0.188 & 28.142 & 0.156 \\
 5331 &  54.139936 & $-$54.024998 & 27.976 & 0.172 & 27.981 & 0.138 \\
 5332 &  54.069303 & $-$53.972895 & 28.018 & 0.188 & 27.964 & 0.136 \\
 5333 &  54.070033 & $-$53.973566 & 27.715 & 0.143 & 28.296 & 0.178 \\
 5334 &  54.063701 & $-$54.010468 & 28.007 & 0.185 & 28.133 & 0.158 \\
 5335 &  54.115778 & $-$54.016570 & 27.746 & 0.143 & 28.119 & 0.147 \\
 5336 &  54.085911 & $-$54.017842 & 28.104 & 0.189 & 27.875 & 0.122 \\
 5337 &  54.149643 & $-$54.010642 & 28.324 & 0.231 & 28.407 & 0.191 \\
 5338 &  54.127326 & $-$53.972267 & 28.149 & 0.220 & 28.017 & 0.151 \\
 5339 &  54.147423 & $-$53.998365 & 27.748 & 0.193 & 28.147 & 0.218 \\
 5340 &  54.106941 & $-$54.016375 & 28.356 & 0.261 & 28.809 & 0.270 \\
 5341 &  54.124204 & $-$53.997231 & 27.857 & 0.163 & 28.399 & 0.202 \\
 5342 &  54.138479 & $-$54.007697 & 27.790 & 0.153 & 28.326 & 0.178 \\
 5343 &  54.145852 & $-$53.973302 & 27.692 & 0.144 & 28.247 & 0.179 \\
 5344 &  54.092598 & $-$54.005932 & 28.429 & 0.249 & 27.912 & 0.130 \\
 5345 &  54.109774 & $-$54.026539 & 27.721 & 0.139 & 28.312 & 0.172 \\
 5346 &  54.138388 & $-$54.027189 & 27.820 & 0.184 & 28.053 & 0.186 \\
 5347 &  54.137186 & $-$54.008638 & 28.076 & 0.186 & 27.919 & 0.128 \\
 5348 &  54.101573 & $-$54.020849 & 27.765 & 0.142 & 28.183 & 0.152 \\
 5349 &  54.068471 & $-$53.982605 & 27.995 & 0.185 & 28.061 & 0.149 \\
 5350 &  54.076962 & $-$53.998920 & 27.872 & 0.265 & 28.217 & 0.162 \\
 5351 &  54.113713 & $-$54.003227 & 28.038 & 0.194 & 27.926 & 0.136 \\
 5352 &  54.093035 & $-$53.986404 & 27.689 & 0.143 & 28.666 & 0.250 \\
 5353 &  54.124658 & $-$53.981883 & 27.730 & 0.145 & 28.326 & 0.185 \\
 5354 &  54.114319 & $-$53.987630 & 27.904 & 0.167 & 28.174 & 0.174 \\
 5355 &  54.114982 & $-$53.996616 & 27.688 & 0.146 & 28.527 & 0.222 \\
 5356 &  54.086151 & $-$54.020407 & 27.700 & 0.134 & 28.298 & 0.169 \\
 5357 &  54.070551 & $-$53.991969 & 27.629 & 0.137 & 28.356 & 0.192 \\
 5358 &  54.071611 & $-$54.020041 & 27.788 & 0.147 & 28.367 & 0.178 \\
 5359 &  54.109779 & $-$54.024282 & 27.705 & 0.133 & 28.449 & 0.192 \\
 5360 &  54.123937 & $-$54.002443 & 28.079 & 0.199 & 28.010 & 0.145 \\
 5361 &  54.072798 & $-$54.013238 & 28.189 & 0.199 & 28.004 & 0.135 \\
 5362 &  54.108044 & $-$53.990781 & 28.404 & 0.259 & 28.010 & 0.145 \\
 5363 &  54.124927 & $-$54.022359 & 27.868 & 0.155 & 28.151 & 0.152 \\
 5364 &  54.116997 & $-$53.973949 & 28.368 & 0.255 & 27.865 & 0.135 \\
 5365 &  54.128039 & $-$53.985339 & 28.000 & 0.187 & 28.191 & 0.167 \\
 5366 &  54.101895 & $-$54.005944 & 27.903 & 0.164 & 28.068 & 0.144 \\
 5367 &  54.127124 & $-$53.976680 & 27.738 & 0.144 & 28.286 & 0.179 \\
 5368 &  54.080954 & $-$54.018400 & 27.860 & 0.155 & 28.142 & 0.151 \\
 5369 &  54.143415 & $-$53.973280 & 28.001 & 0.182 & 28.026 & 0.147 \\
 5370 &  54.107393 & $-$53.992237 & 27.865 & 0.184 & 28.394 & 0.226 \\
 5371 &  54.103191 & $-$53.992993 & 27.757 & 0.151 & 28.339 & 0.190 \\
 5372 &  54.080001 & $-$53.977363 & 28.446 & 0.259 & 27.877 & 0.130 \\
 5373 &  54.112450 & $-$54.027282 & 28.240 & 0.264 & 27.912 & 0.162 \\
 5374 &  54.124951 & $-$54.027143 & 28.215 & 0.264 & 27.926 & 0.170 \\
 5375 &  54.072840 & $-$53.970434 & 27.644 & 0.136 & 28.719 & 0.249 \\
 5376 &  54.151156 & $-$54.002077 & 27.858 & 0.157 & 28.300 & 0.181 \\
 5377 &  54.062575 & $-$53.992775 & 28.003 & 0.208 & 28.118 & 0.173 \\
 5378 &  54.074827 & $-$53.992676 & 28.054 & 0.197 & 28.091 & 0.151 \\
 5379 &  54.087246 & $-$53.990912 & 28.025 & 0.234 & 28.056 & 0.193 \\
 5380 &  54.106034 & $-$54.012964 & 27.975 & 0.172 & 28.398 & 0.182 \\
 5381 &  54.088791 & $-$54.021996 & 28.094 & 0.189 & 28.135 & 0.153 \\
 5382 &  54.065507 & $-$54.018023 & 27.643 & 0.139 & 28.569 & 0.219 \\
 5383 &  54.145893 & $-$54.022879 & 28.334 & 0.219 & 27.920 & 0.130 \\
 5384 &  54.127483 & $-$54.021517 & 27.672 & 0.129 & 28.651 & 0.226 \\
 5385 &  54.115339 & $-$53.972805 & 28.389 & 0.256 & 27.890 & 0.138 \\
 5386 &  54.087030 & $-$54.014714 & 27.762 & 0.144 & 28.476 & 0.207 \\
 5387 &  54.064837 & $-$53.978709 & 27.814 & 0.160 & 28.368 & 0.195 \\
 5388 &  54.126390 & $-$53.989560 & 28.294 & 0.243 & 28.272 & 0.189 \\
 5389 &  54.064538 & $-$53.981635 & 27.954 & 0.174 & 28.143 & 0.166 \\
 5390 &  54.068940 & $-$53.995655 & 28.045 & 0.208 & 28.147 & 0.185 \\
 5391 &  54.140604 & $-$54.003718 & 27.690 & 0.143 & 28.499 & 0.206 \\
 5392 &  54.060381 & $-$54.019101 & 27.989 & 0.178 & 28.137 & 0.153 \\
 5393 &  54.079971 & $-$53.977336 & 28.145 & 0.243 & 28.174 & 0.187 \\
 5394 &  54.084152 & $-$53.991924 & 27.929 & 0.172 & 28.012 & 0.143 \\
 5395 &  54.097605 & $-$54.018573 & 27.802 & 0.163 & 28.603 & 0.255 \\
 5396 &  54.105196 & $-$54.022770 & 28.190 & 0.223 & 27.919 & 0.142 \\
 5397 &  54.135218 & $-$53.990736 & 27.923 & 0.175 & 28.578 & 0.229 \\
 5398 &  54.073365 & $-$53.984533 & 27.892 & 0.171 & 28.172 & 0.160 \\
 5399 &  54.062680 & $-$54.018709 & 27.787 & 0.150 & 28.340 & 0.185 \\
 5400 &  54.139389 & $-$54.027447 & 28.169 & 0.265 & 27.888 & 0.162 \\
 5401 &  54.113184 & $-$54.017040 & 28.055 & 0.185 & 28.164 & 0.160 \\
 5402 &  54.149053 & $-$53.990375 & 27.702 & 0.145 & 28.563 & 0.230 \\
 5403 &  54.143529 & $-$53.973252 & 27.800 & 0.160 & 28.347 & 0.199 \\
 5404 &  54.092522 & $-$54.021292 & 27.773 & 0.141 & 28.383 & 0.180 \\
 5405 &  54.134219 & $-$54.008882 & 27.723 & 0.144 & 28.560 & 0.220 \\
 5406 &  54.152821 & $-$54.026285 & 27.989 & 0.181 & 28.226 & 0.173 \\
 5407 &  54.134187 & $-$54.022001 & 27.961 & 0.173 & 28.236 & 0.165 \\
 5408 &  54.152000 & $-$54.024707 & 27.656 & 0.147 & 28.747 & 0.254 \\
 5409 &  54.088985 & $-$54.003666 & 27.763 & 0.149 & 28.660 & 0.234 \\
 5410 &  54.112773 & $-$54.015335 & 27.828 & 0.152 & 28.509 & 0.202 \\
 5411 &  54.106679 & $-$53.979748 & 28.100 & 0.197 & 28.051 & 0.145 \\
 5412 &  54.099976 & $-$54.026488 & 27.718 & 0.140 & 28.671 & 0.230 \\
 5413 &  54.076042 & $-$53.975794 & 28.433 & 0.263 & 28.033 & 0.147 \\
 5414 &  54.080004 & $-$53.977395 & 28.128 & 0.202 & 28.088 & 0.151 \\
 5415 &  54.070512 & $-$53.995439 & 28.317 & 0.232 & 28.185 & 0.163 \\
 5416 &  54.085889 & $-$53.977263 & 28.229 & 0.234 & 27.982 & 0.153 \\
 5417 &  54.075173 & $-$54.001372 & 28.381 & 0.233 & 28.503 & 0.206 \\
 5418 &  54.109290 & $-$54.009688 & 27.936 & 0.162 & 28.144 & 0.149 \\
 5419 &  54.076905 & $-$54.009576 & 27.734 & 0.144 & 28.444 & 0.193 \\
 5420 &  54.114044 & $-$53.973610 & 28.415 & 0.273 & 27.955 & 0.152 \\
 5421 &  54.081054 & $-$54.021511 & 27.957 & 0.176 & 28.241 & 0.168 \\
 5422 &  54.073313 & $-$53.978915 & 28.469 & 0.261 & 28.787 & 0.270 \\
 5423 &  54.086361 & $-$54.011089 & 28.316 & 0.234 & 28.763 & 0.265 \\
 5424 &  54.101439 & $-$54.016921 & 28.137 & 0.193 & 28.446 & 0.190 \\
 5425 &  54.067860 & $-$53.996989 & 28.123 & 0.259 & 28.027 & 0.197 \\
 5426 &  54.128639 & $-$54.022187 & 28.047 & 0.175 & 28.303 & 0.181 \\
 5427 &  54.060133 & $-$54.009253 & 28.111 & 0.198 & 28.059 & 0.149 \\
 5428 &  54.115299 & $-$53.981096 & 27.814 & 0.154 & 28.561 & 0.225 \\
 5429 &  54.060434 & $-$54.019111 & 27.898 & 0.164 & 28.454 & 0.202 \\
 5430 &  54.132468 & $-$53.987537 & 28.068 & 0.193 & 28.487 & 0.215 \\
 5431 &  54.104884 & $-$54.021406 & 28.054 & 0.176 & 28.113 & 0.145 \\
 5432 &  54.097652 & $-$54.021952 & 27.777 & 0.148 & 28.836 & 0.267 \\
 5433 &  54.105786 & $-$53.977831 & 28.440 & 0.255 & 28.465 & 0.269 \\
 5434 &  54.087871 & $-$54.001676 & 28.057 & 0.213 & 28.810 & 0.261 \\
 5435 &  54.071133 & $-$53.971005 & 27.897 & 0.170 & 28.661 & 0.238 \\
 5436 &  54.151336 & $-$53.984065 & 28.282 & 0.230 & 27.907 & 0.178 \\
 5437 &  54.112175 & $-$53.992351 & 27.815 & 0.160 & 28.475 & 0.217 \\
 5438 &  54.085433 & $-$53.979900 & 28.503 & 0.269 & 27.933 & 0.132 \\
 5439 &  54.105561 & $-$54.024493 & 28.003 & 0.174 & 28.206 & 0.162 \\
 5440 &  54.130102 & $-$54.012578 & 27.952 & 0.175 & 28.633 & 0.228 \\
 5441 &  54.117396 & $-$54.021219 & 27.850 & 0.152 & 28.506 & 0.194 \\
 5442 &  54.060266 & $-$53.984474 & 28.109 & 0.206 & 28.135 & 0.165 \\
 5443 &  54.136172 & $-$53.972067 & 27.834 & 0.171 & 28.400 & 0.214 \\
 5444 &  54.114805 & $-$54.014153 & 27.712 & 0.139 & 28.508 & 0.201 \\
 5445 &  54.105477 & $-$53.976665 & 27.801 & 0.155 & 28.780 & 0.263 \\
 5446 &  54.091362 & $-$54.025472 & 27.765 & 0.144 & 28.737 & 0.251 \\
 5447 &  54.139374 & $-$53.974037 & 27.940 & 0.169 & 28.356 & 0.192 \\
 5448 &  54.100874 & $-$53.981012 & 28.375 & 0.247 & 28.277 & 0.186 \\
 5449 &  54.080918 & $-$53.980540 & 28.247 & 0.227 & 28.265 & 0.178 \\
 5450 &  54.139737 & $-$54.010621 & 27.862 & 0.158 & 28.434 & 0.192 \\
 5451 &  54.108536 & $-$54.024128 & 27.967 & 0.172 & 28.720 & 0.238 \\
 5452 &  54.130669 & $-$53.982573 & 27.837 & 0.156 & 28.450 & 0.209 \\
 5453 &  54.121224 & $-$54.024866 & 28.192 & 0.202 & 28.087 & 0.140 \\
 5454 &  54.087060 & $-$53.991068 & 28.007 & 0.184 & 28.283 & 0.183 \\
 5455 &  54.109677 & $-$54.024990 & 27.819 & 0.144 & 28.450 & 0.192 \\
 5456 &  54.125979 & $-$53.979418 & 27.850 & 0.180 & 28.474 & 0.212 \\
 5457 &  54.130120 & $-$54.016764 & 27.806 & 0.146 & 28.582 & 0.215 \\
 5458 &  54.082377 & $-$54.013449 & 27.898 & 0.163 & 28.340 & 0.180 \\
 5459 &  54.121883 & $-$54.023173 & 27.832 & 0.149 & 28.824 & 0.261 \\
 5460 &  54.070248 & $-$54.015510 & 28.152 & 0.192 & 28.066 & 0.146 \\
 5461 &  54.135897 & $-$54.018686 & 27.983 & 0.175 & 28.324 & 0.179 \\
 5462 &  54.102561 & $-$53.992921 & 28.210 & 0.219 & 28.214 & 0.174 \\
 5463 &  54.101055 & $-$54.000330 & 28.209 & 0.210 & 28.576 & 0.231 \\
 5464 &  54.146681 & $-$53.990076 & 27.951 & 0.179 & 28.403 & 0.205 \\
 5465 &  54.101638 & $-$53.982042 & 27.966 & 0.175 & 28.361 & 0.189 \\
 5466 &  54.110271 & $-$53.971275 & 27.972 & 0.176 & 28.218 & 0.170 \\
 5467 &  54.074057 & $-$53.990825 & 28.072 & 0.187 & 28.194 & 0.168 \\
 5468 &  54.130662 & $-$53.981874 & 28.149 & 0.204 & 28.096 & 0.155 \\
 5469 &  54.154258 & $-$54.022567 & 28.355 & 0.236 & 28.001 & 0.137 \\
 5470 &  54.099386 & $-$54.026794 & 27.934 & 0.210 & 28.264 & 0.221 \\
 5471 &  54.078124 & $-$53.980934 & 27.996 & 0.176 & 28.413 & 0.199 \\
 5472 &  54.098471 & $-$54.021417 & 28.475 & 0.252 & 28.694 & 0.235 \\
 5473 &  54.104944 & $-$53.986828 & 28.007 & 0.246 & 28.200 & 0.227 \\
 5474 &  54.091452 & $-$53.974363 & 28.038 & 0.182 & 28.361 & 0.184 \\
 5475 &  54.133634 & $-$54.027703 & 27.822 & 0.192 & 28.365 & 0.236 \\
 5476 &  54.074211 & $-$54.010797 & 28.091 & 0.194 & 28.643 & 0.225 \\
 5477 &  54.087834 & $-$53.972142 & 28.167 & 0.207 & 28.098 & 0.151 \\
 5478 &  54.074421 & $-$53.978176 & 28.180 & 0.207 & 28.055 & 0.146 \\
 5479 &  54.145628 & $-$53.978119 & 28.381 & 0.258 & 28.214 & 0.176 \\
 5480 &  54.131706 & $-$54.005263 & 27.839 & 0.159 & 28.429 & 0.192 \\
 5481 &  54.089379 & $-$53.978775 & 27.946 & 0.175 & 28.305 & 0.179 \\
 5482 &  54.125486 & $-$53.983161 & 28.380 & 0.251 & 28.217 & 0.180 \\
 5483 &  54.075149 & $-$54.022331 & 28.169 & 0.192 & 28.284 & 0.168 \\
 5484 &  54.072274 & $-$53.991364 & 27.912 & 0.172 & 28.461 & 0.206 \\
 5485 &  54.133600 & $-$53.988089 & 28.384 & 0.255 & 28.065 & 0.155 \\
 5486 &  54.148996 & $-$53.990443 & 28.145 & 0.207 & 28.219 & 0.175 \\
 5487 &  54.069608 & $-$53.978117 & 28.189 & 0.235 & 28.324 & 0.211 \\
 5488 &  54.110016 & $-$54.012864 & 28.424 & 0.248 & 28.165 & 0.150 \\
 5489 &  54.068907 & $-$53.972179 & 27.955 & 0.194 & 28.391 & 0.262 \\
 5490 &  54.075937 & $-$54.011748 & 28.029 & 0.177 & 28.443 & 0.195 \\
 5491 &  54.100732 & $-$54.027109 & 27.631 & 0.171 & 28.376 & 0.233 \\
 5492 &  54.076442 & $-$54.017144 & 27.833 & 0.153 & 28.509 & 0.202 \\
 5493 &  54.083785 & $-$53.970233 & 27.907 & 0.168 & 28.253 & 0.168 \\
 5494 &  54.123210 & $-$54.018363 & 27.767 & 0.156 & 28.667 & 0.235 \\
 5495 &  54.089504 & $-$53.989355 & 27.970 & 0.176 & 28.350 & 0.189 \\
 5496 &  54.089204 & $-$53.995804 & 28.115 & 0.200 & 28.249 & 0.184 \\
 5497 &  54.089407 & $-$53.978579 & 28.078 & 0.188 & 28.354 & 0.183 \\
 5498 &  54.139624 & $-$53.987102 & 27.867 & 0.167 & 28.500 & 0.218 \\
 5499 &  54.085976 & $-$54.011628 & 28.394 & 0.254 & 28.468 & 0.195 \\
 5500 &  54.085484 & $-$53.981156 & 28.199 & 0.206 & 28.177 & 0.165 \\
 5501 &  54.128623 & $-$54.022220 & 27.905 & 0.162 & 28.846 & 0.272 \\
 5502 &  54.108239 & $-$54.011032 & 28.522 & 0.275 & 28.396 & 0.184 \\
 5503 &  54.068477 & $-$53.978927 & 28.259 & 0.227 & 28.658 & 0.242 \\
 5504 &  54.121161 & $-$54.010877 & 28.146 & 0.197 & 28.026 & 0.143 \\
 5505 &  54.076168 & $-$54.013047 & 28.004 & 0.176 & 28.484 & 0.196 \\
 5506 &  54.082390 & $-$53.993660 & 27.724 & 0.221 & 28.066 & 0.235 \\
 5507 &  54.065674 & $-$53.970871 & 28.048 & 0.205 & 28.600 & 0.250 \\
 5508 &  54.065965 & $-$54.007422 & 27.928 & 0.169 & 28.399 & 0.192 \\
 5509 &  54.128073 & $-$53.989502 & 28.052 & 0.204 & 28.479 & 0.224 \\
 5510 &  54.090061 & $-$53.972892 & 27.890 & 0.171 & 28.471 & 0.207 \\
 5511 &  54.075015 & $-$53.985784 & 28.236 & 0.228 & 28.605 & 0.251 \\
 5512 &  54.140642 & $-$54.012858 & 28.497 & 0.271 & 28.119 & 0.154 \\
 5513 &  54.076980 & $-$53.989407 & 28.046 & 0.188 & 28.185 & 0.165 \\
 5514 &  54.060016 & $-$54.014759 & 28.437 & 0.261 & 28.206 & 0.166 \\
 5515 &  54.083188 & $-$53.991960 & 27.992 & 0.177 & 28.479 & 0.205 \\
 5516 &  54.116878 & $-$54.010975 & 28.070 & 0.187 & 28.619 & 0.236 \\
 5517 &  54.123516 & $-$53.981871 & 28.350 & 0.243 & 28.281 & 0.177 \\
 5518 &  54.058177 & $-$53.988336 & 27.873 & 0.166 & 28.527 & 0.218 \\
 5519 &  54.117543 & $-$53.984312 & 28.275 & 0.252 & 28.108 & 0.174 \\
 5520 &  54.151164 & $-$54.023081 & 28.406 & 0.268 & 28.192 & 0.168 \\
 5521 &  54.120181 & $-$53.984770 & 27.914 & 0.174 & 28.654 & 0.249 \\
 5522 &  54.062733 & $-$53.988184 & 28.339 & 0.246 & 28.327 & 0.188 \\
 5523 &  54.130352 & $-$53.994098 & 28.176 & 0.211 & 28.287 & 0.187 \\
 5524 &  54.096266 & $-$53.975179 & 28.092 & 0.201 & 28.548 & 0.223 \\
 5525 &  54.100900 & $-$53.980989 & 28.370 & 0.248 & 28.180 & 0.166 \\
 5526 &  54.085439 & $-$53.981174 & 28.316 & 0.232 & 28.201 & 0.167 \\
 5527 &  54.083464 & $-$54.020596 & 27.995 & 0.171 & 28.517 & 0.205 \\
 5528 &  54.133702 & $-$53.979368 & 28.123 & 0.208 & 28.426 & 0.201 \\
 5529 &  54.111421 & $-$54.001477 & 28.037 & 0.194 & 28.647 & 0.256 \\
 5530 &  54.154046 & $-$54.022597 & 28.247 & 0.215 & 28.258 & 0.172 \\
 5531 &  54.102168 & $-$53.980451 & 28.312 & 0.245 & 28.266 & 0.187 \\
 5532 &  54.084443 & $-$54.005935 & 27.995 & 0.174 & 28.435 & 0.189 \\
 5533 &  54.088235 & $-$53.972179 & 28.095 & 0.194 & 28.651 & 0.240 \\
 5534 &  54.155543 & $-$54.027191 & 28.283 & 0.224 & 28.281 & 0.171 \\
 5535 &  54.063839 & $-$54.003494 & 27.910 & 0.167 & 28.746 & 0.251 \\
 5536 &  54.065827 & $-$53.985066 & 28.155 & 0.213 & 28.560 & 0.239 \\
 5537 &  54.144384 & $-$54.008692 & 28.120 & 0.191 & 28.440 & 0.203 \\
 5538 &  54.116117 & $-$54.016694 & 28.464 & 0.252 & 28.184 & 0.154 \\
 5539 &  54.072212 & $-$53.989181 & 28.270 & 0.235 & 28.262 & 0.178 \\
 5540 &  54.109739 & $-$53.985945 & 28.321 & 0.247 & 28.360 & 0.193 \\
 5541 &  54.137030 & $-$53.981134 & 27.990 & 0.181 & 28.706 & 0.255 \\
 5542 &  54.076129 & $-$54.015849 & 28.252 & 0.212 & 28.191 & 0.161 \\
 5543 &  54.082717 & $-$54.008681 & 28.275 & 0.227 & 28.231 & 0.165 \\
 5544 &  54.131750 & $-$53.998529 & 28.086 & 0.249 & 28.339 & 0.244 \\
 5545 &  54.118874 & $-$53.988508 & 28.385 & 0.246 & 28.233 & 0.173 \\
 5546 &  54.123354 & $-$53.980030 & 27.935 & 0.170 & 28.692 & 0.252 \\
 5547 &  54.077697 & $-$53.987659 & 28.454 & 0.268 & 28.338 & 0.185 \\
 5548 &  54.087575 & $-$54.022441 & 28.230 & 0.211 & 28.306 & 0.177 \\
 5549 &  54.144302 & $-$53.988925 & 28.346 & 0.241 & 28.467 & 0.209 \\
 5550 &  54.089352 & $-$54.024569 & 28.399 & 0.243 & 28.236 & 0.178 \\
 5551 &  54.146415 & $-$54.012391 & 28.225 & 0.265 & 28.788 & 0.272 \\
 5552 &  54.111984 & $-$53.987765 & 28.096 & 0.254 & 28.557 & 0.226 \\
 5553 &  54.109262 & $-$53.971905 & 28.097 & 0.203 & 28.772 & 0.270 \\
 5554 &  54.096582 & $-$53.998735 & 27.974 & 0.175 & 28.710 & 0.240 \\
 5555 &  54.085184 & $-$54.003859 & 28.080 & 0.191 & 28.495 & 0.202 \\
 5556 &  54.100548 & $-$53.970514 & 27.929 & 0.171 & 28.647 & 0.238 \\
 5557 &  54.137640 & $-$53.994262 & 28.155 & 0.208 & 28.429 & 0.206 \\
 5558 &  54.062164 & $-$54.024937 & 28.124 & 0.200 & 28.661 & 0.238 \\
 5559 &  54.110924 & $-$53.977022 & 28.229 & 0.216 & 28.403 & 0.193 \\
 5560 &  54.064638 & $-$54.021219 & 28.250 & 0.216 & 28.291 & 0.171 \\
 5561 &  54.131786 & $-$54.006977 & 28.485 & 0.264 & 28.535 & 0.211 \\
 5562 &  54.061451 & $-$54.011041 & 27.901 & 0.163 & 28.785 & 0.262 \\
 5563 &  54.094318 & $-$54.010176 & 28.010 & 0.177 & 28.528 & 0.212 \\
 5564 &  54.116945 & $-$54.018360 & 28.191 & 0.201 & 28.508 & 0.203 \\
 5565 &  54.083197 & $-$53.996191 & 28.303 & 0.238 & 28.426 & 0.202 \\
 5566 &  54.100999 & $-$53.994277 & 28.256 & 0.233 & 28.416 & 0.197 \\
 5567 &  54.116490 & $-$53.996640 & 27.918 & 0.174 & 28.768 & 0.271 \\
 5568 &  54.110391 & $-$53.985938 & 28.162 & 0.212 & 28.606 & 0.234 \\
 5569 &  54.095504 & $-$54.008523 & 28.545 & 0.271 & 28.334 & 0.176 \\
 5570 &  54.101490 & $-$54.016689 & 28.160 & 0.198 & 28.399 & 0.185 \\
 5571 &  54.089684 & $-$53.986377 & 27.993 & 0.185 & 28.459 & 0.203 \\
 5572 &  54.114218 & $-$54.023962 & 28.524 & 0.267 & 28.276 & 0.169 \\
 5573 &  54.105934 & $-$54.001901 & 28.354 & 0.259 & 28.274 & 0.191 \\
 5574 &  54.089663 & $-$54.002674 & 28.235 & 0.209 & 28.352 & 0.183 \\
 5575 &  54.130676 & $-$53.983812 & 28.144 & 0.207 & 28.525 & 0.220 \\
 5576 &  54.140436 & $-$53.972358 & 28.212 & 0.220 & 28.527 & 0.229 \\
 5577 &  54.100980 & $-$53.991681 & 28.207 & 0.219 & 28.660 & 0.243 \\
 5578 &  54.107209 & $-$53.992686 & 28.374 & 0.253 & 28.479 & 0.210 \\
 5579 &  54.058354 & $-$53.977265 & 28.125 & 0.209 & 28.593 & 0.237 \\
 5580 &  54.127617 & $-$53.972491 & 28.269 & 0.223 & 28.608 & 0.233 \\
 5581 &  54.100303 & $-$54.016073 & 28.171 & 0.204 & 28.539 & 0.204 \\
 5582 &  54.114615 & $-$53.992013 & 28.187 & 0.210 & 28.445 & 0.206 \\
 5583 &  54.088954 & $-$54.010210 & 28.554 & 0.269 & 28.757 & 0.243 \\
 5584 &  54.125792 & $-$53.979269 & 28.320 & 0.257 & 28.277 & 0.202 \\
 5585 &  54.094323 & $-$54.013576 & 28.513 & 0.258 & 28.627 & 0.229 \\
 5586 &  54.102243 & $-$53.974145 & 28.042 & 0.185 & 28.746 & 0.252 \\
 5587 &  54.126384 & $-$54.022679 & 28.118 & 0.187 & 28.582 & 0.211 \\
 5588 &  54.116041 & $-$54.020227 & 28.445 & 0.245 & 28.357 & 0.179 \\
 5589 &  54.109414 & $-$54.022315 & 28.102 & 0.186 & 28.791 & 0.262 \\
 5590 &  54.127167 & $-$54.020152 & 28.366 & 0.258 & 28.424 & 0.201 \\
 5591 &  54.104940 & $-$53.972214 & 28.221 & 0.230 & 28.434 & 0.228 \\
 5592 &  54.071215 & $-$54.021125 & 28.189 & 0.208 & 28.498 & 0.200 \\
 5593 &  54.080475 & $-$54.001936 & 28.403 & 0.247 & 28.417 & 0.187 \\
 5594 &  54.103447 & $-$54.025626 & 28.103 & 0.189 & 28.600 & 0.216 \\
 5595 &  54.128557 & $-$53.972782 & 28.100 & 0.193 & 28.806 & 0.273 \\
 5596 &  54.141402 & $-$54.005839 & 28.276 & 0.214 & 28.432 & 0.210 \\
 5597 &  54.110071 & $-$54.018965 & 28.001 & 0.198 & 28.547 & 0.250 \\
 5598 &  54.084309 & $-$53.971169 & 28.241 & 0.218 & 28.416 & 0.225 \\
 5599 &  54.100695 & $-$54.013889 & 28.137 & 0.203 & 28.596 & 0.236 \\
 5600 &  54.087328 & $-$53.990530 & 28.546 & 0.271 & 28.804 & 0.274 \\
 5601 &  54.115763 & $-$54.010289 & 28.477 & 0.260 & 28.439 & 0.197 \\
 5602 &  54.076348 & $-$54.017258 & 28.091 & 0.185 & 28.567 & 0.213 \\
 5603 &  54.081006 & $-$54.018386 & 28.109 & 0.205 & 28.575 & 0.218 \\
 5604 &  54.066597 & $-$54.005879 & 28.270 & 0.217 & 28.389 & 0.185 \\
 5605 &  54.128922 & $-$54.001289 & 28.506 & 0.273 & 28.404 & 0.194 \\
 5606 &  54.128453 & $-$54.007033 & 28.353 & 0.240 & 28.363 & 0.195 \\
 5607 &  54.062676 & $-$54.018738 & 28.180 & 0.207 & 28.574 & 0.221 \\
 5608 &  54.150564 & $-$53.976655 & 28.304 & 0.237 & 28.728 & 0.268 \\
 5609 &  54.106976 & $-$54.006840 & 28.204 & 0.214 & 28.411 & 0.188 \\
 5610 &  54.087276 & $-$53.982985 & 28.206 & 0.244 & 28.635 & 0.274 \\
 5611 &  54.088731 & $-$54.000555 & 28.365 & 0.244 & 28.638 & 0.229 \\
 5612 &  54.116118 & $-$54.007799 & 28.275 & 0.212 & 28.579 & 0.216 \\
 5613 &  54.127672 & $-$54.025479 & 28.353 & 0.227 & 28.387 & 0.179 \\
 5614 &  54.152554 & $-$54.021884 & 28.285 & 0.231 & 28.410 & 0.198 \\
 5615 &  54.122530 & $-$54.021402 & 28.351 & 0.236 & 28.391 & 0.190 \\
 5616 &  54.073779 & $-$54.008237 & 28.332 & 0.241 & 28.549 & 0.217 \\
 5617 &  54.060578 & $-$53.976504 & 28.231 & 0.236 & 28.596 & 0.265 \\
 5618 &  54.073728 & $-$53.998350 & 28.232 & 0.213 & 28.766 & 0.266 \\
 5619 &  54.132658 & $-$53.981624 & 28.321 & 0.235 & 28.502 & 0.217 \\
 5620 &  54.060235 & $-$53.984448 & 28.209 & 0.222 & 28.504 & 0.221 \\
 5621 &  54.109904 & $-$54.007446 & 28.400 & 0.250 & 28.599 & 0.218 \\
 5622 &  54.097450 & $-$54.000428 & 28.022 & 0.176 & 28.708 & 0.244 \\
 5623 &  54.078837 & $-$54.015938 & 28.256 & 0.216 & 28.405 & 0.190 \\
 5624 &  54.064663 & $-$53.978133 & 28.511 & 0.272 & 28.491 & 0.216 \\
 5625 &  54.103199 & $-$54.010798 & 28.194 & 0.195 & 28.560 & 0.214 \\
 5626 &  54.096238 & $-$53.975194 & 28.482 & 0.271 & 28.360 & 0.195 \\
 5627 &  54.148730 & $-$54.012002 & 28.111 & 0.195 & 28.657 & 0.241 \\
 5628 &  54.149875 & $-$53.989554 & 28.318 & 0.246 & 28.674 & 0.251 \\
 5629 &  54.065113 & $-$54.006612 & 28.237 & 0.218 & 28.687 & 0.239 \\
 5630 &  54.094022 & $-$53.975211 & 28.371 & 0.251 & 28.536 & 0.217 \\
 5631 &  54.091652 & $-$53.990360 & 28.452 & 0.253 & 28.665 & 0.272 \\
 5632 &  54.080596 & $-$53.998497 & 28.366 & 0.240 & 28.668 & 0.232 \\
 5633 &  54.068510 & $-$54.019954 & 28.253 & 0.246 & 28.697 & 0.269 \\
 5634 &  54.110105 & $-$54.018833 & 28.539 & 0.264 & 28.636 & 0.225 \\
 5635 &  54.103261 & $-$53.993006 & 28.227 & 0.220 & 28.578 & 0.225 \\
 5636 &  54.134042 & $-$54.020059 & 28.241 & 0.216 & 28.662 & 0.234 \\
 5637 &  54.110241 & $-$54.026483 & 28.502 & 0.261 & 28.363 & 0.183 \\
 5638 &  54.084196 & $-$54.001645 & 28.160 & 0.207 & 28.640 & 0.226 \\
 5639 &  54.104264 & $-$54.020629 & 28.322 & 0.236 & 28.852 & 0.271 \\
 5640 &  54.108854 & $-$53.976593 & 28.319 & 0.238 & 28.692 & 0.250 \\
 5641 &  54.110569 & $-$54.024855 & 28.399 & 0.242 & 28.705 & 0.235 \\
 5642 &  54.064384 & $-$54.019284 & 28.329 & 0.235 & 28.804 & 0.262 \\
 5643 &  54.103093 & $-$54.002460 & 28.450 & 0.264 & 28.823 & 0.270 \\
 5644 &  54.081557 & $-$54.002095 & 28.216 & 0.214 & 28.718 & 0.243 \\
 5645 &  54.107047 & $-$54.000091 & 28.481 & 0.263 & 28.618 & 0.227 \\
 5646 &  54.140836 & $-$53.981443 & 28.343 & 0.243 & 28.485 & 0.211 \\
 5647 &  54.152809 & $-$54.026316 & 28.200 & 0.211 & 28.792 & 0.266 \\
 5648 &  54.100896 & $-$53.980026 & 28.280 & 0.230 & 28.601 & 0.225 \\
 5649 &  54.115351 & $-$53.981096 & 28.243 & 0.225 & 28.589 & 0.231 \\
 5650 &  54.132560 & $-$53.981552 & 28.446 & 0.270 & 28.572 & 0.242 \\
 5651 &  54.100276 & $-$53.974641 & 28.176 & 0.203 & 28.751 & 0.258 \\
 5652 &  54.154101 & $-$54.022574 & 28.252 & 0.216 & 28.653 & 0.233 \\
 5653 &  54.126906 & $-$53.973119 & 28.219 & 0.213 & 28.681 & 0.243 \\
 5654 &  54.099306 & $-$54.014267 & 28.574 & 0.271 & 28.436 & 0.188 \\
 5655 &  54.097871 & $-$54.021108 & 28.280 & 0.215 & 28.664 & 0.226 \\
 5656 &  54.125689 & $-$53.971405 & 28.225 & 0.227 & 28.615 & 0.235 \\
 5657 &  54.104831 & $-$54.015679 & 28.252 & 0.213 & 28.847 & 0.269 \\
 5658 &  54.095495 & $-$54.020371 & 28.537 & 0.265 & 28.542 & 0.208 \\
 5659 &  54.146801 & $-$54.020852 & 28.292 & 0.222 & 28.560 & 0.212 \\
 5660 &  54.081992 & $-$54.017306 & 28.417 & 0.244 & 28.537 & 0.215 \\
 5661 &  54.087623 & $-$54.022497 & 28.347 & 0.236 & 28.569 & 0.216 \\
 5662 &  54.067122 & $-$54.023365 & 28.499 & 0.268 & 28.557 & 0.209 \\
 5663 &  54.142988 & $-$54.019183 & 28.542 & 0.273 & 28.734 & 0.248 \\
 5664 &  54.100873 & $-$53.979952 & 28.390 & 0.253 & 28.551 & 0.218 \\
 5665 &  54.083928 & $-$53.991045 & 28.156 & 0.226 & 28.665 & 0.254 \\
 5666 &  54.086087 & $-$54.025047 & 28.460 & 0.255 & 28.742 & 0.241 \\
 5667 &  54.152801 & $-$54.004966 & 28.421 & 0.253 & 28.433 & 0.200 \\
 5668 &  54.128541 & $-$54.019231 & 28.260 & 0.214 & 28.599 & 0.216 \\
 5669 &  54.093012 & $-$54.019408 & 28.242 & 0.214 & 28.772 & 0.244 \\
 5670 &  54.103211 & $-$54.002445 & 28.382 & 0.247 & 28.640 & 0.232 \\
 5671 &  54.146062 & $-$53.978584 & 28.281 & 0.230 & 28.687 & 0.253 \\
 5672 &  54.112083 & $-$54.010603 & 28.339 & 0.234 & 28.745 & 0.243 \\
 5673 &  54.108070 & $-$54.012895 & 28.327 & 0.223 & 28.786 & 0.255 \\
 5674 &  54.119643 & $-$54.024834 & 28.312 & 0.218 & 28.768 & 0.244 \\
 5675 &  54.130695 & $-$53.982473 & 28.355 & 0.243 & 28.742 & 0.265 \\
 5676 &  54.135978 & $-$54.000233 & 28.375 & 0.257 & 28.738 & 0.254 \\
 5677 &  54.076806 & $-$53.981667 & 28.413 & 0.246 & 28.767 & 0.266 \\
 5678 &  54.063365 & $-$53.976182 & 28.266 & 0.225 & 28.721 & 0.261 \\
 5679 &  54.072295 & $-$54.025521 & 28.337 & 0.224 & 28.735 & 0.245 \\
 5680 &  54.071805 & $-$53.973384 & 28.465 & 0.268 & 28.502 & 0.217 \\
 5681 &  54.114895 & $-$54.013854 & 28.327 & 0.226 & 28.787 & 0.261 \\
 5682 &  54.121508 & $-$54.012980 & 28.440 & 0.249 & 28.681 & 0.228 \\
 5683 &  54.124710 & $-$53.977767 & 28.474 & 0.269 & 28.619 & 0.234 \\
 5684 &  54.126291 & $-$54.000290 & 28.360 & 0.246 & 28.747 & 0.260 \\
 5685 &  54.101838 & $-$54.021198 & 28.524 & 0.261 & 28.704 & 0.237 \\
 5686 &  54.082986 & $-$53.991353 & 28.410 & 0.255 & 28.750 & 0.260 \\
 5687 &  54.129930 & $-$54.005006 & 28.450 & 0.257 & 28.790 & 0.272 \\
 5688 &  54.089047 & $-$53.986426 & 28.448 & 0.257 & 28.786 & 0.271 \\
 5689 &  54.073018 & $-$54.002871 & 28.408 & 0.247 & 28.757 & 0.249 \\
 5690 &  54.101441 & $-$54.016667 & 28.472 & 0.252 & 28.692 & 0.239 \\
 5691 &  54.133381 & $-$54.013676 & 28.420 & 0.244 & 28.828 & 0.264 \\
 5692 &  54.077572 & $-$54.020931 & 28.518 & 0.271 & 28.834 & 0.268 \\
 5693 &  54.133160 & $-$54.013596 & 28.308 & 0.227 & 28.736 & 0.259 \\
 5694 &  54.109042 & $-$54.000622 & 28.383 & 0.247 & 28.676 & 0.244 \\
 5695 &  54.110380 & $-$53.973507 & 28.338 & 0.244 & 28.788 & 0.271 \\
 5696 &  54.148100 & $-$54.005672 & 28.541 & 0.274 & 28.821 & 0.272 \\
 5697 &  54.115268 & $-$54.004959 & 28.241 & 0.223 & 28.714 & 0.252 \\
 5698 &  53.760479 & $-$54.065057 & 19.083 & 0.002 & 19.431 & 0.001 \\
 5699 &  53.741404 & $-$54.038859 & 20.227 & 0.002 & 19.507 & 0.001 \\
 5700 &  53.764265 & $-$54.062865 & 19.780 & 0.002 & 20.117 & 0.002 \\
 5701 &  53.706843 & $-$54.032959 & 20.635 & 0.002 & 20.094 & 0.002 \\
 5702 &  53.725395 & $-$54.022118 & 21.153 & 0.003 & 20.025 & 0.002 \\
 5703 &  53.727616 & $-$54.021068 & 20.339 & 0.003 & 20.682 & 0.003 \\
 5704 &  53.722318 & $-$54.054141 & 20.532 & 0.002 & 20.916 & 0.002 \\
 5705 &  53.770412 & $-$54.073077 & 23.019 & 0.008 & 20.661 & 0.002 \\
 5706 &  53.697213 & $-$54.064248 & 22.214 & 0.005 & 20.956 & 0.002 \\
 5707 &  53.710756 & $-$54.053306 & 21.363 & 0.004 & 21.871 & 0.004 \\
 5708 &  53.712354 & $-$54.020276 & 22.569 & 0.009 & 21.291 & 0.004 \\
 5709 &  53.684006 & $-$54.036044 & 22.549 & 0.006 & 21.439 & 0.003 \\
 5710 &  53.733056 & $-$54.075486 & 23.100 & 0.008 & 21.370 & 0.003 \\
 5711 &  53.765754 & $-$54.076333 & 21.828 & 0.004 & 22.381 & 0.005 \\
 5712 &  53.745262 & $-$54.066124 & 21.868 & 0.004 & 22.392 & 0.005 \\
 5713 &  53.725863 & $-$54.064212 & 21.818 & 0.004 & 22.459 & 0.005 \\
 5714 &  53.705263 & $-$54.076851 & 21.873 & 0.004 & 22.427 & 0.005 \\
 5715 &  53.775296 & $-$54.033410 & 21.858 & 0.004 & 22.425 & 0.005 \\
 5716 &  53.741802 & $-$54.055565 & 21.966 & 0.004 & 22.524 & 0.005 \\
 5717 &  53.751774 & $-$54.066755 & 22.105 & 0.005 & 22.651 & 0.006 \\
 5718 &  53.703335 & $-$54.044925 & 22.147 & 0.005 & 22.871 & 0.006 \\
 5719 &  53.712288 & $-$54.031609 & 22.227 & 0.005 & 22.801 & 0.006 \\
 5720 &  53.722091 & $-$54.070353 & 22.267 & 0.005 & 22.791 & 0.006 \\
 5721 &  53.712362 & $-$54.046355 & 22.306 & 0.005 & 22.893 & 0.006 \\
 5722 &  53.722745 & $-$54.030133 & 23.067 & 0.008 & 22.404 & 0.005 \\
 5723 &  53.734339 & $-$54.065228 & 22.429 & 0.006 & 22.934 & 0.006 \\
 5724 &  53.741535 & $-$54.044170 & 22.461 & 0.006 & 22.960 & 0.006 \\
 5725 &  53.741711 & $-$54.060186 & 22.490 & 0.006 & 23.017 & 0.007 \\
 5726 &  53.770722 & $-$54.043048 & 22.491 & 0.006 & 23.058 & 0.007 \\
 5727 &  53.737089 & $-$54.050617 & 22.648 & 0.006 & 23.142 & 0.007 \\
 5728 &  53.732642 & $-$54.074383 & 25.691 & 0.032 & 22.722 & 0.006 \\
 5729 &  53.695087 & $-$54.062905 & 23.749 & 0.011 & 22.841 & 0.006 \\
 5730 &  53.736076 & $-$54.064156 & 22.940 & 0.007 & 23.433 & 0.008 \\
 5731 &  53.736646 & $-$54.064364 & 22.985 & 0.007 & 23.468 & 0.008 \\
 5732 &  53.723354 & $-$54.070338 & 23.050 & 0.008 & 23.499 & 0.008 \\
 5733 &  53.736255 & $-$54.068038 & 23.079 & 0.008 & 23.531 & 0.009 \\
 5734 &  53.740569 & $-$54.058865 & 23.206 & 0.008 & 23.492 & 0.008 \\
 5735 &  53.700343 & $-$54.068358 & 23.187 & 0.008 & 23.615 & 0.009 \\
 5736 &  53.691874 & $-$54.043145 & 23.171 & 0.008 & 23.660 & 0.010 \\
 5737 &  53.704865 & $-$54.073583 & 24.180 & 0.014 & 23.134 & 0.007 \\
 5738 &  53.731048 & $-$54.021258 & 23.271 & 0.012 & 23.761 & 0.014 \\
 5739 &  53.764409 & $-$54.049852 & 23.323 & 0.010 & 23.731 & 0.009 \\
 5740 &  53.694604 & $-$54.070335 & 23.711 & 0.011 & 23.464 & 0.009 \\
 5741 &  53.773092 & $-$54.045577 & 23.353 & 0.009 & 23.827 & 0.010 \\
 5742 &  53.739182 & $-$54.056011 & 23.424 & 0.009 & 23.820 & 0.010 \\
 5743 &  53.735383 & $-$54.060034 & 23.737 & 0.012 & 23.595 & 0.009 \\
 5744 &  53.724779 & $-$54.076890 & 23.454 & 0.009 & 23.880 & 0.010 \\
 5745 &  53.778952 & $-$54.074806 & 23.485 & 0.009 & 23.893 & 0.010 \\
 5746 &  53.746774 & $-$54.035938 & 24.607 & 0.017 & 23.382 & 0.008 \\
 5747 &  53.695488 & $-$54.075358 & 23.552 & 0.010 & 23.974 & 0.011 \\
 5748 &  53.725857 & $-$54.075553 & 23.713 & 0.010 & 23.981 & 0.011 \\
 5749 &  53.726903 & $-$54.077291 & 23.618 & 0.010 & 24.087 & 0.011 \\
 5750 &  53.732742 & $-$54.076557 & 23.693 & 0.011 & 24.083 & 0.011 \\
 5751 &  53.754390 & $-$54.049413 & 24.782 & 0.026 & 23.730 & 0.013 \\
 5752 &  53.706354 & $-$54.047632 & 24.194 & 0.016 & 23.964 & 0.012 \\
 5753 &  53.739608 & $-$54.024952 & 23.869 & 0.012 & 24.235 & 0.012 \\
 5754 &  53.736407 & $-$54.065779 & 23.967 & 0.012 & 24.223 & 0.012 \\
 5755 &  53.695582 & $-$54.066291 & 23.932 & 0.012 & 24.290 & 0.013 \\
 5756 &  53.770784 & $-$54.028561 & 24.366 & 0.015 & 23.958 & 0.011 \\
 5757 &  53.731423 & $-$54.056122 & 23.994 & 0.012 & 24.318 & 0.013 \\
 5758 &  53.731785 & $-$54.027839 & 23.996 & 0.013 & 24.411 & 0.014 \\
 5759 &  53.737563 & $-$54.049475 & 24.299 & 0.023 & 24.168 & 0.018 \\
 5760 &  53.709420 & $-$54.056938 & 25.045 & 0.025 & 23.886 & 0.012 \\
 5761 &  53.726349 & $-$54.049336 & 25.206 & 0.038 & 23.966 & 0.016 \\
 5762 &  53.703579 & $-$54.044729 & 24.207 & 0.015 & 24.424 & 0.015 \\
 5763 &  53.720386 & $-$54.030466 & 24.892 & 0.020 & 24.051 & 0.011 \\
 5764 &  53.724823 & $-$54.060360 & 24.491 & 0.016 & 24.216 & 0.013 \\
 5765 &  53.760960 & $-$54.056338 & 23.962 & 0.013 & 24.817 & 0.017 \\
 5766 &  53.697241 & $-$54.070009 & 24.757 & 0.019 & 24.145 & 0.012 \\
 5767 &  53.686072 & $-$54.019528 & 24.414 & 0.028 & 24.305 & 0.023 \\
 5768 &  53.703854 & $-$54.061161 & 24.209 & 0.014 & 24.503 & 0.014 \\
 5769 &  53.765233 & $-$54.067317 & 24.212 & 0.014 & 24.551 & 0.015 \\
 5770 &  53.694363 & $-$54.072958 & 24.243 & 0.014 & 24.584 & 0.015 \\
 5771 &  53.711995 & $-$54.027678 & 25.078 & 0.032 & 24.272 & 0.017 \\
 5772 &  53.686010 & $-$54.028082 & 24.471 & 0.018 & 24.596 & 0.017 \\
 5773 &  53.724485 & $-$54.044559 & 24.356 & 0.015 & 24.641 & 0.015 \\
 5774 &  53.766042 & $-$54.074214 & 24.448 & 0.016 & 24.738 & 0.016 \\
 5775 &  53.708101 & $-$54.058332 & 24.414 & 0.015 & 24.735 & 0.016 \\
 5776 &  53.750931 & $-$54.048892 & 27.321 & 0.143 & 24.444 & 0.021 \\
 5777 &  53.686804 & $-$54.019696 & 24.371 & 0.024 & 28.242 & 0.267 \\
 5778 &  53.684103 & $-$54.047129 & 24.539 & 0.017 & 24.790 & 0.018 \\
 5779 &  53.764470 & $-$54.051496 & 24.544 & 0.016 & 24.822 & 0.017 \\
 5780 &  53.692685 & $-$54.048040 & 26.780 & 0.088 & 24.436 & 0.020 \\
 5781 &  53.726886 & $-$54.024681 & 24.606 & 0.018 & 24.907 & 0.018 \\
 5782 &  53.699059 & $-$54.046757 & 24.654 & 0.018 & 24.930 & 0.018 \\
 5783 &  53.733103 & $-$54.060203 & 24.728 & 0.027 & 24.968 & 0.028 \\
 5784 &  53.752515 & $-$54.028912 & 24.794 & 0.019 & 24.930 & 0.018 \\
 5785 &  53.686182 & $-$54.052915 & 24.826 & 0.022 & 25.182 & 0.023 \\
 5786 &  53.735880 & $-$54.044737 & 24.902 & 0.021 & 24.973 & 0.019 \\
 5787 &  53.726317 & $-$54.054531 & 24.840 & 0.023 & 25.045 & 0.019 \\
 5788 &  53.744082 & $-$54.035515 & 24.820 & 0.020 & 25.061 & 0.020 \\
 5789 &  53.694588 & $-$54.065658 & 25.812 & 0.036 & 24.726 & 0.017 \\
 5790 &  53.710933 & $-$54.072131 & 25.482 & 0.028 & 24.783 & 0.016 \\
 5791 &  53.745608 & $-$54.053700 & 24.963 & 0.022 & 25.089 & 0.021 \\
 5792 &  53.774612 & $-$54.077024 & 24.937 & 0.021 & 25.172 & 0.021 \\
 5793 &  53.690309 & $-$54.053976 & 24.826 & 0.020 & 25.378 & 0.024 \\
 5794 &  53.750983 & $-$54.021666 & 24.701 & 0.029 & 27.047 & 0.106 \\
 5795 &  53.735355 & $-$54.040830 & 25.413 & 0.028 & 25.087 & 0.020 \\
 5796 &  53.746730 & $-$54.043611 & 25.283 & 0.027 & 25.163 & 0.022 \\
 5797 &  53.774967 & $-$54.073553 & 25.190 & 0.025 & 25.310 & 0.024 \\
 5798 &  53.719586 & $-$54.048636 & 27.901 & 0.214 & 25.059 & 0.029 \\
 5799 &  53.743406 & $-$54.048816 & 24.803 & 0.030 & 27.370 & 0.118 \\
 5800 &  53.712784 & $-$54.062368 & 25.163 & 0.024 & 25.391 & 0.024 \\
 5801 &  53.712558 & $-$54.053772 & 26.815 & 0.069 & 25.037 & 0.019 \\
 5802 &  53.684598 & $-$54.037655 & 25.132 & 0.026 & 25.625 & 0.030 \\
 5803 &  53.701508 & $-$54.073475 & 25.473 & 0.028 & 25.285 & 0.022 \\
 5804 &  53.744996 & $-$54.052511 & 25.368 & 0.026 & 25.369 & 0.023 \\
 5805 &  53.764735 & $-$54.067365 & 25.322 & 0.026 & 25.427 & 0.024 \\
 5806 &  53.718446 & $-$54.028831 & 25.417 & 0.028 & 25.372 & 0.024 \\
 5807 &  53.749248 & $-$54.025021 & 25.597 & 0.031 & 25.290 & 0.022 \\
 5808 &  53.764837 & $-$54.031023 & 25.329 & 0.026 & 25.473 & 0.025 \\
 5809 &  53.762684 & $-$54.078328 & 25.366 & 0.036 & 25.482 & 0.034 \\
 5810 &  53.730402 & $-$54.043673 & 25.434 & 0.029 & 25.433 & 0.024 \\
 5811 &  53.731010 & $-$54.041544 & 25.376 & 0.027 & 25.482 & 0.025 \\
 5812 &  53.737766 & $-$54.078375 & 25.300 & 0.035 & 25.557 & 0.035 \\
 5813 &  53.733259 & $-$54.024848 & 25.286 & 0.027 & 25.700 & 0.029 \\
 5814 &  53.686440 & $-$54.071477 & 25.484 & 0.028 & 25.509 & 0.025 \\
 5815 &  53.758042 & $-$54.063310 & 25.227 & 0.024 & 25.767 & 0.029 \\
 5816 &  53.776797 & $-$54.078122 & 25.197 & 0.024 & 25.966 & 0.035 \\
 5817 &  53.745520 & $-$54.068979 & 27.117 & 0.084 & 25.283 & 0.022 \\
 5818 &  53.774357 & $-$54.070835 & 25.468 & 0.029 & 25.634 & 0.029 \\
 5819 &  53.767097 & $-$54.075058 & 25.473 & 0.029 & 25.654 & 0.028 \\
 5820 &  53.719839 & $-$54.068192 & 25.690 & 0.034 & 25.533 & 0.026 \\
 5821 &  53.689099 & $-$54.030638 & 25.499 & 0.029 & 25.697 & 0.029 \\
 5822 &  53.768835 & $-$54.041735 & 26.075 & 0.045 & 25.470 & 0.027 \\
 5823 &  53.715119 & $-$54.065102 & 25.403 & 0.027 & 26.000 & 0.034 \\
 5824 &  53.773105 & $-$54.056261 & 25.597 & 0.031 & 25.731 & 0.029 \\
 5825 &  53.722065 & $-$54.059588 & 25.592 & 0.046 & 25.700 & 0.043 \\
 5826 &  53.730391 & $-$54.033232 & 25.546 & 0.030 & 25.805 & 0.030 \\
 5827 &  53.696400 & $-$54.035001 & 25.672 & 0.033 & 25.729 & 0.029 \\
 5828 &  53.741123 & $-$54.068947 & 25.716 & 0.038 & 25.570 & 0.042 \\
 5829 &  53.694751 & $-$54.072795 & 25.711 & 0.033 & 25.747 & 0.029 \\
 5830 &  53.766237 & $-$54.075196 & 25.533 & 0.033 & 25.947 & 0.036 \\
 5831 &  53.686168 & $-$54.055483 & 25.582 & 0.033 & 25.963 & 0.035 \\
 5832 &  53.689383 & $-$54.054822 & 25.557 & 0.030 & 26.012 & 0.035 \\
 5833 &  53.763232 & $-$54.043908 & 25.608 & 0.031 & 25.882 & 0.032 \\
 5834 &  53.716978 & $-$54.044202 & 25.568 & 0.033 & 25.971 & 0.034 \\
 5835 &  53.714741 & $-$54.051810 & 25.898 & 0.037 & 25.707 & 0.028 \\
 5836 &  53.707132 & $-$54.055610 & 25.742 & 0.034 & 25.945 & 0.049 \\
 5837 &  53.742994 & $-$54.057919 & 25.712 & 0.033 & 25.845 & 0.031 \\
 5838 &  53.709266 & $-$54.041096 & 25.462 & 0.030 & 26.154 & 0.039 \\
 5839 &  53.721763 & $-$54.069750 & 25.748 & 0.037 & 25.852 & 0.034 \\
 5840 &  53.703511 & $-$54.067627 & 26.025 & 0.040 & 25.676 & 0.028 \\
 5841 &  53.708520 & $-$54.049130 & 26.121 & 0.064 & 25.618 & 0.041 \\
 5842 &  53.773288 & $-$54.059165 & 25.522 & 0.030 & 26.352 & 0.043 \\
 5843 &  53.737717 & $-$54.037611 & 25.584 & 0.033 & 26.063 & 0.038 \\
 5844 &  53.718609 & $-$54.058127 & 25.745 & 0.035 & 25.890 & 0.035 \\
 5845 &  53.773159 & $-$54.025367 & 25.732 & 0.035 & 25.899 & 0.033 \\
 5846 &  53.776325 & $-$54.052898 & 25.798 & 0.035 & 25.863 & 0.032 \\
 5847 &  53.718034 & $-$54.047881 & 26.144 & 0.067 & 26.983 & 0.103 \\
 5848 &  53.771730 & $-$54.054310 & 27.952 & 0.257 & 26.408 & 0.086 \\
 5849 &  53.704081 & $-$54.072653 & 25.718 & 0.035 & 26.016 & 0.035 \\
 5850 &  53.716265 & $-$54.023987 & 25.853 & 0.038 & 25.868 & 0.034 \\
 5851 &  53.709718 & $-$54.062172 & 25.900 & 0.037 & 25.897 & 0.032 \\
 5852 &  53.727962 & $-$54.028534 & 25.848 & 0.036 & 25.933 & 0.033 \\
 5853 &  53.764605 & $-$54.068414 & 25.866 & 0.038 & 25.915 & 0.035 \\
 5854 &  53.733213 & $-$54.021949 & 25.883 & 0.039 & 25.939 & 0.033 \\
 5855 &  53.776971 & $-$54.077184 & 25.880 & 0.036 & 25.937 & 0.033 \\
 5856 &  53.714752 & $-$54.038751 & 25.974 & 0.042 & 25.993 & 0.051 \\
 5857 &  53.743020 & $-$54.050802 & 25.894 & 0.037 & 25.921 & 0.033 \\
 5858 &  53.692399 & $-$54.029695 & 25.855 & 0.037 & 25.968 & 0.034 \\
 5859 &  53.705951 & $-$54.042108 & 25.722 & 0.036 & 26.132 & 0.041 \\
 5860 &  53.774683 & $-$54.050118 & 25.853 & 0.037 & 26.020 & 0.035 \\
 5861 &  53.768035 & $-$54.075309 & 25.672 & 0.034 & 26.342 & 0.044 \\
 5862 &  53.750715 & $-$54.077397 & 25.938 & 0.037 & 26.039 & 0.034 \\
 5863 &  53.771398 & $-$54.068212 & 25.957 & 0.038 & 26.051 & 0.035 \\
 5864 &  53.765885 & $-$54.077203 & 25.764 & 0.035 & 26.372 & 0.046 \\
 5865 &  53.700128 & $-$54.024704 & 25.893 & 0.041 & 26.306 & 0.045 \\
 5866 &  53.753818 & $-$54.042834 & 26.453 & 0.056 & 25.821 & 0.032 \\
 5867 &  53.762128 & $-$54.065287 & 26.029 & 0.040 & 26.067 & 0.036 \\
 5868 &  53.739999 & $-$54.038089 & 25.348 & 0.039 & 27.486 & 0.128 \\
 5869 &  53.707294 & $-$54.059395 & 26.469 & 0.057 & 25.855 & 0.033 \\
 5870 &  53.737248 & $-$54.048728 & 26.569 & 0.082 & 25.878 & 0.043 \\
 5871 &  53.700038 & $-$54.024698 & 25.841 & 0.040 & 26.411 & 0.049 \\
 5872 &  53.725838 & $-$54.073740 & 26.002 & 0.040 & 26.131 & 0.037 \\
 5873 &  53.723191 & $-$54.067556 & 26.055 & 0.042 & 26.104 & 0.039 \\
 5874 &  53.722804 & $-$54.075048 & 26.003 & 0.039 & 26.179 & 0.038 \\
 5875 &  53.692552 & $-$54.032115 & 26.009 & 0.041 & 26.144 & 0.039 \\
 5876 &  53.722181 & $-$54.040221 & 25.859 & 0.038 & 26.383 & 0.045 \\
 5877 &  53.692684 & $-$54.036589 & 25.865 & 0.044 & 26.540 & 0.056 \\
 5878 &  53.746209 & $-$54.070191 & 26.092 & 0.041 & 26.137 & 0.037 \\
 5879 &  53.748888 & $-$54.068830 & 26.110 & 0.042 & 26.158 & 0.037 \\
 5880 &  53.691402 & $-$54.064351 & 25.936 & 0.038 & 26.413 & 0.045 \\
 5881 &  53.692784 & $-$54.041581 & 26.463 & 0.058 & 26.002 & 0.036 \\
 5882 &  53.740259 & $-$54.034298 & 25.910 & 0.058 & 26.414 & 0.048 \\
 5883 &  53.688143 & $-$54.022633 & 25.844 & 0.037 & 26.553 & 0.049 \\
 5884 &  53.780663 & $-$54.066359 & 26.142 & 0.044 & 26.207 & 0.040 \\
 5885 &  53.767621 & $-$54.076799 & 26.012 & 0.040 & 26.329 & 0.043 \\
 5886 &  53.692608 & $-$54.036592 & 25.969 & 0.046 & 26.610 & 0.075 \\
 5887 &  53.720143 & $-$54.059753 & 26.181 & 0.044 & 26.195 & 0.039 \\
 5888 &  53.773788 & $-$54.068932 & 26.156 & 0.046 & 26.230 & 0.042 \\
 5889 &  53.710160 & $-$54.074037 & 25.966 & 0.037 & 26.478 & 0.045 \\
 5890 &  53.719478 & $-$54.053268 & 26.237 & 0.048 & 26.261 & 0.040 \\
 5891 &  53.720012 & $-$54.026627 & 25.940 & 0.043 & 26.606 & 0.057 \\
 5892 &  53.722587 & $-$54.073777 & 26.297 & 0.053 & 26.230 & 0.040 \\
 5893 &  53.774602 & $-$54.025746 & 26.215 & 0.047 & 26.267 & 0.041 \\
 5894 &  53.767510 & $-$54.035274 & 26.107 & 0.044 & 26.394 & 0.047 \\
 5895 &  53.725579 & $-$54.045401 & 26.229 & 0.048 & 26.296 & 0.047 \\
 5896 &  53.771604 & $-$54.038475 & 26.201 & 0.050 & 26.269 & 0.047 \\
 5897 &  53.755007 & $-$54.073796 & 26.098 & 0.045 & 26.436 & 0.049 \\
 5898 &  53.746839 & $-$54.052838 & 26.106 & 0.044 & 26.464 & 0.048 \\
 5899 &  53.741514 & $-$54.058195 & 26.198 & 0.045 & 26.364 & 0.043 \\
 5900 &  53.765433 & $-$54.022452 & 26.320 & 0.073 & 26.230 & 0.061 \\
 5901 &  53.719318 & $-$54.035285 & 26.331 & 0.052 & 26.264 & 0.042 \\
 5902 &  53.719988 & $-$54.048297 & 26.540 & 0.076 & 26.108 & 0.052 \\
 5903 &  53.692147 & $-$54.076500 & 26.149 & 0.046 & 26.674 & 0.056 \\
 5904 &  53.763538 & $-$54.078323 & 26.037 & 0.059 & 26.901 & 0.088 \\
 5905 &  53.714295 & $-$54.045914 & 25.992 & 0.040 & 26.775 & 0.057 \\
 5906 &  53.707926 & $-$54.049090 & 26.252 & 0.071 & 26.406 & 0.067 \\
 5907 &  53.772943 & $-$54.055716 & 26.303 & 0.053 & 26.634 & 0.056 \\
 5908 &  53.731514 & $-$54.072320 & 26.398 & 0.054 & 26.315 & 0.041 \\
 5909 &  53.689002 & $-$54.061150 & 26.111 & 0.042 & 26.626 & 0.051 \\
 5910 &  53.774526 & $-$54.037230 & 26.299 & 0.050 & 26.383 & 0.045 \\
 5911 &  53.775078 & $-$54.069723 & 26.276 & 0.052 & 26.395 & 0.049 \\
 5912 &  53.770793 & $-$54.070262 & 26.040 & 0.043 & 26.761 & 0.058 \\
 5913 &  53.729445 & $-$54.066971 & 26.297 & 0.051 & 26.500 & 0.049 \\
 5914 &  53.760833 & $-$54.064411 & 26.238 & 0.051 & 26.814 & 0.070 \\
 5915 &  53.717085 & $-$54.023888 & 26.247 & 0.048 & 26.561 & 0.050 \\
 5916 &  53.748893 & $-$54.060082 & 26.185 & 0.066 & 26.730 & 0.055 \\
 5917 &  53.759978 & $-$54.022691 & 26.324 & 0.052 & 26.448 & 0.049 \\
 5918 &  53.707251 & $-$54.059408 & 26.525 & 0.059 & 26.313 & 0.046 \\
 5919 &  53.740038 & $-$54.039923 & 26.369 & 0.052 & 26.410 & 0.046 \\
 5920 &  53.775156 & $-$54.069724 & 26.410 & 0.054 & 26.399 & 0.047 \\
 5921 &  53.761577 & $-$54.063963 & 26.278 & 0.051 & 26.639 & 0.056 \\
 5922 &  53.767450 & $-$54.076147 & 26.149 & 0.045 & 26.740 & 0.057 \\
 5923 &  53.760916 & $-$54.064402 & 26.727 & 0.073 & 26.208 & 0.047 \\
 5924 &  53.700234 & $-$54.055697 & 26.535 & 0.082 & 26.560 & 0.049 \\
 5925 &  53.780277 & $-$54.058759 & 26.363 & 0.053 & 26.940 & 0.068 \\
 5926 &  53.692452 & $-$54.061328 & 26.491 & 0.055 & 26.431 & 0.045 \\
 5927 &  53.744108 & $-$54.069328 & 26.424 & 0.052 & 26.467 & 0.046 \\
 5928 &  53.746356 & $-$54.042728 & 26.243 & 0.064 & 27.178 & 0.077 \\
 5929 &  53.729214 & $-$54.070176 & 26.185 & 0.047 & 26.738 & 0.056 \\
 5930 &  53.740350 & $-$54.065257 & 26.640 & 0.059 & 26.355 & 0.042 \\
 5931 &  53.747433 & $-$54.036309 & 26.442 & 0.054 & 26.499 & 0.049 \\
 5932 &  53.743256 & $-$54.036523 & 26.217 & 0.054 & 28.616 & 0.241 \\
 5933 &  53.729433 & $-$54.047513 & 26.264 & 0.049 & 26.671 & 0.054 \\
 5934 &  53.724976 & $-$54.074562 & 26.201 & 0.045 & 26.803 & 0.057 \\
 5935 &  53.742253 & $-$54.027594 & 27.915 & 0.170 & 26.355 & 0.045 \\
 5936 &  53.685987 & $-$54.076341 & 26.367 & 0.051 & 26.666 & 0.055 \\
 5937 &  53.756833 & $-$54.063220 & 26.211 & 0.047 & 26.899 & 0.063 \\
 5938 &  53.746196 & $-$54.071790 & 26.539 & 0.065 & 26.462 & 0.055 \\
 5939 &  53.689700 & $-$54.039012 & 26.506 & 0.057 & 26.477 & 0.050 \\
 5940 &  53.732776 & $-$54.072346 & 26.452 & 0.052 & 26.563 & 0.049 \\
 5941 &  53.698575 & $-$54.025093 & 26.656 & 0.063 & 26.419 & 0.046 \\
 5942 &  53.773788 & $-$54.068884 & 26.508 & 0.058 & 26.516 & 0.051 \\
 5943 &  53.686378 & $-$54.043155 & 26.166 & 0.048 & 27.034 & 0.074 \\
 5944 &  53.730897 & $-$54.049309 & 27.126 & 0.137 & 27.291 & 0.125 \\
 5945 &  53.711154 & $-$54.056305 & 26.539 & 0.056 & 26.491 & 0.047 \\
 5946 &  53.771089 & $-$54.068793 & 26.296 & 0.049 & 26.846 & 0.061 \\
 5947 &  53.710373 & $-$54.046821 & 26.328 & 0.049 & 26.828 & 0.060 \\
 5948 &  53.748325 & $-$54.023958 & 26.589 & 0.067 & 26.509 & 0.053 \\
 5949 &  53.735222 & $-$54.048314 & 26.639 & 0.107 & 26.476 & 0.063 \\
 5950 &  53.772533 & $-$54.029902 & 26.510 & 0.057 & 26.548 & 0.051 \\
 5951 &  53.749699 & $-$54.073489 & 26.422 & 0.054 & 26.670 & 0.053 \\
 5952 &  53.695552 & $-$54.071707 & 26.530 & 0.055 & 26.589 & 0.050 \\
 5953 &  53.713786 & $-$54.076553 & 26.734 & 0.065 & 26.560 & 0.053 \\
 5954 &  53.692091 & $-$54.046521 & 26.674 & 0.065 & 26.549 & 0.050 \\
 5955 &  53.740894 & $-$54.055461 & 26.933 & 0.123 & 27.048 & 0.107 \\
 5956 &  53.754445 & $-$54.062762 & 26.652 & 0.067 & 26.547 & 0.051 \\
 5957 &  53.713605 & $-$54.029046 & 26.349 & 0.053 & 27.009 & 0.071 \\
 5958 &  53.684044 & $-$54.041845 & 26.205 & 0.054 & 27.111 & 0.080 \\
 5959 &  53.702569 & $-$54.037482 & 26.377 & 0.060 & 28.051 & 0.151 \\
 5960 &  53.693741 & $-$54.074954 & 26.493 & 0.057 & 26.871 & 0.063 \\
 5961 &  53.760011 & $-$54.026587 & 26.273 & 0.048 & 26.993 & 0.068 \\
 5962 &  53.740211 & $-$54.034332 & 26.413 & 0.056 & 26.745 & 0.060 \\
 5963 &  53.686355 & $-$54.043187 & 26.326 & 0.054 & 26.958 & 0.070 \\
 5964 &  53.701440 & $-$54.030710 & 26.554 & 0.058 & 26.605 & 0.052 \\
 5965 &  53.729507 & $-$54.066974 & 26.471 & 0.055 & 26.745 & 0.057 \\
 5966 &  53.763847 & $-$54.059856 & 27.261 & 0.110 & 26.407 & 0.051 \\
 5967 &  53.743988 & $-$54.073547 & 26.629 & 0.064 & 26.611 & 0.050 \\
 5968 &  53.727329 & $-$54.071493 & 26.377 & 0.051 & 26.853 & 0.060 \\
 5969 &  53.703718 & $-$54.072596 & 26.581 & 0.059 & 26.653 & 0.056 \\
 5970 &  53.741581 & $-$54.063659 & 26.570 & 0.063 & 26.643 & 0.060 \\
 5971 &  53.736029 & $-$54.060207 & 26.797 & 0.069 & 26.552 & 0.049 \\
 5972 &  53.748705 & $-$54.075141 & 26.734 & 0.063 & 26.538 & 0.048 \\
 5973 &  53.739339 & $-$54.028657 & 26.550 & 0.058 & 26.666 & 0.053 \\
 5974 &  53.741386 & $-$54.051357 & 26.702 & 0.063 & 26.591 & 0.051 \\
 5975 &  53.759865 & $-$54.067172 & 26.684 & 0.063 & 26.614 & 0.051 \\
 5976 &  53.774138 & $-$54.068207 & 26.637 & 0.063 & 26.679 & 0.057 \\
 5977 &  53.698244 & $-$54.036843 & 26.599 & 0.068 & 26.680 & 0.060 \\
 5978 &  53.768403 & $-$54.073456 & 26.391 & 0.051 & 26.980 & 0.068 \\
 5979 &  53.753259 & $-$54.073244 & 26.543 & 0.056 & 26.745 & 0.056 \\
 5980 &  53.746185 & $-$54.051729 & 26.846 & 0.072 & 26.558 & 0.051 \\
 5981 &  53.771242 & $-$54.057519 & 26.367 & 0.051 & 27.115 & 0.076 \\
 5982 &  53.763296 & $-$54.066837 & 26.319 & 0.049 & 27.398 & 0.090 \\
 5983 &  53.748267 & $-$54.072506 & 26.713 & 0.063 & 26.657 & 0.053 \\
 5984 &  53.754805 & $-$54.070657 & 26.719 & 0.062 & 26.641 & 0.051 \\
 5985 &  53.756030 & $-$54.056569 & 26.386 & 0.051 & 27.019 & 0.068 \\
 5986 &  53.718481 & $-$54.067628 & 26.792 & 0.068 & 26.605 & 0.050 \\
 5987 &  53.684985 & $-$54.029216 & 26.804 & 0.072 & 26.585 & 0.052 \\
 5988 &  53.752483 & $-$54.031837 & 26.699 & 0.067 & 26.661 & 0.058 \\
 5989 &  53.740454 & $-$54.070620 & 26.592 & 0.058 & 26.750 & 0.055 \\
 5990 &  53.692260 & $-$54.054440 & 26.418 & 0.056 & 27.140 & 0.077 \\
 5991 &  53.707555 & $-$54.069449 & 26.685 & 0.068 & 26.655 & 0.079 \\
 5992 &  53.713166 & $-$54.066793 & 26.331 & 0.050 & 27.180 & 0.077 \\
 5993 &  53.710334 & $-$54.033898 & 26.463 & 0.055 & 26.946 & 0.067 \\
 5994 &  53.686401 & $-$54.061087 & 26.376 & 0.054 & 27.218 & 0.081 \\
 5995 &  53.748222 & $-$54.076127 & 26.722 & 0.063 & 26.684 & 0.053 \\
 5996 &  53.778024 & $-$54.076159 & 26.702 & 0.063 & 26.712 & 0.054 \\
 5997 &  53.734547 & $-$54.022061 & 26.726 & 0.065 & 26.643 & 0.053 \\
 5998 &  53.713734 & $-$54.056122 & 27.778 & 0.143 & 26.593 & 0.050 \\
 5999 &  53.727030 & $-$54.051705 & 26.493 & 0.054 & 26.927 & 0.062 \\
 6000 &  53.754563 & $-$54.062579 & 26.658 & 0.069 & 26.897 & 0.063 \\
 6001 &  53.754029 & $-$54.072111 & 26.688 & 0.068 & 26.820 & 0.065 \\
 6002 &  53.750574 & $-$54.039547 & 26.399 & 0.054 & 27.228 & 0.083 \\
 6003 &  53.720652 & $-$54.024748 & 26.496 & 0.057 & 27.208 & 0.123 \\
 6004 &  53.688830 & $-$54.022126 & 26.488 & 0.056 & 26.931 & 0.064 \\
 6005 &  53.750628 & $-$54.042511 & 26.715 & 0.069 & 26.769 & 0.061 \\
 6006 &  53.777700 & $-$54.078724 & 26.549 & 0.084 & 26.990 & 0.097 \\
 6007 &  53.718812 & $-$54.037452 & 26.427 & 0.053 & 27.110 & 0.073 \\
 6008 &  53.710388 & $-$54.033880 & 26.543 & 0.060 & 27.029 & 0.071 \\
 6009 &  53.685389 & $-$54.061143 & 26.670 & 0.086 & 26.880 & 0.066 \\
 6010 &  53.757010 & $-$54.067970 & 26.395 & 0.062 & 27.380 & 0.091 \\
 6011 &  53.768396 & $-$54.059536 & 26.675 & 0.094 & 26.680 & 0.081 \\
 6012 &  53.709255 & $-$54.032147 & 26.814 & 0.072 & 26.717 & 0.056 \\
 6013 &  53.763281 & $-$54.074423 & 28.040 & 0.187 & 26.598 & 0.053 \\
 6014 &  53.749981 & $-$54.077345 & 26.834 & 0.068 & 26.718 & 0.054 \\
 6015 &  53.727779 & $-$54.040597 & 26.523 & 0.059 & 27.061 & 0.076 \\
 6016 &  53.762482 & $-$54.071351 & 26.464 & 0.054 & 27.142 & 0.073 \\
 6017 &  53.777414 & $-$54.051958 & 26.892 & 0.075 & 26.719 & 0.059 \\
 6018 &  53.759544 & $-$54.060256 & 26.523 & 0.057 & 27.116 & 0.072 \\
 6019 &  53.707615 & $-$54.036237 & 26.713 & 0.071 & 27.006 & 0.076 \\
 6020 &  53.767986 & $-$54.059423 & 26.454 & 0.053 & 27.309 & 0.083 \\
 6021 &  53.714605 & $-$54.070072 & 26.509 & 0.056 & 27.176 & 0.074 \\
 6022 &  53.767600 & $-$54.074807 & 26.510 & 0.058 & 27.197 & 0.078 \\
 6023 &  53.763284 & $-$54.071755 & 28.042 & 0.181 & 26.578 & 0.056 \\
 6024 &  53.763783 & $-$54.041508 & 26.764 & 0.070 & 26.790 & 0.060 \\
 6025 &  53.709719 & $-$54.052147 & 27.936 & 0.163 & 26.665 & 0.052 \\
 6026 &  53.734523 & $-$54.075206 & 26.575 & 0.058 & 27.081 & 0.071 \\
 6027 &  53.763604 & $-$54.061799 & 26.475 & 0.061 & 27.325 & 0.090 \\
 6028 &  53.702438 & $-$54.076058 & 26.810 & 0.069 & 26.826 & 0.089 \\
 6029 &  53.697809 & $-$54.019799 & 26.538 & 0.087 & 27.175 & 0.117 \\
 6030 &  53.686257 & $-$54.061002 & 26.544 & 0.058 & 27.514 & 0.100 \\
 6031 &  53.767208 & $-$54.078649 & 26.841 & 0.091 & 26.831 & 0.078 \\
 6032 &  53.760479 & $-$54.064895 & 26.705 & 0.065 & 26.928 & 0.065 \\
 6033 &  53.751381 & $-$54.053534 & 26.867 & 0.071 & 26.813 & 0.059 \\
 6034 &  53.765824 & $-$54.070007 & 26.815 & 0.068 & 26.867 & 0.063 \\
 6035 &  53.700498 & $-$54.070314 & 26.593 & 0.061 & 27.430 & 0.099 \\
 6036 &  53.756668 & $-$54.063139 & 26.590 & 0.059 & 27.075 & 0.070 \\
 6037 &  53.776568 & $-$54.048460 & 26.588 & 0.061 & 27.127 & 0.077 \\
 6038 &  53.701025 & $-$54.053014 & 26.884 & 0.073 & 26.885 & 0.060 \\
 6039 &  53.716649 & $-$54.069496 & 26.773 & 0.065 & 26.947 & 0.063 \\
 6040 &  53.774732 & $-$54.025392 & 26.929 & 0.078 & 26.817 & 0.061 \\
 6041 &  53.727281 & $-$54.067470 & 26.889 & 0.078 & 26.901 & 0.067 \\
 6042 &  53.710434 & $-$54.020787 & 26.578 & 0.089 & 27.227 & 0.117 \\
 6043 &  53.750981 & $-$54.027353 & 26.788 & 0.067 & 26.919 & 0.065 \\
 6044 &  53.742163 & $-$54.038664 & 26.850 & 0.073 & 26.955 & 0.067 \\
 6045 &  53.708919 & $-$54.066394 & 26.861 & 0.068 & 26.841 & 0.060 \\
 6046 &  53.704139 & $-$54.037193 & 26.947 & 0.079 & 26.822 & 0.060 \\
 6047 &  53.773469 & $-$54.044979 & 26.920 & 0.139 & 26.762 & 0.081 \\
 6048 &  53.724069 & $-$54.033725 & 26.848 & 0.100 & 27.419 & 0.093 \\
 6049 &  53.707963 & $-$54.058673 & 27.712 & 0.140 & 27.153 & 0.117 \\
 6050 &  53.698714 & $-$54.064233 & 26.839 & 0.072 & 27.029 & 0.070 \\
 6051 &  53.762377 & $-$54.046417 & 27.106 & 0.094 & 26.747 & 0.060 \\
 6052 &  53.751385 & $-$54.074031 & 26.832 & 0.069 & 26.943 & 0.064 \\
 6053 &  53.731843 & $-$54.053920 & 26.942 & 0.078 & 26.906 & 0.062 \\
 6054 &  53.704899 & $-$54.074290 & 26.561 & 0.056 & 27.343 & 0.082 \\
 6055 &  53.728694 & $-$54.072629 & 26.586 & 0.063 & 27.304 & 0.085 \\
 6056 &  53.686027 & $-$54.055489 & 26.718 & 0.067 & 27.090 & 0.073 \\
 6057 &  53.710476 & $-$54.033871 & 26.598 & 0.063 & 27.374 & 0.091 \\
 6058 &  53.687966 & $-$54.059680 & 26.921 & 0.079 & 26.942 & 0.066 \\
 6059 &  53.760990 & $-$54.074518 & 26.946 & 0.075 & 26.871 & 0.061 \\
 6060 &  53.770735 & $-$54.051251 & 26.875 & 0.076 & 27.079 & 0.074 \\
 6061 &  53.692390 & $-$54.073016 & 26.661 & 0.066 & 27.297 & 0.083 \\
 6062 &  53.703534 & $-$54.053166 & 26.977 & 0.083 & 26.857 & 0.091 \\
 6063 &  53.737914 & $-$54.049522 & 27.232 & 0.149 & 26.781 & 0.089 \\
 6064 &  53.741642 & $-$54.069146 & 26.958 & 0.080 & 26.897 & 0.067 \\
 6065 &  53.712165 & $-$54.049018 & 26.682 & 0.096 & 27.015 & 0.100 \\
 6066 &  53.757237 & $-$54.055646 & 26.917 & 0.076 & 26.861 & 0.062 \\
 6067 &  53.747155 & $-$54.041741 & 27.922 & 0.164 & 26.710 & 0.056 \\
 6068 &  53.720079 & $-$54.046393 & 26.636 & 0.071 & 27.225 & 0.079 \\
 6069 &  53.739822 & $-$54.056479 & 26.971 & 0.079 & 26.932 & 0.064 \\
 6070 &  53.764589 & $-$54.057267 & 26.676 & 0.067 & 27.334 & 0.090 \\
 6071 &  53.694149 & $-$54.062744 & 26.928 & 0.072 & 26.943 & 0.062 \\
 6072 &  53.768126 & $-$54.065520 & 26.643 & 0.061 & 27.405 & 0.091 \\
 6073 &  53.775398 & $-$54.069720 & 27.146 & 0.091 & 26.906 & 0.069 \\
 6074 &  53.749810 & $-$54.037542 & 28.164 & 0.202 & 26.802 & 0.059 \\
 6075 &  53.763285 & $-$54.074478 & 28.322 & 0.233 & 26.787 & 0.061 \\
 6076 &  53.757851 & $-$54.075805 & 27.683 & 0.132 & 26.879 & 0.065 \\
 6077 &  53.688886 & $-$54.022089 & 26.837 & 0.097 & 27.360 & 0.119 \\
 6078 &  53.735254 & $-$54.052870 & 27.032 & 0.093 & 27.377 & 0.133 \\
 6079 &  53.723484 & $-$54.064230 & 26.653 & 0.060 & 28.422 & 0.192 \\
 6080 &  53.741332 & $-$54.055371 & 27.182 & 0.094 & 26.893 & 0.064 \\
 6081 &  53.775749 & $-$54.037736 & 27.054 & 0.086 & 26.952 & 0.068 \\
 6082 &  53.739323 & $-$54.048507 & 26.681 & 0.088 & 27.362 & 0.121 \\
 6083 &  53.732312 & $-$54.053015 & 27.190 & 0.090 & 26.822 & 0.062 \\
 6084 &  53.719031 & $-$54.051617 & 26.798 & 0.071 & 27.130 & 0.073 \\
 6085 &  53.762855 & $-$54.031784 & 27.105 & 0.088 & 26.893 & 0.065 \\
 6086 &  53.728888 & $-$54.058164 & 27.064 & 0.085 & 26.971 & 0.066 \\
 6087 &  53.696050 & $-$54.073686 & 26.862 & 0.071 & 27.111 & 0.072 \\
 6088 &  53.772154 & $-$54.069722 & 27.254 & 0.099 & 26.925 & 0.068 \\
 6089 &  53.764636 & $-$54.064363 & 27.055 & 0.081 & 26.957 & 0.064 \\
 6090 &  53.704839 & $-$54.063168 & 26.954 & 0.117 & 27.189 & 0.082 \\
 6091 &  53.721413 & $-$54.042248 & 26.798 & 0.069 & 27.303 & 0.083 \\
 6092 &  53.763514 & $-$54.078352 & 26.883 & 0.106 & 27.170 & 0.106 \\
 6093 &  53.701284 & $-$54.063005 & 27.069 & 0.090 & 26.900 & 0.084 \\
 6094 &  53.769806 & $-$54.068166 & 27.061 & 0.085 & 27.115 & 0.073 \\
 6095 &  53.738025 & $-$54.021230 & 26.889 & 0.108 & 27.097 & 0.109 \\
 6096 &  53.711612 & $-$54.044712 & 27.387 & 0.109 & 26.867 & 0.065 \\
 6097 &  53.736801 & $-$54.073598 & 27.048 & 0.079 & 27.004 & 0.066 \\
 6098 &  53.749435 & $-$54.037332 & 27.001 & 0.080 & 27.080 & 0.074 \\
 6099 &  53.746558 & $-$54.048130 & 26.745 & 0.068 & 27.530 & 0.102 \\
 6100 &  53.731590 & $-$54.066277 & 27.133 & 0.085 & 26.976 & 0.065 \\
 6101 &  53.712321 & $-$54.058787 & 26.802 & 0.078 & 27.566 & 0.113 \\
 6102 &  53.744113 & $-$54.051778 & 26.946 & 0.079 & 27.195 & 0.081 \\
 6103 &  53.717172 & $-$54.073872 & 26.861 & 0.070 & 27.486 & 0.093 \\
 6104 &  53.770858 & $-$54.041358 & 26.916 & 0.077 & 27.303 & 0.088 \\
 6105 &  53.768158 & $-$54.059184 & 26.961 & 0.083 & 27.218 & 0.079 \\
 6106 &  53.691300 & $-$54.074521 & 26.881 & 0.070 & 27.223 & 0.077 \\
 6107 &  53.777741 & $-$54.046279 & 27.204 & 0.095 & 26.952 & 0.068 \\
 6108 &  53.700203 & $-$54.041942 & 26.787 & 0.068 & 27.435 & 0.093 \\
 6109 &  53.771706 & $-$54.073170 & 28.555 & 0.265 & 26.890 & 0.063 \\
 6110 &  53.773793 & $-$54.068740 & 27.490 & 0.121 & 26.901 & 0.069 \\
 6111 &  53.729077 & $-$54.058983 & 27.174 & 0.121 & 26.990 & 0.072 \\
 6112 &  53.733286 & $-$54.040232 & 26.935 & 0.078 & 27.193 & 0.078 \\
 6113 &  53.763518 & $-$54.050786 & 27.129 & 0.088 & 27.103 & 0.074 \\
 6114 &  53.714771 & $-$54.046427 & 27.061 & 0.086 & 27.123 & 0.075 \\
 6115 &  53.759870 & $-$54.056286 & 27.264 & 0.098 & 27.135 & 0.075 \\
 6116 &  53.717077 & $-$54.030786 & 27.127 & 0.092 & 27.035 & 0.074 \\
 6117 &  53.772046 & $-$54.069723 & 27.766 & 0.150 & 26.920 & 0.066 \\
 6118 &  53.686688 & $-$54.052832 & 27.176 & 0.136 & 27.060 & 0.080 \\
 6119 &  53.736883 & $-$54.061469 & 27.222 & 0.095 & 27.042 & 0.070 \\
 6120 &  53.710965 & $-$54.041223 & 26.883 & 0.073 & 27.252 & 0.084 \\
 6121 &  53.695888 & $-$54.073639 & 27.007 & 0.083 & 27.154 & 0.081 \\
 6122 &  53.695681 & $-$54.068463 & 27.277 & 0.103 & 27.030 & 0.078 \\
 6123 &  53.711930 & $-$54.059436 & 27.185 & 0.091 & 27.077 & 0.070 \\
 6124 &  53.692580 & $-$54.021891 & 26.902 & 0.077 & 27.326 & 0.087 \\
 6125 &  53.765521 & $-$54.075457 & 27.190 & 0.098 & 27.082 & 0.076 \\
 6126 &  53.769145 & $-$54.073173 & 27.927 & 0.164 & 26.920 & 0.069 \\
 6127 &  53.727625 & $-$54.034797 & 27.498 & 0.119 & 26.928 & 0.066 \\
 6128 &  53.774168 & $-$54.066023 & 27.113 & 0.091 & 27.098 & 0.079 \\
 6129 &  53.709968 & $-$54.075345 & 26.864 & 0.070 & 27.458 & 0.091 \\
 6130 &  53.711793 & $-$54.039252 & 26.944 & 0.081 & 27.356 & 0.092 \\
 6131 &  53.728688 & $-$54.068515 & 27.289 & 0.098 & 27.024 & 0.073 \\
 6132 &  53.710264 & $-$54.073973 & 26.925 & 0.085 & 27.419 & 0.102 \\
 6133 &  53.768580 & $-$54.035299 & 26.808 & 0.071 & 27.748 & 0.124 \\
 6134 &  53.781308 & $-$54.077232 & 27.101 & 0.086 & 27.237 & 0.081 \\
 6135 &  53.714948 & $-$54.049650 & 28.258 & 0.214 & 27.012 & 0.067 \\
 6136 &  53.705318 & $-$54.074128 & 26.868 & 0.075 & 27.579 & 0.108 \\
 6137 &  53.735682 & $-$54.039959 & 27.210 & 0.095 & 27.970 & 0.221 \\
 6138 &  53.710605 & $-$54.021298 & 27.298 & 0.105 & 27.333 & 0.098 \\
 6139 &  53.742171 & $-$54.074997 & 27.329 & 0.099 & 27.074 & 0.069 \\
 6140 &  53.777232 & $-$54.069758 & 27.099 & 0.084 & 27.157 & 0.075 \\
 6141 &  53.749979 & $-$54.057594 & 27.106 & 0.114 & 27.308 & 0.091 \\
 6142 &  53.745338 & $-$54.041305 & 27.292 & 0.103 & 27.114 & 0.076 \\
 6143 &  53.777094 & $-$54.068055 & 27.194 & 0.115 & 27.447 & 0.094 \\
 6144 &  53.739454 & $-$54.042515 & 27.306 & 0.105 & 27.104 & 0.076 \\
 6145 &  53.710216 & $-$54.024148 & 26.956 & 0.079 & 27.390 & 0.091 \\
 6146 &  53.703249 & $-$54.060223 & 26.808 & 0.067 & 27.958 & 0.129 \\
 6147 &  53.710383 & $-$54.024081 & 26.978 & 0.078 & 27.425 & 0.093 \\
 6148 &  53.715494 & $-$54.075117 & 27.150 & 0.092 & 27.179 & 0.079 \\
 6149 &  53.706750 & $-$54.041243 & 26.998 & 0.079 & 27.329 & 0.086 \\
 6150 &  53.711801 & $-$54.067344 & 26.897 & 0.070 & 27.516 & 0.095 \\
 6151 &  53.753282 & $-$54.073204 & 27.006 & 0.078 & 27.395 & 0.089 \\
 6152 &  53.769083 & $-$54.039615 & 27.314 & 0.103 & 27.155 & 0.104 \\
 6153 &  53.765000 & $-$54.038724 & 27.269 & 0.112 & 27.143 & 0.081 \\
 6154 &  53.683650 & $-$54.019787 & 27.051 & 0.134 & 27.448 & 0.148 \\
 6155 &  53.767964 & $-$54.036921 & 28.366 & 0.240 & 27.073 & 0.072 \\
 6156 &  53.717771 & $-$54.048799 & 26.790 & 0.102 & 27.742 & 0.166 \\
 6157 &  53.763956 & $-$54.075585 & 27.362 & 0.102 & 27.122 & 0.071 \\
 6158 &  53.756965 & $-$54.067949 & 27.243 & 0.097 & 27.228 & 0.081 \\
 6159 &  53.748728 & $-$54.071401 & 26.844 & 0.069 & 27.873 & 0.125 \\
 6160 &  53.738649 & $-$54.072366 & 26.938 & 0.085 & 27.823 & 0.131 \\
 6161 &  53.711566 & $-$54.066487 & 27.397 & 0.103 & 27.127 & 0.072 \\
 6162 &  53.729202 & $-$54.022046 & 27.676 & 0.136 & 27.015 & 0.072 \\
 6163 &  53.757839 & $-$54.051320 & 27.077 & 0.087 & 27.393 & 0.089 \\
 6164 &  53.747016 & $-$54.032010 & 27.296 & 0.098 & 27.168 & 0.077 \\
 6165 &  53.759509 & $-$54.041585 & 27.120 & 0.088 & 27.271 & 0.084 \\
 6166 &  53.695301 & $-$54.071428 & 27.018 & 0.079 & 27.396 & 0.087 \\
 6167 &  53.730480 & $-$54.068780 & 27.491 & 0.112 & 27.136 & 0.071 \\
 6168 &  53.761321 & $-$54.057966 & 27.258 & 0.106 & 27.460 & 0.111 \\
 6169 &  53.763289 & $-$54.071615 & 27.583 & 0.144 & 27.315 & 0.090 \\
 6170 &  53.773790 & $-$54.068685 & 27.391 & 0.109 & 27.080 & 0.076 \\
 6171 &  53.750532 & $-$54.068747 & 26.906 & 0.076 & 27.840 & 0.126 \\
 6172 &  53.690765 & $-$54.028464 & 27.029 & 0.084 & 27.721 & 0.122 \\
 6173 &  53.690923 & $-$54.050075 & 27.369 & 0.103 & 27.153 & 0.076 \\
 6174 &  53.725595 & $-$54.024892 & 26.984 & 0.081 & 27.595 & 0.108 \\
 6175 &  53.735738 & $-$54.039983 & 26.898 & 0.077 & 27.705 & 0.117 \\
 6176 &  53.729825 & $-$54.029813 & 27.400 & 0.112 & 27.209 & 0.083 \\
 6177 &  53.692391 & $-$54.062543 & 26.997 & 0.079 & 27.568 & 0.100 \\
 6178 &  53.712741 & $-$54.065451 & 27.311 & 0.107 & 27.235 & 0.080 \\
 6179 &  53.762846 & $-$54.029627 & 27.140 & 0.090 & 27.363 & 0.091 \\
 6180 &  53.697144 & $-$54.031942 & 26.879 & 0.074 & 28.108 & 0.158 \\
 6181 &  53.708940 & $-$54.041022 & 26.914 & 0.113 & 27.570 & 0.184 \\
 6182 &  53.772530 & $-$54.045951 & 27.797 & 0.145 & 27.137 & 0.075 \\
 6183 &  53.778534 & $-$54.063655 & 27.088 & 0.086 & 27.673 & 0.113 \\
 6184 &  53.700350 & $-$54.053956 & 28.164 & 0.208 & 26.786 & 0.097 \\
 6185 &  53.758462 & $-$54.034706 & 27.034 & 0.089 & 27.986 & 0.150 \\
 6186 &  53.740253 & $-$54.029769 & 27.087 & 0.089 & 27.498 & 0.101 \\
 6187 &  53.735232 & $-$54.052646 & 27.544 & 0.231 & 27.039 & 0.106 \\
 6188 &  53.739253 & $-$54.036921 & 27.821 & 0.146 & 27.187 & 0.105 \\
 6189 &  53.730192 & $-$54.073861 & 27.373 & 0.098 & 27.256 & 0.076 \\
 6190 &  53.727796 & $-$54.040630 & 27.174 & 0.097 & 27.453 & 0.100 \\
 6191 &  53.763373 & $-$54.063337 & 27.397 & 0.107 & 27.227 & 0.081 \\
 6192 &  53.701613 & $-$54.034100 & 27.816 & 0.154 & 27.232 & 0.084 \\
 6193 &  53.751458 & $-$54.074037 & 27.497 & 0.129 & 27.341 & 0.090 \\
 6194 &  53.700536 & $-$54.070328 & 27.149 & 0.092 & 27.352 & 0.088 \\
 6195 &  53.770937 & $-$54.058237 & 27.059 & 0.084 & 27.463 & 0.093 \\
 6196 &  53.765720 & $-$54.071669 & 27.001 & 0.079 & 27.713 & 0.110 \\
 6197 &  53.776257 & $-$54.035739 & 26.986 & 0.081 & 27.813 & 0.128 \\
 6198 &  53.733955 & $-$54.049685 & 27.471 & 0.179 & 27.195 & 0.118 \\
 6199 &  53.767960 & $-$54.036521 & 27.451 & 0.116 & 27.230 & 0.081 \\
 6200 &  53.735968 & $-$54.077775 & 27.135 & 0.112 & 27.458 & 0.120 \\
 6201 &  53.708447 & $-$54.069097 & 27.055 & 0.084 & 27.726 & 0.114 \\
 6202 &  53.772898 & $-$54.056976 & 27.237 & 0.148 & 27.454 & 0.151 \\
 6203 &  53.697302 & $-$54.026189 & 27.092 & 0.088 & 27.732 & 0.120 \\
 6204 &  53.686468 & $-$54.061100 & 27.022 & 0.083 & 27.698 & 0.114 \\
 6205 &  53.766026 & $-$54.066688 & 27.167 & 0.090 & 27.411 & 0.104 \\
 6206 &  53.713815 & $-$54.075975 & 27.695 & 0.178 & 27.313 & 0.084 \\
 6207 &  53.716479 & $-$54.064034 & 27.150 & 0.086 & 27.708 & 0.109 \\
 6208 &  53.720897 & $-$54.024741 & 26.985 & 0.077 & 27.769 & 0.119 \\
 6209 &  53.732772 & $-$54.043979 & 27.677 & 0.150 & 27.554 & 0.107 \\
 6210 &  53.749601 & $-$54.041447 & 27.318 & 0.106 & 27.465 & 0.106 \\
 6211 &  53.744591 & $-$54.078190 & 27.134 & 0.114 & 27.522 & 0.130 \\
 6212 &  53.763283 & $-$54.074563 & 27.751 & 0.145 & 27.196 & 0.080 \\
 6213 &  53.742463 & $-$54.037649 & 27.497 & 0.124 & 27.566 & 0.141 \\
 6214 &  53.773254 & $-$54.042034 & 27.228 & 0.100 & 27.738 & 0.127 \\
 6215 &  53.724266 & $-$54.047728 & 27.464 & 0.113 & 27.302 & 0.085 \\
 6216 &  53.705867 & $-$54.042077 & 27.084 & 0.091 & 27.806 & 0.127 \\
 6217 &  53.687324 & $-$54.031599 & 27.166 & 0.094 & 28.008 & 0.156 \\
 6218 &  53.720610 & $-$54.024706 & 28.348 & 0.229 & 27.787 & 0.157 \\
 6219 &  53.727418 & $-$54.028006 & 27.572 & 0.122 & 27.250 & 0.080 \\
 6220 &  53.750780 & $-$54.049387 & 27.227 & 0.130 & 27.326 & 0.116 \\
 6221 &  53.731685 & $-$54.061045 & 27.299 & 0.098 & 27.315 & 0.085 \\
 6222 &  53.688881 & $-$54.065934 & 27.342 & 0.103 & 28.371 & 0.260 \\
 6223 &  53.758379 & $-$54.046039 & 27.242 & 0.097 & 27.532 & 0.102 \\
 6224 &  53.729568 & $-$54.066949 & 27.147 & 0.086 & 27.577 & 0.101 \\
 6225 &  53.754065 & $-$54.072292 & 27.286 & 0.100 & 27.370 & 0.084 \\
 6226 &  53.713987 & $-$54.075976 & 28.403 & 0.260 & 27.302 & 0.088 \\
 6227 &  53.720037 & $-$54.046410 & 27.102 & 0.090 & 28.014 & 0.150 \\
 6228 &  53.754184 & $-$54.055065 & 27.722 & 0.199 & 27.479 & 0.109 \\
 6229 &  53.762071 & $-$54.056719 & 27.462 & 0.115 & 27.365 & 0.091 \\
 6230 &  53.729677 & $-$54.031784 & 27.093 & 0.085 & 27.658 & 0.108 \\
 6231 &  53.778184 & $-$54.062459 & 27.111 & 0.084 & 27.665 & 0.107 \\
 6232 &  53.724594 & $-$54.048521 & 27.055 & 0.114 & 27.811 & 0.165 \\
 6233 &  53.704836 & $-$54.046029 & 27.188 & 0.097 & 27.640 & 0.111 \\
 6234 &  53.737848 & $-$54.065519 & 27.156 & 0.089 & 27.728 & 0.119 \\
 6235 &  53.700669 & $-$54.021431 & 27.772 & 0.148 & 27.237 & 0.079 \\
 6236 &  53.768651 & $-$54.040132 & 27.323 & 0.102 & 27.548 & 0.104 \\
 6237 &  53.767119 & $-$54.077847 & 27.207 & 0.091 & 27.566 & 0.102 \\
 6238 &  53.706502 & $-$54.065254 & 27.300 & 0.100 & 27.459 & 0.094 \\
 6239 &  53.745773 & $-$54.047171 & 27.196 & 0.098 & 27.579 & 0.106 \\
 6240 &  53.762142 & $-$54.077761 & 27.260 & 0.100 & 27.511 & 0.103 \\
 6241 &  53.723976 & $-$54.031385 & 26.984 & 0.082 & 27.671 & 0.112 \\
 6242 &  53.731728 & $-$54.061055 & 27.690 & 0.134 & 27.292 & 0.084 \\
 6243 &  53.751099 & $-$54.027576 & 27.487 & 0.119 & 27.355 & 0.087 \\
 6244 &  53.735195 & $-$54.044108 & 27.489 & 0.119 & 27.342 & 0.090 \\
 6245 &  53.726338 & $-$54.053137 & 27.592 & 0.124 & 27.262 & 0.095 \\
 6246 &  53.682488 & $-$54.019639 & 27.286 & 0.159 & 27.436 & 0.151 \\
 6247 &  53.755991 & $-$54.056604 & 27.050 & 0.083 & 27.893 & 0.138 \\
 6248 &  53.703058 & $-$54.069392 & 27.080 & 0.085 & 27.997 & 0.146 \\
 6249 &  53.697059 & $-$54.068620 & 27.459 & 0.114 & 27.363 & 0.086 \\
 6250 &  53.700268 & $-$54.028653 & 27.317 & 0.220 & 28.226 & 0.230 \\
 6251 &  53.739588 & $-$54.070912 & 27.710 & 0.128 & 27.281 & 0.080 \\
 6252 &  53.735975 & $-$54.052526 & 27.424 & 0.109 & 27.455 & 0.094 \\
 6253 &  53.779358 & $-$54.069869 & 27.337 & 0.136 & 27.458 & 0.101 \\
 6254 &  53.700203 & $-$54.064626 & 27.848 & 0.191 & 28.563 & 0.230 \\
 6255 &  53.766649 & $-$54.048803 & 27.119 & 0.089 & 27.695 & 0.116 \\
 6256 &  53.703095 & $-$54.052309 & 27.610 & 0.126 & 27.335 & 0.084 \\
 6257 &  53.762079 & $-$54.062852 & 27.834 & 0.150 & 27.323 & 0.082 \\
 6258 &  53.688936 & $-$54.061129 & 27.872 & 0.157 & 27.534 & 0.106 \\
 6259 &  53.686875 & $-$54.042496 & 27.469 & 0.121 & 27.560 & 0.107 \\
 6260 &  53.752138 & $-$54.074584 & 27.096 & 0.082 & 27.990 & 0.135 \\
 6261 &  53.772282 & $-$54.077561 & 27.156 & 0.091 & 27.826 & 0.126 \\
 6262 &  53.763272 & $-$54.075297 & 27.329 & 0.101 & 28.009 & 0.148 \\
 6263 &  53.712360 & $-$54.058867 & 27.318 & 0.103 & 27.556 & 0.099 \\
 6264 &  53.754894 & $-$54.031636 & 27.272 & 0.098 & 27.565 & 0.106 \\
 6265 &  53.702486 & $-$54.040110 & 27.407 & 0.120 & 27.360 & 0.119 \\
 6266 &  53.723616 & $-$54.053275 & 27.186 & 0.089 & 27.691 & 0.111 \\
 6267 &  53.723373 & $-$54.051348 & 27.476 & 0.116 & 27.432 & 0.091 \\
 6268 &  53.694013 & $-$54.051140 & 27.478 & 0.112 & 27.402 & 0.090 \\
 6269 &  53.709725 & $-$54.043882 & 27.067 & 0.084 & 28.234 & 0.175 \\
 6270 &  53.707205 & $-$54.035101 & 27.100 & 0.105 & 28.281 & 0.184 \\
 6271 &  53.691598 & $-$54.076479 & 27.525 & 0.134 & 27.408 & 0.101 \\
 6272 &  53.718331 & $-$54.059068 & 27.111 & 0.090 & 28.378 & 0.189 \\
 6273 &  53.769478 & $-$54.030756 & 27.505 & 0.119 & 27.454 & 0.097 \\
 6274 &  53.705204 & $-$54.056980 & 27.280 & 0.098 & 28.031 & 0.144 \\
 6275 &  53.745671 & $-$54.067746 & 27.527 & 0.112 & 27.410 & 0.089 \\
 6276 &  53.735626 & $-$54.039989 & 27.417 & 0.114 & 27.539 & 0.124 \\
 6277 &  53.705004 & $-$54.031877 & 27.175 & 0.094 & 28.480 & 0.222 \\
 6278 &  53.770557 & $-$54.041505 & 27.389 & 0.110 & 27.617 & 0.113 \\
 6279 &  53.763630 & $-$54.061760 & 27.143 & 0.100 & 28.097 & 0.156 \\
 6280 &  53.775826 & $-$54.060623 & 27.487 & 0.114 & 27.492 & 0.097 \\
 6281 &  53.710287 & $-$54.024072 & 27.164 & 0.090 & 27.932 & 0.137 \\
 6282 &  53.687100 & $-$54.023231 & 27.323 & 0.110 & 28.250 & 0.180 \\
 6283 &  53.705046 & $-$54.056037 & 27.167 & 0.089 & 28.078 & 0.154 \\
 6284 &  53.707962 & $-$54.051819 & 27.325 & 0.100 & 28.199 & 0.163 \\
 6285 &  53.757605 & $-$54.057902 & 27.123 & 0.086 & 28.120 & 0.155 \\
 6286 &  53.715174 & $-$54.059616 & 27.504 & 0.115 & 27.582 & 0.103 \\
 6287 &  53.726324 & $-$54.073290 & 27.148 & 0.084 & 28.052 & 0.143 \\
 6288 &  53.724218 & $-$54.038307 & 27.364 & 0.110 & 27.719 & 0.116 \\
 6289 &  53.753752 & $-$54.027961 & 27.298 & 0.098 & 27.824 & 0.123 \\
 6290 &  53.701065 & $-$54.024504 & 27.619 & 0.140 & 27.816 & 0.187 \\
 6291 &  53.730501 & $-$54.065424 & 27.155 & 0.086 & 28.083 & 0.156 \\
 6292 &  53.735039 & $-$54.052222 & 27.122 & 0.092 & 28.553 & 0.232 \\
 6293 &  53.707235 & $-$54.052031 & 27.391 & 0.103 & 27.497 & 0.128 \\
 6294 &  53.692392 & $-$54.072987 & 27.070 & 0.093 & 27.637 & 0.124 \\
 6295 &  53.724100 & $-$54.076679 & 27.655 & 0.127 & 27.386 & 0.087 \\
 6296 &  53.776136 & $-$54.034416 & 27.582 & 0.129 & 27.476 & 0.103 \\
 6297 &  53.779831 & $-$54.068147 & 27.366 & 0.109 & 28.458 & 0.205 \\
 6298 &  53.713876 & $-$54.075956 & 27.742 & 0.175 & 27.723 & 0.118 \\
 6299 &  53.688063 & $-$54.073758 & 27.282 & 0.095 & 27.664 & 0.109 \\
 6300 &  53.705969 & $-$54.024391 & 27.344 & 0.106 & 27.891 & 0.133 \\
 6301 &  53.735400 & $-$54.030274 & 27.382 & 0.118 & 27.642 & 0.128 \\
 6302 &  53.686963 & $-$54.027978 & 27.794 & 0.179 & 28.040 & 0.246 \\
 6303 &  53.771629 & $-$54.073175 & 28.414 & 0.245 & 27.353 & 0.092 \\
 6304 &  53.721192 & $-$54.058801 & 27.554 & 0.118 & 27.446 & 0.090 \\
 6305 &  53.686855 & $-$54.028038 & 27.339 & 0.106 & 27.705 & 0.117 \\
 6306 &  53.750407 & $-$54.040811 & 27.475 & 0.158 & 27.617 & 0.117 \\
 6307 &  53.688082 & $-$54.068601 & 27.726 & 0.137 & 27.696 & 0.127 \\
 6308 &  53.749153 & $-$54.070619 & 27.612 & 0.120 & 27.432 & 0.090 \\
 6309 &  53.699763 & $-$54.049143 & 27.180 & 0.092 & 28.044 & 0.160 \\
 6310 &  53.683576 & $-$54.019776 & 27.370 & 0.166 & 27.631 & 0.162 \\
 6311 &  53.746502 & $-$54.073314 & 27.439 & 0.107 & 27.555 & 0.098 \\
 6312 &  53.732307 & $-$54.062955 & 27.342 & 0.098 & 27.656 & 0.106 \\
 6313 &  53.723499 & $-$54.047046 & 27.369 & 0.107 & 27.606 & 0.106 \\
 6314 &  53.684993 & $-$54.043751 & 27.813 & 0.162 & 27.474 & 0.107 \\
 6315 &  53.746177 & $-$54.029155 & 28.111 & 0.187 & 27.587 & 0.123 \\
 6316 &  53.735237 & $-$54.052894 & 27.424 & 0.171 & 27.438 & 0.105 \\
 6317 &  53.688624 & $-$54.073524 & 27.657 & 0.203 & 28.329 & 0.184 \\
 6318 &  53.702166 & $-$54.039340 & 27.337 & 0.107 & 27.934 & 0.138 \\
 6319 &  53.746418 & $-$54.075720 & 27.846 & 0.152 & 27.392 & 0.087 \\
 6320 &  53.753235 & $-$54.029402 & 27.227 & 0.101 & 27.847 & 0.143 \\
 6321 &  53.751543 & $-$54.053502 & 27.712 & 0.181 & 27.524 & 0.108 \\
 6322 &  53.704942 & $-$54.066575 & 27.140 & 0.099 & 28.081 & 0.158 \\
 6323 &  53.759818 & $-$54.073085 & 27.177 & 0.089 & 28.434 & 0.204 \\
 6324 &  53.688315 & $-$54.032205 & 27.239 & 0.111 & 28.014 & 0.168 \\
 6325 &  53.775648 & $-$54.066736 & 27.359 & 0.103 & 27.638 & 0.106 \\
 6326 &  53.729419 & $-$54.048925 & 27.290 & 0.099 & 27.847 & 0.129 \\
 6327 &  53.756561 & $-$54.024286 & 27.325 & 0.102 & 27.701 & 0.116 \\
 6328 &  53.712800 & $-$54.071096 & 27.368 & 0.105 & 27.665 & 0.110 \\
 6329 &  53.762049 & $-$54.056695 & 27.703 & 0.140 & 27.599 & 0.106 \\
 6330 &  53.740514 & $-$54.029204 & 27.202 & 0.106 & 28.060 & 0.157 \\
 6331 &  53.727249 & $-$54.071536 & 27.218 & 0.093 & 27.928 & 0.134 \\
 6332 &  53.764190 & $-$54.029771 & 27.256 & 0.121 & 27.860 & 0.158 \\
 6333 &  53.688831 & $-$54.058656 & 27.228 & 0.093 & 27.835 & 0.124 \\
 6334 &  53.778742 & $-$54.054473 & 27.286 & 0.111 & 27.849 & 0.131 \\
 6335 &  53.763261 & $-$54.071032 & 27.293 & 0.102 & 28.768 & 0.264 \\
 6336 &  53.772139 & $-$54.068296 & 27.343 & 0.099 & 27.758 & 0.115 \\
 6337 &  53.779946 & $-$54.073540 & 27.719 & 0.151 & 28.421 & 0.217 \\
 6338 &  53.682544 & $-$54.019641 & 27.398 & 0.173 & 27.713 & 0.178 \\
 6339 &  53.690568 & $-$54.048718 & 27.641 & 0.193 & 27.520 & 0.146 \\
 6340 &  53.736094 & $-$54.076374 & 27.442 & 0.109 & 27.676 & 0.109 \\
 6341 &  53.756203 & $-$54.028974 & 27.561 & 0.123 & 27.574 & 0.104 \\
 6342 &  53.757513 & $-$54.038951 & 27.916 & 0.168 & 27.410 & 0.092 \\
 6343 &  53.724131 & $-$54.032668 & 27.330 & 0.132 & 27.777 & 0.146 \\
 6344 &  53.765238 & $-$54.071003 & 27.580 & 0.121 & 27.660 & 0.105 \\
 6345 &  53.760188 & $-$54.074844 & 27.612 & 0.123 & 27.537 & 0.099 \\
 6346 &  53.735042 & $-$54.059163 & 27.395 & 0.107 & 27.732 & 0.113 \\
 6347 &  53.722981 & $-$54.035519 & 27.343 & 0.106 & 27.839 & 0.128 \\
 6348 &  53.762516 & $-$54.061969 & 27.526 & 0.117 & 27.610 & 0.103 \\
 6349 &  53.775462 & $-$54.067996 & 27.593 & 0.119 & 27.540 & 0.100 \\
 6350 &  53.721778 & $-$54.076438 & 28.318 & 0.215 & 27.420 & 0.091 \\
 6351 &  53.718708 & $-$54.073289 & 27.420 & 0.106 & 27.823 & 0.120 \\
 6352 &  53.690922 & $-$54.071270 & 27.654 & 0.126 & 27.541 & 0.098 \\
 6353 &  53.708530 & $-$54.059348 & 27.326 & 0.106 & 28.305 & 0.183 \\
 6354 &  53.728163 & $-$54.024130 & 27.584 & 0.126 & 27.544 & 0.099 \\
 6355 &  53.750166 & $-$54.024440 & 27.521 & 0.133 & 27.735 & 0.127 \\
 6356 &  53.763290 & $-$54.070974 & 27.262 & 0.094 & 28.773 & 0.266 \\
 6357 &  53.706386 & $-$54.043417 & 27.597 & 0.132 & 27.799 & 0.124 \\
 6358 &  53.732619 & $-$54.024950 & 27.433 & 0.113 & 27.920 & 0.138 \\
 6359 &  53.763286 & $-$54.075359 & 27.385 & 0.121 & 27.891 & 0.147 \\
 6360 &  53.707772 & $-$54.054492 & 27.691 & 0.133 & 27.565 & 0.101 \\
 6361 &  53.755845 & $-$54.049649 & 27.814 & 0.154 & 27.794 & 0.134 \\
 6362 &  53.703736 & $-$54.073000 & 27.297 & 0.096 & 27.978 & 0.141 \\
 6363 &  53.728606 & $-$54.062218 & 27.312 & 0.100 & 27.919 & 0.130 \\
 6364 &  53.722408 & $-$54.073921 & 27.613 & 0.125 & 27.603 & 0.107 \\
 6365 &  53.699586 & $-$54.057555 & 27.768 & 0.138 & 27.711 & 0.164 \\
 6366 &  53.701937 & $-$54.076753 & 27.347 & 0.109 & 27.958 & 0.139 \\
 6367 &  53.711653 & $-$54.074336 & 27.337 & 0.108 & 27.876 & 0.131 \\
 6368 &  53.778507 & $-$54.071620 & 27.647 & 0.131 & 27.589 & 0.103 \\
 6369 &  53.730447 & $-$54.070868 & 27.314 & 0.098 & 28.060 & 0.155 \\
 6370 &  53.744977 & $-$54.037393 & 27.772 & 0.149 & 28.176 & 0.273 \\
 6371 &  53.710387 & $-$54.069091 & 27.266 & 0.093 & 28.522 & 0.214 \\
 6372 &  53.737137 & $-$54.035625 & 27.922 & 0.162 & 27.587 & 0.109 \\
 6373 &  53.718898 & $-$54.066096 & 27.548 & 0.165 & 28.681 & 0.263 \\
 6374 &  53.698428 & $-$54.044682 & 27.353 & 0.105 & 27.914 & 0.139 \\
 6375 &  53.704750 & $-$54.070499 & 27.403 & 0.105 & 27.955 & 0.137 \\
 6376 &  53.717832 & $-$54.065278 & 27.354 & 0.101 & 28.004 & 0.139 \\
 6377 &  53.701190 & $-$54.068856 & 27.320 & 0.097 & 28.042 & 0.142 \\
 6378 &  53.701489 & $-$54.028703 & 27.467 & 0.128 & 28.205 & 0.200 \\
 6379 &  53.745455 & $-$54.076487 & 27.494 & 0.118 & 27.710 & 0.114 \\
 6380 &  53.692570 & $-$54.072456 & 27.484 & 0.123 & 27.783 & 0.122 \\
 6381 &  53.749996 & $-$54.075381 & 27.767 & 0.213 & 27.772 & 0.175 \\
 6382 &  53.685178 & $-$54.044239 & 27.895 & 0.166 & 27.558 & 0.104 \\
 6383 &  53.737871 & $-$54.065498 & 27.737 & 0.140 & 27.559 & 0.102 \\
 6384 &  53.735546 & $-$54.070096 & 28.271 & 0.211 & 27.530 & 0.096 \\
 6385 &  53.764142 & $-$54.077941 & 27.355 & 0.112 & 28.171 & 0.189 \\
 6386 &  53.755043 & $-$54.031143 & 27.766 & 0.148 & 27.586 & 0.107 \\
 6387 &  53.741618 & $-$54.031524 & 27.694 & 0.159 & 27.738 & 0.121 \\
 6388 &  53.766387 & $-$54.076166 & 27.468 & 0.123 & 27.857 & 0.140 \\
 6389 &  53.763249 & $-$54.075258 & 27.347 & 0.102 & 28.244 & 0.174 \\
 6390 &  53.773859 & $-$54.037072 & 27.497 & 0.120 & 27.813 & 0.127 \\
 6391 &  53.747402 & $-$54.046975 & 27.711 & 0.155 & 27.564 & 0.119 \\
 6392 &  53.686291 & $-$54.020036 & 27.395 & 0.172 & 27.888 & 0.201 \\
 6393 &  53.704811 & $-$54.063185 & 27.428 & 0.112 & 27.734 & 0.119 \\
 6394 &  53.723159 & $-$54.060663 & 27.868 & 0.155 & 27.592 & 0.101 \\
 6395 &  53.759432 & $-$54.073086 & 27.392 & 0.103 & 28.018 & 0.142 \\
 6396 &  53.687595 & $-$54.060274 & 27.442 & 0.110 & 28.311 & 0.179 \\
 6397 &  53.725790 & $-$54.024885 & 27.294 & 0.102 & 28.200 & 0.174 \\
 6398 &  53.717753 & $-$54.068828 & 27.352 & 0.100 & 28.516 & 0.232 \\
 6399 &  53.728968 & $-$54.075506 & 27.600 & 0.162 & 27.661 & 0.141 \\
 6400 &  53.718588 & $-$54.072788 & 27.804 & 0.143 & 27.569 & 0.099 \\
 6401 &  53.686945 & $-$54.042508 & 27.662 & 0.137 & 27.848 & 0.130 \\
 6402 &  53.767126 & $-$54.037398 & 27.340 & 0.105 & 28.117 & 0.167 \\
 6403 &  53.690026 & $-$54.055948 & 27.514 & 0.119 & 27.998 & 0.153 \\
 6404 &  53.708001 & $-$54.058675 & 27.780 & 0.215 & 27.440 & 0.147 \\
 6405 &  53.774988 & $-$54.077782 & 27.916 & 0.161 & 28.205 & 0.222 \\
 6406 &  53.695170 & $-$54.044134 & 28.031 & 0.186 & 27.513 & 0.102 \\
 6407 &  53.713637 & $-$54.051755 & 27.580 & 0.127 & 27.803 & 0.119 \\
 6408 &  53.705993 & $-$54.055969 & 27.576 & 0.121 & 27.748 & 0.110 \\
 6409 &  53.758193 & $-$54.075430 & 27.928 & 0.168 & 27.617 & 0.106 \\
 6410 &  53.776403 & $-$54.059791 & 28.368 & 0.261 & 28.228 & 0.202 \\
 6411 &  53.768371 & $-$54.076332 & 27.827 & 0.146 & 27.625 & 0.107 \\
 6412 &  53.726666 & $-$54.071075 & 27.543 & 0.120 & 27.816 & 0.121 \\
 6413 &  53.760555 & $-$54.073086 & 27.703 & 0.149 & 27.972 & 0.143 \\
 6414 &  53.716320 & $-$54.023111 & 27.323 & 0.101 & 28.307 & 0.183 \\
 6415 &  53.700259 & $-$54.041951 & 27.588 & 0.131 & 27.971 & 0.150 \\
 6416 &  53.748929 & $-$54.072852 & 27.808 & 0.148 & 27.663 & 0.109 \\
 6417 &  53.725198 & $-$54.067162 & 27.481 & 0.113 & 27.909 & 0.129 \\
 6418 &  53.700281 & $-$54.049454 & 27.976 & 0.164 & 27.598 & 0.103 \\
 6419 &  53.778321 & $-$54.040388 & 27.505 & 0.123 & 28.305 & 0.208 \\
 6420 &  53.701669 & $-$54.061610 & 27.439 & 0.110 & 28.055 & 0.150 \\
 6421 &  53.751038 & $-$54.072326 & 27.385 & 0.101 & 28.166 & 0.159 \\
 6422 &  53.729642 & $-$54.065478 & 27.788 & 0.145 & 27.916 & 0.132 \\
 6423 &  53.754626 & $-$54.049037 & 27.662 & 0.186 & 27.604 & 0.150 \\
 6424 &  53.695920 & $-$54.075506 & 27.469 & 0.110 & 28.109 & 0.154 \\
 6425 &  53.715273 & $-$54.047021 & 27.527 & 0.118 & 27.782 & 0.122 \\
 6426 &  53.704410 & $-$54.042862 & 27.635 & 0.134 & 28.511 & 0.234 \\
 6427 &  53.727762 & $-$54.049220 & 27.626 & 0.194 & 27.742 & 0.176 \\
 6428 &  53.748911 & $-$54.029019 & 28.325 & 0.228 & 27.820 & 0.127 \\
 6429 &  53.715482 & $-$54.060740 & 27.460 & 0.107 & 27.981 & 0.138 \\
 6430 &  53.704211 & $-$54.032909 & 27.590 & 0.136 & 27.925 & 0.143 \\
 6431 &  53.761903 & $-$54.055857 & 27.781 & 0.162 & 27.873 & 0.141 \\
 6432 &  53.703586 & $-$54.056324 & 27.534 & 0.126 & 27.880 & 0.133 \\
 6433 &  53.714060 & $-$54.028449 & 27.533 & 0.118 & 27.875 & 0.127 \\
 6434 &  53.713033 & $-$54.041230 & 28.083 & 0.185 & 27.549 & 0.099 \\
 6435 &  53.717859 & $-$54.060097 & 27.694 & 0.134 & 27.812 & 0.121 \\
 6436 &  53.718273 & $-$54.069358 & 27.462 & 0.111 & 28.356 & 0.189 \\
 6437 &  53.743938 & $-$54.058517 & 27.655 & 0.129 & 27.781 & 0.119 \\
 6438 &  53.687004 & $-$54.027955 & 27.663 & 0.136 & 27.766 & 0.128 \\
 6439 &  53.717256 & $-$54.075976 & 28.170 & 0.197 & 27.555 & 0.102 \\
 6440 &  53.704104 & $-$54.041203 & 28.196 & 0.222 & 27.634 & 0.116 \\
 6441 &  53.696888 & $-$54.036141 & 28.341 & 0.243 & 27.689 & 0.113 \\
 6442 &  53.693827 & $-$54.042502 & 27.632 & 0.132 & 27.865 & 0.130 \\
 6443 &  53.763271 & $-$54.075489 & 27.754 & 0.138 & 27.714 & 0.113 \\
 6444 &  53.753379 & $-$54.049779 & 27.771 & 0.220 & 27.753 & 0.174 \\
 6445 &  53.707958 & $-$54.050882 & 27.426 & 0.110 & 28.128 & 0.157 \\
 6446 &  53.687332 & $-$54.060504 & 28.370 & 0.228 & 27.572 & 0.104 \\
 6447 &  53.746632 & $-$54.048177 & 27.419 & 0.116 & 28.215 & 0.179 \\
 6448 &  53.777260 & $-$54.065631 & 27.555 & 0.123 & 28.163 & 0.162 \\
 6449 &  53.694904 & $-$54.043616 & 27.777 & 0.147 & 27.684 & 0.114 \\
 6450 &  53.768396 & $-$54.040009 & 27.391 & 0.110 & 28.149 & 0.166 \\
 6451 &  53.777596 & $-$54.041772 & 27.641 & 0.188 & 27.840 & 0.144 \\
 6452 &  53.760452 & $-$54.072789 & 27.730 & 0.137 & 27.825 & 0.126 \\
 6453 &  53.710706 & $-$54.073471 & 28.223 & 0.204 & 27.598 & 0.102 \\
 6454 &  53.764113 & $-$54.077969 & 27.644 & 0.187 & 27.793 & 0.143 \\
 6455 &  53.758764 & $-$54.073089 & 27.926 & 0.176 & 27.712 & 0.122 \\
 6456 &  53.751129 & $-$54.039229 & 27.994 & 0.180 & 27.977 & 0.149 \\
 6457 &  53.744239 & $-$54.077774 & 27.470 & 0.148 & 28.062 & 0.195 \\
 6458 &  53.700411 & $-$54.053822 & 27.434 & 0.107 & 28.618 & 0.234 \\
 6459 &  53.770201 & $-$54.074150 & 28.325 & 0.235 & 27.743 & 0.124 \\
 6460 &  53.715274 & $-$54.024339 & 27.754 & 0.147 & 27.691 & 0.116 \\
 6461 &  53.764002 & $-$54.050798 & 27.700 & 0.143 & 27.935 & 0.137 \\
 6462 &  53.761965 & $-$54.030674 & 27.928 & 0.162 & 27.742 & 0.119 \\
 6463 &  53.685978 & $-$54.072339 & 28.024 & 0.181 & 27.969 & 0.150 \\
 6464 &  53.723767 & $-$54.035799 & 27.870 & 0.159 & 27.770 & 0.127 \\
 6465 &  53.762542 & $-$54.068613 & 27.478 & 0.114 & 28.215 & 0.168 \\
 6466 &  53.710755 & $-$54.068318 & 27.641 & 0.134 & 28.532 & 0.225 \\
 6467 &  53.713206 & $-$54.064339 & 27.741 & 0.134 & 27.831 & 0.120 \\
 6468 &  53.771068 & $-$54.072804 & 27.571 & 0.122 & 27.980 & 0.143 \\
 6469 &  53.770301 & $-$54.029999 & 27.549 & 0.127 & 28.153 & 0.171 \\
 6470 &  53.714222 & $-$54.075638 & 28.095 & 0.193 & 27.812 & 0.124 \\
 6471 &  53.710444 & $-$54.046786 & 27.774 & 0.149 & 28.128 & 0.164 \\
 6472 &  53.704487 & $-$54.042851 & 27.481 & 0.117 & 28.008 & 0.147 \\
 6473 &  53.742331 & $-$54.059301 & 27.675 & 0.129 & 27.795 & 0.118 \\
 6474 &  53.706391 & $-$54.027683 & 27.826 & 0.149 & 27.705 & 0.116 \\
 6475 &  53.747597 & $-$54.077302 & 28.405 & 0.235 & 27.707 & 0.116 \\
 6476 &  53.719299 & $-$54.075647 & 27.716 & 0.156 & 27.756 & 0.133 \\
 6477 &  53.763991 & $-$54.075988 & 27.460 & 0.117 & 28.373 & 0.207 \\
 6478 &  53.690786 & $-$54.028484 & 27.524 & 0.127 & 27.887 & 0.139 \\
 6479 &  53.733054 & $-$54.063566 & 27.450 & 0.107 & 28.303 & 0.180 \\
 6480 &  53.697363 & $-$54.026177 & 27.552 & 0.126 & 27.927 & 0.148 \\
 6481 &  53.767781 & $-$54.027738 & 27.478 & 0.119 & 28.210 & 0.174 \\
 6482 &  53.751529 & $-$54.070438 & 27.443 & 0.106 & 28.271 & 0.170 \\
 6483 &  53.706700 & $-$54.025168 & 27.445 & 0.113 & 28.113 & 0.158 \\
 6484 &  53.706849 & $-$54.025654 & 28.284 & 0.237 & 27.655 & 0.123 \\
 6485 &  53.755050 & $-$54.022187 & 27.564 & 0.185 & 27.979 & 0.218 \\
 6486 &  53.713740 & $-$54.075971 & 28.235 & 0.207 & 27.584 & 0.103 \\
 6487 &  53.722661 & $-$54.077847 & 27.589 & 0.163 & 27.943 & 0.179 \\
 6488 &  53.773381 & $-$54.059050 & 27.483 & 0.114 & 28.083 & 0.153 \\
 6489 &  53.693179 & $-$54.024801 & 27.893 & 0.160 & 27.697 & 0.115 \\
 6490 &  53.713080 & $-$54.041752 & 27.853 & 0.154 & 27.713 & 0.116 \\
 6491 &  53.685965 & $-$54.072368 & 27.497 & 0.113 & 28.108 & 0.157 \\
 6492 &  53.726495 & $-$54.074286 & 27.486 & 0.109 & 28.246 & 0.166 \\
 6493 &  53.725607 & $-$54.058185 & 28.354 & 0.256 & 27.873 & 0.136 \\
 6494 &  53.749591 & $-$54.030502 & 27.754 & 0.146 & 28.014 & 0.149 \\
 6495 &  53.770471 & $-$54.029086 & 27.737 & 0.142 & 27.673 & 0.171 \\
 6496 &  53.760311 & $-$54.039549 & 27.856 & 0.157 & 27.805 & 0.127 \\
 6497 &  53.767811 & $-$54.041412 & 27.720 & 0.148 & 27.908 & 0.145 \\
 6498 &  53.767667 & $-$54.074187 & 28.127 & 0.194 & 28.305 & 0.220 \\
 6499 &  53.759525 & $-$54.073089 & 27.446 & 0.109 & 28.718 & 0.253 \\
 6500 &  53.763285 & $-$54.070357 & 28.349 & 0.223 & 27.635 & 0.109 \\
 6501 &  53.764220 & $-$54.062696 & 27.554 & 0.123 & 28.015 & 0.147 \\
 6502 &  53.770534 & $-$54.041471 & 28.155 & 0.201 & 27.736 & 0.122 \\
 6503 &  53.754672 & $-$54.069927 & 27.763 & 0.134 & 27.938 & 0.133 \\
 6504 &  53.746923 & $-$54.078244 & 27.882 & 0.196 & 27.763 & 0.153 \\
 6505 &  53.733943 & $-$54.049649 & 27.896 & 0.237 & 27.772 & 0.184 \\
 6506 &  53.690116 & $-$54.023093 & 27.801 & 0.157 & 27.922 & 0.137 \\
 6507 &  53.690526 & $-$54.074835 & 27.871 & 0.150 & 27.779 & 0.117 \\
 6508 &  53.718858 & $-$54.075889 & 27.504 & 0.112 & 28.280 & 0.176 \\
 6509 &  53.698372 & $-$54.036590 & 27.539 & 0.117 & 28.101 & 0.155 \\
 6510 &  53.717189 & $-$54.075970 & 27.943 & 0.164 & 27.732 & 0.121 \\
 6511 &  53.708694 & $-$54.037446 & 27.615 & 0.131 & 28.028 & 0.149 \\
 6512 &  53.704947 & $-$54.074322 & 27.531 & 0.118 & 28.413 & 0.194 \\
 6513 &  53.764252 & $-$54.047288 & 28.044 & 0.217 & 28.463 & 0.242 \\
 6514 &  53.725875 & $-$54.076995 & 28.083 & 0.178 & 27.782 & 0.116 \\
 6515 &  53.691100 & $-$54.040407 & 27.919 & 0.170 & 28.205 & 0.257 \\
 6516 &  53.734529 & $-$54.060739 & 27.689 & 0.134 & 27.919 & 0.137 \\
 6517 &  53.778737 & $-$54.074528 & 27.934 & 0.164 & 27.818 & 0.124 \\
 6518 &  53.697050 & $-$54.068591 & 27.796 & 0.151 & 27.799 & 0.123 \\
 6519 &  53.716691 & $-$54.023826 & 27.546 & 0.127 & 28.395 & 0.199 \\
 6520 &  53.778592 & $-$54.050212 & 28.477 & 0.268 & 28.387 & 0.200 \\
 6521 &  53.776087 & $-$54.075893 & 27.910 & 0.164 & 27.843 & 0.125 \\
 6522 &  53.731626 & $-$54.075970 & 27.716 & 0.128 & 28.002 & 0.136 \\
 6523 &  53.778182 & $-$54.040253 & 27.933 & 0.186 & 27.814 & 0.172 \\
 6524 &  53.695053 & $-$54.062796 & 27.929 & 0.159 & 27.824 & 0.123 \\
 6525 &  53.706348 & $-$54.043768 & 27.571 & 0.133 & 28.374 & 0.267 \\
 6526 &  53.774810 & $-$54.062700 & 27.630 & 0.132 & 28.280 & 0.180 \\
 6527 &  53.774957 & $-$54.044266 & 28.317 & 0.232 & 28.663 & 0.260 \\
 6528 &  53.694109 & $-$54.042502 & 28.138 & 0.203 & 27.738 & 0.124 \\
 6529 &  53.763286 & $-$54.071580 & 28.258 & 0.213 & 27.717 & 0.117 \\
 6530 &  53.698913 & $-$54.053430 & 27.557 & 0.121 & 28.182 & 0.165 \\
 6531 &  53.687813 & $-$54.022338 & 27.494 & 0.133 & 28.329 & 0.200 \\
 6532 &  53.762872 & $-$54.032592 & 28.505 & 0.267 & 28.399 & 0.211 \\
 6533 &  53.702490 & $-$54.037450 & 27.732 & 0.142 & 27.929 & 0.155 \\
 6534 &  53.758993 & $-$54.073094 & 28.175 & 0.198 & 27.767 & 0.118 \\
 6535 &  53.751925 & $-$54.061482 & 27.857 & 0.152 & 27.963 & 0.137 \\
 6536 &  53.712075 & $-$54.035776 & 27.515 & 0.122 & 28.534 & 0.226 \\
 6537 &  53.715109 & $-$54.053217 & 27.563 & 0.120 & 28.541 & 0.224 \\
 6538 &  53.725083 & $-$54.067179 & 27.672 & 0.126 & 28.015 & 0.140 \\
 6539 &  53.728816 & $-$54.048648 & 27.559 & 0.194 & 28.131 & 0.248 \\
 6540 &  53.715215 & $-$54.067825 & 28.199 & 0.207 & 28.354 & 0.205 \\
 6541 &  53.699355 & $-$54.035943 & 28.344 & 0.233 & 27.841 & 0.139 \\
 6542 &  53.706831 & $-$54.037516 & 28.427 & 0.258 & 28.620 & 0.254 \\
 6543 &  53.774310 & $-$54.023172 & 27.700 & 0.150 & 28.490 & 0.228 \\
 6544 &  53.752672 & $-$54.053668 & 27.821 & 0.152 & 27.992 & 0.143 \\
 6545 &  53.700442 & $-$54.028722 & 27.602 & 0.127 & 28.141 & 0.164 \\
 6546 &  53.777665 & $-$54.041777 & 27.515 & 0.123 & 28.624 & 0.258 \\
 6547 &  53.778458 & $-$54.061867 & 27.599 & 0.134 & 28.232 & 0.193 \\
 6548 &  53.779027 & $-$54.067875 & 27.818 & 0.154 & 28.027 & 0.146 \\
 6549 &  53.748947 & $-$54.026093 & 27.797 & 0.148 & 28.016 & 0.145 \\
 6550 &  53.764077 & $-$54.040809 & 27.538 & 0.164 & 28.725 & 0.272 \\
 6551 &  53.688753 & $-$54.053859 & 28.008 & 0.178 & 28.134 & 0.162 \\
 6552 &  53.772200 & $-$54.062292 & 28.352 & 0.232 & 28.248 & 0.207 \\
 6553 &  53.688589 & $-$54.036718 & 27.858 & 0.176 & 28.604 & 0.257 \\
 6554 &  53.733652 & $-$54.076238 & 27.939 & 0.158 & 27.941 & 0.131 \\
 6555 &  53.703708 & $-$54.028379 & 27.846 & 0.152 & 27.855 & 0.133 \\
 6556 &  53.734580 & $-$54.048337 & 27.630 & 0.173 & 28.096 & 0.210 \\
 6557 &  53.706658 & $-$54.069857 & 27.610 & 0.128 & 28.606 & 0.228 \\
 6558 &  53.698627 & $-$54.023007 & 27.594 & 0.127 & 28.191 & 0.167 \\
 6559 &  53.687524 & $-$54.038002 & 27.998 & 0.182 & 27.858 & 0.133 \\
 6560 &  53.714138 & $-$54.026809 & 27.711 & 0.135 & 28.074 & 0.155 \\
 6561 &  53.715168 & $-$54.024313 & 27.608 & 0.130 & 28.510 & 0.223 \\
 6562 &  53.738947 & $-$54.070649 & 27.864 & 0.149 & 27.900 & 0.128 \\
 6563 &  53.726749 & $-$54.073897 & 27.534 & 0.114 & 28.573 & 0.218 \\
 6564 &  53.712033 & $-$54.035759 & 27.497 & 0.122 & 28.391 & 0.202 \\
 6565 &  53.719664 & $-$54.030662 & 27.578 & 0.121 & 28.482 & 0.212 \\
 6566 &  53.707483 & $-$54.067784 & 27.593 & 0.119 & 28.542 & 0.215 \\
 6567 &  53.717025 & $-$54.039576 & 27.796 & 0.171 & 28.541 & 0.249 \\
 6568 &  53.698449 & $-$54.034750 & 27.576 & 0.125 & 28.442 & 0.204 \\
 6569 &  53.759611 & $-$54.073089 & 27.681 & 0.139 & 28.713 & 0.252 \\
 6570 &  53.763281 & $-$54.075449 & 27.671 & 0.136 & 28.160 & 0.166 \\
 6571 &  53.703224 & $-$54.065894 & 27.793 & 0.143 & 28.417 & 0.194 \\
 6572 &  53.724984 & $-$54.051074 & 28.090 & 0.180 & 28.034 & 0.145 \\
 6573 &  53.734108 & $-$54.068593 & 27.768 & 0.139 & 28.316 & 0.178 \\
 6574 &  53.695679 & $-$54.074626 & 27.736 & 0.135 & 28.152 & 0.157 \\
 6575 &  53.719882 & $-$54.075558 & 27.983 & 0.175 & 27.931 & 0.132 \\
 6576 &  53.720914 & $-$54.053382 & 27.867 & 0.159 & 27.928 & 0.136 \\
 6577 &  53.703254 & $-$54.043987 & 27.924 & 0.163 & 27.876 & 0.132 \\
 6578 &  53.759069 & $-$54.073088 & 28.141 & 0.202 & 28.319 & 0.188 \\
 6579 &  53.717722 & $-$54.057035 & 28.004 & 0.273 & 28.041 & 0.180 \\
 6580 &  53.704301 & $-$54.076525 & 27.803 & 0.145 & 28.083 & 0.148 \\
 6581 &  53.693158 & $-$54.030588 & 27.464 & 0.161 & 28.291 & 0.197 \\
 6582 &  53.748410 & $-$54.031576 & 27.664 & 0.143 & 28.093 & 0.173 \\
 6583 &  53.771419 & $-$54.025537 & 27.530 & 0.184 & 28.264 & 0.190 \\
 6584 &  53.764611 & $-$54.060186 & 27.755 & 0.141 & 28.056 & 0.148 \\
 6585 &  53.740639 & $-$54.056897 & 27.803 & 0.144 & 27.957 & 0.136 \\
 6586 &  53.744699 & $-$54.076451 & 27.885 & 0.172 & 28.328 & 0.176 \\
 6587 &  53.686999 & $-$54.074180 & 27.618 & 0.153 & 28.297 & 0.191 \\
 6588 &  53.771477 & $-$54.069867 & 27.655 & 0.132 & 28.560 & 0.238 \\
 6589 &  53.690184 & $-$54.027151 & 27.783 & 0.148 & 28.048 & 0.148 \\
 6590 &  53.701480 & $-$54.045011 & 27.756 & 0.158 & 28.209 & 0.171 \\
 6591 &  53.766511 & $-$54.070586 & 28.281 & 0.208 & 27.812 & 0.119 \\
 6592 &  53.763797 & $-$54.077981 & 27.923 & 0.176 & 27.952 & 0.159 \\
 6593 &  53.732374 & $-$54.029653 & 27.871 & 0.153 & 28.053 & 0.152 \\
 6594 &  53.763294 & $-$54.070435 & 28.344 & 0.224 & 27.887 & 0.127 \\
 6595 &  53.693728 & $-$54.073927 & 27.605 & 0.120 & 28.549 & 0.215 \\
 6596 &  53.696717 & $-$54.021108 & 27.704 & 0.141 & 28.081 & 0.153 \\
 6597 &  53.752749 & $-$54.028960 & 28.159 & 0.200 & 27.844 & 0.128 \\
 6598 &  53.749888 & $-$54.070429 & 27.849 & 0.146 & 28.073 & 0.147 \\
 6599 &  53.700006 & $-$54.029466 & 27.740 & 0.190 & 28.404 & 0.272 \\
 6600 &  53.684245 & $-$54.033235 & 27.897 & 0.173 & 28.208 & 0.176 \\
 6601 &  53.684567 & $-$54.060335 & 28.232 & 0.212 & 28.540 & 0.222 \\
 6602 &  53.709069 & $-$54.022802 & 27.665 & 0.133 & 28.224 & 0.173 \\
 6603 &  53.753702 & $-$54.027974 & 27.640 & 0.134 & 28.487 & 0.220 \\
 6604 &  53.705525 & $-$54.073766 & 27.780 & 0.140 & 28.272 & 0.170 \\
 6605 &  53.687159 & $-$54.023218 & 27.631 & 0.133 & 28.373 & 0.200 \\
 6606 &  53.765492 & $-$54.071226 & 27.699 & 0.134 & 28.219 & 0.173 \\
 6607 &  53.768013 & $-$54.073081 & 28.396 & 0.225 & 27.787 & 0.121 \\
 6608 &  53.774162 & $-$54.046525 & 27.663 & 0.141 & 28.504 & 0.221 \\
 6609 &  53.727600 & $-$54.020911 & 27.863 & 0.238 & 27.967 & 0.215 \\
 6610 &  53.714624 & $-$54.047165 & 27.708 & 0.142 & 28.458 & 0.236 \\
 6611 &  53.727489 & $-$54.027991 & 27.937 & 0.164 & 28.061 & 0.152 \\
 6612 &  53.686297 & $-$54.019988 & 27.793 & 0.245 & 27.952 & 0.217 \\
 6613 &  53.749401 & $-$54.061515 & 28.051 & 0.177 & 28.005 & 0.139 \\
 6614 &  53.744911 & $-$54.037409 & 27.716 & 0.146 & 28.321 & 0.200 \\
 6615 &  53.776575 & $-$54.076660 & 27.896 & 0.159 & 28.258 & 0.180 \\
 6616 &  53.686509 & $-$54.059212 & 27.715 & 0.138 & 28.286 & 0.180 \\
 6617 &  53.755165 & $-$54.064031 & 27.853 & 0.150 & 27.984 & 0.142 \\
 6618 &  53.728658 & $-$54.034341 & 27.622 & 0.133 & 28.655 & 0.259 \\
 6619 &  53.778215 & $-$54.064776 & 27.830 & 0.155 & 28.220 & 0.175 \\
 6620 &  53.763259 & $-$54.075399 & 28.039 & 0.184 & 28.234 & 0.175 \\
 6621 &  53.702458 & $-$54.053506 & 27.662 & 0.131 & 28.479 & 0.202 \\
 6622 &  53.718661 & $-$54.073246 & 27.988 & 0.167 & 27.975 & 0.135 \\
 6623 &  53.692109 & $-$54.064220 & 28.229 & 0.222 & 28.115 & 0.210 \\
 6624 &  53.725412 & $-$54.029454 & 27.984 & 0.181 & 27.933 & 0.207 \\
 6625 &  53.704119 & $-$54.028244 & 27.774 & 0.140 & 28.405 & 0.201 \\
 6626 &  53.722214 & $-$54.038546 & 28.060 & 0.188 & 28.069 & 0.162 \\
 6627 &  53.690590 & $-$54.056502 & 28.131 & 0.189 & 27.926 & 0.132 \\
 6628 &  53.710123 & $-$54.046511 & 27.761 & 0.143 & 28.414 & 0.203 \\
 6629 &  53.703122 & $-$54.052719 & 28.542 & 0.265 & 28.285 & 0.173 \\
 6630 &  53.718948 & $-$54.069949 & 27.722 & 0.134 & 28.277 & 0.168 \\
 6631 &  53.725704 & $-$54.023380 & 27.835 & 0.157 & 28.043 & 0.163 \\
 6632 &  53.764523 & $-$54.046886 & 28.091 & 0.196 & 28.252 & 0.183 \\
 6633 &  53.694393 & $-$54.069518 & 28.024 & 0.172 & 27.950 & 0.134 \\
 6634 &  53.733782 & $-$54.033621 & 27.823 & 0.147 & 28.123 & 0.162 \\
 6635 &  53.762809 & $-$54.024443 & 27.784 & 0.152 & 28.346 & 0.214 \\
 6636 &  53.701647 & $-$54.061689 & 27.814 & 0.196 & 28.099 & 0.219 \\
 6637 &  53.762626 & $-$54.061109 & 27.905 & 0.159 & 28.320 & 0.180 \\
 6638 &  53.717501 & $-$54.069939 & 27.672 & 0.128 & 28.467 & 0.203 \\
 6639 &  53.772172 & $-$54.028330 & 27.918 & 0.171 & 28.071 & 0.157 \\
 6640 &  53.766303 & $-$54.075800 & 28.218 & 0.232 & 28.080 & 0.194 \\
 6641 &  53.692565 & $-$54.021846 & 28.378 & 0.244 & 28.131 & 0.162 \\
 6642 &  53.751652 & $-$54.067516 & 28.447 & 0.240 & 27.915 & 0.129 \\
 6643 &  53.725295 & $-$54.072959 & 28.144 & 0.188 & 28.005 & 0.139 \\
 6644 &  53.716264 & $-$54.068321 & 28.406 & 0.249 & 28.246 & 0.184 \\
 6645 &  53.730713 & $-$54.027130 & 27.850 & 0.152 & 28.124 & 0.157 \\
 6646 &  53.737597 & $-$54.072440 & 27.965 & 0.167 & 28.282 & 0.175 \\
 6647 &  53.708421 & $-$54.069055 & 27.979 & 0.171 & 28.029 & 0.141 \\
 6648 &  53.705787 & $-$54.024538 & 27.752 & 0.144 & 28.503 & 0.215 \\
 6649 &  53.714339 & $-$54.027866 & 27.855 & 0.162 & 28.247 & 0.186 \\
 6650 &  53.734301 & $-$54.041807 & 27.894 & 0.177 & 28.394 & 0.212 \\
 6651 &  53.763287 & $-$54.071462 & 27.984 & 0.172 & 28.038 & 0.149 \\
 6652 &  53.759548 & $-$54.078200 & 27.698 & 0.178 & 28.389 & 0.250 \\
 6653 &  53.717414 & $-$54.075969 & 28.552 & 0.275 & 27.894 & 0.132 \\
 6654 &  53.749375 & $-$54.067302 & 28.133 & 0.186 & 27.994 & 0.137 \\
 6655 &  53.739702 & $-$54.047297 & 27.831 & 0.150 & 28.229 & 0.179 \\
 6656 &  53.704281 & $-$54.032900 & 27.972 & 0.176 & 28.180 & 0.172 \\
 6657 &  53.690384 & $-$54.048743 & 27.829 & 0.226 & 28.142 & 0.244 \\
 6658 &  53.776773 & $-$54.036028 & 27.722 & 0.141 & 28.377 & 0.212 \\
 6659 &  53.754743 & $-$54.046928 & 28.390 & 0.275 & 28.402 & 0.258 \\
 6660 &  53.734958 & $-$54.029748 & 27.760 & 0.143 & 28.286 & 0.178 \\
 6661 &  53.779158 & $-$54.071542 & 27.981 & 0.170 & 28.649 & 0.243 \\
 6662 &  53.734136 & $-$54.075497 & 27.796 & 0.144 & 28.325 & 0.185 \\
 6663 &  53.714271 & $-$54.067375 & 27.952 & 0.166 & 28.189 & 0.162 \\
 6664 &  53.706700 & $-$54.050068 & 27.731 & 0.140 & 28.716 & 0.253 \\
 6665 &  53.742636 & $-$54.051770 & 28.224 & 0.208 & 28.336 & 0.200 \\
 6666 &  53.747866 & $-$54.048556 & 27.790 & 0.153 & 28.400 & 0.212 \\
 6667 &  53.767786 & $-$54.027770 & 27.746 & 0.148 & 28.733 & 0.274 \\
 6668 &  53.772245 & $-$54.062317 & 27.898 & 0.157 & 28.267 & 0.193 \\
 6669 &  53.709975 & $-$54.034363 & 28.072 & 0.204 & 27.974 & 0.172 \\
 6670 &  53.738330 & $-$54.030692 & 27.743 & 0.144 & 28.482 & 0.214 \\
 6671 &  53.709791 & $-$54.075399 & 27.931 & 0.160 & 28.148 & 0.159 \\
 6672 &  53.725348 & $-$54.072968 & 27.762 & 0.137 & 28.523 & 0.214 \\
 6673 &  53.705709 & $-$54.025813 & 27.766 & 0.144 & 28.223 & 0.169 \\
 6674 &  53.708573 & $-$54.059250 & 28.163 & 0.188 & 28.025 & 0.146 \\
 6675 &  53.761213 & $-$54.056880 & 27.902 & 0.159 & 28.533 & 0.215 \\
 6676 &  53.780819 & $-$54.075750 & 28.068 & 0.187 & 28.070 & 0.152 \\
 6677 &  53.737222 & $-$54.072137 & 27.680 & 0.128 & 28.489 & 0.200 \\
 6678 &  53.772617 & $-$54.023937 & 28.396 & 0.249 & 28.039 & 0.154 \\
 6679 &  53.767080 & $-$54.059096 & 27.806 & 0.148 & 28.311 & 0.197 \\
 6680 &  53.750033 & $-$54.070474 & 27.709 & 0.129 & 28.578 & 0.227 \\
 6681 &  53.722036 & $-$54.054114 & 27.864 & 0.204 & 28.358 & 0.194 \\
 6682 &  53.724687 & $-$54.052540 & 27.986 & 0.191 & 28.570 & 0.257 \\
 6683 &  53.770790 & $-$54.069471 & 28.355 & 0.225 & 27.954 & 0.138 \\
 6684 &  53.756792 & $-$54.035828 & 28.263 & 0.221 & 27.948 & 0.138 \\
 6685 &  53.687310 & $-$54.031619 & 28.426 & 0.269 & 28.493 & 0.233 \\
 6686 &  53.689419 & $-$54.056767 & 27.749 & 0.150 & 28.662 & 0.248 \\
 6687 &  53.776557 & $-$54.048509 & 27.897 & 0.168 & 28.175 & 0.178 \\
 6688 &  53.757940 & $-$54.043851 & 28.238 & 0.211 & 28.037 & 0.154 \\
 6689 &  53.707574 & $-$54.033165 & 28.020 & 0.179 & 28.077 & 0.155 \\
 6690 &  53.706951 & $-$54.065996 & 27.773 & 0.140 & 28.582 & 0.222 \\
 6691 &  53.770925 & $-$54.031380 & 27.826 & 0.170 & 28.590 & 0.257 \\
 6692 &  53.771970 & $-$54.038082 & 27.743 & 0.199 & 28.339 & 0.256 \\
 6693 &  53.776342 & $-$54.055803 & 28.273 & 0.223 & 28.346 & 0.212 \\
 6694 &  53.709408 & $-$54.033933 & 28.145 & 0.209 & 28.099 & 0.159 \\
 6695 &  53.698039 & $-$54.056531 & 28.372 & 0.222 & 28.264 & 0.173 \\
 6696 &  53.741326 & $-$54.028588 & 28.199 & 0.209 & 28.383 & 0.196 \\
 6697 &  53.734124 & $-$54.062327 & 27.808 & 0.143 & 28.266 & 0.168 \\
 6698 &  53.752484 & $-$54.025625 & 28.413 & 0.263 & 28.013 & 0.151 \\
 6699 &  53.720887 & $-$54.024792 & 27.792 & 0.147 & 28.461 & 0.207 \\
 6700 &  53.697243 & $-$54.048676 & 27.835 & 0.239 & 28.143 & 0.238 \\
 6701 &  53.716099 & $-$54.060899 & 27.809 & 0.142 & 28.479 & 0.202 \\
 6702 &  53.716408 & $-$54.064045 & 27.564 & 0.122 & 28.799 & 0.267 \\
 6703 &  53.779983 & $-$54.062149 & 28.167 & 0.189 & 28.080 & 0.159 \\
 6704 &  53.727516 & $-$54.023913 & 27.749 & 0.144 & 28.501 & 0.218 \\
 6705 &  53.704324 & $-$54.063831 & 28.017 & 0.176 & 28.540 & 0.221 \\
 6706 &  53.772410 & $-$54.077634 & 27.938 & 0.161 & 28.295 & 0.181 \\
 6707 &  53.706554 & $-$54.033303 & 27.732 & 0.144 & 28.643 & 0.269 \\
 6708 &  53.724495 & $-$54.038595 & 28.209 & 0.214 & 28.029 & 0.178 \\
 6709 &  53.732178 & $-$54.036097 & 27.799 & 0.150 & 28.635 & 0.244 \\
 6710 &  53.779074 & $-$54.071568 & 27.821 & 0.148 & 28.219 & 0.170 \\
 6711 &  53.730588 & $-$54.043255 & 27.965 & 0.172 & 28.237 & 0.177 \\
 6712 &  53.777090 & $-$54.075070 & 27.856 & 0.155 & 28.531 & 0.227 \\
 6713 &  53.729759 & $-$54.073760 & 28.186 & 0.203 & 28.338 & 0.181 \\
 6714 &  53.767582 & $-$54.034194 & 27.965 & 0.195 & 28.174 & 0.190 \\
 6715 &  53.770898 & $-$54.030657 & 27.798 & 0.156 & 28.619 & 0.252 \\
 6716 &  53.777265 & $-$54.038436 & 28.398 & 0.253 & 28.029 & 0.155 \\
 6717 &  53.751587 & $-$54.032175 & 27.884 & 0.171 & 28.479 & 0.231 \\
 6718 &  53.721380 & $-$54.073392 & 28.390 & 0.224 & 28.451 & 0.217 \\
 6719 &  53.701619 & $-$54.031602 & 27.991 & 0.174 & 28.521 & 0.224 \\
 6720 &  53.762728 & $-$54.069180 & 28.207 & 0.194 & 28.051 & 0.145 \\
 6721 &  53.751158 & $-$54.054091 & 28.457 & 0.249 & 28.772 & 0.271 \\
 6722 &  53.717412 & $-$54.061489 & 28.059 & 0.180 & 28.788 & 0.267 \\
 6723 &  53.771012 & $-$54.025867 & 27.875 & 0.166 & 28.219 & 0.179 \\
 6724 &  53.737696 & $-$54.052354 & 27.891 & 0.250 & 28.495 & 0.241 \\
 6725 &  53.738635 & $-$54.067122 & 28.427 & 0.233 & 28.008 & 0.142 \\
 6726 &  53.688160 & $-$54.047446 & 27.993 & 0.241 & 28.153 & 0.220 \\
 6727 &  53.708062 & $-$54.070993 & 28.115 & 0.225 & 28.781 & 0.255 \\
 6728 &  53.773869 & $-$54.027391 & 28.078 & 0.191 & 28.147 & 0.165 \\
 6729 &  53.773167 & $-$54.059191 & 27.884 & 0.159 & 28.311 & 0.187 \\
 6730 &  53.727395 & $-$54.070281 & 28.147 & 0.185 & 28.071 & 0.146 \\
 6731 &  53.720881 & $-$54.064656 & 28.215 & 0.215 & 28.459 & 0.209 \\
 6732 &  53.732415 & $-$54.024957 & 28.098 & 0.184 & 28.330 & 0.190 \\
 6733 &  53.684536 & $-$54.064282 & 28.015 & 0.256 & 28.159 & 0.242 \\
 6734 &  53.753232 & $-$54.074643 & 27.951 & 0.243 & 28.137 & 0.231 \\
 6735 &  53.741204 & $-$54.056749 & 28.101 & 0.184 & 28.177 & 0.162 \\
 6736 &  53.763654 & $-$54.063797 & 28.247 & 0.199 & 28.106 & 0.148 \\
 6737 &  53.765369 & $-$54.061453 & 27.721 & 0.211 & 28.560 & 0.269 \\
 6738 &  53.772030 & $-$54.077910 & 27.971 & 0.167 & 28.253 & 0.174 \\
 6739 &  53.699229 & $-$54.055699 & 27.916 & 0.171 & 28.644 & 0.242 \\
 6740 &  53.694891 & $-$54.041390 & 27.841 & 0.160 & 28.582 & 0.243 \\
 6741 &  53.708405 & $-$54.060528 & 27.967 & 0.166 & 28.283 & 0.181 \\
 6742 &  53.690577 & $-$54.069241 & 28.060 & 0.186 & 28.400 & 0.197 \\
 6743 &  53.770574 & $-$54.061343 & 27.846 & 0.150 & 28.675 & 0.258 \\
 6744 &  53.774705 & $-$54.044322 & 27.995 & 0.176 & 28.549 & 0.233 \\
 6745 &  53.725364 & $-$54.022352 & 27.735 & 0.240 & 28.448 & 0.272 \\
 6746 &  53.733506 & $-$54.035642 & 28.432 & 0.249 & 28.200 & 0.171 \\
 6747 &  53.721872 & $-$54.049646 & 27.988 & 0.182 & 28.232 & 0.186 \\
 6748 &  53.764008 & $-$54.077871 & 27.919 & 0.177 & 28.323 & 0.205 \\
 6749 &  53.774780 & $-$54.062675 & 27.936 & 0.166 & 28.489 & 0.212 \\
 6750 &  53.769226 & $-$54.031266 & 28.005 & 0.177 & 28.433 & 0.215 \\
 6751 &  53.710429 & $-$54.036603 & 27.879 & 0.158 & 28.378 & 0.193 \\
 6752 &  53.710727 & $-$54.050921 & 27.843 & 0.148 & 28.455 & 0.201 \\
 6753 &  53.753302 & $-$54.069709 & 27.863 & 0.149 & 28.813 & 0.269 \\
 6754 &  53.713909 & $-$54.028019 & 28.261 & 0.221 & 28.150 & 0.166 \\
 6755 &  53.760405 & $-$54.028185 & 28.212 & 0.230 & 28.218 & 0.202 \\
 6756 &  53.689632 & $-$54.058567 & 27.842 & 0.152 & 28.438 & 0.208 \\
 6757 &  53.711886 & $-$54.026746 & 28.545 & 0.273 & 28.250 & 0.192 \\
 6758 &  53.695183 & $-$54.030829 & 28.125 & 0.203 & 28.243 & 0.180 \\
 6759 &  53.695623 & $-$54.070966 & 28.150 & 0.191 & 28.371 & 0.189 \\
 6760 &  53.703518 & $-$54.072667 & 28.407 & 0.235 & 28.221 & 0.165 \\
 6761 &  53.778143 & $-$54.069245 & 28.151 & 0.201 & 28.330 & 0.191 \\
 6762 &  53.744417 & $-$54.069608 & 28.160 & 0.190 & 28.182 & 0.161 \\
 6763 &  53.765662 & $-$54.037014 & 27.906 & 0.165 & 28.593 & 0.240 \\
 6764 &  53.751714 & $-$54.032114 & 28.134 & 0.195 & 28.339 & 0.189 \\
 6765 &  53.712970 & $-$54.045333 & 28.184 & 0.200 & 28.139 & 0.158 \\
 6766 &  53.732292 & $-$54.072295 & 28.005 & 0.169 & 28.594 & 0.223 \\
 6767 &  53.693559 & $-$54.032485 & 28.069 & 0.191 & 28.273 & 0.183 \\
 6768 &  53.722981 & $-$54.035488 & 28.403 & 0.262 & 28.223 & 0.179 \\
 6769 &  53.697172 & $-$54.048690 & 28.037 & 0.267 & 28.303 & 0.269 \\
 6770 &  53.761143 & $-$54.025769 & 28.270 & 0.222 & 28.733 & 0.266 \\
 6771 &  53.697617 & $-$54.045374 & 27.983 & 0.170 & 28.376 & 0.205 \\
 6772 &  53.703948 & $-$54.051579 & 28.370 & 0.235 & 28.433 & 0.201 \\
 6773 &  53.773465 & $-$54.052070 & 28.129 & 0.211 & 28.501 & 0.223 \\
 6774 &  53.718908 & $-$54.075878 & 28.118 & 0.184 & 28.734 & 0.260 \\
 6775 &  53.718811 & $-$54.065930 & 27.982 & 0.198 & 28.548 & 0.251 \\
 6776 &  53.737712 & $-$54.073547 & 28.126 & 0.176 & 28.268 & 0.170 \\
 6777 &  53.709006 & $-$54.071664 & 27.851 & 0.150 & 28.700 & 0.240 \\
 6778 &  53.753736 & $-$54.062994 & 28.065 & 0.188 & 28.358 & 0.218 \\
 6779 &  53.685568 & $-$54.077496 & 27.966 & 0.221 & 28.346 & 0.249 \\
 6780 &  53.695193 & $-$54.050480 & 28.529 & 0.270 & 28.695 & 0.250 \\
 6781 &  53.772281 & $-$54.025552 & 28.123 & 0.199 & 28.398 & 0.205 \\
 6782 &  53.722621 & $-$54.027533 & 28.175 & 0.203 & 28.586 & 0.229 \\
 6783 &  53.701099 & $-$54.067538 & 28.195 & 0.194 & 28.215 & 0.166 \\
 6784 &  53.705686 & $-$54.031167 & 28.007 & 0.198 & 28.636 & 0.252 \\
 6785 &  53.722031 & $-$54.054072 & 28.170 & 0.273 & 28.671 & 0.252 \\
 6786 &  53.703843 & $-$54.032975 & 28.298 & 0.221 & 28.251 & 0.181 \\
 6787 &  53.686265 & $-$54.020292 & 28.241 & 0.225 & 28.642 & 0.255 \\
 6788 &  53.726213 & $-$54.078171 & 27.937 & 0.213 & 28.442 & 0.259 \\
 6789 &  53.700983 & $-$54.028546 & 27.949 & 0.168 & 28.382 & 0.197 \\
 6790 &  53.728297 & $-$54.074061 & 28.100 & 0.182 & 28.819 & 0.270 \\
 6791 &  53.722116 & $-$54.044098 & 28.164 & 0.198 & 28.257 & 0.179 \\
 6792 &  53.770979 & $-$54.027003 & 28.315 & 0.250 & 28.293 & 0.197 \\
 6793 &  53.758190 & $-$54.073086 & 28.480 & 0.256 & 28.136 & 0.166 \\
 6794 &  53.761480 & $-$54.059402 & 28.480 & 0.254 & 28.111 & 0.156 \\
 6795 &  53.696837 & $-$54.075938 & 28.332 & 0.219 & 28.240 & 0.173 \\
 6796 &  53.728787 & $-$54.072649 & 28.358 & 0.221 & 28.259 & 0.167 \\
 6797 &  53.764571 & $-$54.037673 & 27.964 & 0.175 & 28.580 & 0.245 \\
 6798 &  53.756795 & $-$54.034107 & 28.286 & 0.228 & 28.506 & 0.217 \\
 6799 &  53.766650 & $-$54.069459 & 27.930 & 0.158 & 28.642 & 0.233 \\
 6800 &  53.684910 & $-$54.046496 & 28.422 & 0.269 & 28.350 & 0.201 \\
 6801 &  53.712620 & $-$54.073528 & 28.014 & 0.168 & 28.799 & 0.265 \\
 6802 &  53.764176 & $-$54.055297 & 28.238 & 0.209 & 28.245 & 0.172 \\
 6803 &  53.701212 & $-$54.070166 & 28.242 & 0.203 & 28.439 & 0.200 \\
 6804 &  53.712285 & $-$54.049610 & 27.986 & 0.165 & 28.456 & 0.196 \\
 6805 &  53.746721 & $-$54.064158 & 28.449 & 0.253 & 28.400 & 0.194 \\
 6806 &  53.739155 & $-$54.070717 & 28.111 & 0.183 & 28.292 & 0.176 \\
 6807 &  53.711591 & $-$54.074268 & 27.943 & 0.159 & 28.650 & 0.239 \\
 6808 &  53.750631 & $-$54.072407 & 28.268 & 0.217 & 28.219 & 0.184 \\
 6809 &  53.768976 & $-$54.075787 & 28.017 & 0.176 & 28.610 & 0.235 \\
 6810 &  53.704812 & $-$54.064315 & 28.341 & 0.230 & 28.196 & 0.164 \\
 6811 &  53.703016 & $-$54.069408 & 28.517 & 0.264 & 28.424 & 0.201 \\
 6812 &  53.778225 & $-$54.036166 & 28.279 & 0.221 & 28.159 & 0.172 \\
 6813 &  53.723418 & $-$54.047143 & 28.382 & 0.254 & 28.185 & 0.176 \\
 6814 &  53.701491 & $-$54.026313 & 28.008 & 0.177 & 28.476 & 0.213 \\
 6815 &  53.721707 & $-$54.043482 & 27.936 & 0.168 & 28.760 & 0.270 \\
 6816 &  53.698520 & $-$54.070182 & 28.556 & 0.266 & 28.270 & 0.179 \\
 6817 &  53.779976 & $-$54.073579 & 28.225 & 0.214 & 28.262 & 0.174 \\
 6818 &  53.698115 & $-$54.069211 & 28.417 & 0.233 & 28.209 & 0.167 \\
 6819 &  53.764416 & $-$54.053727 & 28.017 & 0.261 & 28.420 & 0.224 \\
 6820 &  53.715914 & $-$54.052913 & 28.434 & 0.241 & 28.257 & 0.168 \\
 6821 &  53.711025 & $-$54.041245 & 28.045 & 0.181 & 28.463 & 0.205 \\
 6822 &  53.710277 & $-$54.033934 & 28.062 & 0.192 & 28.635 & 0.244 \\
 6823 &  53.766203 & $-$54.075324 & 27.980 & 0.181 & 28.662 & 0.258 \\
 6824 &  53.740057 & $-$54.078007 & 28.200 & 0.264 & 28.376 & 0.256 \\
 6825 &  53.709205 & $-$54.062358 & 28.426 & 0.243 & 28.488 & 0.206 \\
 6826 &  53.686943 & $-$54.074082 & 28.071 & 0.183 & 28.359 & 0.186 \\
 6827 &  53.694391 & $-$54.072126 & 28.288 & 0.214 & 28.238 & 0.174 \\
 6828 &  53.738037 & $-$54.067155 & 28.411 & 0.228 & 28.705 & 0.244 \\
 6829 &  53.716959 & $-$54.071425 & 28.546 & 0.263 & 28.159 & 0.153 \\
 6830 &  53.708989 & $-$54.041047 & 28.460 & 0.257 & 28.224 & 0.174 \\
 6831 &  53.746885 & $-$54.059607 & 28.082 & 0.182 & 28.633 & 0.264 \\
 6832 &  53.747001 & $-$54.059638 & 28.044 & 0.179 & 28.735 & 0.255 \\
 6833 &  53.763285 & $-$54.070042 & 28.272 & 0.216 & 28.244 & 0.172 \\
 6834 &  53.731537 & $-$54.023772 & 28.113 & 0.190 & 28.378 & 0.196 \\
 6835 &  53.716314 & $-$54.076465 & 28.094 & 0.193 & 28.593 & 0.240 \\
 6836 &  53.687296 & $-$54.067666 & 28.250 & 0.211 & 28.263 & 0.172 \\
 6837 &  53.698598 & $-$54.034822 & 28.058 & 0.184 & 28.667 & 0.251 \\
 6838 &  53.779113 & $-$54.075029 & 28.217 & 0.206 & 28.507 & 0.226 \\
 6839 &  53.738940 & $-$54.070617 & 28.177 & 0.194 & 28.371 & 0.188 \\
 6840 &  53.711112 & $-$54.073528 & 28.148 & 0.183 & 28.556 & 0.216 \\
 6841 &  53.748897 & $-$54.060606 & 28.482 & 0.251 & 28.761 & 0.266 \\
 6842 &  53.686556 & $-$54.061088 & 28.456 & 0.247 & 28.468 & 0.213 \\
 6843 &  53.771060 & $-$54.024814 & 28.469 & 0.270 & 28.267 & 0.183 \\
 6844 &  53.696805 & $-$54.075910 & 28.269 & 0.210 & 28.260 & 0.173 \\
 6845 &  53.762831 & $-$54.042030 & 28.363 & 0.247 & 28.400 & 0.215 \\
 6846 &  53.710960 & $-$54.066784 & 28.499 & 0.250 & 28.243 & 0.166 \\
 6847 &  53.737897 & $-$54.070244 & 28.154 & 0.186 & 28.624 & 0.226 \\
 6848 &  53.771146 & $-$54.028517 & 28.138 & 0.201 & 28.693 & 0.265 \\
 6849 &  53.748290 & $-$54.071175 & 28.580 & 0.265 & 28.601 & 0.224 \\
 6850 &  53.772159 & $-$54.077595 & 28.553 & 0.273 & 28.526 & 0.227 \\
 6851 &  53.770511 & $-$54.024285 & 28.090 & 0.194 & 28.501 & 0.222 \\
 6852 &  53.684201 & $-$54.040697 & 28.247 & 0.222 & 28.183 & 0.174 \\
 6853 &  53.698253 & $-$54.069146 & 28.269 & 0.212 & 28.334 & 0.203 \\
 6854 &  53.712753 & $-$54.069449 & 27.995 & 0.169 & 28.757 & 0.262 \\
 6855 &  53.693054 & $-$54.045453 & 28.448 & 0.269 & 28.494 & 0.244 \\
 6856 &  53.775006 & $-$54.026020 & 28.293 & 0.231 & 28.426 & 0.217 \\
 6857 &  53.715950 & $-$54.023944 & 28.574 & 0.274 & 28.526 & 0.221 \\
 6858 &  53.755326 & $-$54.031722 & 28.267 & 0.227 & 28.727 & 0.275 \\
 6859 &  53.716369 & $-$54.076363 & 28.248 & 0.220 & 28.626 & 0.258 \\
 6860 &  53.714111 & $-$54.026834 & 28.142 & 0.200 & 28.466 & 0.210 \\
 6861 &  53.738050 & $-$54.052608 & 28.425 & 0.254 & 28.317 & 0.192 \\
 6862 &  53.700137 & $-$54.066302 & 28.249 & 0.199 & 28.576 & 0.222 \\
 6863 &  53.746313 & $-$54.029706 & 28.349 & 0.229 & 28.320 & 0.192 \\
 6864 &  53.742673 & $-$54.055286 & 28.288 & 0.232 & 28.527 & 0.230 \\
 6865 &  53.730400 & $-$54.026403 & 28.300 & 0.225 & 28.335 & 0.186 \\
 6866 &  53.689033 & $-$54.060404 & 28.092 & 0.184 & 28.820 & 0.274 \\
 6867 &  53.704766 & $-$54.056457 & 28.455 & 0.268 & 28.512 & 0.212 \\
 6868 &  53.694112 & $-$54.028084 & 28.460 & 0.255 & 28.322 & 0.204 \\
 6869 &  53.745441 & $-$54.042357 & 28.433 & 0.258 & 28.630 & 0.243 \\
 6870 &  53.750859 & $-$54.023101 & 28.332 & 0.231 & 28.738 & 0.267 \\
 6871 &  53.732252 & $-$54.062413 & 28.125 & 0.187 & 28.705 & 0.243 \\
 6872 &  53.710927 & $-$54.026499 & 28.221 & 0.246 & 28.632 & 0.260 \\
 6873 &  53.775783 & $-$54.075014 & 28.227 & 0.208 & 28.782 & 0.269 \\
 6874 &  53.721069 & $-$54.030322 & 28.130 & 0.191 & 28.692 & 0.251 \\
 6875 &  53.757114 & $-$54.022745 & 28.424 & 0.243 & 28.322 & 0.189 \\
 6876 &  53.698911 & $-$54.073088 & 28.143 & 0.235 & 28.668 & 0.269 \\
 6877 &  53.699857 & $-$54.070216 & 28.357 & 0.256 & 28.595 & 0.224 \\
 6878 &  53.695811 & $-$54.073600 & 28.306 & 0.257 & 28.543 & 0.230 \\
 6879 &  53.769021 & $-$54.075785 & 28.185 & 0.198 & 28.793 & 0.275 \\
 6880 &  53.764887 & $-$54.025715 & 28.407 & 0.246 & 28.608 & 0.240 \\
 6881 &  53.712458 & $-$54.027126 & 28.268 & 0.219 & 28.488 & 0.219 \\
 6882 &  53.763320 & $-$54.050706 & 28.273 & 0.236 & 28.521 & 0.226 \\
 6883 &  53.750711 & $-$54.043564 & 28.231 & 0.220 & 28.538 & 0.238 \\
 6884 &  53.697356 & $-$54.046468 & 28.502 & 0.260 & 28.466 & 0.223 \\
 6885 &  53.713349 & $-$54.077158 & 28.321 & 0.220 & 28.618 & 0.231 \\
 6886 &  53.771069 & $-$54.064299 & 28.145 & 0.192 & 28.668 & 0.241 \\
 6887 &  53.685401 & $-$54.075049 & 28.209 & 0.208 & 28.500 & 0.212 \\
 6888 &  53.691258 & $-$54.022583 & 28.167 & 0.205 & 28.667 & 0.247 \\
 6889 &  53.725203 & $-$54.067250 & 28.445 & 0.236 & 28.618 & 0.226 \\
 6890 &  53.720285 & $-$54.075310 & 28.201 & 0.191 & 28.696 & 0.246 \\
 6891 &  53.772022 & $-$54.069081 & 28.411 & 0.234 & 28.525 & 0.219 \\
 6892 &  53.751024 & $-$54.075388 & 28.315 & 0.222 & 28.437 & 0.201 \\
 6893 &  53.752286 & $-$54.061182 & 28.393 & 0.230 & 28.757 & 0.272 \\
 6894 &  53.695204 & $-$54.024391 & 28.147 & 0.194 & 28.713 & 0.261 \\
 6895 &  53.725604 & $-$54.051626 & 28.354 & 0.219 & 28.474 & 0.209 \\
 6896 &  53.763288 & $-$54.069716 & 28.199 & 0.217 & 28.733 & 0.263 \\
 6897 &  53.725449 & $-$54.067261 & 28.433 & 0.241 & 28.567 & 0.222 \\
 6898 &  53.718364 & $-$54.039815 & 28.281 & 0.221 & 28.723 & 0.258 \\
 6899 &  53.754656 & $-$54.031492 & 28.269 & 0.227 & 28.546 & 0.234 \\
 6900 &  53.762002 & $-$54.034081 & 28.349 & 0.233 & 28.728 & 0.269 \\
 6901 &  53.724292 & $-$54.071461 & 28.478 & 0.273 & 28.502 & 0.238 \\
 6902 &  53.739917 & $-$54.056544 & 28.259 & 0.212 & 28.715 & 0.248 \\
 6903 &  53.689002 & $-$54.029290 & 28.321 & 0.232 & 28.604 & 0.244 \\
 6904 &  53.701712 & $-$54.064026 & 28.269 & 0.212 & 28.662 & 0.240 \\
 6905 &  53.709070 & $-$54.041036 & 28.230 & 0.213 & 28.726 & 0.269 \\
 6906 &  53.720374 & $-$54.021687 & 28.376 & 0.247 & 28.746 & 0.269 \\
 6907 &  53.696298 & $-$54.064400 & 28.342 & 0.224 & 28.678 & 0.245 \\
 6908 &  53.767949 & $-$54.036415 & 28.483 & 0.266 & 28.382 & 0.198 \\
 6909 &  53.739766 & $-$54.056537 & 28.497 & 0.252 & 28.728 & 0.259 \\
 6910 &  53.763639 & $-$54.066886 & 28.457 & 0.249 & 28.583 & 0.225 \\
 6911 &  53.750458 & $-$54.062517 & 28.520 & 0.264 & 28.461 & 0.224 \\
 6912 &  53.742404 & $-$54.050166 & 28.320 & 0.225 & 28.689 & 0.260 \\
 6913 &  53.775359 & $-$54.035855 & 28.434 & 0.254 & 28.567 & 0.238 \\
 6914 &  53.732542 & $-$54.029539 & 28.371 & 0.245 & 28.664 & 0.268 \\
 6915 &  53.693207 & $-$54.046238 & 27.712 & 0.207 & 27.795 & 0.186 \\
 6916 &  53.765291 & $-$54.060368 & 28.286 & 0.241 & 28.667 & 0.261 \\
 6917 &  53.701246 & $-$54.036519 & 28.508 & 0.264 & 28.767 & 0.270 \\
 6918 &  53.777861 & $-$54.051221 & 28.349 & 0.231 & 28.646 & 0.253 \\
 6919 &  53.759049 & $-$54.072089 & 28.554 & 0.259 & 28.590 & 0.223 \\
 6920 &  53.701753 & $-$54.061777 & 28.589 & 0.274 & 28.595 & 0.224 \\
 6921 &  53.743686 & $-$54.042495 & 28.329 & 0.252 & 28.685 & 0.262 \\
 6922 &  53.769956 & $-$54.069717 & 28.458 & 0.235 & 28.796 & 0.273 \\
 6923 &  53.772052 & $-$54.077873 & 28.453 & 0.248 & 28.661 & 0.246 \\
 6924 &  53.696187 & $-$54.065985 & 28.404 & 0.247 & 28.730 & 0.273 \\
 6925 &  53.727900 & $-$54.022712 & 28.499 & 0.264 & 28.587 & 0.253 \\
 6926 &  53.708961 & $-$54.071704 & 28.550 & 0.270 & 28.798 & 0.267 \\
 6927 &  53.696056 & $-$54.024277 & 28.495 & 0.266 & 28.637 & 0.243 \\
 6928 &  53.753266 & $-$54.074615 & 28.428 & 0.242 & 28.716 & 0.254 \\
 6929 &  53.720926 & $-$54.033199 & 28.371 & 0.238 & 28.704 & 0.255 \\
 6930 &  53.684270 & $-$54.051604 & 28.519 & 0.273 & 28.671 & 0.264 \\
 6931 &  53.738135 & $-$54.073995 & 28.454 & 0.247 & 28.820 & 0.270 \\
 6932 &  53.715549 & $-$54.053593 & 28.374 & 0.239 & 28.616 & 0.232 \\
 6933 &  53.720530 & $-$54.035921 & 28.498 & 0.259 & 28.728 & 0.269 \\
 6934 &  53.698600 & $-$54.072458 & 28.626 & 0.272 & 28.788 & 0.263 \\
 6935 &  53.698313 & $-$54.072729 & 28.536 & 0.254 & 28.768 & 0.266 \\
 6936 &  53.709731 & $-$54.075412 & 28.485 & 0.249 & 28.747 & 0.261 \\
 6937 &  53.731760 & $-$54.045334 & 28.283 & 0.223 & 28.777 & 0.275 \\
 6938 &  53.730810 & $-$54.053387 & 28.489 & 0.263 & 28.782 & 0.271 \\
 6939 &  53.725476 & $-$54.049816 & 28.464 & 0.257 & 28.812 & 0.271 \\
 6940 &  53.733221 & $-$54.065200 & 28.501 & 0.246 & 28.788 & 0.267 \\
 6941 &  53.735428 & $-$54.052494 & 28.560 & 0.275 & 28.771 & 0.270 \\
 6942 &  53.711489 & $-$54.049936 & 28.575 & 0.272 & 28.731 & 0.264 \\
 6943 &  53.798651 & $-$54.056045 & 19.168 & 0.002 & 19.473 & 0.001 \\
 6944 &  53.818105 & $-$54.045636 & 19.474 & 0.001 & 19.361 & 0.002 \\
 6945 &  53.842151 & $-$54.069462 & 20.082 & 0.003 & 19.343 & 0.002 \\
 6946 &  53.809849 & $-$54.038612 & 19.971 & 0.002 & 19.424 & 0.002 \\
 6947 &  53.854067 & $-$54.041850 & 19.506 & 0.001 & 19.830 & 0.001 \\
 6948 &  53.820945 & $-$54.067501 & 19.526 & 0.001 & 19.872 & 0.001 \\
 6949 &  53.831235 & $-$54.079178 & 19.578 & 0.002 & 20.094 & 0.002 \\
 6950 &  53.793930 & $-$54.063729 & 20.562 & 0.002 & 19.774 & 0.001 \\
 6951 &  53.850087 & $-$54.040733 & 20.194 & 0.002 & 20.573 & 0.002 \\
 6952 &  53.810587 & $-$54.042529 & 20.237 & 0.002 & 20.607 & 0.002 \\
 6953 &  53.818968 & $-$54.076684 & 20.482 & 0.002 & 20.873 & 0.002 \\
 6954 &  53.845522 & $-$54.067906 & 20.719 & 0.002 & 21.087 & 0.003 \\
 6955 &  53.812624 & $-$54.059245 & 20.916 & 0.003 & 21.711 & 0.004 \\
 6956 &  53.806674 & $-$54.070319 & 20.979 & 0.003 & 21.783 & 0.004 \\
 6957 &  53.837644 & $-$54.037271 & 21.290 & 0.003 & 21.805 & 0.004 \\
 6958 &  53.853710 & $-$54.030560 & 21.308 & 0.003 & 21.873 & 0.004 \\
 6959 &  53.851343 & $-$54.059801 & 21.455 & 0.003 & 21.987 & 0.004 \\
 6960 &  53.827379 & $-$54.026434 & 21.459 & 0.003 & 21.997 & 0.004 \\
 6961 &  53.869486 & $-$54.024753 & 21.428 & 0.004 & 22.023 & 0.004 \\
 6962 &  53.823166 & $-$54.056511 & 21.505 & 0.004 & 21.990 & 0.004 \\
 6963 &  53.814338 & $-$54.072350 & 21.504 & 0.004 & 22.072 & 0.004 \\
 6964 &  53.841575 & $-$54.076877 & 21.551 & 0.004 & 22.111 & 0.004 \\
 6965 &  53.850851 & $-$54.029083 & 21.614 & 0.004 & 22.162 & 0.004 \\
 6966 &  53.808400 & $-$54.040299 & 21.652 & 0.004 & 22.181 & 0.004 \\
 6967 &  53.854180 & $-$54.066881 & 21.668 & 0.004 & 22.232 & 0.005 \\
 6968 &  53.859468 & $-$54.061983 & 22.207 & 0.005 & 21.880 & 0.004 \\
 6969 &  53.837020 & $-$54.031821 & 22.864 & 0.007 & 21.694 & 0.004 \\
 6970 &  53.852432 & $-$54.080220 & 21.805 & 0.006 & 22.359 & 0.006 \\
 6971 &  53.832393 & $-$54.046608 & 21.858 & 0.004 & 22.393 & 0.005 \\
 6972 &  53.784331 & $-$54.033403 & 21.892 & 0.004 & 22.452 & 0.005 \\
 6973 &  53.841804 & $-$54.074770 & 21.875 & 0.004 & 22.461 & 0.005 \\
 6974 &  53.837737 & $-$54.068185 & 21.957 & 0.004 & 22.455 & 0.005 \\
 6975 &  53.805860 & $-$54.037554 & 23.180 & 0.008 & 21.838 & 0.004 \\
 6976 &  53.782961 & $-$54.039149 & 22.057 & 0.005 & 22.609 & 0.005 \\
 6977 &  53.857634 & $-$54.068204 & 22.070 & 0.005 & 22.591 & 0.005 \\
 6978 &  53.827745 & $-$54.072399 & 22.091 & 0.005 & 22.602 & 0.005 \\
 6979 &  53.802967 & $-$54.044066 & 22.097 & 0.005 & 22.658 & 0.006 \\
 6980 &  53.822961 & $-$54.064016 & 22.116 & 0.005 & 22.635 & 0.005 \\
 6981 &  53.799228 & $-$54.057543 & 22.120 & 0.005 & 22.673 & 0.005 \\
 6982 &  53.786563 & $-$54.077364 & 22.133 & 0.005 & 22.667 & 0.005 \\
 6983 &  53.856682 & $-$54.026231 & 22.150 & 0.005 & 22.710 & 0.006 \\
 6984 &  53.863881 & $-$54.042308 & 22.218 & 0.005 & 22.771 & 0.006 \\
 6985 &  53.810407 & $-$54.047402 & 22.228 & 0.005 & 22.784 & 0.006 \\
 6986 &  53.825242 & $-$54.033100 & 22.262 & 0.005 & 22.815 & 0.006 \\
 6987 &  53.804414 & $-$54.076652 & 22.331 & 0.005 & 22.854 & 0.006 \\
 6988 &  53.840560 & $-$54.075477 & 22.394 & 0.006 & 22.841 & 0.006 \\
 6989 &  53.858822 & $-$54.054155 & 22.409 & 0.005 & 22.923 & 0.006 \\
 6990 &  53.814436 & $-$54.059112 & 22.457 & 0.006 & 22.992 & 0.007 \\
 6991 &  53.786935 & $-$54.041901 & 22.464 & 0.006 & 22.994 & 0.007 \\
 6992 &  53.789669 & $-$54.067236 & 22.513 & 0.006 & 22.990 & 0.006 \\
 6993 &  53.845620 & $-$54.064672 & 22.527 & 0.006 & 23.063 & 0.007 \\
 6994 &  53.784851 & $-$54.043361 & 22.544 & 0.006 & 23.064 & 0.007 \\
 6995 &  53.872396 & $-$54.070037 & 22.583 & 0.006 & 23.095 & 0.007 \\
 6996 &  53.874883 & $-$54.064719 & 22.600 & 0.006 & 23.131 & 0.007 \\
 6997 &  53.843267 & $-$54.028281 & 22.630 & 0.006 & 23.133 & 0.007 \\
 6998 &  53.838933 & $-$54.030121 & 22.622 & 0.006 & 23.158 & 0.007 \\
 6999 &  53.824027 & $-$54.068929 & 22.645 & 0.006 & 23.127 & 0.007 \\
 7000 &  53.800019 & $-$54.056409 & 22.662 & 0.007 & 23.146 & 0.007 \\
 7001 &  53.795592 & $-$54.074281 & 24.641 & 0.025 & 22.609 & 0.005 \\
 7002 &  53.871266 & $-$54.052018 & 22.720 & 0.011 & 23.229 & 0.013 \\
 7003 &  53.869742 & $-$54.074924 & 22.686 & 0.007 & 23.191 & 0.008 \\
 7004 &  53.815855 & $-$54.041582 & 22.693 & 0.006 & 23.202 & 0.007 \\
 7005 &  53.827180 & $-$54.052419 & 22.709 & 0.007 & 23.219 & 0.007 \\
 7006 &  53.862627 & $-$54.043031 & 22.761 & 0.007 & 23.227 & 0.008 \\
 7007 &  53.809512 & $-$54.052018 & 22.756 & 0.007 & 23.279 & 0.008 \\
 7008 &  53.790686 & $-$54.039155 & 23.108 & 0.008 & 22.969 & 0.006 \\
 7009 &  53.805233 & $-$54.075126 & 22.749 & 0.007 & 23.422 & 0.010 \\
 7010 &  53.866517 & $-$54.077361 & 22.808 & 0.007 & 23.298 & 0.008 \\
 7011 &  53.842342 & $-$54.036058 & 22.835 & 0.007 & 23.343 & 0.008 \\
 7012 &  53.783587 & $-$54.071991 & 22.842 & 0.007 & 23.330 & 0.008 \\
 7013 &  53.789456 & $-$54.064054 & 22.852 & 0.007 & 23.356 & 0.008 \\
 7014 &  53.844533 & $-$54.071157 & 22.861 & 0.007 & 23.346 & 0.008 \\
 7015 &  53.865520 & $-$54.026791 & 22.867 & 0.007 & 23.367 & 0.008 \\
 7016 &  53.816557 & $-$54.057331 & 22.874 & 0.007 & 23.376 & 0.008 \\
 7017 &  53.836589 & $-$54.066151 & 22.908 & 0.007 & 23.364 & 0.008 \\
 7018 &  53.805289 & $-$54.070910 & 22.944 & 0.007 & 23.364 & 0.008 \\
 7019 &  53.846939 & $-$54.046350 & 22.951 & 0.007 & 23.463 & 0.008 \\
 7020 &  53.843892 & $-$54.065227 & 22.971 & 0.007 & 23.451 & 0.008 \\
 7021 &  53.820197 & $-$54.077757 & 22.994 & 0.007 & 23.459 & 0.008 \\
 7022 &  53.841064 & $-$54.053146 & 23.068 & 0.009 & 23.476 & 0.010 \\
 7023 &  53.860001 & $-$54.037036 & 24.029 & 0.012 & 22.967 & 0.006 \\
 7024 &  53.805079 & $-$54.075125 & 23.124 & 0.009 & 23.512 & 0.010 \\
 7025 &  53.841156 & $-$54.053146 & 23.208 & 0.010 & 23.463 & 0.010 \\
 7026 &  53.857153 & $-$54.028939 & 23.816 & 0.011 & 23.092 & 0.007 \\
 7027 &  53.838691 & $-$54.053147 & 23.110 & 0.009 & 23.512 & 0.011 \\
 7028 &  53.853872 & $-$54.053111 & 23.199 & 0.009 & 23.504 & 0.009 \\
 7029 &  53.810480 & $-$54.078052 & 23.140 & 0.008 & 23.621 & 0.009 \\
 7030 &  53.839737 & $-$54.044219 & 23.844 & 0.016 & 23.159 & 0.010 \\
 7031 &  53.872169 & $-$54.053700 & 23.216 & 0.008 & 23.646 & 0.009 \\
 7032 &  53.805012 & $-$54.075125 & 23.264 & 0.010 & 23.663 & 0.011 \\
 7033 &  53.783635 & $-$54.061242 & 23.237 & 0.008 & 23.676 & 0.009 \\
 7034 &  53.841915 & $-$54.066640 & 23.245 & 0.008 & 23.692 & 0.009 \\
 7035 &  53.809194 & $-$54.049447 & 23.276 & 0.009 & 23.735 & 0.010 \\
 7036 &  53.784961 & $-$54.072386 & 23.273 & 0.008 & 23.725 & 0.009 \\
 7037 &  53.812637 & $-$54.059579 & 23.275 & 0.008 & 23.765 & 0.010 \\
 7038 &  53.829415 & $-$54.031132 & 23.321 & 0.009 & 23.706 & 0.009 \\
 7039 &  53.814346 & $-$54.062993 & 23.289 & 0.009 & 23.742 & 0.010 \\
 7040 &  53.841672 & $-$54.048661 & 23.398 & 0.009 & 23.724 & 0.010 \\
 7041 &  53.861710 & $-$54.080001 & 23.272 & 0.012 & 23.818 & 0.014 \\
 7042 &  53.831789 & $-$54.046650 & 25.489 & 0.029 & 23.206 & 0.007 \\
 7043 &  53.863884 & $-$54.025522 & 23.737 & 0.011 & 23.467 & 0.008 \\
 7044 &  53.802535 & $-$54.034935 & 23.355 & 0.009 & 23.844 & 0.010 \\
 7045 &  53.804940 & $-$54.075127 & 23.505 & 0.011 & 23.642 & 0.011 \\
 7046 &  53.861238 & $-$54.063120 & 23.435 & 0.009 & 23.773 & 0.010 \\
 7047 &  53.849575 & $-$54.067595 & 23.406 & 0.009 & 23.809 & 0.010 \\
 7048 &  53.853423 & $-$54.067622 & 23.392 & 0.009 & 23.839 & 0.010 \\
 7049 &  53.864789 & $-$54.059120 & 23.421 & 0.009 & 23.835 & 0.010 \\
 7050 &  53.819731 & $-$54.048617 & 24.206 & 0.015 & 23.453 & 0.012 \\
 7051 &  53.865412 & $-$54.055295 & 23.432 & 0.009 & 23.901 & 0.011 \\
 7052 &  53.801315 & $-$54.053407 & 23.472 & 0.009 & 23.886 & 0.010 \\
 7053 &  53.850808 & $-$54.072598 & 23.569 & 0.012 & 23.827 & 0.012 \\
 7054 &  53.837058 & $-$54.064654 & 23.515 & 0.010 & 23.899 & 0.010 \\
 7055 &  53.843063 & $-$54.059496 & 23.488 & 0.010 & 23.929 & 0.011 \\
 7056 &  53.822078 & $-$54.062931 & 23.519 & 0.010 & 23.911 & 0.010 \\
 7057 &  53.806016 & $-$54.075405 & 23.523 & 0.013 & 23.877 & 0.012 \\
 7058 &  53.825209 & $-$54.057224 & 24.248 & 0.014 & 23.493 & 0.008 \\
 7059 &  53.808837 & $-$54.059228 & 23.543 & 0.010 & 23.961 & 0.011 \\
 7060 &  53.812084 & $-$54.065835 & 23.555 & 0.010 & 23.982 & 0.011 \\
 7061 &  53.871724 & $-$54.047737 & 23.585 & 0.010 & 23.980 & 0.011 \\
 7062 &  53.832114 & $-$54.076564 & 23.586 & 0.010 & 23.983 & 0.011 \\
 7063 &  53.825112 & $-$54.055562 & 23.584 & 0.010 & 23.999 & 0.011 \\
 7064 &  53.807607 & $-$54.056310 & 23.575 & 0.010 & 24.018 & 0.011 \\
 7065 &  53.809504 & $-$54.061162 & 23.613 & 0.010 & 24.040 & 0.011 \\
 7066 &  53.811757 & $-$54.040570 & 23.682 & 0.010 & 24.006 & 0.011 \\
 7067 &  53.804858 & $-$54.075126 & 23.915 & 0.014 & 23.761 & 0.012 \\
 7068 &  53.834920 & $-$54.060586 & 23.670 & 0.010 & 24.051 & 0.011 \\
 7069 &  53.804791 & $-$54.075122 & 23.986 & 0.015 & 23.803 & 0.013 \\
 7070 &  53.838349 & $-$54.053143 & 24.018 & 0.015 & 23.743 & 0.012 \\
 7071 &  53.852854 & $-$54.056527 & 23.689 & 0.010 & 24.081 & 0.011 \\
 7072 &  53.806761 & $-$54.061859 & 23.721 & 0.011 & 24.069 & 0.011 \\
 7073 &  53.778658 & $-$54.040309 & 23.728 & 0.011 & 24.104 & 0.012 \\
 7074 &  53.822722 & $-$54.027430 & 23.741 & 0.011 & 24.124 & 0.012 \\
 7075 &  53.820301 & $-$54.030924 & 23.752 & 0.011 & 24.138 & 0.012 \\
 7076 &  53.797953 & $-$54.071885 & 23.751 & 0.011 & 24.156 & 0.012 \\
 7077 &  53.783491 & $-$54.033611 & 26.340 & 0.050 & 23.670 & 0.009 \\
 7078 &  53.781767 & $-$54.073191 & 24.451 & 0.016 & 23.742 & 0.010 \\
 7079 &  53.811063 & $-$54.051307 & 23.739 & 0.011 & 24.221 & 0.012 \\
 7080 &  53.809115 & $-$54.071577 & 23.790 & 0.012 & 24.218 & 0.013 \\
 7081 &  53.830375 & $-$54.060423 & 24.137 & 0.013 & 23.917 & 0.010 \\
 7082 &  53.821891 & $-$54.052135 & 23.906 & 0.012 & 24.230 & 0.012 \\
 7083 &  53.785960 & $-$54.039024 & 23.906 & 0.012 & 24.265 & 0.013 \\
 7084 &  53.792008 & $-$54.050265 & 23.921 & 0.017 & 24.266 & 0.020 \\
 7085 &  53.810379 & $-$54.057164 & 23.922 & 0.012 & 24.249 & 0.013 \\
 7086 &  53.801849 & $-$54.071523 & 23.904 & 0.012 & 24.301 & 0.013 \\
 7087 &  53.846058 & $-$54.078268 & 23.916 & 0.012 & 24.292 & 0.013 \\
 7088 &  53.852078 & $-$54.028638 & 23.921 & 0.012 & 24.307 & 0.014 \\
 7089 &  53.870399 & $-$54.069698 & 23.922 & 0.012 & 24.328 & 0.013 \\
 7090 &  53.852811 & $-$54.033956 & 24.009 & 0.013 & 24.331 & 0.013 \\
 7091 &  53.804724 & $-$54.075127 & 24.255 & 0.016 & 24.078 & 0.014 \\
 7092 &  53.862018 & $-$54.071540 & 24.007 & 0.013 & 24.349 & 0.013 \\
 7093 &  53.790312 & $-$54.039120 & 24.037 & 0.013 & 24.375 & 0.013 \\
 7094 &  53.782771 & $-$54.058212 & 24.682 & 0.018 & 23.966 & 0.011 \\
 7095 &  53.797356 & $-$54.075785 & 24.012 & 0.013 & 24.407 & 0.015 \\
 7096 &  53.797467 & $-$54.065784 & 24.079 & 0.013 & 24.400 & 0.014 \\
 7097 &  53.824939 & $-$54.072699 & 24.069 & 0.013 & 24.413 & 0.014 \\
 7098 &  53.790148 & $-$54.064220 & 28.359 & 0.249 & 23.985 & 0.020 \\
 7099 &  53.838140 & $-$54.053145 & 24.688 & 0.022 & 24.106 & 0.015 \\
 7100 &  53.810824 & $-$54.039598 & 24.136 & 0.013 & 24.496 & 0.014 \\
 7101 &  53.796295 & $-$54.072659 & 24.208 & 0.020 & 24.492 & 0.022 \\
 7102 &  53.872071 & $-$54.077587 & 24.196 & 0.014 & 24.544 & 0.015 \\
 7103 &  53.842408 & $-$54.065944 & 24.322 & 0.015 & 24.474 & 0.014 \\
 7104 &  53.796493 & $-$54.064477 & 24.251 & 0.014 & 24.528 & 0.015 \\
 7105 &  53.779585 & $-$54.048562 & 24.304 & 0.015 & 24.493 & 0.014 \\
 7106 &  53.862053 & $-$54.042037 & 24.239 & 0.014 & 24.564 & 0.015 \\
 7107 &  53.817298 & $-$54.051453 & 24.296 & 0.014 & 24.520 & 0.014 \\
 7108 &  53.841661 & $-$54.053146 & 24.618 & 0.019 & 24.270 & 0.015 \\
 7109 &  53.779671 & $-$54.075099 & 24.255 & 0.014 & 24.607 & 0.016 \\
 7110 &  53.824813 & $-$54.069346 & 24.254 & 0.015 & 24.589 & 0.015 \\
 7111 &  53.801145 & $-$54.050026 & 24.243 & 0.019 & 24.666 & 0.018 \\
 7112 &  53.857255 & $-$54.028912 & 25.236 & 0.025 & 24.190 & 0.012 \\
 7113 &  53.811223 & $-$54.057115 & 24.316 & 0.014 & 24.648 & 0.015 \\
 7114 &  53.866376 & $-$54.069595 & 24.329 & 0.015 & 24.652 & 0.016 \\
 7115 &  53.871980 & $-$54.065270 & 24.687 & 0.018 & 24.394 & 0.014 \\
 7116 &  53.857093 & $-$54.080140 & 24.347 & 0.020 & 24.639 & 0.020 \\
 7117 &  53.859967 & $-$54.040063 & 24.395 & 0.015 & 24.654 & 0.016 \\
 7118 &  53.860929 & $-$54.063471 & 24.417 & 0.016 & 24.623 & 0.016 \\
 7119 &  53.872250 & $-$54.051539 & 24.719 & 0.026 & 24.453 & 0.019 \\
 7120 &  53.821982 & $-$54.069556 & 24.403 & 0.016 & 24.663 & 0.017 \\
 7121 &  53.816202 & $-$54.068824 & 24.400 & 0.015 & 24.724 & 0.016 \\
 7122 &  53.866428 & $-$54.061398 & 24.528 & 0.017 & 24.783 & 0.027 \\
 7123 &  53.840325 & $-$54.040117 & 24.463 & 0.016 & 24.704 & 0.017 \\
 7124 &  53.831590 & $-$54.048595 & 24.454 & 0.020 & 24.686 & 0.020 \\
 7125 &  53.827241 & $-$54.044911 & 24.479 & 0.016 & 24.715 & 0.016 \\
 7126 &  53.805081 & $-$54.045352 & 24.433 & 0.028 & 24.741 & 0.018 \\
 7127 &  53.846943 & $-$54.070804 & 26.856 & 0.071 & 24.340 & 0.013 \\
 7128 &  53.814594 & $-$54.076132 & 24.451 & 0.016 & 24.720 & 0.017 \\
 7129 &  53.854133 & $-$54.078570 & 24.446 & 0.016 & 24.778 & 0.017 \\
 7130 &  53.838046 & $-$54.053149 & 25.063 & 0.025 & 24.406 & 0.016 \\
 7131 &  53.851286 & $-$54.074892 & 24.565 & 0.023 & 24.715 & 0.017 \\
 7132 &  53.808055 & $-$54.035282 & 24.556 & 0.019 & 24.783 & 0.019 \\
 7133 &  53.853072 & $-$54.050603 & 24.615 & 0.023 & 24.752 & 0.022 \\
 7134 &  53.847020 & $-$54.068995 & 24.563 & 0.017 & 24.798 & 0.017 \\
 7135 &  53.808995 & $-$54.070079 & 24.534 & 0.016 & 24.843 & 0.017 \\
 7136 &  53.847750 & $-$54.073147 & 24.575 & 0.017 & 24.804 & 0.017 \\
 7137 &  53.855850 & $-$54.067679 & 24.542 & 0.017 & 24.815 & 0.017 \\
 7138 &  53.793749 & $-$54.050557 & 25.136 & 0.034 & 24.273 & 0.021 \\
 7139 &  53.861927 & $-$54.059982 & 24.648 & 0.017 & 24.839 & 0.017 \\
 7140 &  53.870028 & $-$54.047286 & 24.602 & 0.019 & 24.911 & 0.020 \\
 7141 &  53.852994 & $-$54.060585 & 24.619 & 0.018 & 24.905 & 0.019 \\
 7142 &  53.782470 & $-$54.057034 & 25.619 & 0.035 & 24.510 & 0.016 \\
 7143 &  53.835475 & $-$54.045594 & 24.688 & 0.018 & 24.866 & 0.018 \\
 7144 &  53.872877 & $-$54.069525 & 27.799 & 0.145 & 24.603 & 0.016 \\
 7145 &  53.817490 & $-$54.057803 & 24.668 & 0.018 & 24.926 & 0.018 \\
 7146 &  53.827425 & $-$54.047311 & 24.688 & 0.018 & 24.934 & 0.019 \\
 7147 &  53.826038 & $-$54.054058 & 24.691 & 0.018 & 24.945 & 0.018 \\
 7148 &  53.849008 & $-$54.076323 & 24.705 & 0.019 & 24.952 & 0.020 \\
 7149 &  53.789310 & $-$54.049070 & 27.092 & 0.140 & 24.411 & 0.024 \\
 7150 &  53.851578 & $-$54.061630 & 25.602 & 0.032 & 24.632 & 0.017 \\
 7151 &  53.839859 & $-$54.050172 & 24.362 & 0.022 & 26.134 & 0.047 \\
 7152 &  53.847254 & $-$54.053552 & 24.810 & 0.019 & 25.007 & 0.019 \\
 7153 &  53.810733 & $-$54.024536 & 25.856 & 0.036 & 24.624 & 0.015 \\
 7154 &  53.816623 & $-$54.067540 & 24.878 & 0.023 & 25.044 & 0.022 \\
 7155 &  53.831723 & $-$54.048837 & 24.908 & 0.020 & 25.085 & 0.020 \\
 7156 &  53.827835 & $-$54.065417 & 24.955 & 0.022 & 25.033 & 0.020 \\
 7157 &  53.864865 & $-$54.062544 & 24.929 & 0.021 & 25.079 & 0.020 \\
 7158 &  53.807909 & $-$54.030806 & 25.120 & 0.023 & 24.945 & 0.018 \\
 7159 &  53.800338 & $-$54.029482 & 24.779 & 0.020 & 25.318 & 0.024 \\
 7160 &  53.837908 & $-$54.053148 & 25.511 & 0.034 & 24.775 & 0.020 \\
 7161 &  53.846995 & $-$54.043938 & 25.561 & 0.032 & 24.819 & 0.019 \\
 7162 &  53.862626 & $-$54.069607 & 24.927 & 0.020 & 25.148 & 0.021 \\
 7163 &  53.843325 & $-$54.073194 & 24.947 & 0.021 & 25.139 & 0.020 \\
 7164 &  53.829564 & $-$54.066563 & 24.955 & 0.021 & 25.145 & 0.021 \\
 7165 &  53.840038 & $-$54.069825 & 25.020 & 0.021 & 25.092 & 0.020 \\
 7166 &  53.825494 & $-$54.075401 & 24.989 & 0.021 & 25.274 & 0.022 \\
 7167 &  53.817584 & $-$54.059368 & 24.908 & 0.020 & 25.422 & 0.024 \\
 7168 &  53.833447 & $-$54.064815 & 25.059 & 0.022 & 25.237 & 0.022 \\
 7169 &  53.855207 & $-$54.068169 & 25.064 & 0.022 & 25.234 & 0.022 \\
 7170 &  53.806543 & $-$54.042110 & 25.803 & 0.034 & 24.906 & 0.018 \\
 7171 &  53.867096 & $-$54.045890 & 25.045 & 0.022 & 25.294 & 0.023 \\
 7172 &  53.863745 & $-$54.063520 & 24.985 & 0.025 & 25.704 & 0.036 \\
 7173 &  53.816779 & $-$54.075894 & 25.088 & 0.022 & 25.238 & 0.022 \\
 7174 &  53.864121 & $-$54.064521 & 25.091 & 0.022 & 25.253 & 0.022 \\
 7175 &  53.843986 & $-$54.053144 & 24.912 & 0.026 & 25.610 & 0.028 \\
 7176 &  53.824391 & $-$54.073091 & 25.084 & 0.022 & 25.280 & 0.022 \\
 7177 &  53.853133 & $-$54.033160 & 25.079 & 0.022 & 25.328 & 0.023 \\
 7178 &  53.824063 & $-$54.073772 & 25.104 & 0.023 & 25.312 & 0.023 \\
 7179 &  53.819460 & $-$54.028252 & 25.136 & 0.023 & 25.282 & 0.023 \\
 7180 &  53.844314 & $-$54.075277 & 25.101 & 0.033 & 25.274 & 0.035 \\
 7181 &  53.807474 & $-$54.056225 & 25.110 & 0.023 & 25.269 & 0.022 \\
 7182 &  53.849535 & $-$54.071971 & 25.336 & 0.028 & 25.211 & 0.030 \\
 7183 &  53.806781 & $-$54.042246 & 25.175 & 0.024 & 25.298 & 0.023 \\
 7184 &  53.834505 & $-$54.056530 & 25.172 & 0.024 & 25.288 & 0.022 \\
 7185 &  53.864878 & $-$54.043885 & 25.164 & 0.024 & 25.318 & 0.023 \\
 7186 &  53.783317 & $-$54.061414 & 25.033 & 0.023 & 25.463 & 0.025 \\
 7187 &  53.837087 & $-$54.037532 & 25.174 & 0.024 & 25.327 & 0.023 \\
 7188 &  53.836285 & $-$54.026344 & 25.191 & 0.026 & 25.319 & 0.023 \\
 7189 &  53.789037 & $-$54.035904 & 25.039 & 0.025 & 25.477 & 0.028 \\
 7190 &  53.796814 & $-$54.075198 & 25.218 & 0.025 & 25.317 & 0.023 \\
 7191 &  53.804237 & $-$54.075126 & 26.019 & 0.044 & 24.999 & 0.022 \\
 7192 &  53.850817 & $-$54.044237 & 25.215 & 0.024 & 25.365 & 0.024 \\
 7193 &  53.867107 & $-$54.024584 & 25.187 & 0.024 & 25.419 & 0.025 \\
 7194 &  53.798238 & $-$54.032405 & 25.244 & 0.025 & 25.370 & 0.024 \\
 7195 &  53.800277 & $-$54.029471 & 25.056 & 0.026 & 25.744 & 0.051 \\
 7196 &  53.861600 & $-$54.067857 & 25.926 & 0.037 & 25.057 & 0.020 \\
 7197 &  53.784442 & $-$54.065051 & 25.203 & 0.025 & 25.424 & 0.024 \\
 7198 &  53.822272 & $-$54.077376 & 25.233 & 0.024 & 25.417 & 0.024 \\
 7199 &  53.809411 & $-$54.027041 & 25.234 & 0.025 & 25.447 & 0.025 \\
 7200 &  53.794945 & $-$54.037152 & 25.230 & 0.027 & 25.449 & 0.028 \\
 7201 &  53.852019 & $-$54.037618 & 25.292 & 0.026 & 25.406 & 0.025 \\
 7202 &  53.802506 & $-$54.068241 & 25.144 & 0.024 & 25.556 & 0.027 \\
 7203 &  53.832303 & $-$54.038117 & 25.715 & 0.033 & 25.157 & 0.022 \\
 7204 &  53.804166 & $-$54.075125 & 26.266 & 0.051 & 25.066 & 0.022 \\
 7205 &  53.837053 & $-$54.047299 & 25.281 & 0.026 & 25.420 & 0.025 \\
 7206 &  53.798276 & $-$54.077595 & 25.046 & 0.022 & 25.715 & 0.029 \\
 7207 &  53.788276 & $-$54.058563 & 25.285 & 0.025 & 25.418 & 0.024 \\
 7208 &  53.852262 & $-$54.057734 & 25.356 & 0.029 & 25.369 & 0.026 \\
 7209 &  53.846280 & $-$54.057157 & 26.976 & 0.081 & 25.119 & 0.021 \\
 7210 &  53.843739 & $-$54.053252 & 25.271 & 0.026 & 25.501 & 0.027 \\
 7211 &  53.868121 & $-$54.029464 & 25.363 & 0.035 & 25.460 & 0.028 \\
 7212 &  53.850810 & $-$54.071153 & 25.493 & 0.034 & 25.378 & 0.028 \\
 7213 &  53.856696 & $-$54.069907 & 25.338 & 0.026 & 25.471 & 0.025 \\
 7214 &  53.845245 & $-$54.058642 & 25.037 & 0.024 & 26.045 & 0.039 \\
 7215 &  53.787965 & $-$54.034890 & 25.382 & 0.027 & 25.514 & 0.026 \\
 7216 &  53.838726 & $-$54.061053 & 26.238 & 0.046 & 25.197 & 0.021 \\
 7217 &  53.836623 & $-$54.036840 & 25.503 & 0.043 & 25.543 & 0.042 \\
 7218 &  53.862368 & $-$54.027127 & 25.373 & 0.027 & 25.583 & 0.027 \\
 7219 &  53.802649 & $-$54.061357 & 25.418 & 0.027 & 25.525 & 0.026 \\
 7220 &  53.845308 & $-$54.058642 & 25.061 & 0.024 & 26.246 & 0.043 \\
 7221 &  53.788634 & $-$54.022798 & 25.407 & 0.027 & 25.558 & 0.027 \\
 7222 &  53.849564 & $-$54.026177 & 25.511 & 0.034 & 28.490 & 0.222 \\
 7223 &  53.837840 & $-$54.052612 & 25.397 & 0.029 & 25.571 & 0.028 \\
 7224 &  53.804099 & $-$54.075126 & 26.618 & 0.067 & 25.251 & 0.025 \\
 7225 &  53.845282 & $-$54.045105 & 25.422 & 0.028 & 25.579 & 0.028 \\
 7226 &  53.812762 & $-$54.058674 & 25.515 & 0.033 & 25.581 & 0.043 \\
 7227 &  53.872833 & $-$54.062666 & 25.384 & 0.029 & 25.590 & 0.029 \\
 7228 &  53.838464 & $-$54.049474 & 26.012 & 0.040 & 25.318 & 0.023 \\
 7229 &  53.853288 & $-$54.039405 & 25.444 & 0.028 & 25.607 & 0.028 \\
 7230 &  53.802321 & $-$54.039804 & 25.273 & 0.025 & 25.884 & 0.033 \\
 7231 &  53.791153 & $-$54.024107 & 26.791 & 0.068 & 25.282 & 0.022 \\
 7232 &  53.847379 & $-$54.079729 & 25.506 & 0.041 & 25.621 & 0.036 \\
 7233 &  53.836706 & $-$54.034037 & 25.861 & 0.054 & 25.535 & 0.026 \\
 7234 &  53.790591 & $-$54.072983 & 25.512 & 0.029 & 25.653 & 0.028 \\
 7235 &  53.787187 & $-$54.070123 & 25.529 & 0.031 & 25.660 & 0.030 \\
 7236 &  53.837538 & $-$54.053148 & 26.862 & 0.090 & 25.355 & 0.029 \\
 7237 &  53.792028 & $-$54.073818 & 25.626 & 0.032 & 25.606 & 0.027 \\
 7238 &  53.818610 & $-$54.032705 & 27.206 & 0.124 & 25.234 & 0.032 \\
 7239 &  53.841812 & $-$54.057302 & 25.587 & 0.032 & 25.654 & 0.029 \\
 7240 &  53.846293 & $-$54.053114 & 25.296 & 0.026 & 26.081 & 0.038 \\
 7241 &  53.818687 & $-$54.061781 & 25.594 & 0.030 & 25.648 & 0.028 \\
 7242 &  53.828680 & $-$54.026588 & 25.335 & 0.026 & 26.074 & 0.037 \\
 7243 &  53.851493 & $-$54.050891 & 25.630 & 0.043 & 25.623 & 0.036 \\
 7244 &  53.871219 & $-$54.028590 & 25.543 & 0.032 & 25.720 & 0.030 \\
 7245 &  53.808242 & $-$54.071815 & 25.831 & 0.035 & 25.519 & 0.026 \\
 7246 &  53.832613 & $-$54.052496 & 25.567 & 0.030 & 25.674 & 0.028 \\
 7247 &  53.849449 & $-$54.071969 & 25.738 & 0.037 & 25.556 & 0.031 \\
 7248 &  53.857532 & $-$54.077841 & 25.593 & 0.030 & 25.690 & 0.028 \\
 7249 &  53.854220 & $-$54.051594 & 25.804 & 0.052 & 25.566 & 0.043 \\
 7250 &  53.796723 & $-$54.051290 & 25.650 & 0.032 & 25.687 & 0.029 \\
 7251 &  53.798276 & $-$54.050511 & 28.002 & 0.259 & 25.452 & 0.040 \\
 7252 &  53.837403 & $-$54.061996 & 25.657 & 0.032 & 25.681 & 0.028 \\
 7253 &  53.865157 & $-$54.077421 & 25.593 & 0.030 & 25.714 & 0.029 \\
 7254 &  53.856576 & $-$54.049108 & 25.818 & 0.053 & 25.859 & 0.039 \\
 7255 &  53.826289 & $-$54.027533 & 25.675 & 0.032 & 25.733 & 0.030 \\
 7256 &  53.875840 & $-$54.074756 & 26.253 & 0.047 & 25.585 & 0.028 \\
 7257 &  53.869668 & $-$54.024539 & 25.636 & 0.047 & 25.843 & 0.051 \\
 7258 &  53.838478 & $-$54.043263 & 26.289 & 0.058 & 25.534 & 0.032 \\
 7259 &  53.850247 & $-$54.061250 & 25.705 & 0.033 & 25.781 & 0.031 \\
 7260 &  53.802153 & $-$54.058352 & 25.941 & 0.038 & 25.625 & 0.027 \\
 7261 &  53.851005 & $-$54.040472 & 26.628 & 0.062 & 25.438 & 0.026 \\
 7262 &  53.850804 & $-$54.071106 & 25.792 & 0.037 & 25.749 & 0.034 \\
 7263 &  53.790057 & $-$54.071729 & 25.788 & 0.034 & 25.751 & 0.029 \\
 7264 &  53.848193 & $-$54.032100 & 25.731 & 0.033 & 25.809 & 0.031 \\
 7265 &  53.837471 & $-$54.056053 & 25.746 & 0.034 & 25.803 & 0.031 \\
 7266 &  53.849386 & $-$54.071971 & 25.850 & 0.039 & 25.727 & 0.034 \\
 7267 &  53.803849 & $-$54.033259 & 25.718 & 0.035 & 25.871 & 0.034 \\
 7268 &  53.818092 & $-$54.045809 & 27.414 & 0.119 & 25.839 & 0.040 \\
 7269 &  53.807333 & $-$54.071994 & 25.746 & 0.034 & 25.925 & 0.033 \\
 7270 &  53.869542 & $-$54.060126 & 25.913 & 0.038 & 25.814 & 0.031 \\
 7271 &  53.814744 & $-$54.048676 & 25.879 & 0.036 & 25.851 & 0.032 \\
 7272 &  53.831295 & $-$54.070376 & 25.836 & 0.035 & 25.895 & 0.033 \\
 7273 &  53.850369 & $-$54.060282 & 25.847 & 0.038 & 25.895 & 0.052 \\
 7274 &  53.857424 & $-$54.069338 & 25.763 & 0.033 & 25.977 & 0.034 \\
 7275 &  53.863728 & $-$54.072567 & 25.816 & 0.036 & 25.915 & 0.034 \\
 7276 &  53.856517 & $-$54.037121 & 26.176 & 0.045 & 25.729 & 0.030 \\
 7277 &  53.830735 & $-$54.078312 & 25.819 & 0.035 & 25.950 & 0.034 \\
 7278 &  53.819667 & $-$54.072538 & 25.854 & 0.036 & 25.910 & 0.033 \\
 7279 &  53.820069 & $-$54.027851 & 25.887 & 0.037 & 25.901 & 0.033 \\
 7280 &  53.844459 & $-$54.040442 & 25.866 & 0.038 & 25.952 & 0.035 \\
 7281 &  53.845022 & $-$54.049307 & 26.057 & 0.046 & 25.807 & 0.035 \\
 7282 &  53.856744 & $-$54.065847 & 25.832 & 0.036 & 25.963 & 0.034 \\
 7283 &  53.822887 & $-$54.055601 & 25.895 & 0.038 & 25.922 & 0.034 \\
 7284 &  53.851821 & $-$54.032598 & 25.868 & 0.037 & 25.962 & 0.035 \\
 7285 &  53.784344 & $-$54.075174 & 25.875 & 0.037 & 25.944 & 0.033 \\
 7286 &  53.795177 & $-$54.041061 & 25.744 & 0.035 & 26.117 & 0.040 \\
 7287 &  53.794288 & $-$54.075807 & 25.870 & 0.038 & 25.978 & 0.035 \\
 7288 &  53.867969 & $-$54.056082 & 25.824 & 0.036 & 26.010 & 0.036 \\
 7289 &  53.834420 & $-$54.077035 & 25.922 & 0.036 & 25.937 & 0.033 \\
 7290 &  53.847489 & $-$54.063442 & 25.912 & 0.037 & 25.951 & 0.034 \\
 7291 &  53.828304 & $-$54.073810 & 25.656 & 0.032 & 26.268 & 0.041 \\
 7292 &  53.848692 & $-$54.053367 & 26.017 & 0.044 & 25.911 & 0.034 \\
 7293 &  53.837443 & $-$54.053147 & 27.036 & 0.092 & 25.718 & 0.033 \\
 7294 &  53.857664 & $-$54.061892 & 25.955 & 0.038 & 25.950 & 0.034 \\
 7295 &  53.784347 & $-$54.076479 & 26.126 & 0.042 & 25.850 & 0.031 \\
 7296 &  53.780227 & $-$54.037550 & 25.929 & 0.038 & 26.001 & 0.036 \\
 7297 &  53.804895 & $-$54.055290 & 25.927 & 0.037 & 25.959 & 0.034 \\
 7298 &  53.848624 & $-$54.041939 & 26.034 & 0.043 & 25.926 & 0.037 \\
 7299 &  53.829820 & $-$54.038778 & 25.876 & 0.037 & 26.046 & 0.037 \\
 7300 &  53.845122 & $-$54.043360 & 25.982 & 0.041 & 25.986 & 0.037 \\
 7301 &  53.845165 & $-$54.050849 & 28.065 & 0.251 & 25.773 & 0.042 \\
 7302 &  53.851855 & $-$54.068283 & 25.964 & 0.038 & 25.972 & 0.034 \\
 7303 &  53.831780 & $-$54.077379 & 25.732 & 0.032 & 26.293 & 0.041 \\
 7304 &  53.827023 & $-$54.029451 & 25.965 & 0.039 & 26.017 & 0.035 \\
 7305 &  53.854388 & $-$54.060217 & 25.877 & 0.037 & 26.108 & 0.037 \\
 7306 &  53.799765 & $-$54.049931 & 25.781 & 0.051 & 26.153 & 0.054 \\
 7307 &  53.780519 & $-$54.055729 & 25.732 & 0.036 & 26.535 & 0.052 \\
 7308 &  53.802781 & $-$54.075125 & 25.706 & 0.047 & 28.375 & 0.216 \\
 7309 &  53.837855 & $-$54.027799 & 25.969 & 0.042 & 26.086 & 0.039 \\
 7310 &  53.789662 & $-$54.041419 & 26.157 & 0.048 & 25.996 & 0.038 \\
 7311 &  53.781533 & $-$54.049233 & 26.324 & 0.070 & 25.930 & 0.044 \\
 7312 &  53.822704 & $-$54.055134 & 26.021 & 0.040 & 26.073 & 0.036 \\
 7313 &  53.811489 & $-$54.078377 & 25.760 & 0.033 & 26.448 & 0.045 \\
 7314 &  53.864334 & $-$54.031820 & 26.103 & 0.042 & 26.039 & 0.036 \\
 7315 &  53.823146 & $-$54.043638 & 26.072 & 0.042 & 26.070 & 0.037 \\
 7316 &  53.837040 & $-$54.058855 & 26.140 & 0.044 & 26.024 & 0.037 \\
 7317 &  53.794271 & $-$54.031141 & 25.903 & 0.041 & 26.300 & 0.048 \\
 7318 &  53.860170 & $-$54.038687 & 26.555 & 0.058 & 25.951 & 0.035 \\
 7319 &  53.844954 & $-$54.047827 & 26.125 & 0.044 & 26.080 & 0.038 \\
 7320 &  53.872027 & $-$54.053107 & 26.039 & 0.041 & 26.114 & 0.039 \\
 7321 &  53.859064 & $-$54.074810 & 26.062 & 0.057 & 26.290 & 0.055 \\
 7322 &  53.867779 & $-$54.064403 & 26.076 & 0.042 & 26.104 & 0.038 \\
 7323 &  53.849147 & $-$54.071968 & 26.462 & 0.056 & 25.934 & 0.037 \\
 7324 &  53.785793 & $-$54.047367 & 26.154 & 0.044 & 26.063 & 0.037 \\
 7325 &  53.845171 & $-$54.062438 & 26.139 & 0.042 & 26.091 & 0.037 \\
 7326 &  53.781686 & $-$54.056050 & 26.148 & 0.044 & 26.066 & 0.037 \\
 7327 &  53.799538 & $-$54.042788 & 25.868 & 0.036 & 26.363 & 0.044 \\
 7328 &  53.804828 & $-$54.079085 & 26.055 & 0.056 & 26.150 & 0.049 \\
 7329 &  53.798294 & $-$54.037954 & 25.852 & 0.036 & 26.428 & 0.047 \\
 7330 &  53.825270 & $-$54.023944 & 26.200 & 0.062 & 26.214 & 0.052 \\
 7331 &  53.803882 & $-$54.075126 & 27.047 & 0.090 & 25.888 & 0.037 \\
 7332 &  53.851857 & $-$54.055617 & 26.109 & 0.045 & 26.116 & 0.038 \\
 7333 &  53.836342 & $-$54.076669 & 26.104 & 0.041 & 26.157 & 0.038 \\
 7334 &  53.779589 & $-$54.049346 & 27.052 & 0.137 & 26.573 & 0.072 \\
 7335 &  53.818527 & $-$54.052673 & 27.252 & 0.096 & 25.900 & 0.035 \\
 7336 &  53.812575 & $-$54.032786 & 26.130 & 0.048 & 26.070 & 0.048 \\
 7337 &  53.833187 & $-$54.073448 & 25.937 & 0.038 & 26.480 & 0.047 \\
 7338 &  53.794685 & $-$54.053142 & 26.318 & 0.053 & 26.043 & 0.039 \\
 7339 &  53.872869 & $-$54.069650 & 26.096 & 0.046 & 26.163 & 0.063 \\
 7340 &  53.864208 & $-$54.061696 & 26.090 & 0.042 & 26.225 & 0.041 \\
 7341 &  53.827280 & $-$54.042306 & 26.152 & 0.046 & 26.176 & 0.041 \\
 7342 &  53.815286 & $-$54.026802 & 25.908 & 0.040 & 26.342 & 0.046 \\
 7343 &  53.817481 & $-$54.054823 & 25.924 & 0.038 & 26.589 & 0.051 \\
 7344 &  53.849025 & $-$54.075833 & 25.998 & 0.052 & 26.488 & 0.046 \\
 7345 &  53.783865 & $-$54.047506 & 26.386 & 0.076 & 26.036 & 0.058 \\
 7346 &  53.858188 & $-$54.030481 & 26.063 & 0.043 & 26.243 & 0.044 \\
 7347 &  53.848586 & $-$54.059996 & 26.334 & 0.049 & 26.080 & 0.037 \\
 7348 &  53.850749 & $-$54.065513 & 26.147 & 0.065 & 26.113 & 0.061 \\
 7349 &  53.822415 & $-$54.067133 & 26.108 & 0.043 & 26.251 & 0.043 \\
 7350 &  53.870191 & $-$54.049982 & 26.024 & 0.042 & 26.408 & 0.047 \\
 7351 &  53.832319 & $-$54.054941 & 26.001 & 0.041 & 26.775 & 0.074 \\
 7352 &  53.779251 & $-$54.042162 & 25.931 & 0.038 & 26.497 & 0.050 \\
 7353 &  53.804803 & $-$54.066619 & 26.130 & 0.043 & 26.225 & 0.040 \\
 7354 &  53.844901 & $-$54.043933 & 26.354 & 0.051 & 26.126 & 0.039 \\
 7355 &  53.816251 & $-$54.057996 & 26.153 & 0.045 & 26.253 & 0.043 \\
 7356 &  53.852443 & $-$54.046512 & 26.247 & 0.048 & 26.184 & 0.040 \\
 7357 &  53.843408 & $-$54.053145 & 25.828 & 0.038 & 27.495 & 0.110 \\
 7358 &  53.835113 & $-$54.030304 & 26.213 & 0.051 & 26.237 & 0.044 \\
 7359 &  53.780443 & $-$54.058798 & 25.862 & 0.037 & 26.667 & 0.055 \\
 7360 &  53.852844 & $-$54.071965 & 27.289 & 0.185 & 26.145 & 0.086 \\
 7361 &  53.780184 & $-$54.072825 & 26.131 & 0.043 & 26.305 & 0.042 \\
 7362 &  53.850354 & $-$54.044779 & 26.183 & 0.051 & 26.268 & 0.046 \\
 7363 &  53.861729 & $-$54.049115 & 26.248 & 0.047 & 26.234 & 0.042 \\
 7364 &  53.838231 & $-$54.078296 & 25.945 & 0.038 & 26.649 & 0.054 \\
 7365 &  53.791412 & $-$54.056658 & 26.097 & 0.057 & 26.304 & 0.046 \\
 7366 &  53.809558 & $-$54.062426 & 26.416 & 0.052 & 26.131 & 0.038 \\
 7367 &  53.842543 & $-$54.053144 & 26.964 & 0.086 & 25.994 & 0.041 \\
 7368 &  53.782301 & $-$54.023422 & 26.353 & 0.051 & 26.194 & 0.041 \\
 7369 &  53.850910 & $-$54.044267 & 26.263 & 0.048 & 26.250 & 0.043 \\
 7370 &  53.838372 & $-$54.078273 & 26.032 & 0.040 & 26.516 & 0.049 \\
 7371 &  53.809742 & $-$54.075122 & 25.909 & 0.042 & 28.189 & 0.195 \\
 7372 &  53.793088 & $-$54.043746 & 26.273 & 0.048 & 26.258 & 0.042 \\
 7373 &  53.843084 & $-$54.053145 & 25.872 & 0.041 & 28.464 & 0.235 \\
 7374 &  53.851719 & $-$54.042709 & 26.283 & 0.048 & 26.244 & 0.042 \\
 7375 &  53.802854 & $-$54.075129 & 25.953 & 0.042 & 28.280 & 0.195 \\
 7376 &  53.835261 & $-$54.052572 & 26.004 & 0.041 & 26.566 & 0.052 \\
 7377 &  53.868832 & $-$54.063463 & 26.293 & 0.050 & 26.265 & 0.043 \\
 7378 &  53.820649 & $-$54.034939 & 26.313 & 0.049 & 26.233 & 0.041 \\
 7379 &  53.813789 & $-$54.056262 & 26.273 & 0.049 & 26.266 & 0.046 \\
 7380 &  53.830938 & $-$54.074916 & 27.362 & 0.100 & 26.037 & 0.035 \\
 7381 &  53.842016 & $-$54.062916 & 26.045 & 0.041 & 26.602 & 0.051 \\
 7382 &  53.824814 & $-$54.057340 & 27.256 & 0.109 & 26.525 & 0.065 \\
 7383 &  53.863724 & $-$54.063444 & 26.022 & 0.041 & 26.593 & 0.052 \\
 7384 &  53.802563 & $-$54.029786 & 26.046 & 0.040 & 26.636 & 0.053 \\
 7385 &  53.835367 & $-$54.054940 & 26.024 & 0.041 & 26.633 & 0.053 \\
 7386 &  53.869360 & $-$54.049268 & 26.258 & 0.048 & 26.334 & 0.044 \\
 7387 &  53.839498 & $-$54.052205 & 27.125 & 0.097 & 26.224 & 0.053 \\
 7388 &  53.794078 & $-$54.053909 & 26.322 & 0.049 & 26.266 & 0.042 \\
 7389 &  53.866089 & $-$54.062313 & 26.325 & 0.054 & 26.293 & 0.046 \\
 7390 &  53.806296 & $-$54.077943 & 28.171 & 0.218 & 26.230 & 0.041 \\
 7391 &  53.779595 & $-$54.036999 & 26.102 & 0.044 & 26.625 & 0.058 \\
 7392 &  53.802477 & $-$54.022530 & 26.238 & 0.046 & 26.389 & 0.045 \\
 7393 &  53.845427 & $-$54.068302 & 26.100 & 0.044 & 26.733 & 0.057 \\
 7394 &  53.822310 & $-$54.059690 & 26.368 & 0.051 & 26.267 & 0.041 \\
 7395 &  53.855635 & $-$54.047449 & 26.527 & 0.058 & 26.203 & 0.041 \\
 7396 &  53.855514 & $-$54.043028 & 26.433 & 0.055 & 26.242 & 0.044 \\
 7397 &  53.787056 & $-$54.031505 & 26.276 & 0.047 & 26.371 & 0.045 \\
 7398 &  53.817707 & $-$54.039099 & 26.312 & 0.048 & 26.367 & 0.044 \\
 7399 &  53.858522 & $-$54.042810 & 26.310 & 0.049 & 26.341 & 0.044 \\
 7400 &  53.837257 & $-$54.053146 & 26.463 & 0.066 & 26.279 & 0.049 \\
 7401 &  53.846703 & $-$54.044535 & 26.273 & 0.049 & 26.347 & 0.046 \\
 7402 &  53.840490 & $-$54.076944 & 26.311 & 0.050 & 26.375 & 0.049 \\
 7403 &  53.809365 & $-$54.076139 & 26.322 & 0.053 & 26.367 & 0.049 \\
 7404 &  53.782923 & $-$54.073581 & 26.340 & 0.050 & 26.367 & 0.045 \\
 7405 &  53.806119 & $-$54.055329 & 26.445 & 0.052 & 26.312 & 0.043 \\
 7406 &  53.780318 & $-$54.077545 & 27.351 & 0.103 & 26.128 & 0.038 \\
 7407 &  53.863434 & $-$54.067512 & 26.318 & 0.058 & 26.354 & 0.069 \\
 7408 &  53.783691 & $-$54.072784 & 26.109 & 0.044 & 26.698 & 0.057 \\
 7409 &  53.835555 & $-$54.053151 & 26.747 & 0.084 & 26.299 & 0.052 \\
 7410 &  53.850289 & $-$54.049780 & 26.313 & 0.050 & 26.417 & 0.048 \\
 7411 &  53.816071 & $-$54.077645 & 26.269 & 0.048 & 26.442 & 0.047 \\
 7412 &  53.869525 & $-$54.033243 & 26.106 & 0.042 & 26.710 & 0.057 \\
 7413 &  53.852208 & $-$54.049494 & 26.942 & 0.077 & 27.051 & 0.076 \\
 7414 &  53.856452 & $-$54.051038 & 26.460 & 0.075 & 26.331 & 0.057 \\
 7415 &  53.835012 & $-$54.073610 & 26.376 & 0.049 & 26.388 & 0.045 \\
 7416 &  53.843485 & $-$54.072272 & 26.421 & 0.052 & 26.375 & 0.044 \\
 7417 &  53.812767 & $-$54.075415 & 26.639 & 0.065 & 26.285 & 0.043 \\
 7418 &  53.854537 & $-$54.072702 & 26.359 & 0.049 & 26.412 & 0.045 \\
 7419 &  53.813038 & $-$54.030474 & 26.214 & 0.047 & 26.679 & 0.057 \\
 7420 &  53.793972 & $-$54.073886 & 26.116 & 0.043 & 26.813 & 0.060 \\
 7421 &  53.853939 & $-$54.065936 & 26.801 & 0.067 & 26.237 & 0.041 \\
 7422 &  53.821468 & $-$54.037792 & 26.381 & 0.051 & 26.393 & 0.046 \\
 7423 &  53.837544 & $-$54.075991 & 26.434 & 0.051 & 26.384 & 0.044 \\
 7424 &  53.780624 & $-$54.070515 & 26.257 & 0.048 & 26.653 & 0.056 \\
 7425 &  53.839865 & $-$54.050871 & 26.110 & 0.049 & 27.086 & 0.083 \\
 7426 &  53.814425 & $-$54.072200 & 26.318 & 0.048 & 26.511 & 0.049 \\
 7427 &  53.809916 & $-$54.075123 & 25.988 & 0.043 & 27.389 & 0.094 \\
 7428 &  53.863068 & $-$54.057362 & 26.597 & 0.059 & 26.320 & 0.043 \\
 7429 &  53.820720 & $-$54.068035 & 26.520 & 0.082 & 26.436 & 0.046 \\
 7430 &  53.839003 & $-$54.056131 & 26.508 & 0.078 & 26.386 & 0.052 \\
 7431 &  53.809071 & $-$54.075122 & 26.192 & 0.045 & 26.738 & 0.059 \\
 7432 &  53.809981 & $-$54.075122 & 26.065 & 0.045 & 27.280 & 0.089 \\
 7433 &  53.852524 & $-$54.071966 & 26.681 & 0.065 & 26.218 & 0.044 \\
 7434 &  53.810047 & $-$54.075124 & 26.114 & 0.046 & 27.292 & 0.090 \\
 7435 &  53.786227 & $-$54.033684 & 26.458 & 0.059 & 26.484 & 0.051 \\
 7436 &  53.849063 & $-$54.063865 & 26.464 & 0.053 & 26.429 & 0.046 \\
 7437 &  53.802585 & $-$54.075128 & 26.122 & 0.053 & 27.108 & 0.078 \\
 7438 &  53.835273 & $-$54.053149 & 26.917 & 0.106 & 26.390 & 0.065 \\
 7439 &  53.809253 & $-$54.070754 & 26.482 & 0.054 & 26.421 & 0.046 \\
 7440 &  53.819956 & $-$54.051243 & 26.641 & 0.066 & 26.345 & 0.048 \\
 7441 &  53.801931 & $-$54.026317 & 26.215 & 0.044 & 26.721 & 0.055 \\
 7442 &  53.814131 & $-$54.078291 & 26.270 & 0.054 & 26.752 & 0.062 \\
 7443 &  53.836921 & $-$54.056862 & 26.617 & 0.061 & 26.367 & 0.044 \\
 7444 &  53.802218 & $-$54.027950 & 26.261 & 0.046 & 26.721 & 0.055 \\
 7445 &  53.854709 & $-$54.069912 & 26.400 & 0.052 & 26.548 & 0.050 \\
 7446 &  53.833794 & $-$54.053451 & 26.452 & 0.055 & 26.474 & 0.050 \\
 7447 &  53.863565 & $-$54.072054 & 26.354 & 0.053 & 26.594 & 0.057 \\
 7448 &  53.797060 & $-$54.057685 & 26.463 & 0.054 & 26.475 & 0.048 \\
 7449 &  53.871970 & $-$54.055523 & 26.506 & 0.056 & 26.474 & 0.050 \\
 7450 &  53.786947 & $-$54.040574 & 26.329 & 0.077 & 26.512 & 0.081 \\
 7451 &  53.851686 & $-$54.071209 & 26.438 & 0.055 & 26.505 & 0.050 \\
 7452 &  53.801588 & $-$54.040683 & 26.471 & 0.054 & 26.501 & 0.049 \\
 7453 &  53.787855 & $-$54.078004 & 26.236 & 0.046 & 26.821 & 0.060 \\
 7454 &  53.850979 & $-$54.047678 & 26.816 & 0.069 & 26.349 & 0.047 \\
 7455 &  53.806302 & $-$54.072294 & 27.137 & 0.090 & 26.295 & 0.043 \\
 7456 &  53.829400 & $-$54.048907 & 26.314 & 0.049 & 26.678 & 0.057 \\
 7457 &  53.807502 & $-$54.056396 & 26.205 & 0.044 & 26.859 & 0.061 \\
 7458 &  53.837489 & $-$54.065375 & 26.402 & 0.051 & 26.555 & 0.050 \\
 7459 &  53.780179 & $-$54.053843 & 26.274 & 0.049 & 26.960 & 0.069 \\
 7460 &  53.792461 & $-$54.053092 & 26.562 & 0.058 & 26.465 & 0.048 \\
 7461 &  53.855584 & $-$54.046487 & 26.519 & 0.058 & 26.489 & 0.050 \\
 7462 &  53.829754 & $-$54.073326 & 26.501 & 0.054 & 26.510 & 0.048 \\
 7463 &  53.834703 & $-$54.033874 & 26.382 & 0.052 & 26.639 & 0.055 \\
 7464 &  53.834588 & $-$54.043498 & 26.418 & 0.072 & 26.523 & 0.064 \\
 7465 &  53.792717 & $-$54.057232 & 26.364 & 0.050 & 26.694 & 0.055 \\
 7466 &  53.834163 & $-$54.036135 & 26.370 & 0.053 & 26.704 & 0.058 \\
 7467 &  53.811215 & $-$54.027549 & 26.568 & 0.059 & 26.487 & 0.049 \\
 7468 &  53.827063 & $-$54.070053 & 26.635 & 0.060 & 26.452 & 0.046 \\
 7469 &  53.785924 & $-$54.056669 & 26.272 & 0.047 & 26.850 & 0.062 \\
 7470 &  53.800973 & $-$54.042120 & 26.380 & 0.053 & 26.602 & 0.054 \\
 7471 &  53.849898 & $-$54.052277 & 26.469 & 0.055 & 26.565 & 0.052 \\
 7472 &  53.819123 & $-$54.037807 & 26.234 & 0.047 & 26.997 & 0.075 \\
 7473 &  53.839866 & $-$54.050423 & 27.177 & 0.131 & 26.415 & 0.064 \\
 7474 &  53.857749 & $-$54.036257 & 26.367 & 0.051 & 26.724 & 0.057 \\
 7475 &  53.850448 & $-$54.050815 & 26.786 & 0.097 & 26.400 & 0.062 \\
 7476 &  53.851954 & $-$54.069956 & 26.539 & 0.056 & 26.537 & 0.050 \\
 7477 &  53.788295 & $-$54.058855 & 26.674 & 0.062 & 26.444 & 0.049 \\
 7478 &  53.822488 & $-$54.026987 & 26.431 & 0.056 & 26.711 & 0.057 \\
 7479 &  53.847500 & $-$54.068993 & 26.537 & 0.057 & 26.528 & 0.051 \\
 7480 &  53.873936 & $-$54.069836 & 26.569 & 0.057 & 26.538 & 0.049 \\
 7481 &  53.802526 & $-$54.075130 & 26.360 & 0.077 & 27.309 & 0.092 \\
 7482 &  53.870277 & $-$54.058365 & 26.692 & 0.097 & 26.515 & 0.056 \\
 7483 &  53.792089 & $-$54.077324 & 26.624 & 0.060 & 26.504 & 0.049 \\
 7484 &  53.795730 & $-$54.069895 & 26.567 & 0.057 & 26.563 & 0.050 \\
 7485 &  53.838033 & $-$54.043264 & 27.975 & 0.177 & 26.343 & 0.048 \\
 7486 &  53.839717 & $-$54.079817 & 26.613 & 0.080 & 26.527 & 0.063 \\
 7487 &  53.817929 & $-$54.061445 & 26.454 & 0.053 & 26.641 & 0.052 \\
 7488 &  53.784214 & $-$54.057910 & 26.552 & 0.058 & 26.598 & 0.052 \\
 7489 &  53.865141 & $-$54.074431 & 26.695 & 0.063 & 26.478 & 0.047 \\
 7490 &  53.795787 & $-$54.025490 & 26.593 & 0.060 & 26.567 & 0.051 \\
 7491 &  53.789863 & $-$54.022952 & 26.578 & 0.058 & 26.579 & 0.051 \\
 7492 &  53.854511 & $-$54.074169 & 26.653 & 0.060 & 26.525 & 0.049 \\
 7493 &  53.816535 & $-$54.072114 & 26.327 & 0.053 & 26.945 & 0.072 \\
 7494 &  53.846186 & $-$54.050979 & 26.556 & 0.079 & 26.573 & 0.068 \\
 7495 &  53.813077 & $-$54.030445 & 26.824 & 0.071 & 26.505 & 0.049 \\
 7496 &  53.870578 & $-$54.060527 & 26.572 & 0.058 & 26.571 & 0.051 \\
 7497 &  53.797129 & $-$54.038105 & 26.549 & 0.058 & 26.620 & 0.054 \\
 7498 &  53.841312 & $-$54.056829 & 26.703 & 0.066 & 26.538 & 0.051 \\
 7499 &  53.849829 & $-$54.056032 & 26.533 & 0.056 & 26.630 & 0.054 \\
 7500 &  53.793224 & $-$54.028268 & 26.580 & 0.060 & 26.589 & 0.052 \\
 7501 &  53.857232 & $-$54.079175 & 26.575 & 0.061 & 26.604 & 0.056 \\
 7502 &  53.822568 & $-$54.063042 & 26.673 & 0.071 & 26.575 & 0.051 \\
 7503 &  53.802410 & $-$54.075124 & 26.305 & 0.056 & 26.958 & 0.074 \\
 7504 &  53.842604 & $-$54.053145 & 26.566 & 0.066 & 26.648 & 0.064 \\
 7505 &  53.809887 & $-$54.054857 & 26.653 & 0.063 & 26.568 & 0.054 \\
 7506 &  53.853831 & $-$54.052189 & 26.367 & 0.050 & 26.902 & 0.064 \\
 7507 &  53.835619 & $-$54.053150 & 26.722 & 0.071 & 26.527 & 0.055 \\
 7508 &  53.849117 & $-$54.054229 & 26.628 & 0.062 & 26.603 & 0.053 \\
 7509 &  53.872777 & $-$54.036292 & 27.829 & 0.198 & 26.342 & 0.062 \\
 7510 &  53.837608 & $-$54.038020 & 26.705 & 0.064 & 26.556 & 0.052 \\
 7511 &  53.825886 & $-$54.036705 & 26.608 & 0.059 & 26.602 & 0.052 \\
 7512 &  53.785816 & $-$54.051443 & 26.620 & 0.060 & 26.654 & 0.053 \\
 7513 &  53.802223 & $-$54.075126 & 26.444 & 0.056 & 26.827 & 0.065 \\
 7514 &  53.789377 & $-$54.067587 & 26.337 & 0.053 & 27.014 & 0.071 \\
 7515 &  53.783722 & $-$54.072760 & 26.371 & 0.056 & 26.984 & 0.071 \\
 7516 &  53.808993 & $-$54.075123 & 26.416 & 0.054 & 26.876 & 0.068 \\
 7517 &  53.809643 & $-$54.028552 & 26.674 & 0.062 & 26.599 & 0.053 \\
 7518 &  53.868151 & $-$54.077443 & 26.580 & 0.067 & 26.663 & 0.061 \\
 7519 &  53.812839 & $-$54.026106 & 27.602 & 0.125 & 26.411 & 0.047 \\
 7520 &  53.870989 & $-$54.044893 & 26.307 & 0.050 & 27.393 & 0.099 \\
 7521 &  53.845301 & $-$54.056446 & 26.765 & 0.092 & 26.660 & 0.055 \\
 7522 &  53.836726 & $-$54.059164 & 26.560 & 0.059 & 26.697 & 0.056 \\
 7523 &  53.800070 & $-$54.073543 & 26.659 & 0.061 & 26.650 & 0.054 \\
 7524 &  53.810951 & $-$54.075123 & 27.583 & 0.121 & 26.463 & 0.049 \\
 7525 &  53.847502 & $-$54.077946 & 26.593 & 0.058 & 26.723 & 0.056 \\
 7526 &  53.780986 & $-$54.073670 & 26.698 & 0.065 & 26.630 & 0.053 \\
 7527 &  53.813466 & $-$54.060802 & 26.591 & 0.059 & 26.718 & 0.056 \\
 7528 &  53.870571 & $-$54.053435 & 28.182 & 0.215 & 26.525 & 0.050 \\
 7529 &  53.828343 & $-$54.073834 & 26.380 & 0.052 & 26.942 & 0.066 \\
 7530 &  53.847679 & $-$54.064282 & 26.618 & 0.060 & 26.657 & 0.053 \\
 7531 &  53.805727 & $-$54.063678 & 26.484 & 0.058 & 26.864 & 0.102 \\
 7532 &  53.778722 & $-$54.036348 & 26.542 & 0.062 & 26.790 & 0.064 \\
 7533 &  53.835000 & $-$54.053151 & 27.282 & 0.103 & 26.452 & 0.049 \\
 7534 &  53.819832 & $-$54.053958 & 26.427 & 0.052 & 26.980 & 0.067 \\
 7535 &  53.838108 & $-$54.043264 & 27.739 & 0.152 & 26.453 & 0.054 \\
 7536 &  53.840919 & $-$54.071904 & 26.620 & 0.058 & 26.698 & 0.054 \\
 7537 &  53.817956 & $-$54.070594 & 26.602 & 0.058 & 26.816 & 0.061 \\
 7538 &  53.809760 & $-$54.046871 & 26.718 & 0.068 & 26.662 & 0.060 \\
 7539 &  53.854650 & $-$54.074236 & 26.796 & 0.066 & 26.594 & 0.051 \\
 7540 &  53.812852 & $-$54.026136 & 28.574 & 0.266 & 26.510 & 0.050 \\
 7541 &  53.826653 & $-$54.060779 & 26.393 & 0.052 & 27.244 & 0.082 \\
 7542 &  53.867573 & $-$54.041498 & 27.011 & 0.092 & 26.533 & 0.056 \\
 7543 &  53.827528 & $-$54.070594 & 26.763 & 0.093 & 27.029 & 0.117 \\
 7544 &  53.784144 & $-$54.051470 & 26.521 & 0.055 & 26.943 & 0.065 \\
 7545 &  53.842149 & $-$54.077519 & 27.106 & 0.115 & 28.195 & 0.211 \\
 7546 &  53.858914 & $-$54.049400 & 26.833 & 0.070 & 26.620 & 0.054 \\
 7547 &  53.814933 & $-$54.052642 & 26.639 & 0.064 & 26.767 & 0.060 \\
 7548 &  53.839976 & $-$54.026696 & 26.904 & 0.081 & 26.607 & 0.056 \\
 7549 &  53.847488 & $-$54.034476 & 26.727 & 0.065 & 26.689 & 0.055 \\
 7550 &  53.817081 & $-$54.059236 & 26.784 & 0.074 & 26.649 & 0.058 \\
 7551 &  53.802800 & $-$54.072166 & 26.471 & 0.054 & 26.442 & 0.046 \\
 7552 &  53.874982 & $-$54.072781 & 26.769 & 0.068 & 26.687 & 0.055 \\
 7553 &  53.798389 & $-$54.069889 & 26.707 & 0.062 & 26.725 & 0.056 \\
 7554 &  53.802380 & $-$54.022899 & 26.680 & 0.064 & 26.735 & 0.057 \\
 7555 &  53.817133 & $-$54.061829 & 26.527 & 0.075 & 26.938 & 0.083 \\
 7556 &  53.859696 & $-$54.054821 & 26.822 & 0.071 & 26.665 & 0.055 \\
 7557 &  53.854396 & $-$54.071151 & 26.784 & 0.066 & 26.673 & 0.054 \\
 7558 &  53.809531 & $-$54.058726 & 26.741 & 0.065 & 26.683 & 0.054 \\
 7559 &  53.839869 & $-$54.050327 & 27.601 & 0.176 & 26.505 & 0.069 \\
 7560 &  53.819412 & $-$54.060136 & 26.717 & 0.088 & 26.662 & 0.069 \\
 7561 &  53.866395 & $-$54.068298 & 26.458 & 0.056 & 27.302 & 0.093 \\
 7562 &  53.868343 & $-$54.025701 & 26.436 & 0.057 & 27.198 & 0.083 \\
 7563 &  53.809616 & $-$54.061084 & 26.813 & 0.103 & 26.759 & 0.067 \\
 7564 &  53.851605 & $-$54.053257 & 26.657 & 0.065 & 26.773 & 0.060 \\
 7565 &  53.828402 & $-$54.065249 & 26.490 & 0.057 & 27.343 & 0.091 \\
 7566 &  53.830359 & $-$54.064012 & 26.446 & 0.053 & 27.063 & 0.069 \\
 7567 &  53.865816 & $-$54.070598 & 26.419 & 0.054 & 27.248 & 0.083 \\
 7568 &  53.865601 & $-$54.077903 & 26.610 & 0.059 & 26.942 & 0.069 \\
 7569 &  53.875169 & $-$54.064579 & 26.781 & 0.067 & 26.701 & 0.056 \\
 7570 &  53.859828 & $-$54.062831 & 26.771 & 0.073 & 26.709 & 0.059 \\
 7571 &  53.839866 & $-$54.050089 & 27.913 & 0.168 & 26.552 & 0.052 \\
 7572 &  53.795853 & $-$54.065888 & 26.773 & 0.066 & 26.723 & 0.057 \\
 7573 &  53.794718 & $-$54.034063 & 26.590 & 0.060 & 26.899 & 0.064 \\
 7574 &  53.824500 & $-$54.058899 & 27.009 & 0.078 & 26.620 & 0.059 \\
 7575 &  53.787474 & $-$54.043596 & 26.628 & 0.068 & 26.951 & 0.090 \\
 7576 &  53.853199 & $-$54.033493 & 26.522 & 0.056 & 27.044 & 0.072 \\
 7577 &  53.854770 & $-$54.076477 & 26.892 & 0.071 & 26.689 & 0.055 \\
 7578 &  53.851145 & $-$54.046340 & 26.807 & 0.070 & 26.783 & 0.062 \\
 7579 &  53.800244 & $-$54.046213 & 26.782 & 0.067 & 26.799 & 0.060 \\
 7580 &  53.808438 & $-$54.055376 & 26.926 & 0.074 & 26.708 & 0.056 \\
 7581 &  53.814790 & $-$54.047544 & 26.821 & 0.069 & 26.739 & 0.058 \\
 7582 &  53.868011 & $-$54.077505 & 26.845 & 0.070 & 26.710 & 0.056 \\
 7583 &  53.833613 & $-$54.063898 & 26.504 & 0.055 & 27.326 & 0.086 \\
 7584 &  53.799745 & $-$54.049867 & 26.523 & 0.077 & 27.069 & 0.094 \\
 7585 &  53.827015 & $-$54.037132 & 26.761 & 0.068 & 26.794 & 0.062 \\
 7586 &  53.863269 & $-$54.041424 & 26.877 & 0.075 & 26.778 & 0.062 \\
 7587 &  53.819145 & $-$54.035788 & 26.410 & 0.054 & 27.502 & 0.103 \\
 7588 &  53.826659 & $-$54.065363 & 26.761 & 0.065 & 26.768 & 0.058 \\
 7589 &  53.836275 & $-$54.077844 & 26.620 & 0.060 & 27.024 & 0.069 \\
 7590 &  53.781613 & $-$54.061836 & 27.279 & 0.101 & 26.624 & 0.055 \\
 7591 &  53.834929 & $-$54.053151 & 27.692 & 0.143 & 26.599 & 0.056 \\
 7592 &  53.801311 & $-$54.075127 & 27.364 & 0.142 & 26.740 & 0.066 \\
 7593 &  53.796947 & $-$54.069238 & 27.473 & 0.135 & 26.629 & 0.060 \\
 7594 &  53.813275 & $-$54.040931 & 26.484 & 0.056 & 27.485 & 0.104 \\
 7595 &  53.803656 & $-$54.052859 & 26.623 & 0.061 & 27.027 & 0.072 \\
 7596 &  53.818510 & $-$54.071256 & 26.833 & 0.068 & 26.797 & 0.060 \\
 7597 &  53.859402 & $-$54.070370 & 26.790 & 0.066 & 26.805 & 0.059 \\
 7598 &  53.849411 & $-$54.067819 & 27.118 & 0.086 & 26.654 & 0.057 \\
 7599 &  53.850804 & $-$54.070777 & 27.739 & 0.142 & 26.531 & 0.053 \\
 7600 &  53.820902 & $-$54.043665 & 26.633 & 0.061 & 27.017 & 0.070 \\
 7601 &  53.829499 & $-$54.075135 & 26.627 & 0.080 & 26.946 & 0.069 \\
 7602 &  53.833065 & $-$54.059447 & 26.691 & 0.063 & 26.921 & 0.064 \\
 7603 &  53.814995 & $-$54.079185 & 26.438 & 0.071 & 27.268 & 0.101 \\
 7604 &  53.815779 & $-$54.073801 & 26.747 & 0.064 & 26.863 & 0.061 \\
 7605 &  53.828352 & $-$54.065289 & 26.533 & 0.057 & 27.165 & 0.076 \\
 7606 &  53.804500 & $-$54.055682 & 26.982 & 0.076 & 26.768 & 0.058 \\
 7607 &  53.799156 & $-$54.075541 & 26.641 & 0.061 & 27.018 & 0.071 \\
 7608 &  53.871396 & $-$54.076661 & 26.641 & 0.063 & 26.987 & 0.069 \\
 7609 &  53.818476 & $-$54.052767 & 27.975 & 0.238 & 26.719 & 0.068 \\
 7610 &  53.826559 & $-$54.079190 & 26.531 & 0.075 & 27.127 & 0.091 \\
 7611 &  53.819251 & $-$54.035093 & 26.982 & 0.077 & 26.788 & 0.060 \\
 7612 &  53.833686 & $-$54.071406 & 26.825 & 0.067 & 26.820 & 0.099 \\
 7613 &  53.832490 & $-$54.028957 & 26.919 & 0.076 & 26.782 & 0.059 \\
 7614 &  53.854930 & $-$54.040123 & 26.865 & 0.078 & 26.823 & 0.070 \\
 7615 &  53.868659 & $-$54.073133 & 26.925 & 0.100 & 26.812 & 0.060 \\
 7616 &  53.838300 & $-$54.050154 & 26.393 & 0.100 & 27.441 & 0.152 \\
 7617 &  53.835387 & $-$54.053147 & 27.143 & 0.097 & 26.799 & 0.068 \\
 7618 &  53.794112 & $-$54.057492 & 26.816 & 0.069 & 26.852 & 0.062 \\
 7619 &  53.835398 & $-$54.059533 & 26.679 & 0.074 & 27.297 & 0.091 \\
 7620 &  53.808157 & $-$54.049530 & 26.906 & 0.100 & 26.814 & 0.076 \\
 7621 &  53.795609 & $-$54.060706 & 26.840 & 0.069 & 26.859 & 0.062 \\
 7622 &  53.824607 & $-$54.062489 & 27.106 & 0.085 & 26.740 & 0.057 \\
 7623 &  53.814567 & $-$54.067493 & 26.742 & 0.067 & 27.203 & 0.083 \\
 7624 &  53.801560 & $-$54.065010 & 26.819 & 0.070 & 26.899 & 0.067 \\
 7625 &  53.866699 & $-$54.029885 & 26.978 & 0.079 & 26.764 & 0.059 \\
 7626 &  53.811263 & $-$54.025360 & 26.788 & 0.069 & 27.023 & 0.071 \\
 7627 &  53.821627 & $-$54.024440 & 26.838 & 0.070 & 26.990 & 0.071 \\
 7628 &  53.813418 & $-$54.068143 & 27.084 & 0.092 & 26.731 & 0.067 \\
 7629 &  53.795962 & $-$54.045735 & 26.930 & 0.075 & 26.892 & 0.063 \\
 7630 &  53.850930 & $-$54.037840 & 26.903 & 0.074 & 26.871 & 0.064 \\
 7631 &  53.845060 & $-$54.057062 & 26.668 & 0.061 & 27.167 & 0.077 \\
 7632 &  53.779619 & $-$54.036969 & 26.605 & 0.064 & 27.290 & 0.094 \\
 7633 &  53.860865 & $-$54.075487 & 26.676 & 0.061 & 27.115 & 0.075 \\
 7634 &  53.825035 & $-$54.040568 & 26.878 & 0.072 & 26.866 & 0.063 \\
 7635 &  53.825643 & $-$54.075349 & 27.037 & 0.082 & 26.807 & 0.060 \\
 7636 &  53.785581 & $-$54.038345 & 26.651 & 0.063 & 27.572 & 0.122 \\
 7637 &  53.869974 & $-$54.074289 & 26.620 & 0.059 & 27.301 & 0.091 \\
 7638 &  53.860619 & $-$54.080204 & 27.042 & 0.115 & 26.838 & 0.079 \\
 7639 &  53.811664 & $-$54.056401 & 27.010 & 0.088 & 26.826 & 0.063 \\
 7640 &  53.865853 & $-$54.070585 & 26.638 & 0.063 & 27.182 & 0.080 \\
 7641 &  53.793499 & $-$54.049546 & 26.941 & 0.104 & 26.864 & 0.079 \\
 7642 &  53.806294 & $-$54.078167 & 27.349 & 0.105 & 26.697 & 0.057 \\
 7643 &  53.847497 & $-$54.061290 & 26.879 & 0.073 & 26.906 & 0.066 \\
 7644 &  53.796627 & $-$54.026135 & 27.068 & 0.111 & 26.865 & 0.062 \\
 7645 &  53.818902 & $-$54.028746 & 26.824 & 0.071 & 27.023 & 0.071 \\
 7646 &  53.796662 & $-$54.021491 & 27.086 & 0.124 & 26.824 & 0.098 \\
 7647 &  53.804067 & $-$54.050294 & 26.996 & 0.114 & 26.796 & 0.096 \\
 7648 &  53.852762 & $-$54.071967 & 27.683 & 0.138 & 26.679 & 0.060 \\
 7649 &  53.854698 & $-$54.057805 & 26.959 & 0.075 & 26.893 & 0.064 \\
 7650 &  53.783783 & $-$54.038173 & 26.872 & 0.074 & 26.937 & 0.067 \\
 7651 &  53.847213 & $-$54.070779 & 26.773 & 0.066 & 27.055 & 0.072 \\
 7652 &  53.850803 & $-$54.070726 & 27.680 & 0.131 & 26.656 & 0.056 \\
 7653 &  53.793973 & $-$54.034265 & 26.878 & 0.073 & 27.002 & 0.070 \\
 7654 &  53.808616 & $-$54.034999 & 26.667 & 0.062 & 27.202 & 0.078 \\
 7655 &  53.834515 & $-$54.048136 & 27.307 & 0.149 & 27.430 & 0.135 \\
 7656 &  53.861028 & $-$54.043135 & 26.944 & 0.076 & 26.903 & 0.066 \\
 7657 &  53.865270 & $-$54.049730 & 27.017 & 0.090 & 26.899 & 0.075 \\
 7658 &  53.786987 & $-$54.041583 & 26.742 & 0.073 & 27.203 & 0.104 \\
 7659 &  53.798975 & $-$54.056744 & 26.787 & 0.068 & 27.056 & 0.071 \\
 7660 &  53.826159 & $-$54.066712 & 26.630 & 0.059 & 27.338 & 0.087 \\
 7661 &  53.833699 & $-$54.066554 & 26.960 & 0.076 & 26.890 & 0.062 \\
 7662 &  53.810484 & $-$54.072441 & 26.965 & 0.075 & 26.959 & 0.066 \\
 7663 &  53.814434 & $-$54.075122 & 28.416 & 0.242 & 28.071 & 0.268 \\
 7664 &  53.834061 & $-$54.043338 & 27.232 & 0.102 & 26.809 & 0.065 \\
 7665 &  53.868409 & $-$54.062444 & 27.001 & 0.079 & 26.867 & 0.064 \\
 7666 &  53.867492 & $-$54.054898 & 26.904 & 0.075 & 27.027 & 0.075 \\
 7667 &  53.825921 & $-$54.070777 & 27.041 & 0.080 & 26.874 & 0.061 \\
 7668 &  53.854190 & $-$54.026936 & 27.245 & 0.096 & 26.803 & 0.060 \\
 7669 &  53.816494 & $-$54.064054 & 26.910 & 0.083 & 26.966 & 0.068 \\
 7670 &  53.795279 & $-$54.064455 & 26.895 & 0.072 & 27.022 & 0.069 \\
 7671 &  53.868377 & $-$54.031359 & 26.705 & 0.066 & 27.407 & 0.103 \\
 7672 &  53.838199 & $-$54.075543 & 26.912 & 0.071 & 26.931 & 0.063 \\
 7673 &  53.790214 & $-$54.055249 & 27.415 & 0.113 & 26.811 & 0.065 \\
 7674 &  53.842464 & $-$54.043261 & 27.988 & 0.195 & 27.010 & 0.123 \\
 7675 &  53.849410 & $-$54.067860 & 27.144 & 0.089 & 26.924 & 0.070 \\
 7676 &  53.861253 & $-$54.066653 & 26.721 & 0.065 & 27.224 & 0.083 \\
 7677 &  53.836469 & $-$54.023558 & 26.940 & 0.079 & 26.935 & 0.073 \\
 7678 &  53.814642 & $-$54.054231 & 26.972 & 0.082 & 26.934 & 0.069 \\
 7679 &  53.802438 & $-$54.057463 & 26.731 & 0.066 & 27.175 & 0.077 \\
 7680 &  53.857332 & $-$54.051499 & 27.173 & 0.141 & 27.323 & 0.149 \\
 7681 &  53.847884 & $-$54.059396 & 26.974 & 0.082 & 26.926 & 0.071 \\
 7682 &  53.825616 & $-$54.028376 & 26.625 & 0.062 & 27.634 & 0.114 \\
 7683 &  53.832087 & $-$54.030571 & 26.786 & 0.068 & 27.193 & 0.079 \\
 7684 &  53.864269 & $-$54.048587 & 26.597 & 0.062 & 27.853 & 0.136 \\
 7685 &  53.821791 & $-$54.038016 & 26.759 & 0.068 & 27.245 & 0.086 \\
 7686 &  53.848305 & $-$54.071745 & 27.194 & 0.090 & 26.862 & 0.066 \\
 7687 &  53.837947 & $-$54.043271 & 28.048 & 0.213 & 26.831 & 0.074 \\
 7688 &  53.834389 & $-$54.069698 & 26.662 & 0.060 & 27.417 & 0.089 \\
 7689 &  53.793316 & $-$54.065548 & 26.729 & 0.065 & 27.296 & 0.087 \\
 7690 &  53.805010 & $-$54.024494 & 26.973 & 0.079 & 27.091 & 0.074 \\
 7691 &  53.861973 & $-$54.058336 & 26.985 & 0.081 & 27.144 & 0.081 \\
 7692 &  53.784304 & $-$54.050397 & 26.666 & 0.096 & 27.989 & 0.249 \\
 7693 &  53.793174 & $-$54.067731 & 26.920 & 0.074 & 27.056 & 0.073 \\
 7694 &  53.848524 & $-$54.039986 & 26.693 & 0.066 & 27.480 & 0.103 \\
 7695 &  53.821194 & $-$54.047326 & 26.789 & 0.069 & 27.248 & 0.085 \\
 7696 &  53.850422 & $-$54.044040 & 27.154 & 0.094 & 26.916 & 0.069 \\
 7697 &  53.848260 & $-$54.073709 & 26.807 & 0.102 & 27.506 & 0.100 \\
 7698 &  53.804489 & $-$54.048326 & 26.793 & 0.070 & 27.255 & 0.086 \\
 7699 &  53.810176 & $-$54.079233 & 26.769 & 0.088 & 27.419 & 0.118 \\
 7700 &  53.871954 & $-$54.079353 & 27.001 & 0.078 & 26.966 & 0.071 \\
 7701 &  53.780278 & $-$54.061852 & 27.012 & 0.078 & 26.950 & 0.067 \\
 7702 &  53.806608 & $-$54.063939 & 26.882 & 0.073 & 27.102 & 0.074 \\
 7703 &  53.804617 & $-$54.028364 & 26.983 & 0.087 & 27.139 & 0.083 \\
 7704 &  53.806683 & $-$54.076259 & 26.945 & 0.085 & 27.062 & 0.079 \\
 7705 &  53.842647 & $-$54.070360 & 26.976 & 0.082 & 27.027 & 0.075 \\
 7706 &  53.831813 & $-$54.036607 & 27.103 & 0.085 & 26.933 & 0.067 \\
 7707 &  53.801051 & $-$54.057714 & 26.904 & 0.071 & 27.112 & 0.073 \\
 7708 &  53.802417 & $-$54.048533 & 26.724 & 0.064 & 28.352 & 0.241 \\
 7709 &  53.830526 & $-$54.065772 & 26.982 & 0.079 & 27.004 & 0.073 \\
 7710 &  53.819603 & $-$54.043297 & 26.725 & 0.063 & 27.479 & 0.096 \\
 7711 &  53.792927 & $-$54.076790 & 27.143 & 0.085 & 26.913 & 0.064 \\
 7712 &  53.783768 & $-$54.022710 & 26.800 & 0.069 & 27.266 & 0.084 \\
 7713 &  53.793831 & $-$54.040820 & 27.021 & 0.080 & 27.021 & 0.070 \\
 7714 &  53.804156 & $-$54.072237 & 27.124 & 0.086 & 26.898 & 0.064 \\
 7715 &  53.848250 & $-$54.045601 & 26.890 & 0.079 & 27.180 & 0.086 \\
 7716 &  53.781706 & $-$54.067870 & 27.002 & 0.079 & 27.033 & 0.070 \\
 7717 &  53.810757 & $-$54.023644 & 26.883 & 0.074 & 27.056 & 0.075 \\
 7718 &  53.792797 & $-$54.072818 & 27.036 & 0.082 & 26.998 & 0.069 \\
 7719 &  53.833030 & $-$54.060868 & 27.144 & 0.088 & 26.971 & 0.067 \\
 7720 &  53.801222 & $-$54.075124 & 27.534 & 0.115 & 26.838 & 0.063 \\
 7721 &  53.852974 & $-$54.071966 & 28.429 & 0.257 & 26.848 & 0.064 \\
 7722 &  53.856891 & $-$54.071037 & 26.941 & 0.075 & 27.102 & 0.075 \\
 7723 &  53.864532 & $-$54.074808 & 27.095 & 0.084 & 26.935 & 0.066 \\
 7724 &  53.826284 & $-$54.055713 & 26.921 & 0.075 & 27.149 & 0.076 \\
 7725 &  53.848855 & $-$54.079824 & 26.634 & 0.078 & 27.657 & 0.133 \\
 7726 &  53.811285 & $-$54.050364 & 26.817 & 0.102 & 27.427 & 0.151 \\
 7727 &  53.857879 & $-$54.037455 & 27.223 & 0.095 & 26.904 & 0.066 \\
 7728 &  53.874489 & $-$54.074762 & 27.102 & 0.084 & 27.004 & 0.069 \\
 7729 &  53.837305 & $-$54.046125 & 26.974 & 0.083 & 27.090 & 0.078 \\
 7730 &  53.783117 & $-$54.042893 & 27.079 & 0.085 & 27.015 & 0.071 \\
 7731 &  53.845080 & $-$54.053145 & 27.851 & 0.162 & 26.847 & 0.067 \\
 7732 &  53.803540 & $-$54.023327 & 27.092 & 0.087 & 27.003 & 0.071 \\
 7733 &  53.838414 & $-$54.078247 & 27.187 & 0.093 & 27.189 & 0.092 \\
 7734 &  53.829254 & $-$54.058582 & 27.146 & 0.102 & 26.972 & 0.081 \\
 7735 &  53.825542 & $-$54.065443 & 27.070 & 0.083 & 27.003 & 0.069 \\
 7736 &  53.778623 & $-$54.028952 & 27.088 & 0.087 & 27.026 & 0.074 \\
 7737 &  53.859179 & $-$54.079461 & 27.026 & 0.079 & 27.087 & 0.073 \\
 7738 &  53.798016 & $-$54.055395 & 27.433 & 0.117 & 26.978 & 0.069 \\
 7739 &  53.790755 & $-$54.077258 & 26.958 & 0.080 & 27.420 & 0.121 \\
 7740 &  53.849414 & $-$54.071090 & 26.989 & 0.077 & 27.077 & 0.074 \\
 7741 &  53.862029 & $-$54.076777 & 27.008 & 0.077 & 27.066 & 0.071 \\
 7742 &  53.849429 & $-$54.059573 & 27.129 & 0.095 & 27.005 & 0.072 \\
 7743 &  53.852644 & $-$54.040154 & 26.924 & 0.080 & 27.232 & 0.087 \\
 7744 &  53.823189 & $-$54.058045 & 27.613 & 0.128 & 26.891 & 0.064 \\
 7745 &  53.811229 & $-$54.049391 & 26.746 & 0.068 & 27.638 & 0.112 \\
 7746 &  53.819396 & $-$54.035424 & 27.052 & 0.083 & 27.060 & 0.073 \\
 7747 &  53.870185 & $-$54.041910 & 26.802 & 0.076 & 27.592 & 0.125 \\
 7748 &  53.799666 & $-$54.028038 & 26.767 & 0.066 & 27.503 & 0.101 \\
 7749 &  53.802339 & $-$54.076011 & 27.089 & 0.088 & 27.010 & 0.069 \\
 7750 &  53.822471 & $-$54.044774 & 27.259 & 0.097 & 26.953 & 0.069 \\
 7751 &  53.801145 & $-$54.075129 & 27.611 & 0.127 & 26.899 & 0.066 \\
 7752 &  53.854750 & $-$54.037927 & 27.259 & 0.095 & 27.011 & 0.089 \\
 7753 &  53.854334 & $-$54.034179 & 28.247 & 0.221 & 26.921 & 0.066 \\
 7754 &  53.814763 & $-$54.069589 & 26.977 & 0.081 & 27.747 & 0.152 \\
 7755 &  53.830110 & $-$54.027573 & 26.837 & 0.069 & 27.408 & 0.091 \\
 7756 &  53.845240 & $-$54.050836 & 26.691 & 0.087 & 27.957 & 0.194 \\
 7757 &  53.830077 & $-$54.060106 & 26.876 & 0.072 & 27.378 & 0.091 \\
 7758 &  53.842820 & $-$54.050778 & 26.818 & 0.094 & 27.456 & 0.130 \\
 7759 &  53.785902 & $-$54.073974 & 26.908 & 0.079 & 27.302 & 0.089 \\
 7760 &  53.836670 & $-$54.045218 & 27.009 & 0.093 & 27.397 & 0.125 \\
 7761 &  53.825517 & $-$54.050944 & 26.777 & 0.103 & 27.605 & 0.186 \\
 7762 &  53.786203 & $-$54.028860 & 27.547 & 0.120 & 26.922 & 0.066 \\
 7763 &  53.844037 & $-$54.057182 & 27.031 & 0.083 & 27.168 & 0.080 \\
 7764 &  53.819085 & $-$54.075282 & 27.074 & 0.082 & 27.105 & 0.073 \\
 7765 &  53.870325 & $-$54.041155 & 26.803 & 0.073 & 27.858 & 0.144 \\
 7766 &  53.803585 & $-$54.028106 & 27.203 & 0.095 & 26.979 & 0.077 \\
 7767 &  53.793943 & $-$54.038581 & 27.316 & 0.107 & 27.025 & 0.073 \\
 7768 &  53.799455 & $-$54.075125 & 27.455 & 0.146 & 27.973 & 0.141 \\
 7769 &  53.792406 & $-$54.059833 & 27.699 & 0.130 & 27.076 & 0.086 \\
 7770 &  53.864171 & $-$54.050891 & 26.971 & 0.107 & 27.192 & 0.101 \\
 7771 &  53.794404 & $-$54.056887 & 27.108 & 0.096 & 27.136 & 0.082 \\
 7772 &  53.823238 & $-$54.060384 & 27.076 & 0.083 & 27.121 & 0.074 \\
 7773 &  53.794331 & $-$54.061285 & 26.920 & 0.076 & 27.510 & 0.100 \\
 7774 &  53.784111 & $-$54.072198 & 26.933 & 0.102 & 27.763 & 0.124 \\
 7775 &  53.815142 & $-$54.052473 & 27.042 & 0.080 & 27.203 & 0.079 \\
 7776 &  53.842353 & $-$54.063134 & 27.140 & 0.086 & 27.120 & 0.074 \\
 7777 &  53.800386 & $-$54.030734 & 27.467 & 0.120 & 27.006 & 0.072 \\
 7778 &  53.793763 & $-$54.050853 & 26.819 & 0.067 & 27.611 & 0.106 \\
 7779 &  53.810881 & $-$54.063770 & 27.296 & 0.099 & 27.002 & 0.081 \\
 7780 &  53.816075 & $-$54.071220 & 26.997 & 0.084 & 27.230 & 0.079 \\
 7781 &  53.866775 & $-$54.045663 & 26.976 & 0.114 & 27.117 & 0.124 \\
 7782 &  53.806299 & $-$54.078340 & 27.409 & 0.109 & 27.006 & 0.070 \\
 7783 &  53.787995 & $-$54.064166 & 27.171 & 0.090 & 27.186 & 0.078 \\
 7784 &  53.778870 & $-$54.036384 & 27.030 & 0.113 & 27.478 & 0.122 \\
 7785 &  53.782073 & $-$54.070876 & 27.008 & 0.116 & 27.138 & 0.124 \\
 7786 &  53.784086 & $-$54.057880 & 27.131 & 0.093 & 27.239 & 0.084 \\
 7787 &  53.801176 & $-$54.057821 & 27.201 & 0.138 & 27.494 & 0.098 \\
 7788 &  53.866244 & $-$54.053813 & 27.129 & 0.099 & 27.195 & 0.083 \\
 7789 &  53.785629 & $-$54.040862 & 26.904 & 0.077 & 27.428 & 0.095 \\
 7790 &  53.818104 & $-$54.045480 & 27.368 & 0.109 & 27.071 & 0.077 \\
 7791 &  53.839467 & $-$54.075026 & 26.953 & 0.075 & 27.529 & 0.100 \\
 7792 &  53.834456 & $-$54.053150 & 27.536 & 0.124 & 26.946 & 0.069 \\
 7793 &  53.869728 & $-$54.054037 & 27.080 & 0.098 & 27.130 & 0.097 \\
 7794 &  53.829248 & $-$54.070106 & 27.116 & 0.086 & 27.161 & 0.081 \\
 7795 &  53.855775 & $-$54.057742 & 26.776 & 0.069 & 27.828 & 0.128 \\
 7796 &  53.843553 & $-$54.074536 & 27.252 & 0.092 & 27.110 & 0.073 \\
 7797 &  53.853224 & $-$54.067749 & 27.079 & 0.084 & 27.224 & 0.082 \\
 7798 &  53.822178 & $-$54.073222 & 27.236 & 0.089 & 27.124 & 0.073 \\
 7799 &  53.812460 & $-$54.064642 & 27.039 & 0.081 & 27.244 & 0.080 \\
 7800 &  53.856604 & $-$54.058995 & 27.286 & 0.099 & 27.121 & 0.076 \\
 7801 &  53.789351 & $-$54.067562 & 26.885 & 0.076 & 27.495 & 0.102 \\
 7802 &  53.798912 & $-$54.032635 & 26.900 & 0.075 & 27.771 & 0.128 \\
 7803 &  53.834347 & $-$54.056117 & 27.045 & 0.085 & 27.261 & 0.084 \\
 7804 &  53.868610 & $-$54.075533 & 27.143 & 0.086 & 27.195 & 0.078 \\
 7805 &  53.816864 & $-$54.042634 & 27.231 & 0.129 & 27.149 & 0.078 \\
 7806 &  53.788774 & $-$54.025203 & 28.250 & 0.213 & 26.981 & 0.070 \\
 7807 &  53.825214 & $-$54.068445 & 26.931 & 0.073 & 27.532 & 0.100 \\
 7808 &  53.790887 & $-$54.047982 & 27.156 & 0.091 & 26.711 & 0.057 \\
 7809 &  53.784658 & $-$54.054906 & 27.002 & 0.081 & 27.412 & 0.103 \\
 7810 &  53.845154 & $-$54.053141 & 27.521 & 0.122 & 27.042 & 0.078 \\
 7811 &  53.786261 & $-$54.068237 & 27.263 & 0.097 & 27.137 & 0.078 \\
 7812 &  53.867675 & $-$54.027844 & 27.537 & 0.121 & 27.150 & 0.079 \\
 7813 &  53.838635 & $-$54.078238 & 26.940 & 0.071 & 27.526 & 0.098 \\
 7814 &  53.857525 & $-$54.035506 & 27.215 & 0.094 & 27.184 & 0.080 \\
 7815 &  53.803654 & $-$54.068215 & 27.156 & 0.087 & 27.280 & 0.084 \\
 7816 &  53.836255 & $-$54.069493 & 27.302 & 0.096 & 27.122 & 0.074 \\
 7817 &  53.839857 & $-$54.049403 & 26.718 & 0.072 & 28.405 & 0.228 \\
 7818 &  53.843739 & $-$54.029755 & 27.259 & 0.096 & 27.166 & 0.081 \\
 7819 &  53.842346 & $-$54.036211 & 27.137 & 0.090 & 27.262 & 0.087 \\
 7820 &  53.842304 & $-$54.052048 & 26.926 & 0.080 & 27.399 & 0.097 \\
 7821 &  53.790439 & $-$54.076238 & 27.335 & 0.101 & 27.127 & 0.075 \\
 7822 &  53.811754 & $-$54.075121 & 27.436 & 0.108 & 27.081 & 0.078 \\
 7823 &  53.789425 & $-$54.068558 & 27.083 & 0.084 & 27.337 & 0.089 \\
 7824 &  53.842026 & $-$54.072532 & 27.444 & 0.106 & 27.080 & 0.072 \\
 7825 &  53.834381 & $-$54.053151 & 27.233 & 0.097 & 27.239 & 0.087 \\
 7826 &  53.825310 & $-$54.068956 & 27.079 & 0.094 & 27.459 & 0.095 \\
 7827 &  53.829472 & $-$54.048910 & 27.012 & 0.082 & 27.493 & 0.109 \\
 7828 &  53.841918 & $-$54.045229 & 27.318 & 0.103 & 27.152 & 0.082 \\
 7829 &  53.802585 & $-$54.029834 & 26.962 & 0.091 & 27.652 & 0.131 \\
 7830 &  53.798718 & $-$54.065680 & 27.253 & 0.093 & 27.219 & 0.081 \\
 7831 &  53.830892 & $-$54.055191 & 27.541 & 0.117 & 27.425 & 0.159 \\
 7832 &  53.845469 & $-$54.068326 & 27.070 & 0.086 & 27.412 & 0.096 \\
 7833 &  53.785808 & $-$54.061622 & 27.244 & 0.094 & 27.275 & 0.086 \\
 7834 &  53.802851 & $-$54.063223 & 27.446 & 0.110 & 27.133 & 0.079 \\
 7835 &  53.784216 & $-$54.072556 & 27.176 & 0.087 & 27.273 & 0.081 \\
 7836 &  53.799701 & $-$54.058291 & 27.143 & 0.087 & 27.329 & 0.086 \\
 7837 &  53.799939 & $-$54.049022 & 27.424 & 0.109 & 27.160 & 0.079 \\
 7838 &  53.855112 & $-$54.064188 & 27.382 & 0.105 & 27.158 & 0.077 \\
 7839 &  53.808009 & $-$54.028978 & 27.095 & 0.083 & 27.397 & 0.094 \\
 7840 &  53.779451 & $-$54.024539 & 27.038 & 0.083 & 27.540 & 0.104 \\
 7841 &  53.787662 & $-$54.072085 & 27.008 & 0.082 & 28.100 & 0.181 \\
 7842 &  53.856403 & $-$54.061229 & 26.936 & 0.075 & 27.832 & 0.128 \\
 7843 &  53.803836 & $-$54.069333 & 27.299 & 0.145 & 27.158 & 0.125 \\
 7844 &  53.799894 & $-$54.046537 & 27.356 & 0.110 & 27.194 & 0.087 \\
 7845 &  53.799064 & $-$54.064955 & 27.154 & 0.087 & 27.297 & 0.085 \\
 7846 &  53.798355 & $-$54.037932 & 26.962 & 0.086 & 27.611 & 0.114 \\
 7847 &  53.805633 & $-$54.050672 & 26.959 & 0.111 & 27.840 & 0.216 \\
 7848 &  53.820940 & $-$54.067342 & 27.407 & 0.111 & 27.211 & 0.087 \\
 7849 &  53.843296 & $-$54.032987 & 27.436 & 0.109 & 27.086 & 0.087 \\
 7850 &  53.792232 & $-$54.060349 & 26.911 & 0.072 & 28.361 & 0.199 \\
 7851 &  53.826337 & $-$54.052795 & 28.219 & 0.243 & 27.192 & 0.088 \\
 7852 &  53.869467 & $-$54.051359 & 27.280 & 0.138 & 27.236 & 0.106 \\
 7853 &  53.819667 & $-$54.044333 & 27.728 & 0.141 & 27.111 & 0.080 \\
 7854 &  53.804440 & $-$54.033079 & 27.106 & 0.086 & 27.599 & 0.113 \\
 7855 &  53.869482 & $-$54.060584 & 27.597 & 0.121 & 27.144 & 0.077 \\
 7856 &  53.866443 & $-$54.049265 & 26.966 & 0.082 & 27.919 & 0.146 \\
 7857 &  53.863199 & $-$54.069947 & 26.949 & 0.080 & 27.823 & 0.132 \\
 7858 &  53.874214 & $-$54.076624 & 27.460 & 0.112 & 27.173 & 0.078 \\
 7859 &  53.835337 & $-$54.070274 & 27.146 & 0.087 & 27.748 & 0.145 \\
 7860 &  53.782467 & $-$54.069185 & 27.309 & 0.097 & 27.239 & 0.082 \\
 7861 &  53.789320 & $-$54.045275 & 26.986 & 0.108 & 27.499 & 0.113 \\
 7862 &  53.804465 & $-$54.057721 & 27.487 & 0.110 & 27.176 & 0.078 \\
 7863 &  53.798958 & $-$54.069878 & 27.106 & 0.086 & 27.573 & 0.104 \\
 7864 &  53.828597 & $-$54.059853 & 27.315 & 0.099 & 27.252 & 0.083 \\
 7865 &  53.845271 & $-$54.054014 & 27.708 & 0.138 & 27.113 & 0.077 \\
 7866 &  53.825252 & $-$54.054937 & 27.109 & 0.086 & 27.410 & 0.094 \\
 7867 &  53.864043 & $-$54.058665 & 27.029 & 0.079 & 27.530 & 0.100 \\
 7868 &  53.819515 & $-$54.039591 & 27.149 & 0.091 & 27.397 & 0.092 \\
 7869 &  53.835459 & $-$54.027813 & 26.993 & 0.082 & 28.112 & 0.167 \\
 7870 &  53.793260 & $-$54.066247 & 26.977 & 0.077 & 27.933 & 0.138 \\
 7871 &  53.800600 & $-$54.063276 & 27.366 & 0.105 & 27.237 & 0.087 \\
 7872 &  53.806005 & $-$54.049779 & 27.320 & 0.138 & 27.235 & 0.104 \\
 7873 &  53.853192 & $-$54.075259 & 27.518 & 0.111 & 27.140 & 0.076 \\
 7874 &  53.838674 & $-$54.068963 & 27.620 & 0.122 & 27.165 & 0.076 \\
 7875 &  53.856505 & $-$54.032327 & 27.305 & 0.110 & 27.283 & 0.093 \\
 7876 &  53.786617 & $-$54.065375 & 27.247 & 0.095 & 27.347 & 0.088 \\
 7877 &  53.821215 & $-$54.030118 & 27.025 & 0.080 & 27.943 & 0.140 \\
 7878 &  53.809855 & $-$54.044083 & 27.429 & 0.110 & 27.220 & 0.081 \\
 7879 &  53.863396 & $-$54.045900 & 26.982 & 0.080 & 27.895 & 0.140 \\
 7880 &  53.869297 & $-$54.053313 & 27.306 & 0.103 & 27.402 & 0.096 \\
 7881 &  53.795151 & $-$54.064493 & 27.416 & 0.111 & 27.239 & 0.085 \\
 7882 &  53.822233 & $-$54.027129 & 27.452 & 0.111 & 27.227 & 0.082 \\
 7883 &  53.839853 & $-$54.049642 & 27.180 & 0.094 & 27.545 & 0.108 \\
 7884 &  53.850550 & $-$54.040516 & 27.802 & 0.145 & 27.192 & 0.082 \\
 7885 &  53.849416 & $-$54.069826 & 27.796 & 0.148 & 27.070 & 0.075 \\
 7886 &  53.842782 & $-$54.063191 & 27.301 & 0.097 & 27.356 & 0.087 \\
 7887 &  53.820310 & $-$54.075468 & 27.148 & 0.096 & 27.514 & 0.124 \\
 7888 &  53.834730 & $-$54.077198 & 27.449 & 0.108 & 27.240 & 0.080 \\
 7889 &  53.833295 & $-$54.065184 & 27.305 & 0.098 & 27.317 & 0.086 \\
 7890 &  53.866798 & $-$54.049529 & 27.302 & 0.101 & 27.431 & 0.101 \\
 7891 &  53.787439 & $-$54.056098 & 26.969 & 0.078 & 27.993 & 0.147 \\
 7892 &  53.864066 & $-$54.073813 & 27.155 & 0.094 & 27.754 & 0.127 \\
 7893 &  53.779698 & $-$54.039432 & 27.720 & 0.138 & 27.197 & 0.081 \\
 7894 &  53.831320 & $-$54.033150 & 27.260 & 0.095 & 27.392 & 0.112 \\
 7895 &  53.803822 & $-$54.022400 & 27.241 & 0.137 & 27.416 & 0.155 \\
 7896 &  53.803519 & $-$54.029963 & 27.045 & 0.109 & 27.896 & 0.144 \\
 7897 &  53.810163 & $-$54.036641 & 27.218 & 0.095 & 27.410 & 0.092 \\
 7898 &  53.806295 & $-$54.078877 & 26.943 & 0.100 & 28.056 & 0.183 \\
 7899 &  53.827789 & $-$54.035334 & 27.796 & 0.166 & 27.437 & 0.114 \\
 7900 &  53.864293 & $-$54.063332 & 27.037 & 0.100 & 27.589 & 0.106 \\
 7901 &  53.842845 & $-$54.025487 & 27.050 & 0.084 & 27.872 & 0.137 \\
 7902 &  53.819758 & $-$54.060589 & 27.003 & 0.077 & 28.009 & 0.142 \\
 7903 &  53.842573 & $-$54.041075 & 27.188 & 0.094 & 27.911 & 0.180 \\
 7904 &  53.847775 & $-$54.071918 & 27.409 & 0.105 & 27.277 & 0.083 \\
 7905 &  53.815625 & $-$54.049627 & 27.464 & 0.164 & 27.146 & 0.109 \\
 7906 &  53.816630 & $-$54.074622 & 27.088 & 0.084 & 27.772 & 0.122 \\
 7907 &  53.831116 & $-$54.062271 & 27.066 & 0.083 & 27.876 & 0.138 \\
 7908 &  53.866870 & $-$54.072053 & 28.229 & 0.197 & 27.142 & 0.076 \\
 7909 &  53.793396 & $-$54.063078 & 27.913 & 0.158 & 27.134 & 0.075 \\
 7910 &  53.816051 & $-$54.065424 & 27.316 & 0.103 & 27.368 & 0.103 \\
 7911 &  53.781945 & $-$54.076753 & 27.110 & 0.088 & 27.604 & 0.107 \\
 7912 &  53.802182 & $-$54.030784 & 27.216 & 0.096 & 28.251 & 0.176 \\
 7913 &  53.813018 & $-$54.077566 & 27.466 & 0.111 & 27.314 & 0.089 \\
 7914 &  53.809507 & $-$54.053126 & 27.259 & 0.094 & 27.437 & 0.094 \\
 7915 &  53.782735 & $-$54.024280 & 27.433 & 0.115 & 27.435 & 0.098 \\
 7916 &  53.812049 & $-$54.042523 & 27.030 & 0.081 & 28.140 & 0.164 \\
 7917 &  53.857769 & $-$54.050967 & 27.330 & 0.141 & 27.393 & 0.118 \\
 7918 &  53.791255 & $-$54.058082 & 27.038 & 0.085 & 28.266 & 0.179 \\
 7919 &  53.792738 & $-$54.061101 & 28.218 & 0.200 & 28.349 & 0.196 \\
 7920 &  53.840092 & $-$54.041770 & 27.846 & 0.194 & 27.338 & 0.091 \\
 7921 &  53.785677 & $-$54.040887 & 27.053 & 0.086 & 27.865 & 0.137 \\
 7922 &  53.845820 & $-$54.043380 & 27.453 & 0.112 & 27.288 & 0.090 \\
 7923 &  53.788490 & $-$54.056452 & 27.383 & 0.106 & 27.346 & 0.089 \\
 7924 &  53.806296 & $-$54.071759 & 27.274 & 0.099 & 27.503 & 0.099 \\
 7925 &  53.859642 & $-$54.060534 & 27.195 & 0.095 & 27.735 & 0.126 \\
 7926 &  53.870243 & $-$54.077556 & 27.250 & 0.108 & 27.684 & 0.115 \\
 7927 &  53.793821 & $-$54.044747 & 27.095 & 0.084 & 27.807 & 0.129 \\
 7928 &  53.780386 & $-$54.058848 & 27.110 & 0.085 & 27.728 & 0.119 \\
 7929 &  53.789668 & $-$54.042019 & 27.144 & 0.094 & 28.054 & 0.167 \\
 7930 &  53.784881 & $-$54.034991 & 28.351 & 0.224 & 27.530 & 0.130 \\
 7931 &  53.778329 & $-$54.040474 & 27.138 & 0.093 & 27.913 & 0.143 \\
 7932 &  53.832922 & $-$54.029498 & 27.236 & 0.094 & 27.682 & 0.114 \\
 7933 &  53.799627 & $-$54.038959 & 27.366 & 0.101 & 27.439 & 0.096 \\
 7934 &  53.795058 & $-$54.070848 & 27.215 & 0.090 & 27.598 & 0.106 \\
 7935 &  53.779901 & $-$54.022539 & 27.262 & 0.098 & 27.576 & 0.107 \\
 7936 &  53.847391 & $-$54.053144 & 28.385 & 0.250 & 27.215 & 0.088 \\
 7937 &  53.849470 & $-$54.036490 & 27.149 & 0.132 & 27.869 & 0.133 \\
 7938 &  53.786346 & $-$54.078413 & 27.173 & 0.089 & 28.080 & 0.154 \\
 7939 &  53.816174 & $-$54.045572 & 27.629 & 0.138 & 27.326 & 0.096 \\
 7940 &  53.827021 & $-$54.072115 & 27.094 & 0.084 & 27.935 & 0.137 \\
 7941 &  53.857766 & $-$54.080203 & 27.591 & 0.164 & 27.355 & 0.109 \\
 7942 &  53.782716 & $-$54.066288 & 27.425 & 0.110 & 27.446 & 0.096 \\
 7943 &  53.805428 & $-$54.050171 & 27.317 & 0.099 & 27.514 & 0.100 \\
 7944 &  53.822706 & $-$54.057202 & 27.764 & 0.136 & 27.272 & 0.084 \\
 7945 &  53.818265 & $-$54.079398 & 27.514 & 0.148 & 27.365 & 0.107 \\
 7946 &  53.806301 & $-$54.078442 & 27.402 & 0.106 & 27.412 & 0.093 \\
 7947 &  53.792333 & $-$54.067205 & 27.212 & 0.089 & 27.673 & 0.110 \\
 7948 &  53.797522 & $-$54.071952 & 27.446 & 0.108 & 27.442 & 0.094 \\
 7949 &  53.806295 & $-$54.071641 & 27.205 & 0.095 & 27.703 & 0.117 \\
 7950 &  53.828521 & $-$54.038177 & 27.361 & 0.115 & 27.540 & 0.132 \\
 7951 &  53.827190 & $-$54.070362 & 27.523 & 0.113 & 27.375 & 0.088 \\
 7952 &  53.838068 & $-$54.066381 & 27.585 & 0.119 & 27.391 & 0.091 \\
 7953 &  53.838923 & $-$54.032874 & 28.272 & 0.216 & 27.820 & 0.154 \\
 7954 &  53.790799 & $-$54.077199 & 27.135 & 0.087 & 27.885 & 0.134 \\
 7955 &  53.840395 & $-$54.048691 & 28.507 & 0.271 & 27.297 & 0.090 \\
 7956 &  53.864017 & $-$54.033541 & 27.893 & 0.189 & 27.299 & 0.105 \\
 7957 &  53.867920 & $-$54.052584 & 27.491 & 0.128 & 27.404 & 0.095 \\
 7958 &  53.814984 & $-$54.067799 & 27.695 & 0.131 & 27.399 & 0.090 \\
 7959 &  53.787437 & $-$54.065498 & 27.144 & 0.088 & 27.829 & 0.127 \\
 7960 &  53.854335 & $-$54.076995 & 27.422 & 0.104 & 27.471 & 0.095 \\
 7961 &  53.806243 & $-$54.078464 & 27.507 & 0.141 & 28.282 & 0.200 \\
 7962 &  53.794409 & $-$54.031061 & 27.159 & 0.088 & 28.169 & 0.176 \\
 7963 &  53.866753 & $-$54.072053 & 27.728 & 0.138 & 27.250 & 0.086 \\
 7964 &  53.822266 & $-$54.031693 & 27.432 & 0.108 & 27.480 & 0.096 \\
 7965 &  53.821811 & $-$54.038043 & 27.165 & 0.093 & 27.841 & 0.136 \\
 7966 &  53.785298 & $-$54.041751 & 27.741 & 0.146 & 27.329 & 0.100 \\
 7967 &  53.806304 & $-$54.079351 & 27.411 & 0.141 & 27.427 & 0.116 \\
 7968 &  53.811837 & $-$54.075125 & 27.275 & 0.096 & 27.622 & 0.108 \\
 7969 &  53.824202 & $-$54.075316 & 27.422 & 0.107 & 27.453 & 0.094 \\
 7970 &  53.824901 & $-$54.066298 & 27.137 & 0.087 & 28.000 & 0.144 \\
 7971 &  53.844517 & $-$54.070731 & 27.549 & 0.114 & 27.372 & 0.091 \\
 7972 &  53.832997 & $-$54.053150 & 27.151 & 0.090 & 28.053 & 0.156 \\
 7973 &  53.787702 & $-$54.070193 & 27.434 & 0.110 & 27.500 & 0.110 \\
 7974 &  53.826051 & $-$54.039427 & 27.497 & 0.137 & 27.670 & 0.139 \\
 7975 &  53.791965 & $-$54.061641 & 27.058 & 0.091 & 28.184 & 0.166 \\
 7976 &  53.800849 & $-$54.051187 & 27.163 & 0.095 & 27.879 & 0.134 \\
 7977 &  53.811707 & $-$54.034438 & 27.255 & 0.096 & 27.648 & 0.111 \\
 7978 &  53.790302 & $-$54.032822 & 27.682 & 0.134 & 27.401 & 0.096 \\
 7979 &  53.784124 & $-$54.042751 & 27.496 & 0.120 & 27.533 & 0.104 \\
 7980 &  53.847769 & $-$54.043884 & 27.202 & 0.093 & 27.801 & 0.131 \\
 7981 &  53.795824 & $-$54.024551 & 27.459 & 0.118 & 27.619 & 0.111 \\
 7982 &  53.839862 & $-$54.049748 & 27.341 & 0.109 & 27.620 & 0.119 \\
 7983 &  53.795045 & $-$54.067213 & 27.415 & 0.123 & 28.214 & 0.167 \\
 7984 &  53.806305 & $-$54.078524 & 27.281 & 0.103 & 27.853 & 0.131 \\
 7985 &  53.845023 & $-$54.061999 & 27.134 & 0.086 & 28.588 & 0.237 \\
 7986 &  53.827994 & $-$54.062287 & 27.275 & 0.118 & 28.247 & 0.191 \\
 7987 &  53.845587 & $-$54.053144 & 28.048 & 0.188 & 27.587 & 0.112 \\
 7988 &  53.824348 & $-$54.065325 & 27.347 & 0.101 & 27.656 & 0.110 \\
 7989 &  53.792654 & $-$54.043046 & 27.222 & 0.098 & 27.931 & 0.174 \\
 7990 &  53.791080 & $-$54.072457 & 27.477 & 0.112 & 27.487 & 0.098 \\
 7991 &  53.844287 & $-$54.063120 & 27.568 & 0.120 & 27.437 & 0.094 \\
 7992 &  53.815265 & $-$54.049440 & 27.682 & 0.132 & 27.371 & 0.092 \\
 7993 &  53.845961 & $-$54.074990 & 27.586 & 0.116 & 27.443 & 0.092 \\
 7994 &  53.852486 & $-$54.031522 & 27.261 & 0.095 & 28.396 & 0.206 \\
 7995 &  53.792736 & $-$54.058421 & 27.467 & 0.117 & 27.553 & 0.104 \\
 7996 &  53.827118 & $-$54.041594 & 27.316 & 0.103 & 27.879 & 0.137 \\
 7997 &  53.801650 & $-$54.076592 & 27.536 & 0.128 & 27.438 & 0.128 \\
 7998 &  53.851038 & $-$54.052492 & 27.176 & 0.119 & 27.840 & 0.138 \\
 7999 &  53.846723 & $-$54.073534 & 27.678 & 0.128 & 27.476 & 0.095 \\
 8000 &  53.833145 & $-$54.069971 & 27.510 & 0.111 & 27.533 & 0.097 \\
 8001 &  53.851160 & $-$54.068780 & 27.962 & 0.167 & 27.335 & 0.094 \\
 8002 &  53.829684 & $-$54.070605 & 27.449 & 0.106 & 27.501 & 0.097 \\
 8003 &  53.803575 & $-$54.041285 & 27.667 & 0.135 & 27.420 & 0.096 \\
 8004 &  53.830147 & $-$54.023104 & 27.350 & 0.153 & 27.613 & 0.181 \\
 8005 &  53.823319 & $-$54.053774 & 27.296 & 0.097 & 27.949 & 0.140 \\
 8006 &  53.867655 & $-$54.035123 & 27.470 & 0.117 & 27.982 & 0.251 \\
 8007 &  53.843769 & $-$54.036892 & 27.241 & 0.097 & 27.974 & 0.147 \\
 8008 &  53.842687 & $-$54.031755 & 27.269 & 0.099 & 27.945 & 0.146 \\
 8009 &  53.841723 & $-$54.041429 & 27.360 & 0.105 & 28.237 & 0.190 \\
 8010 &  53.802597 & $-$54.060971 & 28.062 & 0.228 & 28.054 & 0.207 \\
 8011 &  53.851013 & $-$54.042499 & 27.383 & 0.113 & 27.642 & 0.115 \\
 8012 &  53.804350 & $-$54.061217 & 27.302 & 0.097 & 27.777 & 0.118 \\
 8013 &  53.862003 & $-$54.039129 & 27.456 & 0.112 & 27.554 & 0.108 \\
 8014 &  53.811632 & $-$54.034427 & 27.332 & 0.107 & 27.956 & 0.156 \\
 8015 &  53.821030 & $-$54.043490 & 27.264 & 0.097 & 27.969 & 0.147 \\
 8016 &  53.833655 & $-$54.074460 & 27.406 & 0.102 & 27.595 & 0.103 \\
 8017 &  53.819093 & $-$54.035754 & 27.158 & 0.097 & 28.352 & 0.197 \\
 8018 &  53.825262 & $-$54.075797 & 27.566 & 0.117 & 27.495 & 0.096 \\
 8019 &  53.824671 & $-$54.048268 & 27.449 & 0.114 & 27.665 & 0.119 \\
 8020 &  53.836320 & $-$54.060439 & 28.042 & 0.189 & 27.642 & 0.122 \\
 8021 &  53.858800 & $-$54.065858 & 27.394 & 0.104 & 27.708 & 0.116 \\
 8022 &  53.797481 & $-$54.057919 & 27.839 & 0.145 & 27.387 & 0.094 \\
 8023 &  53.860868 & $-$54.077147 & 27.480 & 0.125 & 27.641 & 0.126 \\
 8024 &  53.820925 & $-$54.079256 & 27.583 & 0.158 & 27.520 & 0.119 \\
 8025 &  53.806304 & $-$54.078960 & 27.208 & 0.128 & 28.378 & 0.244 \\
 8026 &  53.791531 & $-$54.068779 & 27.398 & 0.108 & 28.422 & 0.218 \\
 8027 &  53.801539 & $-$54.063874 & 27.403 & 0.108 & 27.645 & 0.119 \\
 8028 &  53.815995 & $-$54.032740 & 27.342 & 0.100 & 27.741 & 0.120 \\
 8029 &  53.821939 & $-$54.031203 & 27.335 & 0.105 & 27.786 & 0.126 \\
 8030 &  53.833932 & $-$54.053151 & 27.227 & 0.097 & 28.127 & 0.167 \\
 8031 &  53.839479 & $-$54.075070 & 27.358 & 0.105 & 27.888 & 0.133 \\
 8032 &  53.799112 & $-$54.025982 & 27.370 & 0.111 & 27.935 & 0.147 \\
 8033 &  53.868986 & $-$54.056108 & 27.390 & 0.108 & 28.177 & 0.176 \\
 8034 &  53.836839 & $-$54.065908 & 27.297 & 0.095 & 27.879 & 0.127 \\
 8035 &  53.828397 & $-$54.051273 & 27.734 & 0.198 & 27.403 & 0.160 \\
 8036 &  53.821045 & $-$54.059514 & 28.066 & 0.262 & 27.784 & 0.120 \\
 8037 &  53.813844 & $-$54.032538 & 27.420 & 0.107 & 27.672 & 0.111 \\
 8038 &  53.829892 & $-$54.072568 & 27.643 & 0.126 & 27.523 & 0.100 \\
 8039 &  53.848558 & $-$54.074946 & 27.384 & 0.104 & 27.889 & 0.134 \\
 8040 &  53.849586 & $-$54.062776 & 27.533 & 0.117 & 27.596 & 0.107 \\
 8041 &  53.827052 & $-$54.025191 & 27.308 & 0.099 & 28.028 & 0.151 \\
 8042 &  53.825629 & $-$54.076767 & 27.554 & 0.120 & 27.551 & 0.100 \\
 8043 &  53.871962 & $-$54.049450 & 27.325 & 0.107 & 28.199 & 0.189 \\
 8044 &  53.811354 & $-$54.038134 & 27.338 & 0.104 & 27.800 & 0.129 \\
 8045 &  53.811392 & $-$54.041109 & 27.251 & 0.099 & 27.964 & 0.145 \\
 8046 &  53.873732 & $-$54.065444 & 27.447 & 0.114 & 27.932 & 0.147 \\
 8047 &  53.821415 & $-$54.051953 & 27.526 & 0.115 & 27.645 & 0.113 \\
 8048 &  53.797581 & $-$54.044677 & 27.635 & 0.128 & 27.502 & 0.102 \\
 8049 &  53.869180 & $-$54.025614 & 28.122 & 0.203 & 27.492 & 0.108 \\
 8050 &  53.813774 & $-$54.050750 & 27.701 & 0.204 & 27.576 & 0.178 \\
 8051 &  53.821003 & $-$54.043635 & 27.274 & 0.111 & 28.349 & 0.220 \\
 8052 &  53.791777 & $-$54.025644 & 27.371 & 0.106 & 27.832 & 0.130 \\
 8053 &  53.816695 & $-$54.034809 & 27.966 & 0.236 & 27.481 & 0.106 \\
 8054 &  53.815910 & $-$54.071415 & 27.459 & 0.112 & 27.767 & 0.125 \\
 8055 &  53.819163 & $-$54.061251 & 27.690 & 0.128 & 27.505 & 0.100 \\
 8056 &  53.820698 & $-$54.040665 & 27.371 & 0.105 & 27.814 & 0.131 \\
 8057 &  53.811814 & $-$54.063604 & 27.692 & 0.152 & 28.613 & 0.246 \\
 8058 &  53.864562 & $-$54.040597 & 27.898 & 0.220 & 28.195 & 0.200 \\
 8059 &  53.795343 & $-$54.041553 & 27.544 & 0.121 & 27.620 & 0.116 \\
 8060 &  53.839844 & $-$54.048681 & 28.175 & 0.206 & 27.463 & 0.112 \\
 8061 &  53.846689 & $-$54.053138 & 27.251 & 0.101 & 28.468 & 0.229 \\
 8062 &  53.803916 & $-$54.034266 & 27.384 & 0.103 & 27.809 & 0.126 \\
 8063 &  53.823297 & $-$54.055450 & 27.517 & 0.127 & 28.055 & 0.165 \\
 8064 &  53.828435 & $-$54.051225 & 27.831 & 0.220 & 27.340 & 0.150 \\
 8065 &  53.829131 & $-$54.064493 & 27.621 & 0.121 & 27.722 & 0.120 \\
 8066 &  53.795842 & $-$54.025827 & 27.234 & 0.099 & 28.340 & 0.202 \\
 8067 &  53.840093 & $-$54.044849 & 28.361 & 0.261 & 27.408 & 0.116 \\
 8068 &  53.833924 & $-$54.059594 & 27.406 & 0.105 & 27.934 & 0.134 \\
 8069 &  53.779148 & $-$54.053848 & 27.560 & 0.141 & 27.650 & 0.118 \\
 8070 &  53.853431 & $-$54.034925 & 27.834 & 0.163 & 27.454 & 0.102 \\
 8071 &  53.799045 & $-$54.025996 & 27.244 & 0.100 & 28.198 & 0.179 \\
 8072 &  53.791230 & $-$54.034551 & 27.777 & 0.144 & 27.499 & 0.102 \\
 8073 &  53.851218 & $-$54.068781 & 27.968 & 0.168 & 27.441 & 0.101 \\
 8074 &  53.823707 & $-$54.067249 & 27.816 & 0.197 & 27.578 & 0.127 \\
 8075 &  53.804509 & $-$54.065349 & 28.515 & 0.272 & 28.357 & 0.223 \\
 8076 &  53.801895 & $-$54.022466 & 27.361 & 0.103 & 27.930 & 0.138 \\
 8077 &  53.873033 & $-$54.050936 & 27.792 & 0.164 & 27.254 & 0.140 \\
 8078 &  53.789661 & $-$54.042107 & 27.551 & 0.124 & 27.590 & 0.110 \\
 8079 &  53.804142 & $-$54.053515 & 28.082 & 0.176 & 27.434 & 0.097 \\
 8080 &  53.840461 & $-$54.058230 & 28.050 & 0.186 & 27.727 & 0.121 \\
 8081 &  53.817698 & $-$54.029767 & 27.558 & 0.120 & 27.641 & 0.109 \\
 8082 &  53.870629 & $-$54.060110 & 27.530 & 0.119 & 27.764 & 0.122 \\
 8083 &  53.825812 & $-$54.038940 & 27.374 & 0.108 & 27.963 & 0.147 \\
 8084 &  53.831820 & $-$54.033732 & 27.616 & 0.126 & 27.577 & 0.107 \\
 8085 &  53.841096 & $-$54.057117 & 27.784 & 0.150 & 27.624 & 0.112 \\
 8086 &  53.832478 & $-$54.059821 & 27.501 & 0.117 & 27.749 & 0.121 \\
 8087 &  53.806303 & $-$54.079404 & 27.601 & 0.168 & 27.606 & 0.136 \\
 8088 &  53.832830 & $-$54.053146 & 27.471 & 0.114 & 27.925 & 0.146 \\
 8089 &  53.870246 & $-$54.055402 & 27.408 & 0.108 & 28.102 & 0.161 \\
 8090 &  53.854197 & $-$54.056868 & 27.785 & 0.142 & 27.509 & 0.100 \\
 8091 &  53.811704 & $-$54.076888 & 27.275 & 0.094 & 28.368 & 0.195 \\
 8092 &  53.837437 & $-$54.032969 & 27.362 & 0.102 & 27.920 & 0.143 \\
 8093 &  53.802080 & $-$54.063877 & 27.706 & 0.203 & 27.650 & 0.112 \\
 8094 &  53.813543 & $-$54.070154 & 27.774 & 0.138 & 27.529 & 0.097 \\
 8095 &  53.860866 & $-$54.077107 & 27.371 & 0.102 & 28.065 & 0.153 \\
 8096 &  53.799917 & $-$54.075135 & 27.456 & 0.117 & 28.161 & 0.179 \\
 8097 &  53.809816 & $-$54.047258 & 27.647 & 0.137 & 27.602 & 0.119 \\
 8098 &  53.803639 & $-$54.041661 & 27.466 & 0.112 & 27.926 & 0.146 \\
 8099 &  53.811489 & $-$54.041159 & 27.367 & 0.114 & 28.236 & 0.191 \\
 8100 &  53.784570 & $-$54.039826 & 27.769 & 0.145 & 27.524 & 0.104 \\
 8101 &  53.839868 & $-$54.049453 & 27.482 & 0.127 & 27.818 & 0.147 \\
 8102 &  53.786184 & $-$54.037644 & 27.452 & 0.113 & 27.802 & 0.132 \\
 8103 &  53.845876 & $-$54.071330 & 27.375 & 0.105 & 28.096 & 0.179 \\
 8104 &  53.820012 & $-$54.079039 & 27.601 & 0.162 & 27.588 & 0.128 \\
 8105 &  53.806276 & $-$54.071190 & 27.304 & 0.100 & 28.484 & 0.218 \\
 8106 &  53.851440 & $-$54.068773 & 28.489 & 0.248 & 27.443 & 0.100 \\
 8107 &  53.873864 & $-$54.077780 & 27.917 & 0.159 & 27.524 & 0.101 \\
 8108 &  53.786162 & $-$54.037684 & 27.432 & 0.113 & 27.742 & 0.126 \\
 8109 &  53.847529 & $-$54.078317 & 27.618 & 0.124 & 27.721 & 0.116 \\
 8110 &  53.840282 & $-$54.044748 & 27.440 & 0.116 & 28.202 & 0.190 \\
 8111 &  53.845783 & $-$54.075561 & 27.601 & 0.119 & 27.653 & 0.109 \\
 8112 &  53.865588 & $-$54.040599 & 27.452 & 0.114 & 27.792 & 0.129 \\
 8113 &  53.857901 & $-$54.034458 & 27.454 & 0.113 & 27.762 & 0.124 \\
 8114 &  53.800217 & $-$54.024598 & 28.227 & 0.238 & 28.592 & 0.256 \\
 8115 &  53.806301 & $-$54.079232 & 27.480 & 0.149 & 27.672 & 0.138 \\
 8116 &  53.832686 & $-$54.053150 & 27.681 & 0.133 & 27.580 & 0.109 \\
 8117 &  53.810443 & $-$54.056907 & 27.673 & 0.128 & 27.751 & 0.122 \\
 8118 &  53.783305 & $-$54.064008 & 27.289 & 0.098 & 28.397 & 0.203 \\
 8119 &  53.786481 & $-$54.039105 & 27.415 & 0.120 & 28.463 & 0.259 \\
 8120 &  53.858064 & $-$54.079534 & 27.491 & 0.111 & 27.756 & 0.118 \\
 8121 &  53.809819 & $-$54.078425 & 27.538 & 0.119 & 27.730 & 0.126 \\
 8122 &  53.861282 & $-$54.066627 & 27.516 & 0.117 & 27.977 & 0.143 \\
 8123 &  53.793566 & $-$54.036082 & 27.483 & 0.128 & 27.835 & 0.142 \\
 8124 &  53.814866 & $-$54.026415 & 27.443 & 0.108 & 28.233 & 0.180 \\
 8125 &  53.831684 & $-$54.046723 & 27.610 & 0.134 & 28.612 & 0.259 \\
 8126 &  53.849793 & $-$54.055309 & 27.322 & 0.103 & 28.293 & 0.187 \\
 8127 &  53.828326 & $-$54.069010 & 27.505 & 0.113 & 27.710 & 0.114 \\
 8128 &  53.810980 & $-$54.062121 & 27.562 & 0.117 & 27.653 & 0.110 \\
 8129 &  53.819539 & $-$54.035415 & 27.379 & 0.109 & 28.129 & 0.164 \\
 8130 &  53.851992 & $-$54.038261 & 27.815 & 0.146 & 27.589 & 0.110 \\
 8131 &  53.862938 & $-$54.055531 & 27.696 & 0.154 & 27.615 & 0.124 \\
 8132 &  53.841646 & $-$54.031662 & 27.443 & 0.111 & 28.074 & 0.160 \\
 8133 &  53.815998 & $-$54.048255 & 27.447 & 0.110 & 28.133 & 0.164 \\
 8134 &  53.853592 & $-$54.063825 & 27.331 & 0.099 & 28.523 & 0.226 \\
 8135 &  53.806303 & $-$54.078490 & 27.710 & 0.138 & 27.675 & 0.114 \\
 8136 &  53.810311 & $-$54.078209 & 27.789 & 0.138 & 27.597 & 0.104 \\
 8137 &  53.855467 & $-$54.052838 & 27.540 & 0.118 & 27.931 & 0.138 \\
 8138 &  53.820412 & $-$54.053988 & 27.338 & 0.100 & 28.102 & 0.157 \\
 8139 &  53.818512 & $-$54.027974 & 27.651 & 0.131 & 27.650 & 0.112 \\
 8140 &  53.783143 & $-$54.068466 & 27.365 & 0.102 & 28.068 & 0.154 \\
 8141 &  53.860102 & $-$54.039012 & 28.081 & 0.189 & 27.514 & 0.111 \\
 8142 &  53.825588 & $-$54.073942 & 27.373 & 0.099 & 28.308 & 0.182 \\
 8143 &  53.797111 & $-$54.074551 & 27.374 & 0.100 & 28.227 & 0.169 \\
 8144 &  53.806299 & $-$54.078767 & 27.325 & 0.101 & 28.346 & 0.194 \\
 8145 &  53.806771 & $-$54.077047 & 27.634 & 0.136 & 27.657 & 0.116 \\
 8146 &  53.820406 & $-$54.039993 & 27.573 & 0.129 & 27.903 & 0.162 \\
 8147 &  53.784380 & $-$54.058527 & 28.097 & 0.191 & 27.742 & 0.121 \\
 8148 &  53.830610 & $-$54.074818 & 27.412 & 0.102 & 28.182 & 0.164 \\
 8149 &  53.864159 & $-$54.035975 & 27.380 & 0.105 & 28.327 & 0.198 \\
 8150 &  53.792137 & $-$54.073248 & 28.392 & 0.223 & 27.474 & 0.096 \\
 8151 &  53.853383 & $-$54.059640 & 28.241 & 0.210 & 27.792 & 0.149 \\
 8152 &  53.865539 & $-$54.049772 & 27.632 & 0.128 & 27.744 & 0.125 \\
 8153 &  53.807499 & $-$54.039370 & 28.163 & 0.216 & 27.948 & 0.170 \\
 8154 &  53.839936 & $-$54.056628 & 27.794 & 0.148 & 28.127 & 0.167 \\
 8155 &  53.797904 & $-$54.035229 & 27.700 & 0.145 & 27.629 & 0.114 \\
 8156 &  53.859151 & $-$54.071289 & 27.894 & 0.152 & 27.600 & 0.106 \\
 8157 &  53.837574 & $-$54.040760 & 27.463 & 0.134 & 28.521 & 0.236 \\
 8158 &  53.862919 & $-$54.048322 & 27.419 & 0.109 & 28.056 & 0.159 \\
 8159 &  53.836864 & $-$54.043249 & 27.479 & 0.137 & 27.884 & 0.141 \\
 8160 &  53.796573 & $-$54.043749 & 27.500 & 0.114 & 28.164 & 0.169 \\
 8161 &  53.838771 & $-$54.064493 & 27.395 & 0.109 & 28.231 & 0.185 \\
 8162 &  53.781285 & $-$54.032527 & 27.488 & 0.117 & 28.355 & 0.214 \\
 8163 &  53.832768 & $-$54.053151 & 28.078 & 0.192 & 27.634 & 0.116 \\
 8164 &  53.820349 & $-$54.067126 & 27.608 & 0.124 & 27.744 & 0.119 \\
 8165 &  53.784430 & $-$54.063275 & 27.952 & 0.169 & 27.606 & 0.125 \\
 8166 &  53.830183 & $-$54.077869 & 28.334 & 0.257 & 28.282 & 0.185 \\
 8167 &  53.800529 & $-$54.075126 & 27.573 & 0.121 & 27.747 & 0.124 \\
 8168 &  53.820871 & $-$54.037914 & 27.703 & 0.136 & 27.693 & 0.122 \\
 8169 &  53.840987 & $-$54.061188 & 28.068 & 0.195 & 27.565 & 0.111 \\
 8170 &  53.826524 & $-$54.079219 & 27.384 & 0.144 & 27.999 & 0.179 \\
 8171 &  53.854370 & $-$54.040530 & 27.953 & 0.162 & 27.663 & 0.116 \\
 8172 &  53.795954 & $-$54.036284 & 27.450 & 0.111 & 28.278 & 0.183 \\
 8173 &  53.822451 & $-$54.063305 & 27.389 & 0.102 & 28.447 & 0.209 \\
 8174 &  53.823506 & $-$54.027608 & 27.420 & 0.107 & 28.095 & 0.158 \\
 8175 &  53.778174 & $-$54.040287 & 27.774 & 0.160 & 27.673 & 0.137 \\
 8176 &  53.847219 & $-$54.067822 & 27.641 & 0.177 & 27.979 & 0.181 \\
 8177 &  53.837410 & $-$54.063001 & 27.718 & 0.137 & 28.615 & 0.249 \\
 8178 &  53.798995 & $-$54.056711 & 27.695 & 0.133 & 27.793 & 0.124 \\
 8179 &  53.848117 & $-$54.045370 & 27.462 & 0.123 & 28.060 & 0.170 \\
 8180 &  53.786634 & $-$54.072387 & 28.148 & 0.192 & 27.572 & 0.105 \\
 8181 &  53.867472 & $-$54.057396 & 27.925 & 0.166 & 27.581 & 0.109 \\
 8182 &  53.842599 & $-$54.074265 & 27.509 & 0.111 & 27.924 & 0.135 \\
 8183 &  53.793713 & $-$54.078943 & 27.945 & 0.221 & 27.615 & 0.132 \\
 8184 &  53.799532 & $-$54.075126 & 27.563 & 0.121 & 27.983 & 0.143 \\
 8185 &  53.839862 & $-$54.048822 & 27.581 & 0.126 & 27.845 & 0.135 \\
 8186 &  53.854921 & $-$54.071970 & 28.082 & 0.208 & 27.776 & 0.147 \\
 8187 &  53.854132 & $-$54.062230 & 27.561 & 0.137 & 27.869 & 0.142 \\
 8188 &  53.849456 & $-$54.042065 & 27.996 & 0.172 & 27.553 & 0.108 \\
 8189 &  53.835034 & $-$54.063280 & 27.579 & 0.121 & 27.920 & 0.144 \\
 8190 &  53.851840 & $-$54.059021 & 27.372 & 0.146 & 28.110 & 0.197 \\
 8191 &  53.872779 & $-$54.078894 & 27.502 & 0.114 & 28.062 & 0.152 \\
 8192 &  53.848528 & $-$54.036009 & 27.761 & 0.163 & 28.742 & 0.271 \\
 8193 &  53.800755 & $-$54.031433 & 28.052 & 0.213 & 27.655 & 0.134 \\
 8194 &  53.819531 & $-$54.033850 & 27.661 & 0.130 & 27.761 & 0.124 \\
 8195 &  53.838706 & $-$54.073728 & 27.520 & 0.113 & 28.015 & 0.146 \\
 8196 &  53.837170 & $-$54.070516 & 27.572 & 0.116 & 27.920 & 0.130 \\
 8197 &  53.806565 & $-$54.070565 & 27.661 & 0.129 & 27.762 & 0.121 \\
 8198 &  53.814970 & $-$54.026377 & 27.502 & 0.112 & 28.389 & 0.208 \\
 8199 &  53.850697 & $-$54.073949 & 28.018 & 0.184 & 27.607 & 0.118 \\
 8200 &  53.800611 & $-$54.075132 & 27.430 & 0.110 & 28.133 & 0.166 \\
 8201 &  53.837023 & $-$54.031666 & 28.463 & 0.249 & 27.653 & 0.120 \\
 8202 &  53.807923 & $-$54.054361 & 27.498 & 0.115 & 27.975 & 0.140 \\
 8203 &  53.820046 & $-$54.031911 & 27.894 & 0.161 & 27.689 & 0.119 \\
 8204 &  53.815149 & $-$54.042163 & 27.787 & 0.146 & 28.106 & 0.161 \\
 8205 &  53.823732 & $-$54.061876 & 27.639 & 0.127 & 27.950 & 0.139 \\
 8206 &  53.850791 & $-$54.035563 & 27.395 & 0.108 & 28.408 & 0.208 \\
 8207 &  53.870790 & $-$54.068572 & 27.645 & 0.130 & 27.916 & 0.139 \\
 8208 &  53.807221 & $-$54.053946 & 27.579 & 0.118 & 28.112 & 0.157 \\
 8209 &  53.801867 & $-$54.053419 & 27.603 & 0.125 & 27.916 & 0.133 \\
 8210 &  53.853100 & $-$54.057260 & 27.484 & 0.115 & 28.262 & 0.182 \\
 8211 &  53.860231 & $-$54.035615 & 28.016 & 0.179 & 27.611 & 0.110 \\
 8212 &  53.850867 & $-$54.075328 & 28.024 & 0.165 & 27.624 & 0.108 \\
 8213 &  53.839727 & $-$54.054670 & 27.932 & 0.189 & 27.640 & 0.121 \\
 8214 &  53.815421 & $-$54.070473 & 27.831 & 0.144 & 27.684 & 0.112 \\
 8215 &  53.854074 & $-$54.068840 & 27.993 & 0.163 & 27.600 & 0.106 \\
 8216 &  53.811241 & $-$54.061984 & 27.450 & 0.114 & 28.534 & 0.224 \\
 8217 &  53.791264 & $-$54.061057 & 28.416 & 0.230 & 27.628 & 0.110 \\
 8218 &  53.815435 & $-$54.043195 & 28.281 & 0.213 & 27.623 & 0.111 \\
 8219 &  53.806292 & $-$54.070700 & 28.134 & 0.188 & 27.606 & 0.110 \\
 8220 &  53.787681 & $-$54.041289 & 27.577 & 0.130 & 28.310 & 0.192 \\
 8221 &  53.841413 & $-$54.051643 & 27.506 & 0.181 & 28.038 & 0.270 \\
 8222 &  53.806296 & $-$54.070739 & 27.690 & 0.136 & 27.849 & 0.133 \\
 8223 &  53.829846 & $-$54.070514 & 27.526 & 0.112 & 28.167 & 0.161 \\
 8224 &  53.809635 & $-$54.066621 & 27.631 & 0.123 & 28.139 & 0.272 \\
 8225 &  53.802699 & $-$54.032924 & 27.474 & 0.115 & 28.502 & 0.228 \\
 8226 &  53.805504 & $-$54.027508 & 27.429 & 0.109 & 28.425 & 0.202 \\
 8227 &  53.844337 & $-$54.048650 & 28.133 & 0.207 & 27.665 & 0.148 \\
 8228 &  53.821388 & $-$54.068215 & 27.435 & 0.107 & 28.283 & 0.187 \\
 8229 &  53.800652 & $-$54.051196 & 27.833 & 0.147 & 27.620 & 0.106 \\
 8230 &  53.820190 & $-$54.075528 & 27.955 & 0.171 & 28.308 & 0.191 \\
 8231 &  53.840514 & $-$54.058249 & 28.101 & 0.188 & 27.625 & 0.110 \\
 8232 &  53.790823 & $-$54.072668 & 27.917 & 0.155 & 27.655 & 0.111 \\
 8233 &  53.797782 & $-$54.076568 & 27.998 & 0.171 & 27.739 & 0.117 \\
 8234 &  53.816027 & $-$54.068042 & 27.570 & 0.122 & 27.963 & 0.139 \\
 8235 &  53.856762 & $-$54.030373 & 27.638 & 0.128 & 28.063 & 0.157 \\
 8236 &  53.797414 & $-$54.064166 & 27.478 & 0.113 & 28.479 & 0.214 \\
 8237 &  53.839892 & $-$54.057630 & 28.335 & 0.230 & 27.599 & 0.112 \\
 8238 &  53.790417 & $-$54.032057 & 27.600 & 0.125 & 28.518 & 0.226 \\
 8239 &  53.823134 & $-$54.056040 & 28.029 & 0.185 & 27.938 & 0.162 \\
 8240 &  53.811324 & $-$54.047096 & 27.715 & 0.186 & 27.738 & 0.173 \\
 8241 &  53.803362 & $-$54.060994 & 27.653 & 0.129 & 28.059 & 0.158 \\
 8242 &  53.804456 & $-$54.053204 & 28.012 & 0.175 & 27.709 & 0.116 \\
 8243 &  53.835570 & $-$54.072858 & 27.443 & 0.112 & 28.245 & 0.179 \\
 8244 &  53.797615 & $-$54.025063 & 27.507 & 0.120 & 28.214 & 0.183 \\
 8245 &  53.814636 & $-$54.068477 & 27.578 & 0.119 & 28.026 & 0.146 \\
 8246 &  53.806301 & $-$54.071161 & 27.643 & 0.130 & 28.040 & 0.155 \\
 8247 &  53.787180 & $-$54.032388 & 27.785 & 0.158 & 28.010 & 0.152 \\
 8248 &  53.828525 & $-$54.043768 & 27.934 & 0.165 & 27.756 & 0.132 \\
 8249 &  53.853429 & $-$54.065564 & 27.837 & 0.151 & 27.746 & 0.118 \\
 8250 &  53.869553 & $-$54.033326 & 28.058 & 0.187 & 27.928 & 0.144 \\
 8251 &  53.784689 & $-$54.042385 & 27.684 & 0.138 & 27.826 & 0.144 \\
 8252 &  53.863222 & $-$54.071018 & 28.407 & 0.245 & 27.614 & 0.116 \\
 8253 &  53.824580 & $-$54.060120 & 28.470 & 0.250 & 28.112 & 0.202 \\
 8254 &  53.845903 & $-$54.052427 & 28.526 & 0.273 & 27.978 & 0.166 \\
 8255 &  53.788786 & $-$54.041578 & 27.578 & 0.129 & 28.625 & 0.259 \\
 8256 &  53.785216 & $-$54.066324 & 28.092 & 0.187 & 27.734 & 0.119 \\
 8257 &  53.873324 & $-$54.076865 & 27.700 & 0.135 & 27.882 & 0.133 \\
 8258 &  53.842439 & $-$54.074160 & 27.918 & 0.162 & 27.693 & 0.119 \\
 8259 &  53.818747 & $-$54.078763 & 27.735 & 0.136 & 28.230 & 0.171 \\
 8260 &  53.851663 & $-$54.026852 & 27.791 & 0.145 & 27.865 & 0.132 \\
 8261 &  53.814654 & $-$54.073943 & 27.678 & 0.128 & 28.283 & 0.182 \\
 8262 &  53.842436 & $-$54.044321 & 28.201 & 0.216 & 27.629 & 0.119 \\
 8263 &  53.871857 & $-$54.057174 & 28.069 & 0.182 & 27.656 & 0.116 \\
 8264 &  53.809806 & $-$54.032060 & 28.401 & 0.249 & 27.683 & 0.122 \\
 8265 &  53.845994 & $-$54.064030 & 27.821 & 0.145 & 27.806 & 0.124 \\
 8266 &  53.792661 & $-$54.069458 & 28.083 & 0.179 & 27.668 & 0.112 \\
 8267 &  53.866788 & $-$54.079029 & 27.950 & 0.162 & 27.704 & 0.116 \\
 8268 &  53.779428 & $-$54.037106 & 27.485 & 0.116 & 28.374 & 0.201 \\
 8269 &  53.835092 & $-$54.033885 & 27.513 & 0.121 & 28.154 & 0.171 \\
 8270 &  53.780154 & $-$54.071506 & 27.931 & 0.156 & 27.723 & 0.120 \\
 8271 &  53.865126 & $-$54.052288 & 27.584 & 0.188 & 28.059 & 0.270 \\
 8272 &  53.819308 & $-$54.062867 & 28.150 & 0.187 & 27.825 & 0.126 \\
 8273 &  53.806143 & $-$54.029617 & 27.907 & 0.159 & 27.826 & 0.126 \\
 8274 &  53.874542 & $-$54.058879 & 27.495 & 0.113 & 28.449 & 0.212 \\
 8275 &  53.839866 & $-$54.048325 & 27.944 & 0.167 & 28.141 & 0.182 \\
 8276 &  53.788802 & $-$54.074446 & 27.905 & 0.155 & 27.852 & 0.129 \\
 8277 &  53.841253 & $-$54.062343 & 28.343 & 0.216 & 27.839 & 0.125 \\
 8278 &  53.783717 & $-$54.055252 & 27.759 & 0.141 & 27.882 & 0.140 \\
 8279 &  53.840092 & $-$54.045549 & 27.578 & 0.128 & 28.440 & 0.221 \\
 8280 &  53.840552 & $-$54.058290 & 27.765 & 0.156 & 27.961 & 0.162 \\
 8281 &  53.845317 & $-$54.072938 & 28.131 & 0.178 & 27.715 & 0.116 \\
 8282 &  53.833549 & $-$54.071374 & 27.884 & 0.148 & 27.800 & 0.130 \\
 8283 &  53.840510 & $-$54.075056 & 28.182 & 0.195 & 27.671 & 0.119 \\
 8284 &  53.832969 & $-$54.057591 & 28.396 & 0.242 & 28.653 & 0.249 \\
 8285 &  53.863591 & $-$54.060485 & 27.969 & 0.164 & 28.094 & 0.159 \\
 8286 &  53.782402 & $-$54.022379 & 27.539 & 0.122 & 28.157 & 0.164 \\
 8287 &  53.851070 & $-$54.078295 & 27.527 & 0.114 & 28.762 & 0.269 \\
 8288 &  53.821994 & $-$54.038378 & 27.760 & 0.146 & 28.120 & 0.170 \\
 8289 &  53.811577 & $-$54.034441 & 28.289 & 0.254 & 28.095 & 0.179 \\
 8290 &  53.847718 & $-$54.055281 & 27.849 & 0.156 & 27.814 & 0.130 \\
 8291 &  53.795736 & $-$54.050586 & 27.737 & 0.203 & 27.896 & 0.228 \\
 8292 &  53.789675 & $-$54.041086 & 27.810 & 0.156 & 27.819 & 0.134 \\
 8293 &  53.870154 & $-$54.074671 & 27.653 & 0.172 & 27.900 & 0.139 \\
 8294 &  53.827309 & $-$54.031604 & 27.511 & 0.118 & 28.381 & 0.197 \\
 8295 &  53.802697 & $-$54.032900 & 28.335 & 0.255 & 27.671 & 0.127 \\
 8296 &  53.839167 & $-$54.063638 & 28.355 & 0.237 & 27.869 & 0.224 \\
 8297 &  53.830306 & $-$54.070230 & 27.922 & 0.156 & 27.863 & 0.127 \\
 8298 &  53.788404 & $-$54.024215 & 27.578 & 0.123 & 28.262 & 0.176 \\
 8299 &  53.841273 & $-$54.073965 & 27.938 & 0.156 & 27.781 & 0.122 \\
 8300 &  53.864011 & $-$54.035979 & 27.651 & 0.128 & 28.097 & 0.160 \\
 8301 &  53.794190 & $-$54.073212 & 27.952 & 0.160 & 27.897 & 0.133 \\
 8302 &  53.831062 & $-$54.056583 & 28.150 & 0.215 & 27.905 & 0.167 \\
 8303 &  53.862879 & $-$54.072057 & 28.325 & 0.221 & 27.804 & 0.130 \\
 8304 &  53.845992 & $-$54.056665 & 27.721 & 0.138 & 28.278 & 0.194 \\
 8305 &  53.850803 & $-$54.070396 & 28.072 & 0.188 & 27.790 & 0.128 \\
 8306 &  53.802489 & $-$54.037100 & 27.635 & 0.131 & 28.332 & 0.197 \\
 8307 &  53.780835 & $-$54.056064 & 27.688 & 0.134 & 28.057 & 0.154 \\
 8308 &  53.846220 & $-$54.073666 & 28.209 & 0.199 & 28.756 & 0.273 \\
 8309 &  53.868236 & $-$54.054257 & 28.002 & 0.178 & 28.095 & 0.171 \\
 8310 &  53.811242 & $-$54.038064 & 28.455 & 0.256 & 27.841 & 0.130 \\
 8311 &  53.797816 & $-$54.075126 & 27.735 & 0.157 & 28.073 & 0.166 \\
 8312 &  53.796620 & $-$54.023193 & 28.002 & 0.171 & 27.795 & 0.125 \\
 8313 &  53.799294 & $-$54.032227 & 28.521 & 0.255 & 27.888 & 0.145 \\
 8314 &  53.830008 & $-$54.030985 & 27.758 & 0.144 & 28.178 & 0.170 \\
 8315 &  53.839892 & $-$54.058067 & 27.825 & 0.154 & 27.844 & 0.132 \\
 8316 &  53.823181 & $-$54.038269 & 27.628 & 0.126 & 28.592 & 0.238 \\
 8317 &  53.782776 & $-$54.024261 & 27.809 & 0.150 & 28.084 & 0.164 \\
 8318 &  53.828031 & $-$54.062266 & 27.578 & 0.126 & 28.742 & 0.270 \\
 8319 &  53.836287 & $-$54.060420 & 27.782 & 0.143 & 28.272 & 0.192 \\
 8320 &  53.782615 & $-$54.041058 & 28.268 & 0.222 & 27.773 & 0.126 \\
 8321 &  53.818204 & $-$54.067105 & 28.603 & 0.272 & 27.763 & 0.119 \\
 8322 &  53.871564 & $-$54.033743 & 27.594 & 0.128 & 28.576 & 0.245 \\
 8323 &  53.799866 & $-$54.032397 & 27.624 & 0.128 & 28.425 & 0.213 \\
 8324 &  53.871053 & $-$54.054726 & 27.529 & 0.124 & 28.697 & 0.269 \\
 8325 &  53.779620 & $-$54.028496 & 27.605 & 0.125 & 28.330 & 0.196 \\
 8326 &  53.844122 & $-$54.035163 & 28.133 & 0.195 & 27.788 & 0.128 \\
 8327 &  53.869272 & $-$54.071600 & 27.671 & 0.129 & 28.371 & 0.238 \\
 8328 &  53.858020 & $-$54.074518 & 28.071 & 0.172 & 27.766 & 0.120 \\
 8329 &  53.832589 & $-$54.069380 & 27.951 & 0.154 & 27.892 & 0.131 \\
 8330 &  53.871178 & $-$54.041294 & 27.846 & 0.154 & 27.874 & 0.142 \\
 8331 &  53.792591 & $-$54.059621 & 28.134 & 0.186 & 27.739 & 0.118 \\
 8332 &  53.863624 & $-$54.062288 & 27.961 & 0.162 & 27.933 & 0.154 \\
 8333 &  53.789636 & $-$54.041106 & 27.801 & 0.153 & 28.570 & 0.264 \\
 8334 &  53.796360 & $-$54.040457 & 28.178 & 0.197 & 28.222 & 0.191 \\
 8335 &  53.848043 & $-$54.055426 & 27.691 & 0.135 & 28.269 & 0.185 \\
 8336 &  53.854828 & $-$54.030689 & 27.746 & 0.140 & 28.039 & 0.151 \\
 8337 &  53.786053 & $-$54.037164 & 27.721 & 0.138 & 28.431 & 0.219 \\
 8338 &  53.837563 & $-$54.033320 & 28.298 & 0.263 & 28.406 & 0.252 \\
 8339 &  53.834115 & $-$54.041364 & 27.782 & 0.147 & 28.309 & 0.199 \\
 8340 &  53.823896 & $-$54.069545 & 27.519 & 0.129 & 28.670 & 0.270 \\
 8341 &  53.807244 & $-$54.026133 & 27.649 & 0.128 & 28.664 & 0.256 \\
 8342 &  53.869163 & $-$54.026268 & 27.925 & 0.168 & 27.886 & 0.140 \\
 8343 &  53.852303 & $-$54.057395 & 27.674 & 0.131 & 28.280 & 0.180 \\
 8344 &  53.792566 & $-$54.063369 & 27.848 & 0.157 & 28.099 & 0.157 \\
 8345 &  53.842533 & $-$54.070102 & 27.936 & 0.166 & 27.903 & 0.155 \\
 8346 &  53.787721 & $-$54.055745 & 27.935 & 0.163 & 28.137 & 0.163 \\
 8347 &  53.786021 & $-$54.039799 & 27.682 & 0.138 & 28.238 & 0.181 \\
 8348 &  53.864019 & $-$54.073836 & 27.618 & 0.124 & 28.179 & 0.172 \\
 8349 &  53.860363 & $-$54.074293 & 28.326 & 0.214 & 27.797 & 0.128 \\
 8350 &  53.852369 & $-$54.073160 & 27.685 & 0.160 & 28.419 & 0.249 \\
 8351 &  53.847533 & $-$54.046105 & 28.059 & 0.209 & 28.589 & 0.271 \\
 8352 &  53.837398 & $-$54.043266 & 27.981 & 0.177 & 27.839 & 0.142 \\
 8353 &  53.806972 & $-$54.036392 & 28.106 & 0.235 & 28.340 & 0.212 \\
 8354 &  53.786722 & $-$54.076856 & 27.647 & 0.147 & 28.283 & 0.185 \\
 8355 &  53.792583 & $-$54.063411 & 28.237 & 0.217 & 27.958 & 0.141 \\
 8356 &  53.821988 & $-$54.031195 & 27.629 & 0.129 & 28.238 & 0.180 \\
 8357 &  53.786949 & $-$54.077924 & 27.713 & 0.132 & 28.316 & 0.190 \\
 8358 &  53.853784 & $-$54.057750 & 28.502 & 0.258 & 27.962 & 0.165 \\
 8359 &  53.800355 & $-$54.075125 & 27.841 & 0.156 & 27.960 & 0.143 \\
 8360 &  53.810596 & $-$54.062420 & 28.024 & 0.167 & 27.848 & 0.127 \\
 8361 &  53.838277 & $-$54.077493 & 27.846 & 0.147 & 28.281 & 0.179 \\
 8362 &  53.778234 & $-$54.040261 & 27.651 & 0.135 & 28.358 & 0.225 \\
 8363 &  53.857228 & $-$54.026170 & 28.006 & 0.240 & 28.134 & 0.195 \\
 8364 &  53.816695 & $-$54.071247 & 27.849 & 0.169 & 28.130 & 0.163 \\
 8365 &  53.806078 & $-$54.076642 & 27.617 & 0.149 & 28.314 & 0.211 \\
 8366 &  53.855862 & $-$54.057758 & 28.074 & 0.189 & 27.875 & 0.134 \\
 8367 &  53.801365 & $-$54.067226 & 27.587 & 0.122 & 28.655 & 0.242 \\
 8368 &  53.793127 & $-$54.039067 & 27.704 & 0.138 & 28.303 & 0.192 \\
 8369 &  53.792366 & $-$54.066832 & 28.067 & 0.173 & 27.964 & 0.144 \\
 8370 &  53.864425 & $-$54.071184 & 28.332 & 0.227 & 27.837 & 0.136 \\
 8371 &  53.803613 & $-$54.068237 & 28.002 & 0.165 & 27.925 & 0.139 \\
 8372 &  53.834786 & $-$54.053183 & 28.072 & 0.265 & 27.849 & 0.139 \\
 8373 &  53.784100 & $-$54.063867 & 27.685 & 0.143 & 28.370 & 0.220 \\
 8374 &  53.858597 & $-$54.028201 & 27.827 & 0.151 & 28.008 & 0.149 \\
 8375 &  53.804177 & $-$54.053486 & 28.003 & 0.173 & 27.965 & 0.146 \\
 8376 &  53.860467 & $-$54.067586 & 28.272 & 0.201 & 27.746 & 0.118 \\
 8377 &  53.857593 & $-$54.074095 & 28.009 & 0.170 & 27.909 & 0.137 \\
 8378 &  53.809542 & $-$54.036080 & 27.691 & 0.134 & 28.377 & 0.204 \\
 8379 &  53.844078 & $-$54.065075 & 27.941 & 0.159 & 28.272 & 0.179 \\
 8380 &  53.838761 & $-$54.063331 & 28.029 & 0.170 & 28.015 & 0.151 \\
 8381 &  53.868065 & $-$54.079325 & 27.974 & 0.166 & 28.074 & 0.157 \\
 8382 &  53.805358 & $-$54.048183 & 27.797 & 0.157 & 28.203 & 0.190 \\
 8383 &  53.832192 & $-$54.045201 & 28.265 & 0.224 & 28.542 & 0.231 \\
 8384 &  53.844151 & $-$54.077435 & 28.233 & 0.201 & 27.925 & 0.135 \\
 8385 &  53.799605 & $-$54.075108 & 28.046 & 0.178 & 28.289 & 0.217 \\
 8386 &  53.863542 & $-$54.060232 & 28.523 & 0.260 & 28.092 & 0.161 \\
 8387 &  53.859218 & $-$54.079672 & 27.653 & 0.170 & 28.298 & 0.233 \\
 8388 &  53.839892 & $-$54.057585 & 27.845 & 0.157 & 28.098 & 0.167 \\
 8389 &  53.830548 & $-$54.025492 & 27.865 & 0.203 & 28.283 & 0.199 \\
 8390 &  53.790811 & $-$54.066988 & 28.205 & 0.230 & 27.887 & 0.180 \\
 8391 &  53.812572 & $-$54.032034 & 27.661 & 0.131 & 28.740 & 0.266 \\
 8392 &  53.826392 & $-$54.052786 & 28.085 & 0.191 & 27.892 & 0.150 \\
 8393 &  53.782490 & $-$54.034065 & 27.863 & 0.159 & 28.344 & 0.219 \\
 8394 &  53.845894 & $-$54.033531 & 27.878 & 0.160 & 28.277 & 0.194 \\
 8395 &  53.847997 & $-$54.073923 & 28.461 & 0.240 & 27.855 & 0.129 \\
 8396 &  53.826818 & $-$54.061940 & 27.847 & 0.169 & 28.666 & 0.268 \\
 8397 &  53.871707 & $-$54.052603 & 28.147 & 0.217 & 28.176 & 0.193 \\
 8398 &  53.794670 & $-$54.075037 & 27.975 & 0.166 & 27.896 & 0.134 \\
 8399 &  53.841458 & $-$54.052503 & 27.951 & 0.215 & 28.324 & 0.234 \\
 8400 &  53.788208 & $-$54.056604 & 28.281 & 0.207 & 27.891 & 0.135 \\
 8401 &  53.837678 & $-$54.052663 & 28.031 & 0.209 & 28.464 & 0.262 \\
 8402 &  53.830583 & $-$54.062932 & 28.211 & 0.200 & 27.846 & 0.141 \\
 8403 &  53.779597 & $-$54.067458 & 27.968 & 0.184 & 27.997 & 0.152 \\
 8404 &  53.869764 & $-$54.073300 & 27.660 & 0.126 & 28.497 & 0.213 \\
 8405 &  53.793784 & $-$54.063156 & 27.996 & 0.182 & 28.251 & 0.182 \\
 8406 &  53.808271 & $-$54.049083 & 28.387 & 0.234 & 28.525 & 0.238 \\
 8407 &  53.829740 & $-$54.042125 & 27.770 & 0.144 & 28.550 & 0.243 \\
 8408 &  53.785142 & $-$54.024322 & 27.942 & 0.169 & 28.540 & 0.237 \\
 8409 &  53.806264 & $-$54.079132 & 27.766 & 0.196 & 28.269 & 0.222 \\
 8410 &  53.812503 & $-$54.073836 & 27.719 & 0.130 & 28.299 & 0.182 \\
 8411 &  53.828756 & $-$54.053152 & 28.250 & 0.236 & 27.887 & 0.232 \\
 8412 &  53.827751 & $-$54.052677 & 28.298 & 0.220 & 27.940 & 0.156 \\
 8413 &  53.835089 & $-$54.032779 & 27.706 & 0.140 & 28.517 & 0.228 \\
 8414 &  53.805294 & $-$54.060367 & 27.781 & 0.140 & 28.243 & 0.175 \\
 8415 &  53.854376 & $-$54.040453 & 27.866 & 0.162 & 28.097 & 0.274 \\
 8416 &  53.813821 & $-$54.044292 & 27.708 & 0.139 & 28.533 & 0.232 \\
 8417 &  53.778960 & $-$54.036415 & 27.835 & 0.153 & 28.086 & 0.169 \\
 8418 &  53.808468 & $-$54.074026 & 27.844 & 0.152 & 28.179 & 0.172 \\
 8419 &  53.853076 & $-$54.057284 & 27.871 & 0.155 & 28.355 & 0.206 \\
 8420 &  53.858894 & $-$54.025679 & 27.993 & 0.173 & 28.084 & 0.163 \\
 8421 &  53.801581 & $-$54.073065 & 27.910 & 0.152 & 28.061 & 0.154 \\
 8422 &  53.825370 & $-$54.068892 & 27.770 & 0.141 & 28.326 & 0.187 \\
 8423 &  53.819616 & $-$54.030912 & 27.949 & 0.162 & 28.065 & 0.153 \\
 8424 &  53.832454 & $-$54.041452 & 27.826 & 0.147 & 28.119 & 0.169 \\
 8425 &  53.826807 & $-$54.075868 & 27.737 & 0.139 & 28.640 & 0.242 \\
 8426 &  53.864768 & $-$54.045036 & 28.246 & 0.212 & 27.951 & 0.146 \\
 8427 &  53.847064 & $-$54.042379 & 27.735 & 0.148 & 28.315 & 0.197 \\
 8428 &  53.784212 & $-$54.052982 & 27.869 & 0.169 & 28.572 & 0.241 \\
 8429 &  53.822392 & $-$54.026302 & 28.530 & 0.274 & 28.435 & 0.220 \\
 8430 &  53.793009 & $-$54.061188 & 28.061 & 0.179 & 28.610 & 0.236 \\
 8431 &  53.805407 & $-$54.077217 & 27.830 & 0.161 & 28.261 & 0.192 \\
 8432 &  53.842895 & $-$54.025478 & 27.654 & 0.131 & 28.559 & 0.238 \\
 8433 &  53.801247 & $-$54.067911 & 28.279 & 0.206 & 28.740 & 0.269 \\
 8434 &  53.813788 & $-$54.032560 & 28.208 & 0.200 & 28.006 & 0.149 \\
 8435 &  53.825383 & $-$54.033876 & 27.732 & 0.138 & 28.548 & 0.231 \\
 8436 &  53.834197 & $-$54.052379 & 27.926 & 0.162 & 28.643 & 0.262 \\
 8437 &  53.787152 & $-$54.029185 & 28.031 & 0.179 & 28.243 & 0.184 \\
 8438 &  53.846909 & $-$54.056996 & 27.769 & 0.144 & 28.592 & 0.258 \\
 8439 &  53.826069 & $-$54.051406 & 28.305 & 0.237 & 27.899 & 0.144 \\
 8440 &  53.792413 & $-$54.063981 & 27.924 & 0.153 & 28.480 & 0.211 \\
 8441 &  53.866345 & $-$54.054462 & 27.907 & 0.178 & 28.509 & 0.270 \\
 8442 &  53.820108 & $-$54.073039 & 27.959 & 0.155 & 28.312 & 0.188 \\
 8443 &  53.851429 & $-$54.046767 & 28.093 & 0.241 & 27.964 & 0.154 \\
 8444 &  53.794695 & $-$54.056984 & 27.843 & 0.203 & 28.015 & 0.160 \\
 8445 &  53.853277 & $-$54.063931 & 28.467 & 0.249 & 27.980 & 0.145 \\
 8446 &  53.783828 & $-$54.022691 & 27.747 & 0.153 & 28.267 & 0.194 \\
 8447 &  53.805756 & $-$54.064882 & 28.127 & 0.205 & 27.953 & 0.146 \\
 8448 &  53.860003 & $-$54.041376 & 27.972 & 0.171 & 28.109 & 0.165 \\
 8449 &  53.834550 & $-$54.041068 & 28.098 & 0.188 & 27.998 & 0.153 \\
 8450 &  53.845864 & $-$54.033508 & 27.876 & 0.157 & 28.214 & 0.177 \\
 8451 &  53.816250 & $-$54.025984 & 27.746 & 0.145 & 28.381 & 0.203 \\
 8452 &  53.827521 & $-$54.074883 & 28.474 & 0.237 & 27.994 & 0.139 \\
 8453 &  53.863579 & $-$54.038703 & 27.773 & 0.201 & 28.088 & 0.207 \\
 8454 &  53.839808 & $-$54.047855 & 28.466 & 0.262 & 28.654 & 0.269 \\
 8455 &  53.848636 & $-$54.074992 & 28.171 & 0.183 & 27.869 & 0.131 \\
 8456 &  53.828300 & $-$54.065336 & 28.136 & 0.188 & 28.150 & 0.162 \\
 8457 &  53.823211 & $-$54.059347 & 27.958 & 0.161 & 28.222 & 0.170 \\
 8458 &  53.799331 & $-$54.075121 & 27.979 & 0.174 & 28.592 & 0.240 \\
 8459 &  53.824409 & $-$54.068757 & 27.785 & 0.141 & 28.577 & 0.230 \\
 8460 &  53.817211 & $-$54.072096 & 27.970 & 0.178 & 28.427 & 0.247 \\
 8461 &  53.861533 & $-$54.046060 & 28.309 & 0.229 & 27.998 & 0.153 \\
 8462 &  53.865462 & $-$54.074111 & 27.900 & 0.154 & 28.440 & 0.209 \\
 8463 &  53.807699 & $-$54.062841 & 27.685 & 0.133 & 28.446 & 0.210 \\
 8464 &  53.786201 & $-$54.065255 & 28.083 & 0.183 & 28.254 & 0.186 \\
 8465 &  53.814402 & $-$54.031003 & 27.750 & 0.146 & 28.411 & 0.208 \\
 8466 &  53.838578 & $-$54.027073 & 27.860 & 0.154 & 28.245 & 0.182 \\
 8467 &  53.802243 & $-$54.041623 & 27.769 & 0.153 & 28.716 & 0.273 \\
 8468 &  53.849769 & $-$54.073510 & 28.421 & 0.238 & 27.876 & 0.137 \\
 8469 &  53.815615 & $-$54.074042 & 27.979 & 0.165 & 28.307 & 0.188 \\
 8470 &  53.851742 & $-$54.073044 & 27.924 & 0.170 & 28.387 & 0.217 \\
 8471 &  53.822184 & $-$54.075108 & 28.376 & 0.231 & 28.515 & 0.227 \\
 8472 &  53.851680 & $-$54.069551 & 28.024 & 0.172 & 28.144 & 0.162 \\
 8473 &  53.871290 & $-$54.048494 & 28.033 & 0.174 & 28.609 & 0.262 \\
 8474 &  53.864650 & $-$54.043559 & 27.972 & 0.170 & 28.136 & 0.175 \\
 8475 &  53.837411 & $-$54.063832 & 28.214 & 0.213 & 28.540 & 0.239 \\
 8476 &  53.814364 & $-$54.030961 & 27.742 & 0.151 & 28.576 & 0.264 \\
 8477 &  53.831963 & $-$54.053151 & 28.402 & 0.242 & 27.894 & 0.142 \\
 8478 &  53.826058 & $-$54.026034 & 28.143 & 0.207 & 28.040 & 0.153 \\
 8479 &  53.834388 & $-$54.029198 & 28.319 & 0.226 & 28.065 & 0.156 \\
 8480 &  53.803281 & $-$54.027224 & 27.863 & 0.155 & 28.264 & 0.182 \\
 8481 &  53.819316 & $-$54.026685 & 27.920 & 0.159 & 28.160 & 0.169 \\
 8482 &  53.786803 & $-$54.037779 & 28.064 & 0.193 & 28.116 & 0.169 \\
 8483 &  53.833911 & $-$54.074011 & 28.311 & 0.213 & 27.953 & 0.137 \\
 8484 &  53.840379 & $-$54.037336 & 28.283 & 0.241 & 27.986 & 0.155 \\
 8485 &  53.851957 & $-$54.079465 & 28.293 & 0.203 & 28.025 & 0.147 \\
 8486 &  53.827533 & $-$54.043840 & 27.900 & 0.169 & 28.236 & 0.211 \\
 8487 &  53.859741 & $-$54.059482 & 27.908 & 0.159 & 28.741 & 0.270 \\
 8488 &  53.837495 & $-$54.040706 & 27.858 & 0.156 & 28.665 & 0.273 \\
 8489 &  53.823622 & $-$54.022457 & 27.975 & 0.248 & 28.085 & 0.260 \\
 8490 &  53.786147 & $-$54.037713 & 27.832 & 0.154 & 28.394 & 0.213 \\
 8491 &  53.790576 & $-$54.051577 & 27.939 & 0.175 & 28.490 & 0.274 \\
 8492 &  53.820959 & $-$54.079223 & 27.821 & 0.197 & 28.238 & 0.206 \\
 8493 &  53.847744 & $-$54.070100 & 28.023 & 0.172 & 28.550 & 0.229 \\
 8494 &  53.854101 & $-$54.062255 & 27.954 & 0.165 & 28.134 & 0.166 \\
 8495 &  53.842647 & $-$54.076174 & 28.113 & 0.194 & 28.090 & 0.164 \\
 8496 &  53.846368 & $-$54.050700 & 27.984 & 0.233 & 28.123 & 0.211 \\
 8497 &  53.833942 & $-$54.059876 & 28.490 & 0.258 & 28.123 & 0.171 \\
 8498 &  53.852301 & $-$54.026011 & 28.120 & 0.188 & 27.973 & 0.145 \\
 8499 &  53.804484 & $-$54.079036 & 28.038 & 0.238 & 27.974 & 0.175 \\
 8500 &  53.820241 & $-$54.075510 & 28.080 & 0.179 & 28.614 & 0.240 \\
 8501 &  53.803336 & $-$54.032499 & 28.591 & 0.271 & 28.234 & 0.177 \\
 8502 &  53.786179 & $-$54.066660 & 28.226 & 0.211 & 28.055 & 0.162 \\
 8503 &  53.842601 & $-$54.031718 & 27.803 & 0.147 & 28.384 & 0.202 \\
 8504 &  53.873277 & $-$54.077758 & 28.026 & 0.172 & 28.560 & 0.231 \\
 8505 &  53.787713 & $-$54.028035 & 28.140 & 0.196 & 28.422 & 0.225 \\
 8506 &  53.830624 & $-$54.074849 & 28.041 & 0.174 & 28.108 & 0.159 \\
 8507 &  53.822071 & $-$54.031129 & 27.971 & 0.167 & 28.185 & 0.173 \\
 8508 &  53.847436 & $-$54.068306 & 28.007 & 0.165 & 28.333 & 0.190 \\
 8509 &  53.863294 & $-$54.068397 & 28.432 & 0.242 & 27.941 & 0.138 \\
 8510 &  53.801194 & $-$54.057862 & 28.298 & 0.226 & 28.287 & 0.185 \\
 8511 &  53.792346 & $-$54.067168 & 27.795 & 0.154 & 28.315 & 0.192 \\
 8512 &  53.871915 & $-$54.049420 & 27.932 & 0.163 & 28.479 & 0.230 \\
 8513 &  53.870282 & $-$54.044664 & 27.888 & 0.190 & 28.273 & 0.206 \\
 8514 &  53.865416 & $-$54.074419 & 28.044 & 0.172 & 28.068 & 0.151 \\
 8515 &  53.836107 & $-$54.031553 & 27.983 & 0.170 & 28.313 & 0.194 \\
 8516 &  53.835536 & $-$54.029400 & 28.214 & 0.205 & 27.966 & 0.144 \\
 8517 &  53.785016 & $-$54.071849 & 28.515 & 0.261 & 27.966 & 0.141 \\
 8518 &  53.830005 & $-$54.036932 & 28.030 & 0.176 & 28.119 & 0.165 \\
 8519 &  53.827454 & $-$54.075561 & 28.340 & 0.227 & 28.178 & 0.166 \\
 8520 &  53.839520 & $-$54.024359 & 27.821 & 0.152 & 28.510 & 0.228 \\
 8521 &  53.853489 & $-$54.052059 & 28.425 & 0.252 & 27.975 & 0.169 \\
 8522 &  53.801391 & $-$54.029289 & 27.950 & 0.166 & 28.333 & 0.201 \\
 8523 &  53.804659 & $-$54.068432 & 28.117 & 0.185 & 28.307 & 0.188 \\
 8524 &  53.858870 & $-$54.054882 & 28.143 & 0.196 & 28.560 & 0.241 \\
 8525 &  53.847941 & $-$54.079127 & 27.926 & 0.178 & 28.629 & 0.237 \\
 8526 &  53.797766 & $-$54.068246 & 28.149 & 0.187 & 28.153 & 0.163 \\
 8527 &  53.820934 & $-$54.067173 & 27.957 & 0.162 & 28.586 & 0.243 \\
 8528 &  53.780809 & $-$54.056036 & 27.984 & 0.171 & 28.233 & 0.185 \\
 8529 &  53.784460 & $-$54.033908 & 27.916 & 0.171 & 28.179 & 0.191 \\
 8530 &  53.865973 & $-$54.034475 & 27.996 & 0.175 & 28.178 & 0.173 \\
 8531 &  53.822155 & $-$54.066624 & 27.878 & 0.147 & 28.706 & 0.256 \\
 8532 &  53.858913 & $-$54.070245 & 28.514 & 0.273 & 27.386 & 0.179 \\
 8533 &  53.806298 & $-$54.069594 & 27.964 & 0.165 & 28.149 & 0.164 \\
 8534 &  53.843309 & $-$54.055653 & 28.172 & 0.206 & 28.110 & 0.165 \\
 8535 &  53.840947 & $-$54.067210 & 28.038 & 0.171 & 28.125 & 0.160 \\
 8536 &  53.811449 & $-$54.077476 & 28.022 & 0.167 & 28.251 & 0.174 \\
 8537 &  53.780021 & $-$54.056496 & 28.150 & 0.216 & 28.065 & 0.194 \\
 8538 &  53.850809 & $-$54.074286 & 28.024 & 0.171 & 28.160 & 0.172 \\
 8539 &  53.839862 & $-$54.058979 & 27.934 & 0.167 & 28.480 & 0.233 \\
 8540 &  53.824497 & $-$54.075534 & 27.820 & 0.167 & 28.790 & 0.269 \\
 8541 &  53.845583 & $-$54.043252 & 28.524 & 0.272 & 28.094 & 0.176 \\
 8542 &  53.790523 & $-$54.041558 & 27.933 & 0.170 & 28.547 & 0.247 \\
 8543 &  53.852516 & $-$54.064341 & 27.909 & 0.154 & 28.223 & 0.173 \\
 8544 &  53.840099 & $-$54.040858 & 28.349 & 0.242 & 28.083 & 0.168 \\
 8545 &  53.834775 & $-$54.033822 & 28.165 & 0.201 & 28.467 & 0.229 \\
 8546 &  53.819172 & $-$54.025380 & 27.944 & 0.164 & 28.396 & 0.203 \\
 8547 &  53.788460 & $-$54.024296 & 28.274 & 0.219 & 28.105 & 0.161 \\
 8548 &  53.850664 & $-$54.074146 & 28.090 & 0.178 & 28.173 & 0.172 \\
 8549 &  53.788664 & $-$54.075817 & 27.949 & 0.165 & 28.319 & 0.185 \\
 8550 &  53.856681 & $-$54.079426 & 28.306 & 0.213 & 28.092 & 0.155 \\
 8551 &  53.850208 & $-$54.066769 & 28.151 & 0.183 & 28.574 & 0.223 \\
 8552 &  53.832133 & $-$54.050012 & 28.155 & 0.270 & 28.080 & 0.199 \\
 8553 &  53.851355 & $-$54.062841 & 28.450 & 0.269 & 28.207 & 0.191 \\
 8554 &  53.806756 & $-$54.078791 & 27.878 & 0.154 & 28.418 & 0.206 \\
 8555 &  53.850810 & $-$54.074409 & 28.432 & 0.243 & 28.202 & 0.175 \\
 8556 &  53.839876 & $-$54.059350 & 28.170 & 0.204 & 28.127 & 0.158 \\
 8557 &  53.850184 & $-$54.041525 & 28.021 & 0.178 & 28.249 & 0.186 \\
 8558 &  53.867293 & $-$54.036931 & 27.916 & 0.164 & 28.541 & 0.249 \\
 8559 &  53.809795 & $-$54.066465 & 27.944 & 0.162 & 28.292 & 0.181 \\
 8560 &  53.795898 & $-$54.075113 & 28.345 & 0.212 & 28.619 & 0.235 \\
 8561 &  53.789459 & $-$54.050880 & 27.973 & 0.165 & 28.581 & 0.245 \\
 8562 &  53.859724 & $-$54.063336 & 28.251 & 0.211 & 28.335 & 0.190 \\
 8563 &  53.839716 & $-$54.063411 & 28.261 & 0.206 & 28.251 & 0.180 \\
 8564 &  53.848358 & $-$54.048273 & 28.301 & 0.221 & 28.007 & 0.161 \\
 8565 &  53.831362 & $-$54.061980 & 28.235 & 0.204 & 28.227 & 0.183 \\
 8566 &  53.799059 & $-$54.047029 & 28.545 & 0.269 & 28.525 & 0.227 \\
 8567 &  53.850803 & $-$54.074638 & 28.323 & 0.216 & 27.995 & 0.142 \\
 8568 &  53.842456 & $-$54.077045 & 28.062 & 0.172 & 28.457 & 0.209 \\
 8569 &  53.850810 & $-$54.074239 & 28.072 & 0.177 & 28.184 & 0.173 \\
 8570 &  53.870362 & $-$54.066318 & 28.447 & 0.248 & 28.176 & 0.165 \\
 8571 &  53.796304 & $-$54.061371 & 27.849 & 0.153 & 28.683 & 0.251 \\
 8572 &  53.869379 & $-$54.056041 & 28.266 & 0.227 & 28.445 & 0.235 \\
 8573 &  53.795115 & $-$54.027828 & 28.146 & 0.198 & 28.173 & 0.174 \\
 8574 &  53.785738 & $-$54.068735 & 28.123 & 0.184 & 28.454 & 0.210 \\
 8575 &  53.843103 & $-$54.043283 & 27.948 & 0.176 & 28.613 & 0.266 \\
 8576 &  53.855994 & $-$54.076084 & 27.873 & 0.151 & 28.620 & 0.239 \\
 8577 &  53.791401 & $-$54.058239 & 28.262 & 0.211 & 28.271 & 0.180 \\
 8578 &  53.827589 & $-$54.041572 & 28.411 & 0.250 & 28.712 & 0.270 \\
 8579 &  53.811174 & $-$54.029963 & 28.205 & 0.197 & 28.147 & 0.165 \\
 8580 &  53.863658 & $-$54.065571 & 28.148 & 0.189 & 28.238 & 0.174 \\
 8581 &  53.817705 & $-$54.029128 & 27.950 & 0.162 & 28.632 & 0.250 \\
 8582 &  53.851570 & $-$54.073491 & 28.427 & 0.274 & 28.525 & 0.237 \\
 8583 &  53.804401 & $-$54.040905 & 28.034 & 0.185 & 28.378 & 0.208 \\
 8584 &  53.797990 & $-$54.072344 & 27.961 & 0.160 & 28.520 & 0.218 \\
 8585 &  53.828851 & $-$54.053152 & 28.194 & 0.203 & 28.034 & 0.153 \\
 8586 &  53.782707 & $-$54.026382 & 27.926 & 0.164 & 28.633 & 0.250 \\
 8587 &  53.827860 & $-$54.053141 & 27.913 & 0.161 & 28.664 & 0.260 \\
 8588 &  53.850181 & $-$54.067632 & 28.254 & 0.214 & 28.158 & 0.163 \\
 8589 &  53.825273 & $-$54.046638 & 27.985 & 0.181 & 28.316 & 0.208 \\
 8590 &  53.874015 & $-$54.056342 & 28.136 & 0.201 & 28.275 & 0.192 \\
 8591 &  53.813868 & $-$54.062864 & 28.345 & 0.232 & 28.203 & 0.174 \\
 8592 &  53.836694 & $-$54.063362 & 27.833 & 0.151 & 28.719 & 0.266 \\
 8593 &  53.860991 & $-$54.063964 & 28.312 & 0.218 & 28.593 & 0.236 \\
 8594 &  53.861880 & $-$54.067484 & 28.182 & 0.198 & 28.329 & 0.191 \\
 8595 &  53.838649 & $-$54.073726 & 28.076 & 0.181 & 28.407 & 0.202 \\
 8596 &  53.805424 & $-$54.051430 & 28.511 & 0.259 & 28.723 & 0.259 \\
 8597 &  53.823545 & $-$54.062014 & 28.201 & 0.201 & 28.398 & 0.204 \\
 8598 &  53.833123 & $-$54.036225 & 28.056 & 0.179 & 28.493 & 0.224 \\
 8599 &  53.788829 & $-$54.031572 & 28.014 & 0.174 & 28.657 & 0.271 \\
 8600 &  53.856892 & $-$54.048335 & 28.469 & 0.259 & 28.537 & 0.245 \\
 8601 &  53.803630 & $-$54.041629 & 28.289 & 0.218 & 28.099 & 0.177 \\
 8602 &  53.869658 & $-$54.053829 & 28.476 & 0.258 & 28.092 & 0.162 \\
 8603 &  53.796308 & $-$54.078888 & 27.918 & 0.217 & 28.415 & 0.247 \\
 8604 &  53.784250 & $-$54.051511 & 28.270 & 0.217 & 28.680 & 0.258 \\
 8605 &  53.781969 & $-$54.061830 & 28.343 & 0.235 & 28.350 & 0.199 \\
 8606 &  53.871292 & $-$54.066798 & 28.203 & 0.196 & 28.200 & 0.170 \\
 8607 &  53.817421 & $-$54.058994 & 28.220 & 0.209 & 28.339 & 0.203 \\
 8608 &  53.809152 & $-$54.063062 & 28.087 & 0.182 & 28.319 & 0.185 \\
 8609 &  53.809604 & $-$54.079405 & 28.125 & 0.251 & 28.282 & 0.228 \\
 8610 &  53.803810 & $-$54.044244 & 28.422 & 0.248 & 28.257 & 0.192 \\
 8611 &  53.824360 & $-$54.044844 & 28.184 & 0.198 & 28.182 & 0.177 \\
 8612 &  53.791721 & $-$54.025628 & 28.499 & 0.274 & 28.182 & 0.175 \\
 8613 &  53.858862 & $-$54.056128 & 28.565 & 0.274 & 28.396 & 0.203 \\
 8614 &  53.792876 & $-$54.056129 & 28.282 & 0.212 & 28.670 & 0.261 \\
 8615 &  53.846870 & $-$54.041706 & 28.283 & 0.221 & 28.351 & 0.203 \\
 8616 &  53.865732 & $-$54.079940 & 28.151 & 0.262 & 28.197 & 0.209 \\
 8617 &  53.826877 & $-$54.040468 & 28.372 & 0.240 & 28.381 & 0.203 \\
 8618 &  53.785244 & $-$54.076818 & 28.079 & 0.181 & 28.381 & 0.241 \\
 8619 &  53.808168 & $-$54.049136 & 28.162 & 0.222 & 28.579 & 0.268 \\
 8620 &  53.842511 & $-$54.036341 & 28.397 & 0.239 & 28.477 & 0.249 \\
 8621 &  53.786051 & $-$54.074611 & 28.195 & 0.202 & 28.383 & 0.201 \\
 8622 &  53.811197 & $-$54.060346 & 28.296 & 0.214 & 28.240 & 0.173 \\
 8623 &  53.863928 & $-$54.056367 & 28.147 & 0.192 & 28.387 & 0.201 \\
 8624 &  53.859502 & $-$54.053126 & 28.422 & 0.256 & 28.671 & 0.258 \\
 8625 &  53.833959 & $-$54.057923 & 28.564 & 0.272 & 28.615 & 0.238 \\
 8626 &  53.862130 & $-$54.026706 & 28.121 & 0.196 & 28.701 & 0.273 \\
 8627 &  53.790950 & $-$54.070653 & 27.874 & 0.201 & 28.675 & 0.269 \\
 8628 &  53.823297 & $-$54.054442 & 28.334 & 0.229 & 28.125 & 0.166 \\
 8629 &  53.868361 & $-$54.045064 & 28.108 & 0.193 & 28.582 & 0.246 \\
 8630 &  53.862854 & $-$54.060899 & 28.278 & 0.218 & 28.339 & 0.198 \\
 8631 &  53.783738 & $-$54.063220 & 28.277 & 0.216 & 28.649 & 0.267 \\
 8632 &  53.793169 & $-$54.070891 & 28.139 & 0.187 & 28.403 & 0.198 \\
 8633 &  53.865675 & $-$54.074935 & 28.129 & 0.216 & 28.461 & 0.211 \\
 8634 &  53.823229 & $-$54.054887 & 28.376 & 0.238 & 28.562 & 0.234 \\
 8635 &  53.835556 & $-$54.046170 & 28.269 & 0.230 & 28.679 & 0.266 \\
 8636 &  53.799839 & $-$54.027904 & 28.135 & 0.194 & 28.619 & 0.253 \\
 8637 &  53.786875 & $-$54.040605 & 28.482 & 0.260 & 28.191 & 0.180 \\
 8638 &  53.848204 & $-$54.036953 & 28.523 & 0.268 & 28.680 & 0.263 \\
 8639 &  53.835430 & $-$54.066444 & 28.205 & 0.200 & 28.517 & 0.225 \\
 8640 &  53.856259 & $-$54.030396 & 28.300 & 0.222 & 28.291 & 0.190 \\
 8641 &  53.783434 & $-$54.023605 & 28.307 & 0.233 & 28.440 & 0.219 \\
 8642 &  53.855756 & $-$54.054965 & 28.318 & 0.224 & 28.509 & 0.225 \\
 8643 &  53.787092 & $-$54.028926 & 28.369 & 0.234 & 28.703 & 0.272 \\
 8644 &  53.871281 & $-$54.044851 & 28.257 & 0.230 & 28.535 & 0.249 \\
 8645 &  53.783449 & $-$54.063123 & 28.120 & 0.185 & 28.775 & 0.271 \\
 8646 &  53.864630 & $-$54.061359 & 28.452 & 0.247 & 28.317 & 0.186 \\
 8647 &  53.810171 & $-$54.075586 & 27.975 & 0.188 & 28.645 & 0.253 \\
 8648 &  53.869984 & $-$54.025718 & 28.152 & 0.207 & 28.403 & 0.213 \\
 8649 &  53.793416 & $-$54.066219 & 28.085 & 0.174 & 28.711 & 0.262 \\
 8650 &  53.871402 & $-$54.078362 & 28.385 & 0.231 & 28.186 & 0.170 \\
 8651 &  53.840182 & $-$54.075898 & 28.124 & 0.180 & 28.347 & 0.187 \\
 8652 &  53.846780 & $-$54.025792 & 28.055 & 0.178 & 28.521 & 0.224 \\
 8653 &  53.810243 & $-$54.049814 & 28.001 & 0.232 & 28.418 & 0.257 \\
 8654 &  53.809175 & $-$54.063814 & 27.965 & 0.162 & 28.803 & 0.268 \\
 8655 &  53.847017 & $-$54.053962 & 28.282 & 0.220 & 28.329 & 0.190 \\
 8656 &  53.872086 & $-$54.066899 & 28.060 & 0.175 & 28.559 & 0.232 \\
 8657 &  53.842477 & $-$54.066715 & 28.187 & 0.193 & 28.368 & 0.191 \\
 8658 &  53.847716 & $-$54.046533 & 28.452 & 0.253 & 28.505 & 0.234 \\
 8659 &  53.814030 & $-$54.057338 & 28.203 & 0.202 & 28.487 & 0.212 \\
 8660 &  53.818772 & $-$54.074090 & 28.036 & 0.169 & 28.590 & 0.228 \\
 8661 &  53.795330 & $-$54.041500 & 28.191 & 0.207 & 28.555 & 0.265 \\
 8662 &  53.806284 & $-$54.068410 & 28.381 & 0.222 & 28.192 & 0.168 \\
 8663 &  53.835904 & $-$54.054198 & 28.359 & 0.243 & 28.507 & 0.237 \\
 8664 &  53.831647 & $-$54.074911 & 28.345 & 0.214 & 28.410 & 0.196 \\
 8665 &  53.800590 & $-$54.064864 & 28.198 & 0.203 & 28.354 & 0.197 \\
 8666 &  53.792425 & $-$54.034830 & 28.096 & 0.185 & 28.390 & 0.208 \\
 8667 &  53.829140 & $-$54.053154 & 28.488 & 0.258 & 28.352 & 0.195 \\
 8668 &  53.808046 & $-$54.040114 & 28.338 & 0.228 & 28.311 & 0.189 \\
 8669 &  53.819599 & $-$54.035412 & 28.335 & 0.227 & 28.293 & 0.193 \\
 8670 &  53.808405 & $-$54.076113 & 28.181 & 0.212 & 28.540 & 0.253 \\
 8671 &  53.813558 & $-$54.062909 & 28.452 & 0.250 & 28.480 & 0.216 \\
 8672 &  53.809554 & $-$54.056905 & 28.152 & 0.193 & 28.551 & 0.221 \\
 8673 &  53.829712 & $-$54.060026 & 28.361 & 0.234 & 28.462 & 0.213 \\
 8674 &  53.814528 & $-$54.077081 & 28.131 & 0.187 & 28.511 & 0.219 \\
 8675 &  53.811560 & $-$54.047238 & 28.266 & 0.224 & 28.321 & 0.197 \\
 8676 &  53.842913 & $-$54.078982 & 28.100 & 0.177 & 28.603 & 0.231 \\
 8677 &  53.817311 & $-$54.077805 & 28.305 & 0.218 & 28.499 & 0.212 \\
 8678 &  53.850544 & $-$54.053091 & 28.340 & 0.262 & 28.511 & 0.246 \\
 8679 &  53.801256 & $-$54.067846 & 28.357 & 0.218 & 28.319 & 0.186 \\
 8680 &  53.816851 & $-$54.072960 & 28.119 & 0.184 & 28.688 & 0.260 \\
 8681 &  53.824301 & $-$54.071575 & 28.432 & 0.247 & 28.279 & 0.177 \\
 8682 &  53.789772 & $-$54.034633 & 28.168 & 0.199 & 28.524 & 0.233 \\
 8683 &  53.828642 & $-$54.069479 & 28.063 & 0.171 & 28.704 & 0.251 \\
 8684 &  53.839854 & $-$54.047538 & 28.370 & 0.239 & 28.311 & 0.201 \\
 8685 &  53.788322 & $-$54.056017 & 28.158 & 0.190 & 28.580 & 0.237 \\
 8686 &  53.826794 & $-$54.075899 & 28.291 & 0.207 & 28.451 & 0.208 \\
 8687 &  53.835425 & $-$54.027475 & 28.472 & 0.253 & 28.408 & 0.207 \\
 8688 &  53.794800 & $-$54.056880 & 28.340 & 0.225 & 28.609 & 0.241 \\
 8689 &  53.819576 & $-$54.027686 & 28.215 & 0.200 & 28.491 & 0.226 \\
 8690 &  53.855190 & $-$54.078287 & 28.243 & 0.199 & 28.616 & 0.232 \\
 8691 &  53.845084 & $-$54.057159 & 28.203 & 0.210 & 28.672 & 0.264 \\
 8692 &  53.862893 & $-$54.035532 & 28.497 & 0.266 & 28.562 & 0.248 \\
 8693 &  53.795983 & $-$54.075124 & 28.163 & 0.197 & 28.487 & 0.210 \\
 8694 &  53.786654 & $-$54.045985 & 28.147 & 0.198 & 28.535 & 0.224 \\
 8695 &  53.795903 & $-$54.072146 & 28.357 & 0.247 & 28.578 & 0.272 \\
 8696 &  53.849825 & $-$54.073506 & 28.298 & 0.220 & 28.375 & 0.218 \\
 8697 &  53.790966 & $-$54.061444 & 28.290 & 0.207 & 28.419 & 0.202 \\
 8698 &  53.862902 & $-$54.061978 & 28.538 & 0.271 & 28.290 & 0.185 \\
 8699 &  53.824568 & $-$54.031561 & 28.236 & 0.207 & 28.544 & 0.232 \\
 8700 &  53.833691 & $-$54.075432 & 28.289 & 0.199 & 28.426 & 0.200 \\
 8701 &  53.787434 & $-$54.075879 & 28.526 & 0.255 & 28.620 & 0.241 \\
 8702 &  53.845728 & $-$54.056123 & 28.116 & 0.193 & 28.647 & 0.252 \\
 8703 &  53.835017 & $-$54.072715 & 28.297 & 0.200 & 28.429 & 0.199 \\
 8704 &  53.848353 & $-$54.060520 & 28.587 & 0.272 & 28.295 & 0.184 \\
 8705 &  53.836705 & $-$54.064490 & 28.395 & 0.240 & 28.381 & 0.198 \\
 8706 &  53.817152 & $-$54.072114 & 28.376 & 0.221 & 28.523 & 0.228 \\
 8707 &  53.812305 & $-$54.026503 & 28.411 & 0.247 & 28.597 & 0.242 \\
 8708 &  53.846096 & $-$54.071940 & 28.589 & 0.270 & 28.257 & 0.177 \\
 8709 &  53.798109 & $-$54.036637 & 28.380 & 0.242 & 28.335 & 0.200 \\
 8710 &  53.815999 & $-$54.071457 & 28.209 & 0.201 & 28.619 & 0.245 \\
 8711 &  53.803296 & $-$54.027187 & 28.396 & 0.235 & 28.412 & 0.206 \\
 8712 &  53.858539 & $-$54.028223 & 28.344 & 0.231 & 28.397 & 0.206 \\
 8713 &  53.810105 & $-$54.075623 & 28.217 & 0.205 & 28.560 & 0.233 \\
 8714 &  53.842697 & $-$54.076839 & 28.549 & 0.256 & 28.483 & 0.207 \\
 8715 &  53.845158 & $-$54.068247 & 28.184 & 0.197 & 28.642 & 0.241 \\
 8716 &  53.813778 & $-$54.028472 & 28.186 & 0.204 & 28.713 & 0.264 \\
 8717 &  53.867284 & $-$54.053045 & 28.443 & 0.254 & 28.690 & 0.270 \\
 8718 &  53.808989 & $-$54.072307 & 28.503 & 0.261 & 28.381 & 0.200 \\
 8719 &  53.799759 & $-$54.032570 & 28.284 & 0.216 & 28.497 & 0.223 \\
 8720 &  53.794935 & $-$54.070532 & 28.540 & 0.260 & 28.486 & 0.211 \\
 8721 &  53.865918 & $-$54.061410 & 28.413 & 0.244 & 28.581 & 0.241 \\
 8722 &  53.795673 & $-$54.023778 & 28.535 & 0.270 & 28.433 & 0.207 \\
 8723 &  53.790939 & $-$54.077106 & 28.219 & 0.198 & 28.600 & 0.236 \\
 8724 &  53.836782 & $-$54.077594 & 28.496 & 0.240 & 28.436 & 0.200 \\
 8725 &  53.850809 & $-$54.074342 & 28.310 & 0.220 & 28.663 & 0.259 \\
 8726 &  53.795126 & $-$54.041611 & 28.404 & 0.242 & 28.498 & 0.224 \\
 8727 &  53.848358 & $-$54.032984 & 28.391 & 0.243 & 28.637 & 0.250 \\
 8728 &  53.785499 & $-$54.022897 & 28.482 & 0.256 & 28.321 & 0.194 \\
 8729 &  53.855845 & $-$54.075450 & 28.341 & 0.226 & 28.554 & 0.226 \\
 8730 &  53.831778 & $-$54.070969 & 28.509 & 0.258 & 28.784 & 0.271 \\
 8731 &  53.838615 & $-$54.027116 & 28.260 & 0.209 & 28.430 & 0.208 \\
 8732 &  53.839874 & $-$54.060857 & 28.506 & 0.259 & 28.364 & 0.209 \\
 8733 &  53.779952 & $-$54.030775 & 28.249 & 0.233 & 28.631 & 0.261 \\
 8734 &  53.839870 & $-$54.058699 & 28.126 & 0.193 & 28.706 & 0.270 \\
 8735 &  53.787595 & $-$54.062091 & 28.292 & 0.206 & 28.517 & 0.223 \\
 8736 &  53.784396 & $-$54.033910 & 28.377 & 0.245 & 28.600 & 0.254 \\
 8737 &  53.858078 & $-$54.042301 & 28.557 & 0.273 & 28.319 & 0.201 \\
 8738 &  53.832890 & $-$54.063947 & 28.220 & 0.201 & 28.645 & 0.247 \\
 8739 &  53.805348 & $-$54.048145 & 28.408 & 0.241 & 28.494 & 0.220 \\
 8740 &  53.833882 & $-$54.078824 & 28.180 & 0.194 & 28.793 & 0.274 \\
 8741 &  53.829108 & $-$54.065911 & 28.337 & 0.213 & 28.504 & 0.214 \\
 8742 &  53.814764 & $-$54.044257 & 28.417 & 0.240 & 28.579 & 0.240 \\
 8743 &  53.865861 & $-$54.056993 & 28.417 & 0.239 & 28.389 & 0.200 \\
 8744 &  53.815282 & $-$54.026339 & 28.172 & 0.195 & 28.728 & 0.269 \\
 8745 &  53.801321 & $-$54.072671 & 28.430 & 0.239 & 28.666 & 0.259 \\
 8746 &  53.818971 & $-$54.076857 & 28.421 & 0.233 & 28.485 & 0.212 \\
 8747 &  53.795796 & $-$54.032113 & 28.514 & 0.263 & 28.401 & 0.206 \\
 8748 &  53.854241 & $-$54.062101 & 28.518 & 0.262 & 28.282 & 0.184 \\
 8749 &  53.839859 & $-$54.047130 & 28.294 & 0.228 & 28.596 & 0.265 \\
 8750 &  53.796377 & $-$54.076595 & 28.619 & 0.271 & 28.425 & 0.203 \\
 8751 &  53.822917 & $-$54.076922 & 28.594 & 0.266 & 28.104 & 0.158 \\
 8752 &  53.807924 & $-$54.051957 & 28.268 & 0.211 & 28.725 & 0.261 \\
 8753 &  53.814194 & $-$54.067892 & 28.144 & 0.180 & 28.723 & 0.259 \\
 8754 &  53.858289 & $-$54.045016 & 28.519 & 0.275 & 28.550 & 0.241 \\
 8755 &  53.802310 & $-$54.028160 & 28.528 & 0.271 & 28.526 & 0.228 \\
 8756 &  53.793854 & $-$54.041201 & 28.574 & 0.274 & 28.567 & 0.234 \\
 8757 &  53.818262 & $-$54.035846 & 28.547 & 0.268 & 28.630 & 0.247 \\
 8758 &  53.780123 & $-$54.057306 & 28.402 & 0.230 & 28.735 & 0.270 \\
 8759 &  53.865583 & $-$54.073609 & 28.375 & 0.229 & 28.754 & 0.271 \\
 8760 &  53.816616 & $-$54.075120 & 28.495 & 0.251 & 28.659 & 0.241 \\
 8761 &  53.860702 & $-$54.036101 & 28.425 & 0.249 & 28.646 & 0.258 \\
 8762 &  53.870945 & $-$54.076571 & 28.518 & 0.263 & 28.689 & 0.259 \\
 8763 &  53.816368 & $-$54.035040 & 28.441 & 0.247 & 28.595 & 0.238 \\
 8764 &  53.871877 & $-$54.050773 & 28.432 & 0.258 & 28.658 & 0.267 \\
 8765 &  53.789023 & $-$54.069207 & 28.429 & 0.246 & 28.589 & 0.260 \\
 8766 &  53.842075 & $-$54.058312 & 28.574 & 0.274 & 28.490 & 0.218 \\
 8767 &  53.813098 & $-$54.034767 & 28.573 & 0.274 & 28.533 & 0.235 \\
 8768 &  53.806267 & $-$54.069800 & 28.457 & 0.249 & 28.736 & 0.268 \\
 8769 &  53.811251 & $-$54.062030 & 28.464 & 0.248 & 28.701 & 0.260 \\
 8770 &  53.831240 & $-$54.078713 & 28.601 & 0.267 & 28.649 & 0.244 \\
 8771 &  53.870292 & $-$54.037438 & 28.302 & 0.224 & 28.604 & 0.254 \\
 8772 &  53.860887 & $-$54.024342 & 28.490 & 0.262 & 28.583 & 0.244 \\
 8773 &  53.806335 & $-$54.041618 & 28.603 & 0.273 & 28.510 & 0.224 \\
 8774 &  53.833103 & $-$54.040164 & 28.514 & 0.267 & 28.672 & 0.270 \\
 8775 &  53.874810 & $-$54.060497 & 28.540 & 0.265 & 28.704 & 0.270 \\
 8776 &  53.850887 & $-$54.035403 & 28.473 & 0.258 & 28.567 & 0.237 \\
 8777 &  53.829659 & $-$54.059082 & 28.461 & 0.251 & 28.503 & 0.225 \\
 8778 &  53.816319 & $-$54.077984 & 28.547 & 0.259 & 28.512 & 0.219 \\
 8779 &  53.792947 & $-$54.032211 & 28.506 & 0.266 & 28.680 & 0.264 \\
 8780 &  53.815773 & $-$54.075120 & 28.416 & 0.234 & 28.623 & 0.238 \\
 8781 &  53.850808 & $-$54.075870 & 28.526 & 0.248 & 28.730 & 0.262 \\
 8782 &  53.829799 & $-$54.075376 & 28.497 & 0.250 & 28.739 & 0.259 \\
 8783 &  53.812895 & $-$54.077386 & 28.480 & 0.248 & 28.760 & 0.265 \\
 8784 &  53.958252 & $-$54.055943 & 19.583 & 0.001 & 19.993 & 0.002 \\
 8785 &  53.958814 & $-$54.027552 & 19.590 & 0.002 & 20.001 & 0.002 \\
 8786 &  53.965507 & $-$54.071366 & 20.209 & 0.002 & 20.327 & 0.002 \\
 8787 &  53.900182 & $-$54.070207 & 21.013 & 0.003 & 19.957 & 0.002 \\
 8788 &  53.930397 & $-$54.066703 & 21.031 & 0.003 & 19.987 & 0.002 \\
 8789 &  53.958982 & $-$54.062207 & 21.089 & 0.003 & 20.098 & 0.002 \\
 8790 &  53.934164 & $-$54.030548 & 20.245 & 0.002 & 20.608 & 0.002 \\
 8791 &  53.963444 & $-$54.057648 & 21.448 & 0.003 & 20.188 & 0.002 \\
 8792 &  53.912289 & $-$54.043053 & 21.428 & 0.004 & 20.596 & 0.002 \\
 8793 &  53.897728 & $-$54.048561 & 20.684 & 0.002 & 21.133 & 0.003 \\
 8794 &  53.948181 & $-$54.056941 & 20.672 & 0.002 & 21.221 & 0.003 \\
 8795 &  53.894218 & $-$54.073230 & 20.846 & 0.003 & 21.251 & 0.003 \\
 8796 &  53.941618 & $-$54.058666 & 20.952 & 0.003 & 21.366 & 0.003 \\
 8797 &  53.914260 & $-$54.065905 & 20.935 & 0.003 & 21.440 & 0.003 \\
 8798 &  53.880705 & $-$54.031735 & 20.940 & 0.003 & 21.459 & 0.003 \\
 8799 &  53.948384 & $-$54.037267 & 21.106 & 0.003 & 21.631 & 0.003 \\
 8800 &  53.954900 & $-$54.062531 & 21.864 & 0.004 & 21.131 & 0.003 \\
 8801 &  53.943938 & $-$54.044250 & 21.190 & 0.003 & 21.711 & 0.004 \\
 8802 &  53.896489 & $-$54.069328 & 21.238 & 0.003 & 21.748 & 0.004 \\
 8803 &  53.914482 & $-$54.050539 & 21.262 & 0.003 & 21.764 & 0.004 \\
 8804 &  53.911756 & $-$54.060430 & 21.269 & 0.003 & 21.771 & 0.004 \\
 8805 &  53.881305 & $-$54.059007 & 21.299 & 0.003 & 21.822 & 0.004 \\
 8806 &  53.884091 & $-$54.037271 & 21.246 & 0.004 & 21.846 & 0.004 \\
 8807 &  53.903159 & $-$54.058014 & 21.450 & 0.004 & 21.987 & 0.004 \\
 8808 &  53.905848 & $-$54.029071 & 21.679 & 0.004 & 21.770 & 0.004 \\
 8809 &  53.879692 & $-$54.045945 & 21.468 & 0.003 & 22.028 & 0.004 \\
 8810 &  53.883513 & $-$54.029578 & 21.664 & 0.004 & 22.226 & 0.004 \\
 8811 &  53.948387 & $-$54.079235 & 22.360 & 0.006 & 21.762 & 0.004 \\
 8812 &  53.944176 & $-$54.070830 & 21.713 & 0.004 & 22.279 & 0.005 \\
 8813 &  53.932688 & $-$54.036675 & 21.750 & 0.004 & 22.277 & 0.005 \\
 8814 &  53.924837 & $-$54.057059 & 21.781 & 0.004 & 22.320 & 0.005 \\
 8815 &  53.881735 & $-$54.053580 & 21.789 & 0.004 & 22.313 & 0.005 \\
 8816 &  53.956934 & $-$54.054298 & 21.796 & 0.004 & 22.342 & 0.005 \\
 8817 &  53.926586 & $-$54.054866 & 22.433 & 0.006 & 21.880 & 0.004 \\
 8818 &  53.962235 & $-$54.051495 & 21.805 & 0.004 & 22.351 & 0.005 \\
 8819 &  53.916967 & $-$54.040014 & 21.836 & 0.004 & 22.383 & 0.005 \\
 8820 &  53.926750 & $-$54.070095 & 21.846 & 0.004 & 22.401 & 0.005 \\
 8821 &  53.888997 & $-$54.058700 & 22.080 & 0.005 & 22.617 & 0.005 \\
 8822 &  53.928150 & $-$54.044920 & 22.073 & 0.005 & 22.683 & 0.006 \\
 8823 &  53.957844 & $-$54.063284 & 22.164 & 0.005 & 22.568 & 0.005 \\
 8824 &  53.964869 & $-$54.059813 & 22.169 & 0.005 & 22.622 & 0.005 \\
 8825 &  53.927190 & $-$54.080107 & 22.916 & 0.007 & 22.172 & 0.004 \\
 8826 &  53.916974 & $-$54.040146 & 23.425 & 0.010 & 22.111 & 0.004 \\
 8827 &  53.952300 & $-$54.032887 & 22.171 & 0.009 & 22.762 & 0.010 \\
 8828 &  53.923887 & $-$54.059712 & 22.256 & 0.005 & 22.784 & 0.006 \\
 8829 &  53.935990 & $-$54.079811 & 22.623 & 0.006 & 22.447 & 0.005 \\
 8830 &  53.905359 & $-$54.038582 & 22.248 & 0.005 & 22.788 & 0.006 \\
 8831 &  53.945358 & $-$54.065900 & 22.270 & 0.005 & 22.817 & 0.006 \\
 8832 &  53.881457 & $-$54.041815 & 22.292 & 0.005 & 22.825 & 0.006 \\
 8833 &  53.956464 & $-$54.046443 & 22.344 & 0.005 & 22.882 & 0.006 \\
 8834 &  53.931806 & $-$54.056436 & 22.359 & 0.005 & 22.936 & 0.006 \\
 8835 &  53.897238 & $-$54.037278 & 23.379 & 0.009 & 22.326 & 0.005 \\
 8836 &  53.931877 & $-$54.032512 & 22.418 & 0.006 & 22.885 & 0.006 \\
 8837 &  53.918259 & $-$54.035584 & 23.183 & 0.009 & 22.420 & 0.005 \\
 8838 &  53.892714 & $-$54.068876 & 22.418 & 0.006 & 22.939 & 0.006 \\
 8839 &  53.908475 & $-$54.061454 & 22.680 & 0.006 & 22.784 & 0.006 \\
 8840 &  53.927565 & $-$54.055107 & 22.467 & 0.006 & 23.014 & 0.007 \\
 8841 &  53.927711 & $-$54.066178 & 22.523 & 0.006 & 22.960 & 0.007 \\
 8842 &  53.904000 & $-$54.040259 & 22.487 & 0.006 & 22.956 & 0.006 \\
 8843 &  53.888434 & $-$54.029223 & 22.524 & 0.006 & 23.038 & 0.007 \\
 8844 &  53.888443 & $-$54.024335 & 23.493 & 0.010 & 22.424 & 0.005 \\
 8845 &  53.900219 & $-$54.076581 & 22.539 & 0.006 & 23.042 & 0.007 \\
 8846 &  53.946823 & $-$54.047705 & 22.537 & 0.006 & 23.038 & 0.007 \\
 8847 &  53.893172 & $-$54.024965 & 23.770 & 0.011 & 22.430 & 0.005 \\
 8848 &  53.884816 & $-$54.038824 & 23.321 & 0.009 & 22.573 & 0.006 \\
 8849 &  53.887660 & $-$54.080487 & 22.594 & 0.008 & 23.040 & 0.009 \\
 8850 &  53.887563 & $-$54.045548 & 22.570 & 0.006 & 23.078 & 0.007 \\
 8851 &  53.890397 & $-$54.048687 & 22.580 & 0.006 & 23.072 & 0.007 \\
 8852 &  53.958810 & $-$54.061391 & 22.570 & 0.006 & 23.102 & 0.007 \\
 8853 &  53.969876 & $-$54.081998 & 22.596 & 0.008 & 23.124 & 0.009 \\
 8854 &  53.939070 & $-$54.056546 & 22.663 & 0.006 & 23.132 & 0.007 \\
 8855 &  53.904355 & $-$54.062590 & 22.680 & 0.007 & 23.147 & 0.008 \\
 8856 &  53.914013 & $-$54.064633 & 22.651 & 0.006 & 23.173 & 0.007 \\
 8857 &  53.901808 & $-$54.051254 & 22.676 & 0.009 & 23.141 & 0.010 \\
 8858 &  53.922641 & $-$54.077895 & 22.698 & 0.006 & 23.206 & 0.007 \\
 8859 &  53.933346 & $-$54.057600 & 22.729 & 0.007 & 23.167 & 0.007 \\
 8860 &  53.954138 & $-$54.027851 & 22.734 & 0.007 & 23.239 & 0.007 \\
 8861 &  53.906964 & $-$54.045424 & 22.798 & 0.007 & 23.174 & 0.007 \\
 8862 &  53.939821 & $-$54.056440 & 22.804 & 0.007 & 23.248 & 0.008 \\
 8863 &  53.949667 & $-$54.059045 & 22.773 & 0.007 & 23.269 & 0.008 \\
 8864 &  53.893447 & $-$54.062349 & 22.780 & 0.007 & 23.277 & 0.007 \\
 8865 &  53.946764 & $-$54.056946 & 22.805 & 0.007 & 23.300 & 0.008 \\
 8866 &  53.932458 & $-$54.056101 & 23.601 & 0.010 & 22.818 & 0.006 \\
 8867 &  53.916819 & $-$54.025831 & 23.108 & 0.008 & 23.037 & 0.007 \\
 8868 &  53.905261 & $-$54.055711 & 22.826 & 0.007 & 23.340 & 0.008 \\
 8869 &  53.948357 & $-$54.035229 & 22.831 & 0.007 & 23.313 & 0.008 \\
 8870 &  53.897385 & $-$54.070342 & 22.924 & 0.007 & 23.345 & 0.008 \\
 8871 &  53.961462 & $-$54.045189 & 22.900 & 0.007 & 23.378 & 0.008 \\
 8872 &  53.936565 & $-$54.036986 & 22.994 & 0.008 & 23.368 & 0.008 \\
 8873 &  53.896480 & $-$54.032241 & 22.945 & 0.007 & 23.443 & 0.008 \\
 8874 &  53.891740 & $-$54.043173 & 22.951 & 0.007 & 23.436 & 0.008 \\
 8875 &  53.915269 & $-$54.037073 & 23.880 & 0.012 & 22.942 & 0.006 \\
 8876 &  53.933996 & $-$54.050457 & 23.043 & 0.008 & 23.425 & 0.008 \\
 8877 &  53.901769 & $-$54.077792 & 23.036 & 0.008 & 23.501 & 0.008 \\
 8878 &  53.937718 & $-$54.029137 & 23.037 & 0.008 & 23.507 & 0.008 \\
 8879 &  53.924149 & $-$54.070714 & 23.039 & 0.008 & 23.537 & 0.009 \\
 8880 &  53.890987 & $-$54.074492 & 23.122 & 0.008 & 23.439 & 0.008 \\
 8881 &  53.886363 & $-$54.047255 & 23.046 & 0.008 & 23.536 & 0.009 \\
 8882 &  53.962101 & $-$54.053985 & 23.077 & 0.008 & 23.579 & 0.009 \\
 8883 &  53.943073 & $-$54.033932 & 23.085 & 0.008 & 23.552 & 0.009 \\
 8884 &  53.965803 & $-$54.052891 & 23.083 & 0.011 & 23.546 & 0.011 \\
 8885 &  53.967377 & $-$54.060339 & 23.145 & 0.008 & 23.629 & 0.009 \\
 8886 &  53.934664 & $-$54.058383 & 23.193 & 0.008 & 23.567 & 0.009 \\
 8887 &  53.953091 & $-$54.036385 & 23.139 & 0.008 & 23.650 & 0.009 \\
 8888 &  53.902083 & $-$54.045323 & 23.159 & 0.008 & 23.653 & 0.009 \\
 8889 &  53.940719 & $-$54.062933 & 23.219 & 0.009 & 23.630 & 0.009 \\
 8890 &  53.946997 & $-$54.042312 & 23.167 & 0.008 & 23.698 & 0.009 \\
 8891 &  53.968825 & $-$54.058568 & 23.223 & 0.013 & 23.651 & 0.014 \\
 8892 &  53.905870 & $-$54.061440 & 23.241 & 0.008 & 23.681 & 0.009 \\
 8893 &  53.964233 & $-$54.053088 & 23.233 & 0.014 & 23.676 & 0.013 \\
 8894 &  53.943233 & $-$54.055127 & 23.243 & 0.009 & 23.733 & 0.010 \\
 8895 &  53.947567 & $-$54.066685 & 23.272 & 0.009 & 23.716 & 0.010 \\
 8896 &  53.919604 & $-$54.061391 & 23.338 & 0.012 & 23.696 & 0.012 \\
 8897 &  53.963063 & $-$54.053857 & 23.445 & 0.014 & 23.570 & 0.013 \\
 8898 &  53.935395 & $-$54.041282 & 23.509 & 0.010 & 23.516 & 0.008 \\
 8899 &  53.954787 & $-$54.065469 & 23.323 & 0.009 & 23.737 & 0.010 \\
 8900 &  53.960142 & $-$54.054911 & 23.631 & 0.011 & 23.475 & 0.009 \\
 8901 &  53.904755 & $-$54.059948 & 23.318 & 0.009 & 23.749 & 0.010 \\
 8902 &  53.911006 & $-$54.067006 & 23.837 & 0.011 & 23.374 & 0.008 \\
 8903 &  53.936330 & $-$54.045581 & 23.358 & 0.009 & 23.688 & 0.010 \\
 8904 &  53.952962 & $-$54.038407 & 23.380 & 0.009 & 23.680 & 0.009 \\
 8905 &  53.948491 & $-$54.061115 & 23.327 & 0.009 & 23.770 & 0.010 \\
 8906 &  53.952062 & $-$54.067344 & 23.386 & 0.009 & 23.707 & 0.009 \\
 8907 &  53.897807 & $-$54.070294 & 23.398 & 0.009 & 23.705 & 0.009 \\
 8908 &  53.927467 & $-$54.059772 & 23.352 & 0.009 & 23.769 & 0.010 \\
 8909 &  53.918548 & $-$54.059525 & 23.345 & 0.009 & 23.786 & 0.010 \\
 8910 &  53.925407 & $-$54.047962 & 23.409 & 0.009 & 23.742 & 0.010 \\
 8911 &  53.953093 & $-$54.040187 & 23.396 & 0.009 & 23.857 & 0.010 \\
 8912 &  53.920589 & $-$54.040556 & 23.437 & 0.009 & 23.864 & 0.010 \\
 8913 &  53.875729 & $-$54.068143 & 23.449 & 0.011 & 23.862 & 0.011 \\
 8914 &  53.913749 & $-$54.072676 & 23.464 & 0.009 & 23.873 & 0.010 \\
 8915 &  53.930486 & $-$54.069972 & 23.490 & 0.010 & 23.852 & 0.010 \\
 8916 &  53.965930 & $-$54.037012 & 23.502 & 0.010 & 23.843 & 0.010 \\
 8917 &  53.874997 & $-$54.040080 & 23.441 & 0.010 & 23.918 & 0.011 \\
 8918 &  53.888687 & $-$54.052149 & 23.474 & 0.016 & 23.877 & 0.017 \\
 8919 &  53.959117 & $-$54.036978 & 23.454 & 0.010 & 23.929 & 0.011 \\
 8920 &  53.924716 & $-$54.057313 & 23.500 & 0.010 & 23.909 & 0.010 \\
 8921 &  53.938312 & $-$54.069424 & 23.544 & 0.010 & 23.916 & 0.010 \\
 8922 &  53.896772 & $-$54.065782 & 23.530 & 0.010 & 23.951 & 0.010 \\
 8923 &  53.942834 & $-$54.033699 & 23.528 & 0.010 & 23.947 & 0.011 \\
 8924 &  53.893306 & $-$54.079695 & 23.541 & 0.010 & 23.981 & 0.011 \\
 8925 &  53.963907 & $-$54.072566 & 23.574 & 0.010 & 23.950 & 0.010 \\
 8926 &  53.889098 & $-$54.079878 & 23.568 & 0.010 & 23.975 & 0.011 \\
 8927 &  53.921503 & $-$54.045060 & 23.548 & 0.010 & 23.975 & 0.011 \\
 8928 &  53.875405 & $-$54.047558 & 23.549 & 0.010 & 23.999 & 0.011 \\
 8929 &  53.916530 & $-$54.034392 & 23.563 & 0.011 & 23.979 & 0.011 \\
 8930 &  53.928905 & $-$54.031729 & 23.561 & 0.010 & 23.981 & 0.011 \\
 8931 &  53.893679 & $-$54.041848 & 23.633 & 0.010 & 23.909 & 0.010 \\
 8932 &  53.891160 & $-$54.037445 & 25.024 & 0.022 & 23.467 & 0.008 \\
 8933 &  53.933486 & $-$54.036587 & 23.635 & 0.011 & 24.014 & 0.011 \\
 8934 &  53.935889 & $-$54.077028 & 23.666 & 0.011 & 24.016 & 0.011 \\
 8935 &  53.882432 & $-$54.067167 & 23.671 & 0.011 & 24.048 & 0.011 \\
 8936 &  53.902284 & $-$54.060512 & 23.701 & 0.011 & 24.028 & 0.011 \\
 8937 &  53.887731 & $-$54.059336 & 23.682 & 0.010 & 24.051 & 0.011 \\
 8938 &  53.905687 & $-$54.046349 & 23.643 & 0.011 & 24.081 & 0.012 \\
 8939 &  53.932191 & $-$54.055958 & 23.673 & 0.011 & 24.092 & 0.011 \\
 8940 &  53.952323 & $-$54.041056 & 24.633 & 0.018 & 23.590 & 0.009 \\
 8941 &  53.946934 & $-$54.059541 & 23.693 & 0.011 & 24.107 & 0.012 \\
 8942 &  53.937666 & $-$54.068993 & 23.751 & 0.011 & 24.059 & 0.011 \\
 8943 &  53.910355 & $-$54.056059 & 23.699 & 0.011 & 24.111 & 0.011 \\
 8944 &  53.961156 & $-$54.072279 & 23.728 & 0.011 & 24.110 & 0.011 \\
 8945 &  53.923762 & $-$54.067083 & 23.745 & 0.011 & 24.125 & 0.011 \\
 8946 &  53.910280 & $-$54.025830 & 23.724 & 0.011 & 24.146 & 0.012 \\
 8947 &  53.888384 & $-$54.064019 & 23.745 & 0.011 & 24.141 & 0.011 \\
 8948 &  53.892512 & $-$54.027484 & 23.751 & 0.012 & 24.141 & 0.012 \\
 8949 &  53.948449 & $-$54.062291 & 23.770 & 0.011 & 24.157 & 0.012 \\
 8950 &  53.891269 & $-$54.053343 & 23.793 & 0.013 & 24.139 & 0.013 \\
 8951 &  53.932049 & $-$54.077662 & 23.820 & 0.011 & 24.185 & 0.012 \\
 8952 &  53.919692 & $-$54.039856 & 23.791 & 0.013 & 24.271 & 0.020 \\
 8953 &  53.917175 & $-$54.078302 & 23.826 & 0.011 & 24.211 & 0.012 \\
 8954 &  53.874486 & $-$54.030749 & 23.934 & 0.012 & 24.209 & 0.012 \\
 8955 &  53.962938 & $-$54.075590 & 23.896 & 0.012 & 24.254 & 0.013 \\
 8956 &  53.891003 & $-$54.064485 & 23.920 & 0.012 & 24.280 & 0.012 \\
 8957 &  53.951782 & $-$54.053507 & 23.815 & 0.018 & 28.230 & 0.257 \\
 8958 &  53.959380 & $-$54.025589 & 23.909 & 0.019 & 24.273 & 0.020 \\
 8959 &  53.947699 & $-$54.029988 & 23.941 & 0.012 & 24.307 & 0.013 \\
 8960 &  53.966525 & $-$54.065314 & 23.974 & 0.012 & 24.324 & 0.013 \\
 8961 &  53.944499 & $-$54.032762 & 24.193 & 0.014 & 24.136 & 0.012 \\
 8962 &  53.898502 & $-$54.038080 & 23.970 & 0.012 & 24.368 & 0.013 \\
 8963 &  53.906828 & $-$54.050257 & 23.986 & 0.013 & 24.397 & 0.013 \\
 8964 &  53.936932 & $-$54.074030 & 23.995 & 0.015 & 24.434 & 0.013 \\
 8965 &  53.954050 & $-$54.053046 & 24.013 & 0.019 & 24.470 & 0.021 \\
 8966 &  53.938256 & $-$54.057695 & 24.106 & 0.013 & 24.392 & 0.013 \\
 8967 &  53.888757 & $-$54.025987 & 24.346 & 0.015 & 24.192 & 0.012 \\
 8968 &  53.963570 & $-$54.040722 & 24.075 & 0.013 & 24.420 & 0.014 \\
 8969 &  53.884974 & $-$54.043639 & 24.073 & 0.014 & 24.407 & 0.014 \\
 8970 &  53.879026 & $-$54.035058 & 24.135 & 0.015 & 24.398 & 0.014 \\
 8971 &  53.907658 & $-$54.042638 & 24.112 & 0.013 & 24.438 & 0.014 \\
 8972 &  53.939486 & $-$54.030347 & 24.152 & 0.014 & 24.403 & 0.013 \\
 8973 &  53.880922 & $-$54.070840 & 24.134 & 0.013 & 24.480 & 0.014 \\
 8974 &  53.934682 & $-$54.056235 & 24.862 & 0.020 & 24.104 & 0.011 \\
 8975 &  53.898880 & $-$54.040648 & 24.395 & 0.017 & 24.309 & 0.014 \\
 8976 &  53.895619 & $-$54.024927 & 24.086 & 0.013 & 24.631 & 0.015 \\
 8977 &  53.928592 & $-$54.025743 & 24.202 & 0.014 & 24.493 & 0.015 \\
 8978 &  53.919078 & $-$54.076980 & 24.209 & 0.014 & 24.534 & 0.014 \\
 8979 &  53.907736 & $-$54.035619 & 24.224 & 0.014 & 24.604 & 0.020 \\
 8980 &  53.879992 & $-$54.025555 & 24.263 & 0.015 & 24.472 & 0.015 \\
 8981 &  53.924649 & $-$54.080494 & 27.638 & 0.211 & 25.043 & 0.023 \\
 8982 &  53.890317 & $-$54.032934 & 24.218 & 0.015 & 24.533 & 0.014 \\
 8983 &  53.893142 & $-$54.053006 & 24.290 & 0.015 & 24.472 & 0.014 \\
 8984 &  53.879990 & $-$54.069220 & 24.240 & 0.014 & 24.563 & 0.015 \\
 8985 &  53.949464 & $-$54.059621 & 24.249 & 0.014 & 24.547 & 0.015 \\
 8986 &  53.904941 & $-$54.078338 & 24.250 & 0.015 & 24.542 & 0.014 \\
 8987 &  53.953297 & $-$54.070467 & 24.257 & 0.014 & 24.591 & 0.015 \\
 8988 &  53.956039 & $-$54.047975 & 24.273 & 0.025 & 24.538 & 0.016 \\
 8989 &  53.942850 & $-$54.052717 & 24.221 & 0.022 & 24.633 & 0.023 \\
 8990 &  53.933641 & $-$54.053029 & 27.622 & 0.214 & 24.303 & 0.020 \\
 8991 &  53.925662 & $-$54.068847 & 24.314 & 0.016 & 24.611 & 0.016 \\
 8992 &  53.888083 & $-$54.052077 & 24.065 & 0.021 & 27.991 & 0.198 \\
 8993 &  53.918248 & $-$54.075808 & 24.297 & 0.015 & 24.632 & 0.015 \\
 8994 &  53.961363 & $-$54.048627 & 24.327 & 0.015 & 24.631 & 0.015 \\
 8995 &  53.963775 & $-$54.074666 & 24.346 & 0.015 & 24.621 & 0.015 \\
 8996 &  53.960880 & $-$54.064140 & 25.411 & 0.028 & 24.265 & 0.012 \\
 8997 &  53.952628 & $-$54.070853 & 25.515 & 0.030 & 24.272 & 0.012 \\
 8998 &  53.899781 & $-$54.043685 & 24.367 & 0.025 & 24.708 & 0.025 \\
 8999 &  53.880139 & $-$54.073877 & 24.426 & 0.016 & 24.698 & 0.016 \\
 9000 &  53.904614 & $-$54.062221 & 24.430 & 0.016 & 24.742 & 0.016 \\
 9001 &  53.963695 & $-$54.047847 & 24.456 & 0.016 & 24.708 & 0.016 \\
 9002 &  53.908683 & $-$54.061618 & 24.431 & 0.016 & 24.762 & 0.016 \\
 9003 &  53.923805 & $-$54.066001 & 24.408 & 0.016 & 24.805 & 0.017 \\
 9004 &  53.957792 & $-$54.041487 & 24.807 & 0.022 & 24.519 & 0.022 \\
 9005 &  53.942897 & $-$54.048681 & 24.546 & 0.018 & 24.718 & 0.017 \\
 9006 &  53.954709 & $-$54.047386 & 24.468 & 0.017 & 24.791 & 0.018 \\
 9007 &  53.934952 & $-$54.061893 & 24.537 & 0.018 & 24.756 & 0.018 \\
 9008 &  53.884595 & $-$54.064979 & 24.555 & 0.017 & 24.753 & 0.016 \\
 9009 &  53.950811 & $-$54.039227 & 24.590 & 0.018 & 24.815 & 0.017 \\
 9010 &  53.940418 & $-$54.049851 & 24.585 & 0.027 & 24.805 & 0.026 \\
 9011 &  53.953222 & $-$54.058563 & 24.540 & 0.018 & 24.851 & 0.018 \\
 9012 &  53.953514 & $-$54.064164 & 24.565 & 0.017 & 24.844 & 0.017 \\
 9013 &  53.923821 & $-$54.056044 & 24.628 & 0.018 & 24.769 & 0.017 \\
 9014 &  53.908212 & $-$54.052509 & 24.542 & 0.026 & 24.848 & 0.026 \\
 9015 &  53.913817 & $-$54.037785 & 24.610 & 0.018 & 24.811 & 0.017 \\
 9016 &  53.908755 & $-$54.033870 & 24.589 & 0.017 & 24.836 & 0.017 \\
 9017 &  53.882026 & $-$54.045488 & 24.683 & 0.028 & 24.716 & 0.033 \\
 9018 &  53.878916 & $-$54.036900 & 24.601 & 0.018 & 24.831 & 0.018 \\
 9019 &  53.894873 & $-$54.044510 & 24.706 & 0.019 & 24.789 & 0.018 \\
 9020 &  53.939199 & $-$54.037717 & 24.602 & 0.019 & 24.882 & 0.018 \\
 9021 &  53.929863 & $-$54.044834 & 24.650 & 0.018 & 24.876 & 0.017 \\
 9022 &  53.943325 & $-$54.074439 & 24.662 & 0.018 & 24.908 & 0.018 \\
 9023 &  53.877835 & $-$54.034961 & 24.719 & 0.019 & 24.831 & 0.019 \\
 9024 &  53.953849 & $-$54.037979 & 24.676 & 0.019 & 24.901 & 0.019 \\
 9025 &  53.954583 & $-$54.035832 & 25.931 & 0.042 & 24.514 & 0.015 \\
 9026 &  53.883676 & $-$54.079676 & 24.785 & 0.020 & 24.850 & 0.018 \\
 9027 &  53.898479 & $-$54.031680 & 24.676 & 0.018 & 24.948 & 0.018 \\
 9028 &  53.891196 & $-$54.036397 & 24.698 & 0.019 & 24.929 & 0.018 \\
 9029 &  53.897486 & $-$54.048224 & 24.780 & 0.019 & 24.876 & 0.017 \\
 9030 &  53.907736 & $-$54.036708 & 24.718 & 0.019 & 24.937 & 0.018 \\
 9031 &  53.920107 & $-$54.075632 & 24.739 & 0.019 & 24.954 & 0.018 \\
 9032 &  53.940060 & $-$54.044904 & 24.760 & 0.020 & 24.929 & 0.019 \\
 9033 &  53.877705 & $-$54.034669 & 24.726 & 0.019 & 24.967 & 0.018 \\
 9034 &  53.951747 & $-$54.055499 & 24.730 & 0.019 & 24.966 & 0.019 \\
 9035 &  53.887085 & $-$54.078052 & 24.682 & 0.019 & 24.973 & 0.019 \\
 9036 &  53.950103 & $-$54.026623 & 24.746 & 0.019 & 24.980 & 0.019 \\
 9037 &  53.953063 & $-$54.062661 & 24.757 & 0.019 & 24.986 & 0.019 \\
 9038 &  53.961494 & $-$54.072554 & 24.790 & 0.019 & 24.961 & 0.018 \\
 9039 &  53.948704 & $-$54.025264 & 26.814 & 0.109 & 24.584 & 0.025 \\
 9040 &  53.951014 & $-$54.073520 & 24.750 & 0.019 & 24.990 & 0.018 \\
 9041 &  53.899307 & $-$54.046406 & 24.727 & 0.029 & 24.968 & 0.034 \\
 9042 &  53.931182 & $-$54.054745 & 24.781 & 0.019 & 24.994 & 0.018 \\
 9043 &  53.880831 & $-$54.052468 & 24.870 & 0.021 & 24.955 & 0.019 \\
 9044 &  53.958497 & $-$54.078712 & 24.852 & 0.020 & 25.010 & 0.019 \\
 9045 &  53.883765 & $-$54.067243 & 25.115 & 0.024 & 24.846 & 0.017 \\
 9046 &  53.890191 & $-$54.070830 & 24.781 & 0.021 & 25.087 & 0.020 \\
 9047 &  53.874960 & $-$54.070771 & 24.798 & 0.020 & 25.065 & 0.019 \\
 9048 &  53.961842 & $-$54.044730 & 24.837 & 0.020 & 25.053 & 0.021 \\
 9049 &  53.913566 & $-$54.077481 & 24.848 & 0.020 & 25.044 & 0.019 \\
 9050 &  53.928177 & $-$54.034454 & 24.857 & 0.020 & 25.011 & 0.019 \\
 9051 &  53.902631 & $-$54.079232 & 24.849 & 0.020 & 25.062 & 0.019 \\
 9052 &  53.953510 & $-$54.079587 & 24.861 & 0.020 & 25.071 & 0.019 \\
 9053 &  53.961110 & $-$54.035219 & 24.851 & 0.020 & 25.071 & 0.020 \\
 9054 &  53.896544 & $-$54.044461 & 24.879 & 0.021 & 25.074 & 0.019 \\
 9055 &  53.917164 & $-$54.057575 & 24.982 & 0.021 & 25.182 & 0.032 \\
 9056 &  53.891341 & $-$54.045513 & 24.858 & 0.020 & 25.096 & 0.020 \\
 9057 &  53.926001 & $-$54.057774 & 24.884 & 0.021 & 25.092 & 0.020 \\
 9058 &  53.917172 & $-$54.074076 & 24.890 & 0.020 & 25.100 & 0.020 \\
 9059 &  53.913714 & $-$54.058004 & 25.120 & 0.025 & 24.962 & 0.018 \\
 9060 &  53.885270 & $-$54.052184 & 24.532 & 0.032 & 27.411 & 0.170 \\
 9061 &  53.951882 & $-$54.034359 & 24.925 & 0.021 & 25.112 & 0.022 \\
 9062 &  53.954968 & $-$54.069101 & 24.892 & 0.020 & 25.154 & 0.020 \\
 9063 &  53.874601 & $-$54.037392 & 24.898 & 0.021 & 25.142 & 0.021 \\
 9064 &  53.936542 & $-$54.046767 & 24.955 & 0.022 & 25.109 & 0.021 \\
 9065 &  53.943208 & $-$54.060040 & 24.890 & 0.021 & 25.174 & 0.021 \\
 9066 &  53.894851 & $-$54.049029 & 26.916 & 0.080 & 24.842 & 0.017 \\
 9067 &  53.903988 & $-$54.075806 & 24.951 & 0.023 & 25.169 & 0.021 \\
 9068 &  53.883629 & $-$54.061020 & 25.046 & 0.023 & 25.106 & 0.020 \\
 9069 &  53.907458 & $-$54.064048 & 24.923 & 0.021 & 25.229 & 0.021 \\
 9070 &  53.874921 & $-$54.048157 & 24.951 & 0.023 & 25.172 & 0.022 \\
 9071 &  53.921977 & $-$54.076242 & 25.034 & 0.023 & 25.151 & 0.022 \\
 9072 &  53.950152 & $-$54.034464 & 24.962 & 0.024 & 25.170 & 0.032 \\
 9073 &  53.926545 & $-$54.047348 & 25.004 & 0.024 & 25.164 & 0.021 \\
 9074 &  53.896881 & $-$54.037881 & 24.977 & 0.022 & 25.217 & 0.022 \\
 9075 &  53.959863 & $-$54.048912 & 25.003 & 0.022 & 25.211 & 0.021 \\
 9076 &  53.909851 & $-$54.051970 & 24.583 & 0.026 & 26.244 & 0.058 \\
 9077 &  53.950762 & $-$54.059875 & 25.025 & 0.023 & 25.238 & 0.022 \\
 9078 &  53.942745 & $-$54.054013 & 25.044 & 0.023 & 25.224 & 0.021 \\
 9079 &  53.914087 & $-$54.036625 & 25.107 & 0.023 & 25.157 & 0.021 \\
 9080 &  53.960353 & $-$54.071314 & 26.005 & 0.041 & 24.847 & 0.018 \\
 9081 &  53.940919 & $-$54.059976 & 24.988 & 0.023 & 25.295 & 0.022 \\
 9082 &  53.932074 & $-$54.068692 & 25.027 & 0.022 & 25.259 & 0.021 \\
 9083 &  53.897721 & $-$54.056513 & 25.033 & 0.022 & 25.261 & 0.021 \\
 9084 &  53.950294 & $-$54.035489 & 25.026 & 0.023 & 25.263 & 0.022 \\
 9085 &  53.897239 & $-$54.046346 & 25.120 & 0.024 & 25.210 & 0.021 \\
 9086 &  53.938636 & $-$54.030711 & 25.081 & 0.023 & 25.250 & 0.022 \\
 9087 &  53.943861 & $-$54.047564 & 25.125 & 0.024 & 25.204 & 0.021 \\
 9088 &  53.892178 & $-$54.035026 & 25.057 & 0.023 & 25.277 & 0.022 \\
 9089 &  53.905729 & $-$54.038766 & 25.046 & 0.023 & 25.292 & 0.023 \\
 9090 &  53.893928 & $-$54.079632 & 25.158 & 0.032 & 25.256 & 0.029 \\
 9091 &  53.921377 & $-$54.056170 & 25.145 & 0.024 & 25.232 & 0.022 \\
 9092 &  53.964086 & $-$54.062009 & 25.025 & 0.023 & 25.359 & 0.024 \\
 9093 &  53.889355 & $-$54.054064 & 25.077 & 0.036 & 25.295 & 0.041 \\
 9094 &  53.913669 & $-$54.062868 & 25.114 & 0.024 & 25.303 & 0.022 \\
 9095 &  53.901400 & $-$54.069225 & 25.131 & 0.024 & 25.272 & 0.022 \\
 9096 &  53.960882 & $-$54.036217 & 25.142 & 0.026 & 25.247 & 0.023 \\
 9097 &  53.908436 & $-$54.031874 & 25.089 & 0.023 & 25.308 & 0.022 \\
 9098 &  53.908408 & $-$54.049401 & 25.109 & 0.031 & 25.292 & 0.030 \\
 9099 &  53.895121 & $-$54.053479 & 25.155 & 0.025 & 25.284 & 0.022 \\
 9100 &  53.956692 & $-$54.044676 & 24.889 & 0.022 & 25.587 & 0.027 \\
 9101 &  53.965621 & $-$54.040392 & 25.090 & 0.027 & 25.337 & 0.023 \\
 9102 &  53.914591 & $-$54.024375 & 24.876 & 0.034 & 28.009 & 0.231 \\
 9103 &  53.955077 & $-$54.033999 & 25.146 & 0.026 & 25.293 & 0.024 \\
 9104 &  53.938842 & $-$54.073295 & 25.143 & 0.024 & 25.341 & 0.023 \\
 9105 &  53.877194 & $-$54.059830 & 25.146 & 0.024 & 25.346 & 0.023 \\
 9106 &  53.906537 & $-$54.052516 & 25.110 & 0.036 & 25.412 & 0.036 \\
 9107 &  53.889947 & $-$54.075023 & 25.246 & 0.025 & 25.296 & 0.023 \\
 9108 &  53.902084 & $-$54.033666 & 25.251 & 0.026 & 25.307 & 0.023 \\
 9109 &  53.887057 & $-$54.053522 & 25.214 & 0.027 & 25.366 & 0.025 \\
 9110 &  53.880354 & $-$54.071690 & 25.263 & 0.026 & 25.351 & 0.023 \\
 9111 &  53.967710 & $-$54.080186 & 25.373 & 0.031 & 25.364 & 0.027 \\
 9112 &  53.873726 & $-$54.041859 & 25.224 & 0.026 & 25.391 & 0.024 \\
 9113 &  53.967510 & $-$54.072767 & 25.756 & 0.035 & 25.149 & 0.020 \\
 9114 &  53.942734 & $-$54.066441 & 25.203 & 0.025 & 25.434 & 0.024 \\
 9115 &  53.926229 & $-$54.067726 & 25.224 & 0.025 & 25.431 & 0.024 \\
 9116 &  53.894204 & $-$54.048930 & 25.222 & 0.025 & 25.419 & 0.024 \\
 9117 &  53.920368 & $-$54.030214 & 25.377 & 0.043 & 25.371 & 0.023 \\
 9118 &  53.932670 & $-$54.078955 & 25.261 & 0.025 & 25.424 & 0.023 \\
 9119 &  53.906892 & $-$54.065620 & 25.330 & 0.027 & 25.375 & 0.023 \\
 9120 &  53.880687 & $-$54.027424 & 25.348 & 0.030 & 25.371 & 0.026 \\
 9121 &  53.939538 & $-$54.040036 & 25.355 & 0.028 & 25.379 & 0.024 \\
 9122 &  53.965014 & $-$54.046782 & 25.339 & 0.027 & 25.565 & 0.041 \\
 9123 &  53.885962 & $-$54.067395 & 25.104 & 0.025 & 25.828 & 0.031 \\
 9124 &  53.911355 & $-$54.047355 & 25.370 & 0.027 & 25.382 & 0.023 \\
 9125 &  53.941659 & $-$54.053803 & 25.275 & 0.027 & 25.459 & 0.025 \\
 9126 &  53.903783 & $-$54.065514 & 25.316 & 0.027 & 25.453 & 0.025 \\
 9127 &  53.901458 & $-$54.080454 & 25.339 & 0.035 & 25.450 & 0.032 \\
 9128 &  53.887768 & $-$54.064268 & 25.368 & 0.027 & 25.444 & 0.024 \\
 9129 &  53.965325 & $-$54.049905 & 25.333 & 0.028 & 25.467 & 0.026 \\
 9130 &  53.916741 & $-$54.059279 & 25.323 & 0.030 & 25.529 & 0.039 \\
 9131 &  53.914816 & $-$54.045294 & 25.361 & 0.028 & 25.461 & 0.025 \\
 9132 &  53.881021 & $-$54.072812 & 26.220 & 0.061 & 25.284 & 0.022 \\
 9133 &  53.926230 & $-$54.052429 & 25.403 & 0.044 & 25.408 & 0.037 \\
 9134 &  53.936109 & $-$54.079266 & 25.335 & 0.027 & 25.512 & 0.025 \\
 9135 &  53.891157 & $-$54.066845 & 25.341 & 0.027 & 25.530 & 0.025 \\
 9136 &  53.899344 & $-$54.071324 & 25.352 & 0.027 & 25.523 & 0.025 \\
 9137 &  53.923443 & $-$54.030611 & 25.309 & 0.027 & 25.559 & 0.026 \\
 9138 &  53.932768 & $-$54.035852 & 25.423 & 0.030 & 25.509 & 0.026 \\
 9139 &  53.961585 & $-$54.044191 & 25.359 & 0.027 & 25.569 & 0.026 \\
 9140 &  53.911005 & $-$54.061437 & 25.354 & 0.027 & 25.571 & 0.026 \\
 9141 &  53.886163 & $-$54.070052 & 25.368 & 0.029 & 25.557 & 0.026 \\
 9142 &  53.905225 & $-$54.034153 & 25.419 & 0.029 & 25.518 & 0.026 \\
 9143 &  53.875082 & $-$54.046996 & 25.447 & 0.029 & 25.497 & 0.025 \\
 9144 &  53.874982 & $-$54.072774 & 27.041 & 0.108 & 25.039 & 0.027 \\
 9145 &  53.928186 & $-$54.057330 & 25.437 & 0.029 & 25.523 & 0.025 \\
 9146 &  53.925795 & $-$54.055453 & 25.454 & 0.029 & 25.527 & 0.025 \\
 9147 &  53.955641 & $-$54.075037 & 25.451 & 0.028 & 25.528 & 0.025 \\
 9148 &  53.934654 & $-$54.061147 & 25.572 & 0.031 & 25.441 & 0.025 \\
 9149 &  53.933532 & $-$54.042575 & 25.376 & 0.028 & 25.567 & 0.026 \\
 9150 &  53.925271 & $-$54.030296 & 25.376 & 0.028 & 25.591 & 0.027 \\
 9151 &  53.927929 & $-$54.063786 & 25.502 & 0.030 & 25.506 & 0.025 \\
 9152 &  53.949121 & $-$54.064620 & 25.430 & 0.029 & 25.580 & 0.026 \\
 9153 &  53.933487 & $-$54.055250 & 25.470 & 0.030 & 25.559 & 0.026 \\
 9154 &  53.919835 & $-$54.043520 & 27.538 & 0.171 & 25.270 & 0.031 \\
 9155 &  53.921384 & $-$54.027567 & 25.447 & 0.033 & 25.568 & 0.028 \\
 9156 &  53.966549 & $-$54.063158 & 25.458 & 0.029 & 25.632 & 0.027 \\
 9157 &  53.875819 & $-$54.060648 & 25.381 & 0.028 & 25.670 & 0.029 \\
 9158 &  53.897846 & $-$54.046886 & 25.439 & 0.029 & 25.602 & 0.027 \\
 9159 &  53.912822 & $-$54.045897 & 25.430 & 0.029 & 25.625 & 0.027 \\
 9160 &  53.916532 & $-$54.065141 & 25.379 & 0.029 & 25.860 & 0.033 \\
 9161 &  53.915626 & $-$54.034652 & 25.443 & 0.029 & 25.606 & 0.027 \\
 9162 &  53.891222 & $-$54.046909 & 25.547 & 0.054 & 25.585 & 0.029 \\
 9163 &  53.899858 & $-$54.058549 & 25.294 & 0.027 & 25.926 & 0.033 \\
 9164 &  53.933629 & $-$54.045385 & 25.507 & 0.031 & 25.569 & 0.028 \\
 9165 &  53.964098 & $-$54.063692 & 25.475 & 0.029 & 25.612 & 0.027 \\
 9166 &  53.957258 & $-$54.049778 & 25.506 & 0.031 & 25.603 & 0.029 \\
 9167 &  53.959250 & $-$54.069986 & 25.506 & 0.031 & 25.621 & 0.028 \\
 9168 &  53.922680 & $-$54.072316 & 26.305 & 0.051 & 25.377 & 0.024 \\
 9169 &  53.954910 & $-$54.046372 & 25.458 & 0.032 & 25.659 & 0.028 \\
 9170 &  53.876656 & $-$54.049945 & 25.453 & 0.029 & 25.663 & 0.028 \\
 9171 &  53.937767 & $-$54.051398 & 26.302 & 0.058 & 25.361 & 0.026 \\
 9172 &  53.919824 & $-$54.043417 & 25.555 & 0.041 & 25.607 & 0.036 \\
 9173 &  53.905414 & $-$54.066520 & 25.521 & 0.030 & 25.643 & 0.027 \\
 9174 &  53.877942 & $-$54.029017 & 25.566 & 0.032 & 25.584 & 0.027 \\
 9175 &  53.874683 & $-$54.039920 & 25.484 & 0.030 & 25.679 & 0.028 \\
 9176 &  53.960296 & $-$54.039113 & 25.501 & 0.031 & 25.694 & 0.032 \\
 9177 &  53.895929 & $-$54.052860 & 25.487 & 0.029 & 25.719 & 0.029 \\
 9178 &  53.920932 & $-$54.056618 & 25.489 & 0.031 & 25.739 & 0.029 \\
 9179 &  53.949738 & $-$54.028177 & 25.609 & 0.034 & 25.620 & 0.028 \\
 9180 &  53.938143 & $-$54.035992 & 25.582 & 0.032 & 25.680 & 0.030 \\
 9181 &  53.945073 & $-$54.058278 & 24.933 & 0.038 & 27.637 & 0.168 \\
 9182 &  53.955139 & $-$54.076810 & 25.352 & 0.028 & 26.088 & 0.037 \\
 9183 &  53.872216 & $-$54.025229 & 25.528 & 0.032 & 25.741 & 0.029 \\
 9184 &  53.923811 & $-$54.074970 & 25.337 & 0.028 & 26.044 & 0.036 \\
 9185 &  53.908969 & $-$54.037598 & 25.606 & 0.032 & 25.704 & 0.029 \\
 9186 &  53.957148 & $-$54.046742 & 25.621 & 0.035 & 25.677 & 0.032 \\
 9187 &  53.918851 & $-$54.056854 & 25.615 & 0.032 & 25.715 & 0.028 \\
 9188 &  53.926234 & $-$54.025627 & 25.534 & 0.030 & 25.770 & 0.030 \\
 9189 &  53.905652 & $-$54.028490 & 25.580 & 0.033 & 25.744 & 0.030 \\
 9190 &  53.930126 & $-$54.065428 & 25.691 & 0.053 & 25.688 & 0.028 \\
 9191 &  53.948056 & $-$54.063758 & 25.605 & 0.032 & 25.738 & 0.029 \\
 9192 &  53.939284 & $-$54.028529 & 25.561 & 0.031 & 25.791 & 0.034 \\
 9193 &  53.894749 & $-$54.079999 & 25.655 & 0.032 & 25.720 & 0.028 \\
 9194 &  53.905413 & $-$54.071950 & 25.656 & 0.032 & 25.723 & 0.028 \\
 9195 &  53.939455 & $-$54.043288 & 25.731 & 0.035 & 25.670 & 0.028 \\
 9196 &  53.912334 & $-$54.030765 & 25.604 & 0.032 & 25.765 & 0.030 \\
 9197 &  53.916337 & $-$54.026638 & 25.676 & 0.034 & 25.749 & 0.029 \\
 9198 &  53.921851 & $-$54.044579 & 25.709 & 0.034 & 25.716 & 0.029 \\
 9199 &  53.909668 & $-$54.047918 & 25.707 & 0.035 & 25.721 & 0.029 \\
 9200 &  53.908015 & $-$54.025836 & 25.642 & 0.033 & 25.788 & 0.030 \\
 9201 &  53.887259 & $-$54.053185 & 27.274 & 0.109 & 27.764 & 0.207 \\
 9202 &  53.931692 & $-$54.035871 & 25.763 & 0.040 & 25.734 & 0.031 \\
 9203 &  53.913956 & $-$54.052971 & 25.736 & 0.040 & 25.760 & 0.033 \\
 9204 &  53.879612 & $-$54.023791 & 25.688 & 0.038 & 25.866 & 0.042 \\
 9205 &  53.965435 & $-$54.035387 & 25.696 & 0.037 & 25.816 & 0.034 \\
 9206 &  53.949358 & $-$54.034490 & 25.753 & 0.040 & 25.771 & 0.032 \\
 9207 &  53.957147 & $-$54.036099 & 25.730 & 0.035 & 25.778 & 0.030 \\
 9208 &  53.876624 & $-$54.061461 & 25.644 & 0.033 & 25.884 & 0.032 \\
 9209 &  53.902556 & $-$54.041479 & 25.676 & 0.034 & 25.828 & 0.031 \\
 9210 &  53.908243 & $-$54.037922 & 25.824 & 0.037 & 25.751 & 0.030 \\
 9211 &  53.873680 & $-$54.040165 & 25.693 & 0.034 & 25.840 & 0.031 \\
 9212 &  53.915696 & $-$54.073936 & 25.739 & 0.034 & 25.826 & 0.030 \\
 9213 &  53.927756 & $-$54.051165 & 25.784 & 0.037 & 25.783 & 0.031 \\
 9214 &  53.886306 & $-$54.074114 & 25.851 & 0.039 & 25.780 & 0.029 \\
 9215 &  53.912571 & $-$54.040381 & 25.705 & 0.034 & 25.832 & 0.031 \\
 9216 &  53.927256 & $-$54.043010 & 25.733 & 0.036 & 25.830 & 0.031 \\
 9217 &  53.943411 & $-$54.060113 & 25.701 & 0.037 & 25.898 & 0.034 \\
 9218 &  53.877669 & $-$54.032550 & 25.786 & 0.037 & 25.790 & 0.030 \\
 9219 &  53.897858 & $-$54.044183 & 25.769 & 0.036 & 25.814 & 0.030 \\
 9220 &  53.935476 & $-$54.067470 & 25.711 & 0.034 & 25.853 & 0.030 \\
 9221 &  53.929517 & $-$54.068020 & 25.645 & 0.032 & 25.964 & 0.032 \\
 9222 &  53.920508 & $-$54.075693 & 25.845 & 0.041 & 25.830 & 0.034 \\
 9223 &  53.933776 & $-$54.061992 & 25.859 & 0.059 & 25.978 & 0.033 \\
 9224 &  53.947856 & $-$54.054422 & 25.762 & 0.035 & 25.870 & 0.031 \\
 9225 &  53.922740 & $-$54.051735 & 25.821 & 0.048 & 25.817 & 0.041 \\
 9226 &  53.881677 & $-$54.079710 & 25.722 & 0.035 & 25.917 & 0.032 \\
 9227 &  53.912454 & $-$54.045067 & 25.778 & 0.036 & 25.846 & 0.031 \\
 9228 &  53.947981 & $-$54.042615 & 25.804 & 0.037 & 25.855 & 0.032 \\
 9229 &  53.926537 & $-$54.046227 & 25.894 & 0.039 & 25.788 & 0.031 \\
 9230 &  53.879781 & $-$54.077160 & 25.741 & 0.034 & 25.902 & 0.032 \\
 9231 &  53.907651 & $-$54.043637 & 25.468 & 0.030 & 26.290 & 0.043 \\
 9232 &  53.909485 & $-$54.035982 & 25.661 & 0.034 & 26.079 & 0.036 \\
 9233 &  53.875084 & $-$54.050122 & 25.739 & 0.036 & 25.936 & 0.034 \\
 9234 &  53.954473 & $-$54.029286 & 25.820 & 0.039 & 25.883 & 0.035 \\
 9235 &  53.880778 & $-$54.078492 & 26.326 & 0.080 & 25.732 & 0.032 \\
 9236 &  53.881275 & $-$54.035595 & 25.811 & 0.037 & 25.919 & 0.033 \\
 9237 &  53.893739 & $-$54.054288 & 25.842 & 0.039 & 25.922 & 0.034 \\
 9238 &  53.913557 & $-$54.047299 & 25.834 & 0.041 & 25.946 & 0.051 \\
 9239 &  53.939488 & $-$54.043384 & 25.807 & 0.037 & 25.972 & 0.037 \\
 9240 &  53.907941 & $-$54.034323 & 25.857 & 0.038 & 25.940 & 0.033 \\
 9241 &  53.903193 & $-$54.051274 & 25.808 & 0.048 & 25.983 & 0.045 \\
 9242 &  53.879439 & $-$54.068647 & 25.622 & 0.033 & 26.224 & 0.039 \\
 9243 &  53.882907 & $-$54.041794 & 25.831 & 0.039 & 25.986 & 0.034 \\
 9244 &  53.892141 & $-$54.069097 & 25.890 & 0.038 & 25.957 & 0.033 \\
 9245 &  53.910316 & $-$54.072821 & 25.972 & 0.040 & 25.925 & 0.032 \\
 9246 &  53.896692 & $-$54.037755 & 25.861 & 0.040 & 26.010 & 0.036 \\
 9247 &  53.963449 & $-$54.041391 & 25.830 & 0.037 & 25.999 & 0.035 \\
 9248 &  53.873546 & $-$54.047736 & 25.865 & 0.038 & 26.004 & 0.034 \\
 9249 &  53.946835 & $-$54.067737 & 28.200 & 0.204 & 26.514 & 0.050 \\
 9250 &  53.925843 & $-$54.079130 & 25.913 & 0.040 & 25.969 & 0.033 \\
 9251 &  53.943660 & $-$54.071539 & 25.935 & 0.039 & 25.973 & 0.033 \\
 9252 &  53.885350 & $-$54.023860 & 26.077 & 0.044 & 25.883 & 0.032 \\
 9253 &  53.885165 & $-$54.065249 & 25.869 & 0.037 & 26.066 & 0.036 \\
 9254 &  53.878144 & $-$54.069000 & 25.754 & 0.038 & 26.195 & 0.041 \\
 9255 &  53.966013 & $-$54.045931 & 25.965 & 0.041 & 25.964 & 0.034 \\
 9256 &  53.944709 & $-$54.026649 & 26.014 & 0.043 & 25.943 & 0.034 \\
 9257 &  53.928422 & $-$54.045335 & 25.947 & 0.041 & 25.972 & 0.035 \\
 9258 &  53.881382 & $-$54.058573 & 25.677 & 0.035 & 26.412 & 0.045 \\
 9259 &  53.944801 & $-$54.051321 & 26.065 & 0.044 & 25.953 & 0.034 \\
 9260 &  53.916278 & $-$54.026334 & 25.993 & 0.042 & 26.014 & 0.035 \\
 9261 &  53.876046 & $-$54.052195 & 25.858 & 0.039 & 26.223 & 0.041 \\
 9262 &  53.943279 & $-$54.059337 & 25.956 & 0.040 & 26.048 & 0.035 \\
 9263 &  53.915025 & $-$54.074589 & 25.996 & 0.044 & 26.041 & 0.038 \\
 9264 &  53.922116 & $-$54.055194 & 26.061 & 0.044 & 25.993 & 0.034 \\
 9265 &  53.934218 & $-$54.031039 & 25.938 & 0.042 & 26.060 & 0.038 \\
 9266 &  53.911649 & $-$54.026037 & 26.001 & 0.042 & 26.027 & 0.035 \\
 9267 &  53.898049 & $-$54.029539 & 25.952 & 0.040 & 26.068 & 0.038 \\
 9268 &  53.894266 & $-$54.069937 & 26.027 & 0.041 & 26.027 & 0.034 \\
 9269 &  53.960110 & $-$54.035466 & 26.051 & 0.044 & 26.026 & 0.035 \\
 9270 &  53.904201 & $-$54.057814 & 25.761 & 0.038 & 26.486 & 0.045 \\
 9271 &  53.912090 & $-$54.042792 & 26.065 & 0.044 & 26.026 & 0.035 \\
 9272 &  53.956295 & $-$54.043959 & 25.961 & 0.041 & 26.108 & 0.037 \\
 9273 &  53.904295 & $-$54.058633 & 25.974 & 0.041 & 26.026 & 0.035 \\
 9274 &  53.915928 & $-$54.070343 & 26.035 & 0.042 & 26.072 & 0.035 \\
 9275 &  53.909159 & $-$54.043185 & 25.955 & 0.041 & 26.105 & 0.036 \\
 9276 &  53.905057 & $-$54.040245 & 26.074 & 0.044 & 26.019 & 0.035 \\
 9277 &  53.916867 & $-$54.046759 & 26.103 & 0.045 & 26.040 & 0.035 \\
 9278 &  53.898108 & $-$54.073671 & 26.006 & 0.041 & 26.092 & 0.035 \\
 9279 &  53.913645 & $-$54.063137 & 26.184 & 0.050 & 26.003 & 0.035 \\
 9280 &  53.930884 & $-$54.078552 & 26.102 & 0.044 & 26.053 & 0.035 \\
 9281 &  53.918804 & $-$54.025008 & 26.145 & 0.046 & 26.032 & 0.037 \\
 9282 &  53.873222 & $-$54.061192 & 26.110 & 0.047 & 26.090 & 0.036 \\
 9283 &  53.897927 & $-$54.075598 & 25.914 & 0.038 & 26.233 & 0.039 \\
 9284 &  53.902127 & $-$54.071747 & 26.029 & 0.041 & 26.113 & 0.037 \\
 9285 &  53.888725 & $-$54.034105 & 27.381 & 0.119 & 25.891 & 0.034 \\
 9286 &  53.934565 & $-$54.039679 & 26.024 & 0.055 & 26.052 & 0.047 \\
 9287 &  53.894302 & $-$54.035369 & 28.270 & 0.252 & 26.556 & 0.068 \\
 9288 &  53.924735 & $-$54.031714 & 26.160 & 0.048 & 26.074 & 0.037 \\
 9289 &  53.883521 & $-$54.051399 & 25.971 & 0.045 & 26.200 & 0.043 \\
 9290 &  53.917817 & $-$54.046764 & 26.092 & 0.044 & 26.107 & 0.037 \\
 9291 &  53.875669 & $-$54.040481 & 26.151 & 0.060 & 26.041 & 0.046 \\
 9292 &  53.915076 & $-$54.067108 & 28.020 & 0.179 & 25.954 & 0.033 \\
 9293 &  53.878774 & $-$54.070511 & 26.068 & 0.043 & 26.153 & 0.037 \\
 9294 &  53.923642 & $-$54.032462 & 26.042 & 0.042 & 26.153 & 0.038 \\
 9295 &  53.959312 & $-$54.061296 & 26.069 & 0.044 & 26.160 & 0.038 \\
 9296 &  53.890026 & $-$54.063943 & 26.103 & 0.043 & 26.142 & 0.036 \\
 9297 &  53.943912 & $-$54.045418 & 26.132 & 0.046 & 26.106 & 0.037 \\
 9298 &  53.900155 & $-$54.040510 & 26.201 & 0.050 & 26.075 & 0.037 \\
 9299 &  53.903060 & $-$54.049345 & 26.066 & 0.043 & 26.150 & 0.038 \\
 9300 &  53.904866 & $-$54.068835 & 26.087 & 0.044 & 26.180 & 0.039 \\
 9301 &  53.902640 & $-$54.079112 & 26.037 & 0.042 & 26.199 & 0.038 \\
 9302 &  53.931208 & $-$54.065691 & 25.535 & 0.041 & 27.759 & 0.140 \\
 9303 &  53.906823 & $-$54.056424 & 26.323 & 0.050 & 26.039 & 0.034 \\
 9304 &  53.926995 & $-$54.064170 & 26.046 & 0.043 & 26.217 & 0.039 \\
 9305 &  53.938116 & $-$54.036037 & 26.091 & 0.049 & 26.207 & 0.044 \\
 9306 &  53.954533 & $-$54.071827 & 27.265 & 0.100 & 25.984 & 0.037 \\
 9307 &  53.883522 & $-$54.047400 & 26.085 & 0.044 & 26.227 & 0.040 \\
 9308 &  53.954274 & $-$54.030608 & 26.169 & 0.046 & 26.133 & 0.037 \\
 9309 &  53.923873 & $-$54.073481 & 28.384 & 0.243 & 26.171 & 0.057 \\
 9310 &  53.913852 & $-$54.073171 & 25.941 & 0.041 & 26.441 & 0.045 \\
 9311 &  53.942375 & $-$54.077796 & 26.122 & 0.044 & 26.202 & 0.038 \\
 9312 &  53.907281 & $-$54.045649 & 26.178 & 0.047 & 26.149 & 0.038 \\
 9313 &  53.887496 & $-$54.042336 & 26.208 & 0.048 & 26.146 & 0.037 \\
 9314 &  53.921097 & $-$54.040985 & 26.128 & 0.072 & 26.146 & 0.060 \\
 9315 &  53.916063 & $-$54.043068 & 25.902 & 0.040 & 26.477 & 0.047 \\
 9316 &  53.930060 & $-$54.036184 & 26.214 & 0.052 & 26.173 & 0.040 \\
 9317 &  53.893798 & $-$54.065428 & 26.129 & 0.045 & 26.225 & 0.038 \\
 9318 &  53.951183 & $-$54.052527 & 26.365 & 0.071 & 26.093 & 0.049 \\
 9319 &  53.955843 & $-$54.046097 & 26.184 & 0.049 & 26.214 & 0.040 \\
 9320 &  53.922626 & $-$54.055648 & 26.227 & 0.049 & 26.230 & 0.043 \\
 9321 &  53.941615 & $-$54.070155 & 26.248 & 0.049 & 26.196 & 0.039 \\
 9322 &  53.943847 & $-$54.059133 & 26.397 & 0.087 & 26.272 & 0.041 \\
 9323 &  53.952841 & $-$54.078486 & 26.165 & 0.046 & 26.295 & 0.041 \\
 9324 &  53.891386 & $-$54.063475 & 26.243 & 0.051 & 26.140 & 0.057 \\
 9325 &  53.922157 & $-$54.080053 & 26.158 & 0.045 & 26.263 & 0.040 \\
 9326 &  53.893919 & $-$54.048621 & 26.074 & 0.044 & 26.348 & 0.042 \\
 9327 &  53.933257 & $-$54.063465 & 25.893 & 0.038 & 26.585 & 0.048 \\
 9328 &  53.904356 & $-$54.043921 & 26.164 & 0.046 & 26.236 & 0.040 \\
 9329 &  53.912380 & $-$54.044082 & 25.932 & 0.040 & 26.514 & 0.048 \\
 9330 &  53.893287 & $-$54.066795 & 26.170 & 0.045 & 26.269 & 0.040 \\
 9331 &  53.877236 & $-$54.048035 & 26.005 & 0.042 & 26.479 & 0.049 \\
 9332 &  53.895967 & $-$54.034398 & 26.740 & 0.103 & 26.397 & 0.044 \\
 9333 &  53.923183 & $-$54.043988 & 26.347 & 0.052 & 26.162 & 0.038 \\
 9334 &  53.928839 & $-$54.058771 & 25.922 & 0.039 & 26.620 & 0.051 \\
 9335 &  53.879448 & $-$54.064512 & 26.256 & 0.051 & 26.265 & 0.041 \\
 9336 &  53.920810 & $-$54.060739 & 26.164 & 0.071 & 26.312 & 0.046 \\
 9337 &  53.953743 & $-$54.053495 & 26.202 & 0.098 & 26.260 & 0.074 \\
 9338 &  53.884719 & $-$54.067018 & 26.233 & 0.048 & 26.280 & 0.040 \\
 9339 &  53.890046 & $-$54.036439 & 26.216 & 0.048 & 26.273 & 0.040 \\
 9340 &  53.907083 & $-$54.065486 & 26.292 & 0.050 & 26.259 & 0.041 \\
 9341 &  53.932369 & $-$54.041527 & 26.392 & 0.055 & 26.194 & 0.039 \\
 9342 &  53.926712 & $-$54.029573 & 26.337 & 0.055 & 26.464 & 0.073 \\
 9343 &  53.908948 & $-$54.037069 & 26.406 & 0.060 & 26.199 & 0.040 \\
 9344 &  53.932895 & $-$54.076785 & 26.260 & 0.047 & 26.287 & 0.040 \\
 9345 &  53.906681 & $-$54.050907 & 26.168 & 0.057 & 26.342 & 0.060 \\
 9346 &  53.932567 & $-$54.039127 & 26.246 & 0.049 & 26.271 & 0.041 \\
 9347 &  53.934240 & $-$54.050100 & 26.441 & 0.058 & 26.213 & 0.040 \\
 9348 &  53.960925 & $-$54.032533 & 26.296 & 0.051 & 26.257 & 0.041 \\
 9349 &  53.925665 & $-$54.073118 & 26.258 & 0.049 & 26.303 & 0.041 \\
 9350 &  53.953360 & $-$54.081589 & 26.025 & 0.057 & 26.579 & 0.066 \\
 9351 &  53.885867 & $-$54.061556 & 26.264 & 0.057 & 26.307 & 0.044 \\
 9352 &  53.916237 & $-$54.077145 & 26.220 & 0.047 & 26.348 & 0.042 \\
 9353 &  53.936405 & $-$54.034004 & 26.311 & 0.051 & 26.305 & 0.042 \\
 9354 &  53.891161 & $-$54.055630 & 26.205 & 0.047 & 26.389 & 0.043 \\
 9355 &  53.895033 & $-$54.026864 & 26.247 & 0.049 & 26.335 & 0.042 \\
 9356 &  53.946319 & $-$54.037465 & 25.973 & 0.043 & 26.795 & 0.060 \\
 9357 &  53.944229 & $-$54.059513 & 26.311 & 0.057 & 26.295 & 0.046 \\
 9358 &  53.887178 & $-$54.055488 & 26.320 & 0.051 & 26.336 & 0.041 \\
 9359 &  53.904997 & $-$54.041019 & 26.069 & 0.046 & 26.596 & 0.052 \\
 9360 &  53.900153 & $-$54.041819 & 26.376 & 0.056 & 26.281 & 0.042 \\
 9361 &  53.875101 & $-$54.040257 & 26.283 & 0.051 & 26.343 & 0.043 \\
 9362 &  53.955632 & $-$54.045992 & 26.296 & 0.052 & 26.343 & 0.044 \\
 9363 &  53.915791 & $-$54.036916 & 26.016 & 0.041 & 26.627 & 0.050 \\
 9364 &  53.963211 & $-$54.027799 & 26.291 & 0.052 & 26.356 & 0.044 \\
 9365 &  53.964450 & $-$54.027224 & 26.491 & 0.060 & 26.324 & 0.066 \\
 9366 &  53.940935 & $-$54.056957 & 26.321 & 0.052 & 26.360 & 0.044 \\
 9367 &  53.960075 & $-$54.035276 & 26.419 & 0.057 & 26.325 & 0.043 \\
 9368 &  53.908827 & $-$54.036224 & 26.283 & 0.053 & 26.402 & 0.049 \\
 9369 &  53.926592 & $-$54.047425 & 26.525 & 0.064 & 26.270 & 0.044 \\
 9370 &  53.939993 & $-$54.055720 & 26.140 & 0.046 & 26.605 & 0.051 \\
 9371 &  53.892103 & $-$54.065884 & 26.400 & 0.060 & 26.371 & 0.046 \\
 9372 &  53.925856 & $-$54.068433 & 26.415 & 0.053 & 26.340 & 0.042 \\
 9373 &  53.915512 & $-$54.065106 & 26.322 & 0.052 & 26.432 & 0.044 \\
 9374 &  53.901574 & $-$54.027892 & 26.376 & 0.054 & 26.366 & 0.044 \\
 9375 &  53.962711 & $-$54.071602 & 27.640 & 0.150 & 26.236 & 0.045 \\
 9376 &  53.958987 & $-$54.063387 & 26.290 & 0.048 & 26.472 & 0.045 \\
 9377 &  53.965769 & $-$54.037545 & 26.530 & 0.060 & 26.296 & 0.046 \\
 9378 &  53.891980 & $-$54.024956 & 26.137 & 0.050 & 26.781 & 0.064 \\
 9379 &  53.966779 & $-$54.067577 & 26.386 & 0.054 & 26.565 & 0.078 \\
 9380 &  53.952789 & $-$54.065671 & 26.359 & 0.053 & 26.515 & 0.048 \\
 9381 &  53.916532 & $-$54.038146 & 26.442 & 0.057 & 26.390 & 0.044 \\
 9382 &  53.966791 & $-$54.049717 & 26.426 & 0.056 & 26.353 & 0.044 \\
 9383 &  53.933304 & $-$54.080207 & 26.415 & 0.053 & 26.414 & 0.043 \\
 9384 &  53.881475 & $-$54.061290 & 26.552 & 0.059 & 26.316 & 0.042 \\
 9385 &  53.946607 & $-$54.051480 & 26.462 & 0.057 & 26.382 & 0.045 \\
 9386 &  53.904933 & $-$54.043562 & 26.191 & 0.049 & 26.568 & 0.053 \\
 9387 &  53.907242 & $-$54.040838 & 26.418 & 0.055 & 26.427 & 0.046 \\
 9388 &  53.944516 & $-$54.037812 & 26.528 & 0.061 & 26.370 & 0.044 \\
 9389 &  53.945261 & $-$54.061857 & 26.436 & 0.059 & 26.377 & 0.057 \\
 9390 &  53.882807 & $-$54.041505 & 26.458 & 0.065 & 26.491 & 0.064 \\
 9391 &  53.954205 & $-$54.080877 & 26.214 & 0.047 & 26.697 & 0.053 \\
 9392 &  53.890191 & $-$54.055876 & 26.571 & 0.064 & 26.443 & 0.047 \\
 9393 &  53.880047 & $-$54.050065 & 26.365 & 0.053 & 26.483 & 0.047 \\
 9394 &  53.934750 & $-$54.031731 & 26.479 & 0.058 & 26.402 & 0.045 \\
 9395 &  53.880964 & $-$54.062387 & 26.236 & 0.048 & 26.639 & 0.050 \\
 9396 &  53.938759 & $-$54.076580 & 26.334 & 0.058 & 26.561 & 0.048 \\
 9397 &  53.956295 & $-$54.049583 & 26.384 & 0.054 & 26.483 & 0.048 \\
 9398 &  53.926417 & $-$54.028701 & 26.324 & 0.054 & 26.924 & 0.102 \\
 9399 &  53.926914 & $-$54.038399 & 26.533 & 0.062 & 26.381 & 0.045 \\
 9400 &  53.941794 & $-$54.065664 & 26.442 & 0.055 & 26.452 & 0.046 \\
 9401 &  53.883014 & $-$54.055373 & 26.694 & 0.071 & 26.357 & 0.043 \\
 9402 &  53.946307 & $-$54.047202 & 26.503 & 0.068 & 26.405 & 0.045 \\
 9403 &  53.916243 & $-$54.054560 & 26.540 & 0.060 & 26.407 & 0.044 \\
 9404 &  53.923666 & $-$54.043302 & 26.571 & 0.079 & 26.462 & 0.061 \\
 9405 &  53.883169 & $-$54.031206 & 27.326 & 0.110 & 26.234 & 0.042 \\
 9406 &  53.930001 & $-$54.041512 & 26.067 & 0.057 & 27.325 & 0.111 \\
 9407 &  53.962165 & $-$54.058126 & 26.122 & 0.052 & 27.023 & 0.077 \\
 9408 &  53.922779 & $-$54.060106 & 26.229 & 0.054 & 26.746 & 0.063 \\
 9409 &  53.941831 & $-$54.038578 & 26.187 & 0.047 & 26.814 & 0.059 \\
 9410 &  53.895448 & $-$54.054144 & 26.488 & 0.059 & 26.464 & 0.046 \\
 9411 &  53.910667 & $-$54.062242 & 26.550 & 0.059 & 26.415 & 0.044 \\
 9412 &  53.938482 & $-$54.042618 & 26.483 & 0.063 & 26.436 & 0.047 \\
 9413 &  53.904598 & $-$54.046589 & 26.526 & 0.061 & 26.440 & 0.046 \\
 9414 &  53.949932 & $-$54.056435 & 26.162 & 0.046 & 26.832 & 0.059 \\
 9415 &  53.898002 & $-$54.036763 & 26.525 & 0.060 & 26.441 & 0.049 \\
 9416 &  53.925530 & $-$54.057733 & 26.346 & 0.057 & 26.672 & 0.082 \\
 9417 &  53.919558 & $-$54.026854 & 26.471 & 0.058 & 26.492 & 0.047 \\
 9418 &  53.963069 & $-$54.074550 & 26.467 & 0.056 & 26.503 & 0.047 \\
 9419 &  53.947621 & $-$54.035098 & 26.480 & 0.058 & 26.489 & 0.047 \\
 9420 &  53.878622 & $-$54.072713 & 26.475 & 0.057 & 26.498 & 0.047 \\
 9421 &  53.948231 & $-$54.068789 & 26.456 & 0.057 & 26.539 & 0.048 \\
 9422 &  53.877569 & $-$54.042755 & 26.561 & 0.066 & 26.484 & 0.048 \\
 9423 &  53.939857 & $-$54.042994 & 26.483 & 0.062 & 26.504 & 0.056 \\
 9424 &  53.897991 & $-$54.038757 & 26.721 & 0.068 & 26.392 & 0.044 \\
 9425 &  53.882045 & $-$54.025872 & 26.414 & 0.057 & 26.557 & 0.050 \\
 9426 &  53.957616 & $-$54.076173 & 26.273 & 0.050 & 26.779 & 0.058 \\
 9427 &  53.965282 & $-$54.066337 & 26.666 & 0.068 & 26.429 & 0.046 \\
 9428 &  53.895120 & $-$54.050917 & 26.867 & 0.103 & 26.367 & 0.057 \\
 9429 &  53.907029 & $-$54.041413 & 26.415 & 0.065 & 26.596 & 0.059 \\
 9430 &  53.925051 & $-$54.045333 & 26.695 & 0.072 & 26.435 & 0.047 \\
 9431 &  53.910570 & $-$54.026347 & 26.545 & 0.060 & 26.485 & 0.047 \\
 9432 &  53.937825 & $-$54.047173 & 26.492 & 0.068 & 26.509 & 0.054 \\
 9433 &  53.960686 & $-$54.081790 & 26.492 & 0.073 & 26.549 & 0.062 \\
 9434 &  53.922944 & $-$54.024809 & 26.477 & 0.060 & 26.730 & 0.058 \\
 9435 &  53.960819 & $-$54.058141 & 26.611 & 0.065 & 26.505 & 0.048 \\
 9436 &  53.955623 & $-$54.054805 & 26.260 & 0.052 & 26.790 & 0.060 \\
 9437 &  53.955345 & $-$54.079142 & 26.657 & 0.067 & 26.483 & 0.047 \\
 9438 &  53.956244 & $-$54.058578 & 26.598 & 0.066 & 26.523 & 0.056 \\
 9439 &  53.889944 & $-$54.048997 & 26.466 & 0.057 & 26.559 & 0.049 \\
 9440 &  53.949218 & $-$54.051557 & 26.648 & 0.067 & 26.481 & 0.048 \\
 9441 &  53.942012 & $-$54.029062 & 26.520 & 0.061 & 26.541 & 0.050 \\
 9442 &  53.932012 & $-$54.064887 & 26.569 & 0.060 & 26.550 & 0.048 \\
 9443 &  53.947082 & $-$54.036332 & 26.317 & 0.052 & 26.782 & 0.059 \\
 9444 &  53.955062 & $-$54.054230 & 26.577 & 0.062 & 26.560 & 0.050 \\
 9445 &  53.912197 & $-$54.044084 & 26.214 & 0.049 & 26.957 & 0.065 \\
 9446 &  53.922311 & $-$54.033055 & 26.579 & 0.062 & 26.657 & 0.054 \\
 9447 &  53.886321 & $-$54.071478 & 26.491 & 0.057 & 26.629 & 0.051 \\
 9448 &  53.888318 & $-$54.049320 & 26.529 & 0.059 & 26.599 & 0.050 \\
 9449 &  53.919434 & $-$54.043896 & 26.186 & 0.052 & 27.023 & 0.070 \\
 9450 &  53.923227 & $-$54.044246 & 26.615 & 0.064 & 26.732 & 0.073 \\
 9451 &  53.886158 & $-$54.080452 & 26.351 & 0.069 & 26.911 & 0.083 \\
 9452 &  53.937147 & $-$54.042820 & 26.703 & 0.069 & 26.526 & 0.049 \\
 9453 &  53.880269 & $-$54.058849 & 26.646 & 0.065 & 26.551 & 0.050 \\
 9454 &  53.914160 & $-$54.076023 & 26.650 & 0.064 & 26.549 & 0.047 \\
 9455 &  53.908317 & $-$54.065485 & 26.691 & 0.066 & 26.894 & 0.080 \\
 9456 &  53.911340 & $-$54.042437 & 26.555 & 0.061 & 26.627 & 0.052 \\
 9457 &  53.882475 & $-$54.073110 & 26.254 & 0.050 & 27.045 & 0.068 \\
 9458 &  53.939948 & $-$54.055508 & 26.478 & 0.059 & 26.700 & 0.055 \\
 9459 &  53.904801 & $-$54.043363 & 26.768 & 0.081 & 26.591 & 0.051 \\
 9460 &  53.936825 & $-$54.067838 & 26.747 & 0.068 & 26.551 & 0.048 \\
 9461 &  53.874191 & $-$54.041305 & 26.472 & 0.060 & 26.712 & 0.058 \\
 9462 &  53.897129 & $-$54.055557 & 26.498 & 0.057 & 26.704 & 0.053 \\
 9463 &  53.966898 & $-$54.054707 & 26.523 & 0.060 & 26.715 & 0.055 \\
 9464 &  53.933263 & $-$54.045052 & 26.621 & 0.067 & 26.612 & 0.056 \\
 9465 &  53.957598 & $-$54.064760 & 26.839 & 0.073 & 26.553 & 0.048 \\
 9466 &  53.888343 & $-$54.024683 & 26.546 & 0.061 & 26.666 & 0.053 \\
 9467 &  53.932015 & $-$54.047107 & 26.547 & 0.061 & 26.676 & 0.054 \\
 9468 &  53.913205 & $-$54.063454 & 26.565 & 0.062 & 26.659 & 0.052 \\
 9469 &  53.934915 & $-$54.075241 & 26.663 & 0.064 & 26.589 & 0.049 \\
 9470 &  53.887086 & $-$54.035480 & 26.607 & 0.064 & 26.633 & 0.052 \\
 9471 &  53.959650 & $-$54.025976 & 26.689 & 0.075 & 26.746 & 0.074 \\
 9472 &  53.931357 & $-$54.027255 & 26.631 & 0.064 & 26.639 & 0.053 \\
 9473 &  53.938803 & $-$54.067400 & 26.318 & 0.052 & 27.190 & 0.076 \\
 9474 &  53.880477 & $-$54.038163 & 26.940 & 0.131 & 26.563 & 0.077 \\
 9475 &  53.935463 & $-$54.065108 & 27.032 & 0.102 & 28.741 & 0.250 \\
 9476 &  53.962695 & $-$54.034733 & 26.703 & 0.069 & 26.648 & 0.054 \\
 9477 &  53.945855 & $-$54.067611 & 26.812 & 0.072 & 26.628 & 0.050 \\
 9478 &  53.927894 & $-$54.062230 & 26.763 & 0.068 & 26.583 & 0.050 \\
 9479 &  53.910617 & $-$54.063306 & 26.630 & 0.064 & 26.724 & 0.054 \\
 9480 &  53.878535 & $-$54.044060 & 26.361 & 0.055 & 27.046 & 0.071 \\
 9481 &  53.964171 & $-$54.051933 & 26.401 & 0.058 & 26.943 & 0.068 \\
 9482 &  53.896694 & $-$54.068592 & 26.669 & 0.064 & 26.661 & 0.051 \\
 9483 &  53.919143 & $-$54.038141 & 26.714 & 0.069 & 26.623 & 0.055 \\
 9484 &  53.914398 & $-$54.080531 & 26.747 & 0.088 & 26.633 & 0.065 \\
 9485 &  53.913673 & $-$54.035365 & 26.626 & 0.066 & 26.659 & 0.054 \\
 9486 &  53.898170 & $-$54.078100 & 26.714 & 0.067 & 26.651 & 0.051 \\
 9487 &  53.956861 & $-$54.048805 & 26.873 & 0.077 & 26.535 & 0.050 \\
 9488 &  53.966282 & $-$54.036042 & 26.330 & 0.052 & 27.032 & 0.069 \\
 9489 &  53.960078 & $-$54.069559 & 26.633 & 0.062 & 26.691 & 0.053 \\
 9490 &  53.926603 & $-$54.035054 & 26.416 & 0.057 & 26.928 & 0.065 \\
 9491 &  53.924380 & $-$54.054013 & 26.947 & 0.079 & 26.567 & 0.050 \\
 9492 &  53.926428 & $-$54.059113 & 26.724 & 0.068 & 26.657 & 0.052 \\
 9493 &  53.939339 & $-$54.040926 & 26.909 & 0.118 & 26.591 & 0.071 \\
 9494 &  53.912698 & $-$54.061034 & 26.789 & 0.075 & 26.618 & 0.055 \\
 9495 &  53.939317 & $-$54.047650 & 26.757 & 0.073 & 26.640 & 0.057 \\
 9496 &  53.964465 & $-$54.033221 & 26.623 & 0.066 & 26.739 & 0.059 \\
 9497 &  53.913309 & $-$54.028298 & 26.724 & 0.068 & 26.677 & 0.053 \\
 9498 &  53.932514 & $-$54.069732 & 26.722 & 0.070 & 26.720 & 0.060 \\
 9499 &  53.890645 & $-$54.044893 & 26.954 & 0.082 & 26.617 & 0.052 \\
 9500 &  53.934074 & $-$54.038580 & 26.628 & 0.105 & 26.653 & 0.081 \\
 9501 &  53.905196 & $-$54.069153 & 26.665 & 0.074 & 26.737 & 0.072 \\
 9502 &  53.949564 & $-$54.079672 & 26.731 & 0.066 & 26.702 & 0.053 \\
 9503 &  53.910474 & $-$54.024354 & 26.755 & 0.070 & 26.666 & 0.053 \\
 9504 &  53.941962 & $-$54.038563 & 26.345 & 0.069 & 27.252 & 0.086 \\
 9505 &  53.947201 & $-$54.033605 & 26.626 & 0.066 & 26.813 & 0.063 \\
 9506 &  53.875841 & $-$54.038739 & 26.682 & 0.070 & 26.734 & 0.056 \\
 9507 &  53.944726 & $-$54.065235 & 26.796 & 0.076 & 26.691 & 0.055 \\
 9508 &  53.899262 & $-$54.032980 & 26.616 & 0.065 & 26.780 & 0.058 \\
 9509 &  53.950355 & $-$54.036763 & 26.627 & 0.109 & 26.676 & 0.065 \\
 9510 &  53.916244 & $-$54.056064 & 26.700 & 0.069 & 26.732 & 0.057 \\
 9511 &  53.958051 & $-$54.037538 & 26.873 & 0.081 & 26.642 & 0.055 \\
 9512 &  53.922900 & $-$54.046103 & 26.805 & 0.074 & 26.684 & 0.054 \\
 9513 &  53.947670 & $-$54.030702 & 26.698 & 0.106 & 27.165 & 0.081 \\
 9514 &  53.946783 & $-$54.048324 & 26.723 & 0.072 & 26.863 & 0.086 \\
 9515 &  53.912057 & $-$54.076747 & 26.844 & 0.073 & 26.687 & 0.052 \\
 9516 &  53.886939 & $-$54.074026 & 27.817 & 0.156 & 26.600 & 0.049 \\
 9517 &  53.929165 & $-$54.056946 & 26.511 & 0.059 & 26.992 & 0.066 \\
 9518 &  53.887402 & $-$54.026242 & 26.681 & 0.069 & 26.772 & 0.058 \\
 9519 &  53.883804 & $-$54.058471 & 26.790 & 0.080 & 26.704 & 0.056 \\
 9520 &  53.940691 & $-$54.049940 & 26.563 & 0.100 & 27.731 & 0.120 \\
 9521 &  53.876059 & $-$54.053020 & 27.067 & 0.098 & 26.641 & 0.052 \\
 9522 &  53.961413 & $-$54.050020 & 26.589 & 0.073 & 27.144 & 0.090 \\
 9523 &  53.899705 & $-$54.066960 & 26.787 & 0.072 & 26.721 & 0.054 \\
 9524 &  53.936472 & $-$54.030101 & 26.375 & 0.075 & 27.073 & 0.099 \\
 9525 &  53.900388 & $-$54.031528 & 26.672 & 0.066 & 26.808 & 0.059 \\
 9526 &  53.959592 & $-$54.037271 & 26.569 & 0.062 & 26.871 & 0.062 \\
 9527 &  53.885446 & $-$54.068962 & 26.709 & 0.066 & 26.780 & 0.057 \\
 9528 &  53.874337 & $-$54.041735 & 26.800 & 0.079 & 26.735 & 0.058 \\
 9529 &  53.879930 & $-$54.067347 & 26.880 & 0.076 & 26.704 & 0.053 \\
 9530 &  53.878424 & $-$54.025811 & 26.705 & 0.076 & 26.772 & 0.062 \\
 9531 &  53.947692 & $-$54.061568 & 26.981 & 0.081 & 26.652 & 0.052 \\
 9532 &  53.913809 & $-$54.071541 & 26.831 & 0.073 & 26.735 & 0.056 \\
 9533 &  53.897891 & $-$54.058665 & 26.710 & 0.066 & 26.793 & 0.058 \\
 9534 &  53.890595 & $-$54.077302 & 26.806 & 0.073 & 26.806 & 0.057 \\
 9535 &  53.895262 & $-$54.047090 & 26.838 & 0.076 & 26.719 & 0.058 \\
 9536 &  53.916703 & $-$54.070475 & 26.706 & 0.067 & 26.820 & 0.060 \\
 9537 &  53.918335 & $-$54.062636 & 26.820 & 0.072 & 26.757 & 0.056 \\
 9538 &  53.919847 & $-$54.072980 & 26.723 & 0.066 & 26.819 & 0.056 \\
 9539 &  53.905852 & $-$54.070646 & 26.669 & 0.064 & 26.846 & 0.058 \\
 9540 &  53.943674 & $-$54.046693 & 26.684 & 0.069 & 26.856 & 0.062 \\
 9541 &  53.920740 & $-$54.063085 & 26.780 & 0.071 & 26.781 & 0.056 \\
 9542 &  53.909944 & $-$54.045498 & 26.760 & 0.072 & 26.803 & 0.060 \\
 9543 &  53.919150 & $-$54.072365 & 26.767 & 0.073 & 26.760 & 0.064 \\
 9544 &  53.942771 & $-$54.048520 & 26.936 & 0.084 & 26.758 & 0.060 \\
 9545 &  53.956018 & $-$54.051239 & 26.615 & 0.064 & 26.997 & 0.067 \\
 9546 &  53.893688 & $-$54.030676 & 27.103 & 0.092 & 26.671 & 0.062 \\
 9547 &  53.921100 & $-$54.045001 & 26.718 & 0.069 & 26.813 & 0.059 \\
 9548 &  53.968921 & $-$54.079576 & 26.567 & 0.062 & 26.964 & 0.065 \\
 9549 &  53.947118 & $-$54.065055 & 26.850 & 0.075 & 26.814 & 0.057 \\
 9550 &  53.929822 & $-$54.076998 & 26.503 & 0.066 & 27.603 & 0.099 \\
 9551 &  53.873817 & $-$54.045780 & 26.494 & 0.061 & 27.276 & 0.084 \\
 9552 &  53.906993 & $-$54.052737 & 26.720 & 0.067 & 26.854 & 0.060 \\
 9553 &  53.921106 & $-$54.072635 & 27.193 & 0.099 & 27.117 & 0.114 \\
 9554 &  53.899940 & $-$54.051447 & 27.096 & 0.115 & 26.751 & 0.074 \\
 9555 &  53.901443 & $-$54.064770 & 26.961 & 0.081 & 26.746 & 0.054 \\
 9556 &  53.878176 & $-$54.064036 & 26.759 & 0.070 & 26.819 & 0.061 \\
 9557 &  53.947337 & $-$54.060393 & 26.805 & 0.073 & 26.868 & 0.066 \\
 9558 &  53.923211 & $-$54.062514 & 26.830 & 0.080 & 26.794 & 0.057 \\
 9559 &  53.954795 & $-$54.026857 & 26.504 & 0.059 & 27.222 & 0.079 \\
 9560 &  53.943092 & $-$54.059916 & 26.946 & 0.080 & 26.776 & 0.057 \\
 9561 &  53.938542 & $-$54.034767 & 26.855 & 0.075 & 26.784 & 0.057 \\
 9562 &  53.925649 & $-$54.073433 & 26.928 & 0.080 & 26.773 & 0.060 \\
 9563 &  53.944788 & $-$54.062290 & 26.508 & 0.057 & 27.368 & 0.083 \\
 9564 &  53.953793 & $-$54.062017 & 26.940 & 0.083 & 26.787 & 0.058 \\
 9565 &  53.954057 & $-$54.038718 & 26.511 & 0.062 & 27.169 & 0.079 \\
 9566 &  53.878201 & $-$54.028379 & 26.780 & 0.077 & 26.855 & 0.065 \\
 9567 &  53.904644 & $-$54.080600 & 26.518 & 0.071 & 27.393 & 0.121 \\
 9568 &  53.915206 & $-$54.042624 & 26.815 & 0.074 & 26.818 & 0.060 \\
 9569 &  53.888399 & $-$54.049138 & 26.682 & 0.067 & 26.972 & 0.064 \\
 9570 &  53.933179 & $-$54.062404 & 26.654 & 0.072 & 27.095 & 0.107 \\
 9571 &  53.954064 & $-$54.076754 & 26.876 & 0.073 & 26.867 & 0.059 \\
 9572 &  53.916458 & $-$54.028121 & 26.945 & 0.081 & 26.777 & 0.058 \\
 9573 &  53.906750 & $-$54.062813 & 26.980 & 0.085 & 26.853 & 0.061 \\
 9574 &  53.892435 & $-$54.059873 & 26.809 & 0.074 & 26.901 & 0.062 \\
 9575 &  53.926601 & $-$54.066436 & 26.988 & 0.090 & 26.833 & 0.061 \\
 9576 &  53.900243 & $-$54.032172 & 27.706 & 0.150 & 27.610 & 0.103 \\
 9577 &  53.895810 & $-$54.031159 & 27.008 & 0.084 & 26.783 & 0.057 \\
 9578 &  53.949839 & $-$54.053887 & 26.878 & 0.092 & 26.929 & 0.076 \\
 9579 &  53.918176 & $-$54.063224 & 26.918 & 0.077 & 26.811 & 0.057 \\
 9580 &  53.936407 & $-$54.037646 & 26.853 & 0.078 & 26.861 & 0.064 \\
 9581 &  53.957460 & $-$54.029734 & 26.869 & 0.079 & 26.935 & 0.066 \\
 9582 &  53.911603 & $-$54.066976 & 27.045 & 0.084 & 26.791 & 0.056 \\
 9583 &  53.943400 & $-$54.072023 & 27.085 & 0.093 & 26.767 & 0.058 \\
 9584 &  53.924359 & $-$54.026706 & 26.702 & 0.069 & 27.159 & 0.077 \\
 9585 &  53.954100 & $-$54.052219 & 26.549 & 0.081 & 27.258 & 0.121 \\
 9586 &  53.921212 & $-$54.037459 & 26.923 & 0.079 & 26.837 & 0.064 \\
 9587 &  53.896760 & $-$54.047368 & 26.843 & 0.076 & 26.888 & 0.064 \\
 9588 &  53.884984 & $-$54.079638 & 26.946 & 0.079 & 26.849 & 0.059 \\
 9589 &  53.896287 & $-$54.037960 & 26.602 & 0.066 & 27.133 & 0.074 \\
 9590 &  53.908894 & $-$54.072856 & 26.907 & 0.077 & 26.905 & 0.061 \\
 9591 &  53.942820 & $-$54.042474 & 27.046 & 0.090 & 26.813 & 0.061 \\
 9592 &  53.888370 & $-$54.049535 & 27.147 & 0.095 & 26.785 & 0.058 \\
 9593 &  53.886199 & $-$54.072156 & 26.532 & 0.061 & 27.246 & 0.078 \\
 9594 &  53.933499 & $-$54.049406 & 26.979 & 0.088 & 26.832 & 0.063 \\
 9595 &  53.907474 & $-$54.029099 & 26.913 & 0.079 & 26.857 & 0.061 \\
 9596 &  53.883291 & $-$54.073314 & 26.853 & 0.074 & 26.929 & 0.063 \\
 9597 &  53.933229 & $-$54.028732 & 26.550 & 0.061 & 27.318 & 0.084 \\
 9598 &  53.908901 & $-$54.076178 & 26.939 & 0.082 & 26.906 & 0.063 \\
 9599 &  53.962430 & $-$54.027794 & 26.915 & 0.083 & 26.892 & 0.063 \\
 9600 &  53.965989 & $-$54.049163 & 26.958 & 0.083 & 26.950 & 0.067 \\
 9601 &  53.911222 & $-$54.037853 & 26.983 & 0.084 & 26.851 & 0.060 \\
 9602 &  53.884424 & $-$54.078244 & 26.852 & 0.073 & 26.951 & 0.063 \\
 9603 &  53.950363 & $-$54.071140 & 26.952 & 0.078 & 26.892 & 0.061 \\
 9604 &  53.921458 & $-$54.046966 & 26.930 & 0.083 & 26.965 & 0.068 \\
 9605 &  53.880616 & $-$54.050102 & 26.676 & 0.071 & 27.166 & 0.077 \\
 9606 &  53.937538 & $-$54.051129 & 26.631 & 0.064 & 27.215 & 0.081 \\
 9607 &  53.955140 & $-$54.069230 & 26.600 & 0.061 & 27.386 & 0.084 \\
 9608 &  53.883487 & $-$54.034844 & 26.904 & 0.081 & 26.909 & 0.064 \\
 9609 &  53.930446 & $-$54.043807 & 26.764 & 0.073 & 27.058 & 0.071 \\
 9610 &  53.904661 & $-$54.042496 & 26.887 & 0.094 & 27.198 & 0.086 \\
 9611 &  53.893832 & $-$54.079567 & 27.038 & 0.086 & 26.886 & 0.060 \\
 9612 &  53.884577 & $-$54.064217 & 27.382 & 0.120 & 26.821 & 0.058 \\
 9613 &  53.944255 & $-$54.075881 & 27.054 & 0.085 & 26.867 & 0.058 \\
 9614 &  53.958006 & $-$54.049317 & 26.902 & 0.079 & 26.946 & 0.066 \\
 9615 &  53.938763 & $-$54.079780 & 26.957 & 0.081 & 26.952 & 0.063 \\
 9616 &  53.905035 & $-$54.075608 & 26.600 & 0.060 & 27.337 & 0.082 \\
 9617 &  53.958969 & $-$54.046776 & 27.022 & 0.086 & 26.888 & 0.063 \\
 9618 &  53.878075 & $-$54.025300 & 26.928 & 0.086 & 26.976 & 0.067 \\
 9619 &  53.941298 & $-$54.042444 & 26.953 & 0.083 & 26.950 & 0.069 \\
 9620 &  53.921593 & $-$54.031545 & 26.733 & 0.069 & 27.114 & 0.073 \\
 9621 &  53.958873 & $-$54.047925 & 26.962 & 0.086 & 26.942 & 0.067 \\
 9622 &  53.954560 & $-$54.037849 & 26.836 & 0.075 & 26.996 & 0.068 \\
 9623 &  53.923089 & $-$54.033489 & 26.950 & 0.081 & 26.940 & 0.064 \\
 9624 &  53.959273 & $-$54.077204 & 26.939 & 0.079 & 26.954 & 0.063 \\
 9625 &  53.951928 & $-$54.035987 & 26.950 & 0.082 & 26.936 & 0.065 \\
 9626 &  53.923981 & $-$54.075457 & 26.966 & 0.078 & 26.960 & 0.063 \\
 9627 &  53.942790 & $-$54.029229 & 26.761 & 0.070 & 27.187 & 0.075 \\
 9628 &  53.875497 & $-$54.061842 & 27.076 & 0.092 & 26.875 & 0.061 \\
 9629 &  53.905651 & $-$54.040105 & 26.872 & 0.079 & 27.021 & 0.068 \\
 9630 &  53.936737 & $-$54.071292 & 27.013 & 0.081 & 26.934 & 0.062 \\
 9631 &  53.961102 & $-$54.070024 & 27.015 & 0.082 & 26.947 & 0.064 \\
 9632 &  53.917833 & $-$54.058447 & 26.747 & 0.070 & 27.239 & 0.081 \\
 9633 &  53.899669 & $-$54.073761 & 26.892 & 0.076 & 27.018 & 0.065 \\
 9634 &  53.929907 & $-$54.055354 & 27.001 & 0.095 & 26.954 & 0.071 \\
 9635 &  53.927640 & $-$54.032712 & 26.946 & 0.081 & 26.974 & 0.065 \\
 9636 &  53.892346 & $-$54.029578 & 26.612 & 0.063 & 27.405 & 0.089 \\
 9637 &  53.883799 & $-$54.037000 & 27.144 & 0.096 & 26.909 & 0.064 \\
 9638 &  53.954010 & $-$54.044158 & 26.985 & 0.083 & 26.950 & 0.068 \\
 9639 &  53.958124 & $-$54.069375 & 28.069 & 0.188 & 26.777 & 0.061 \\
 9640 &  53.951878 & $-$54.034155 & 27.088 & 0.094 & 26.908 & 0.067 \\
 9641 &  53.927859 & $-$54.026970 & 27.000 & 0.084 & 26.954 & 0.065 \\
 9642 &  53.946393 & $-$54.063402 & 27.125 & 0.100 & 26.920 & 0.069 \\
 9643 &  53.876787 & $-$54.060119 & 26.757 & 0.118 & 27.646 & 0.120 \\
 9644 &  53.883001 & $-$54.056369 & 26.908 & 0.077 & 27.087 & 0.069 \\
 9645 &  53.959323 & $-$54.047578 & 26.959 & 0.082 & 26.974 & 0.067 \\
 9646 &  53.916568 & $-$54.026020 & 26.784 & 0.073 & 27.174 & 0.077 \\
 9647 &  53.958072 & $-$54.061916 & 27.224 & 0.101 & 26.960 & 0.065 \\
 9648 &  53.946955 & $-$54.038295 & 27.031 & 0.088 & 26.925 & 0.065 \\
 9649 &  53.926054 & $-$54.035260 & 26.968 & 0.097 & 27.239 & 0.093 \\
 9650 &  53.960239 & $-$54.039867 & 26.682 & 0.086 & 28.598 & 0.242 \\
 9651 &  53.962752 & $-$54.032468 & 26.938 & 0.089 & 27.143 & 0.075 \\
 9652 &  53.962976 & $-$54.051271 & 26.866 & 0.077 & 27.169 & 0.077 \\
 9653 &  53.890723 & $-$54.049865 & 26.965 & 0.085 & 27.016 & 0.067 \\
 9654 &  53.935680 & $-$54.070180 & 26.724 & 0.071 & 27.311 & 0.083 \\
 9655 &  53.886723 & $-$54.025586 & 27.091 & 0.091 & 26.981 & 0.066 \\
 9656 &  53.876939 & $-$54.058896 & 27.029 & 0.087 & 27.023 & 0.067 \\
 9657 &  53.890531 & $-$54.057229 & 27.143 & 0.092 & 26.968 & 0.064 \\
 9658 &  53.897253 & $-$54.054318 & 27.088 & 0.093 & 27.003 & 0.071 \\
 9659 &  53.925128 & $-$54.030211 & 26.966 & 0.082 & 27.018 & 0.067 \\
 9660 &  53.955918 & $-$54.063362 & 27.202 & 0.105 & 26.964 & 0.068 \\
 9661 &  53.884653 & $-$54.062112 & 26.896 & 0.077 & 27.278 & 0.082 \\
 9662 &  53.957212 & $-$54.029252 & 26.708 & 0.068 & 27.376 & 0.088 \\
 9663 &  53.942579 & $-$54.031996 & 27.215 & 0.160 & 27.124 & 0.114 \\
 9664 &  53.917810 & $-$54.064055 & 27.135 & 0.090 & 26.949 & 0.063 \\
 9665 &  53.876825 & $-$54.025270 & 26.847 & 0.085 & 27.312 & 0.111 \\
 9666 &  53.877486 & $-$54.064559 & 27.609 & 0.134 & 26.865 & 0.060 \\
 9667 &  53.926504 & $-$54.071599 & 27.194 & 0.093 & 26.927 & 0.061 \\
 9668 &  53.936930 & $-$54.041558 & 27.257 & 0.109 & 26.954 & 0.069 \\
 9669 &  53.878730 & $-$54.055018 & 26.816 & 0.072 & 27.261 & 0.079 \\
 9670 &  53.896404 & $-$54.049190 & 27.117 & 0.093 & 27.034 & 0.068 \\
 9671 &  53.911274 & $-$54.078610 & 26.670 & 0.066 & 27.508 & 0.094 \\
 9672 &  53.950192 & $-$54.037672 & 27.025 & 0.087 & 27.022 & 0.069 \\
 9673 &  53.941342 & $-$54.029266 & 26.734 & 0.072 & 27.385 & 0.092 \\
 9674 &  53.886768 & $-$54.053317 & 27.149 & 0.092 & 27.101 & 0.071 \\
 9675 &  53.898303 & $-$54.080136 & 27.026 & 0.085 & 27.116 & 0.071 \\
 9676 &  53.925456 & $-$54.058822 & 26.972 & 0.081 & 27.118 & 0.071 \\
 9677 &  53.876330 & $-$54.059096 & 27.251 & 0.106 & 26.966 & 0.067 \\
 9678 &  53.882678 & $-$54.069877 & 27.133 & 0.092 & 27.020 & 0.067 \\
 9679 &  53.925959 & $-$54.033179 & 27.041 & 0.091 & 27.024 & 0.075 \\
 9680 &  53.936632 & $-$54.069179 & 26.741 & 0.068 & 27.371 & 0.084 \\
 9681 &  53.911178 & $-$54.069065 & 27.131 & 0.090 & 27.049 & 0.066 \\
 9682 &  53.953693 & $-$54.071067 & 27.833 & 0.157 & 26.944 & 0.066 \\
 9683 &  53.898793 & $-$54.070446 & 27.073 & 0.087 & 27.053 & 0.068 \\
 9684 &  53.953683 & $-$54.042588 & 27.214 & 0.100 & 27.008 & 0.067 \\
 9685 &  53.926397 & $-$54.065004 & 27.296 & 0.099 & 26.977 & 0.063 \\
 9686 &  53.931348 & $-$54.048388 & 27.253 & 0.104 & 26.956 & 0.066 \\
 9687 &  53.908281 & $-$54.046353 & 27.074 & 0.092 & 27.061 & 0.073 \\
 9688 &  53.930276 & $-$54.057872 & 27.002 & 0.083 & 27.111 & 0.072 \\
 9689 &  53.882119 & $-$54.047336 & 27.137 & 0.154 & 27.009 & 0.106 \\
 9690 &  53.900041 & $-$54.058887 & 27.732 & 0.170 & 27.042 & 0.091 \\
 9691 &  53.889644 & $-$54.055222 & 27.165 & 0.093 & 27.026 & 0.068 \\
 9692 &  53.920499 & $-$54.040742 & 26.917 & 0.084 & 27.373 & 0.094 \\
 9693 &  53.938584 & $-$54.075911 & 26.756 & 0.066 & 27.488 & 0.089 \\
 9694 &  53.893694 & $-$54.067982 & 27.002 & 0.083 & 27.114 & 0.071 \\
 9695 &  53.930378 & $-$54.030841 & 27.429 & 0.117 & 26.988 & 0.069 \\
 9696 &  53.964212 & $-$54.057540 & 27.133 & 0.093 & 27.068 & 0.072 \\
 9697 &  53.932225 & $-$54.025767 & 27.062 & 0.089 & 27.103 & 0.072 \\
 9698 &  53.926410 & $-$54.053428 & 27.158 & 0.090 & 27.043 & 0.068 \\
 9699 &  53.936211 & $-$54.036492 & 26.711 & 0.084 & 27.702 & 0.140 \\
 9700 &  53.955884 & $-$54.069722 & 27.298 & 0.098 & 27.040 & 0.067 \\
 9701 &  53.899762 & $-$54.046630 & 27.129 & 0.094 & 27.127 & 0.073 \\
 9702 &  53.958965 & $-$54.042872 & 27.016 & 0.086 & 27.126 & 0.075 \\
 9703 &  53.957392 & $-$54.053514 & 27.144 & 0.193 & 27.189 & 0.151 \\
 9704 &  53.897080 & $-$54.049702 & 27.302 & 0.108 & 27.397 & 0.088 \\
 9705 &  53.945523 & $-$54.047092 & 27.107 & 0.094 & 27.038 & 0.072 \\
 9706 &  53.919699 & $-$54.066859 & 26.960 & 0.082 & 27.262 & 0.080 \\
 9707 &  53.950410 & $-$54.072394 & 27.037 & 0.083 & 27.138 & 0.072 \\
 9708 &  53.873795 & $-$54.045759 & 26.624 & 0.069 & 27.514 & 0.105 \\
 9709 &  53.893456 & $-$54.063572 & 27.210 & 0.097 & 27.107 & 0.070 \\
 9710 &  53.931771 & $-$54.069792 & 26.983 & 0.080 & 27.193 & 0.073 \\
 9711 &  53.925895 & $-$54.046041 & 27.207 & 0.104 & 27.056 & 0.071 \\
 9712 &  53.918197 & $-$54.054410 & 27.673 & 0.177 & 28.124 & 0.152 \\
 9713 &  53.903549 & $-$54.067880 & 27.143 & 0.093 & 27.082 & 0.069 \\
 9714 &  53.930254 & $-$54.044939 & 27.103 & 0.120 & 27.256 & 0.106 \\
 9715 &  53.897285 & $-$54.079048 & 27.054 & 0.085 & 27.175 & 0.074 \\
 9716 &  53.910426 & $-$54.071357 & 27.108 & 0.089 & 27.098 & 0.070 \\
 9717 &  53.880198 & $-$54.037631 & 26.855 & 0.076 & 27.426 & 0.093 \\
 9718 &  53.933117 & $-$54.062427 & 26.748 & 0.072 & 27.674 & 0.108 \\
 9719 &  53.901081 & $-$54.029481 & 27.109 & 0.091 & 27.146 & 0.074 \\
 9720 &  53.876470 & $-$54.054317 & 27.406 & 0.144 & 27.390 & 0.089 \\
 9721 &  53.948832 & $-$54.029619 & 26.903 & 0.084 & 27.337 & 0.094 \\
 9722 &  53.873363 & $-$54.048760 & 27.325 & 0.112 & 27.212 & 0.082 \\
 9723 &  53.903335 & $-$54.072088 & 27.410 & 0.111 & 26.997 & 0.065 \\
 9724 &  53.888762 & $-$54.068428 & 26.900 & 0.080 & 27.307 & 0.084 \\
 9725 &  53.923026 & $-$54.049080 & 27.419 & 0.121 & 27.001 & 0.068 \\
 9726 &  53.950799 & $-$54.027782 & 26.604 & 0.069 & 27.016 & 0.079 \\
 9727 &  53.941208 & $-$54.051357 & 27.146 & 0.095 & 27.117 & 0.075 \\
 9728 &  53.897970 & $-$54.033706 & 27.151 & 0.095 & 27.105 & 0.073 \\
 9729 &  53.922302 & $-$54.059503 & 27.090 & 0.088 & 27.114 & 0.070 \\
 9730 &  53.892466 & $-$54.055149 & 27.081 & 0.088 & 27.156 & 0.072 \\
 9731 &  53.905591 & $-$54.054365 & 27.236 & 0.100 & 27.100 & 0.070 \\
 9732 &  53.922620 & $-$54.028806 & 27.095 & 0.090 & 27.125 & 0.072 \\
 9733 &  53.951932 & $-$54.037464 & 27.246 & 0.108 & 27.044 & 0.075 \\
 9734 &  53.912701 & $-$54.060449 & 26.979 & 0.084 & 27.255 & 0.080 \\
 9735 &  53.889927 & $-$54.067249 & 27.177 & 0.104 & 27.123 & 0.075 \\
 9736 &  53.874785 & $-$54.056283 & 27.117 & 0.091 & 27.164 & 0.076 \\
 9737 &  53.884556 & $-$54.031326 & 26.898 & 0.079 & 27.393 & 0.094 \\
 9738 &  53.915777 & $-$54.055375 & 27.377 & 0.110 & 27.021 & 0.067 \\
 9739 &  53.880379 & $-$54.033893 & 27.081 & 0.091 & 27.176 & 0.077 \\
 9740 &  53.916412 & $-$54.051401 & 27.117 & 0.127 & 27.114 & 0.106 \\
 9741 &  53.957893 & $-$54.044860 & 27.512 & 0.200 & 27.027 & 0.079 \\
 9742 &  53.937844 & $-$54.033782 & 26.976 & 0.082 & 27.252 & 0.080 \\
 9743 &  53.933122 & $-$54.030908 & 27.272 & 0.171 & 27.322 & 0.084 \\
 9744 &  53.897206 & $-$54.076333 & 27.410 & 0.114 & 27.096 & 0.078 \\
 9745 &  53.907863 & $-$54.073232 & 27.112 & 0.088 & 27.157 & 0.071 \\
 9746 &  53.917338 & $-$54.040589 & 27.225 & 0.128 & 27.161 & 0.093 \\
 9747 &  53.885721 & $-$54.069216 & 26.941 & 0.081 & 27.345 & 0.083 \\
 9748 &  53.935693 & $-$54.067670 & 27.064 & 0.086 & 27.188 & 0.073 \\
 9749 &  53.967815 & $-$54.075136 & 27.251 & 0.101 & 27.116 & 0.071 \\
 9750 &  53.960567 & $-$54.073359 & 26.838 & 0.072 & 27.524 & 0.095 \\
 9751 &  53.876774 & $-$54.037584 & 27.230 & 0.105 & 27.278 & 0.084 \\
 9752 &  53.877356 & $-$54.063017 & 26.964 & 0.105 & 27.808 & 0.162 \\
 9753 &  53.954804 & $-$54.062075 & 26.837 & 0.077 & 27.654 & 0.109 \\
 9754 &  53.875981 & $-$54.053993 & 27.076 & 0.089 & 27.248 & 0.079 \\
 9755 &  53.888685 & $-$54.045032 & 26.982 & 0.084 & 27.411 & 0.090 \\
 9756 &  53.923406 & $-$54.057421 & 26.911 & 0.079 & 27.970 & 0.139 \\
 9757 &  53.934806 & $-$54.055464 & 27.417 & 0.116 & 27.109 & 0.071 \\
 9758 &  53.911111 & $-$54.058400 & 27.560 & 0.148 & 27.068 & 0.095 \\
 9759 &  53.949356 & $-$54.071969 & 27.395 & 0.109 & 27.109 & 0.069 \\
 9760 &  53.878593 & $-$54.057107 & 27.266 & 0.105 & 27.141 & 0.073 \\
 9761 &  53.910726 & $-$54.033486 & 26.927 & 0.081 & 27.484 & 0.098 \\
 9762 &  53.956197 & $-$54.026776 & 27.394 & 0.144 & 27.074 & 0.083 \\
 9763 &  53.950496 & $-$54.062536 & 27.235 & 0.098 & 27.176 & 0.076 \\
 9764 &  53.873567 & $-$54.038437 & 27.625 & 0.143 & 27.881 & 0.134 \\
 9765 &  53.903373 & $-$54.031059 & 26.916 & 0.078 & 27.502 & 0.095 \\
 9766 &  53.962493 & $-$54.057434 & 27.866 & 0.165 & 27.052 & 0.068 \\
 9767 &  53.907006 & $-$54.065674 & 27.290 & 0.119 & 27.365 & 0.135 \\
 9768 &  53.967531 & $-$54.068788 & 27.064 & 0.089 & 27.348 & 0.113 \\
 9769 &  53.966737 & $-$54.056465 & 27.098 & 0.092 & 27.351 & 0.090 \\
 9770 &  53.909879 & $-$54.048389 & 27.399 & 0.115 & 27.084 & 0.071 \\
 9771 &  53.923050 & $-$54.045061 & 27.081 & 0.090 & 27.292 & 0.083 \\
 9772 &  53.916336 & $-$54.038911 & 27.253 & 0.106 & 27.169 & 0.080 \\
 9773 &  53.926101 & $-$54.039911 & 27.151 & 0.096 & 27.238 & 0.079 \\
 9774 &  53.897513 & $-$54.026370 & 27.296 & 0.105 & 27.134 & 0.073 \\
 9775 &  53.932009 & $-$54.064693 & 27.328 & 0.106 & 27.177 & 0.073 \\
 9776 &  53.890009 & $-$54.077683 & 27.211 & 0.096 & 27.836 & 0.186 \\
 9777 &  53.921152 & $-$54.040732 & 26.945 & 0.086 & 27.830 & 0.129 \\
 9778 &  53.897612 & $-$54.025120 & 27.384 & 0.115 & 27.145 & 0.075 \\
 9779 &  53.905685 & $-$54.073930 & 27.312 & 0.103 & 27.191 & 0.075 \\
 9780 &  53.910446 & $-$54.060696 & 26.933 & 0.079 & 28.135 & 0.151 \\
 9781 &  53.893436 & $-$54.076705 & 27.014 & 0.087 & 27.369 & 0.086 \\
 9782 &  53.951766 & $-$54.052304 & 26.985 & 0.118 & 27.404 & 0.124 \\
 9783 &  53.912148 & $-$54.044055 & 27.270 & 0.107 & 27.282 & 0.086 \\
 9784 &  53.920880 & $-$54.052970 & 27.180 & 0.097 & 27.478 & 0.098 \\
 9785 &  53.940298 & $-$54.041289 & 27.265 & 0.108 & 27.251 & 0.086 \\
 9786 &  53.935526 & $-$54.043144 & 26.924 & 0.093 & 27.580 & 0.121 \\
 9787 &  53.919659 & $-$54.052486 & 27.328 & 0.173 & 27.088 & 0.111 \\
 9788 &  53.936306 & $-$54.063861 & 27.261 & 0.129 & 27.419 & 0.114 \\
 9789 &  53.912604 & $-$54.070412 & 27.040 & 0.100 & 28.165 & 0.156 \\
 9790 &  53.880720 & $-$54.059537 & 27.616 & 0.138 & 27.130 & 0.075 \\
 9791 &  53.884582 & $-$54.031297 & 27.200 & 0.103 & 27.343 & 0.090 \\
 9792 &  53.914228 & $-$54.065375 & 27.178 & 0.096 & 27.302 & 0.083 \\
 9793 &  53.927320 & $-$54.063685 & 27.416 & 0.115 & 27.164 & 0.075 \\
 9794 &  53.923812 & $-$54.058595 & 27.054 & 0.086 & 27.423 & 0.089 \\
 9795 &  53.933548 & $-$54.030747 & 27.298 & 0.106 & 27.195 & 0.077 \\
 9796 &  53.946288 & $-$54.056991 & 27.160 & 0.095 & 27.295 & 0.083 \\
 9797 &  53.894615 & $-$54.024017 & 26.920 & 0.080 & 27.625 & 0.111 \\
 9798 &  53.916479 & $-$54.075959 & 27.449 & 0.114 & 27.145 & 0.071 \\
 9799 &  53.885307 & $-$54.043090 & 27.391 & 0.143 & 27.201 & 0.077 \\
 9800 &  53.933117 & $-$54.041839 & 27.339 & 0.115 & 27.208 & 0.081 \\
 9801 &  53.909184 & $-$54.066872 & 27.519 & 0.124 & 27.169 & 0.075 \\
 9802 &  53.952398 & $-$54.028037 & 27.243 & 0.102 & 27.226 & 0.080 \\
 9803 &  53.882094 & $-$54.049620 & 27.491 & 0.157 & 27.173 & 0.084 \\
 9804 &  53.902244 & $-$54.039303 & 27.110 & 0.101 & 27.610 & 0.115 \\
 9805 &  53.903796 & $-$54.058148 & 27.854 & 0.160 & 27.099 & 0.072 \\
 9806 &  53.966657 & $-$54.075553 & 27.008 & 0.084 & 27.552 & 0.098 \\
 9807 &  53.887635 & $-$54.028604 & 26.939 & 0.084 & 28.074 & 0.165 \\
 9808 &  53.922469 & $-$54.060133 & 27.054 & 0.088 & 27.458 & 0.093 \\
 9809 &  53.925604 & $-$54.038456 & 27.391 & 0.114 & 27.182 & 0.077 \\
 9810 &  53.950346 & $-$54.032035 & 26.896 & 0.079 & 27.659 & 0.108 \\
 9811 &  53.963179 & $-$54.051299 & 27.242 & 0.104 & 27.272 & 0.085 \\
 9812 &  53.931698 & $-$54.044531 & 28.118 & 0.208 & 27.175 & 0.079 \\
 9813 &  53.926194 & $-$54.053750 & 27.259 & 0.102 & 27.309 & 0.083 \\
 9814 &  53.906354 & $-$54.042855 & 27.315 & 0.106 & 27.243 & 0.079 \\
 9815 &  53.884628 & $-$54.062056 & 27.273 & 0.103 & 27.398 & 0.088 \\
 9816 &  53.914964 & $-$54.045880 & 27.408 & 0.116 & 27.179 & 0.079 \\
 9817 &  53.924063 & $-$54.029901 & 28.303 & 0.242 & 27.112 & 0.072 \\
 9818 &  53.949103 & $-$54.063200 & 27.317 & 0.105 & 27.379 & 0.090 \\
 9819 &  53.888746 & $-$54.024096 & 26.957 & 0.084 & 27.765 & 0.121 \\
 9820 &  53.944845 & $-$54.032952 & 27.336 & 0.112 & 27.216 & 0.080 \\
 9821 &  53.876203 & $-$54.070073 & 26.986 & 0.083 & 27.706 & 0.112 \\
 9822 &  53.939588 & $-$54.058257 & 27.463 & 0.115 & 27.212 & 0.078 \\
 9823 &  53.905670 & $-$54.056643 & 28.359 & 0.239 & 27.154 & 0.072 \\
 9824 &  53.963209 & $-$54.053631 & 26.985 & 0.135 & 27.506 & 0.154 \\
 9825 &  53.885156 & $-$54.049441 & 27.161 & 0.094 & 27.421 & 0.091 \\
 9826 &  53.967335 & $-$54.073539 & 26.975 & 0.081 & 27.635 & 0.103 \\
 9827 &  53.889483 & $-$54.066934 & 27.661 & 0.141 & 27.199 & 0.075 \\
 9828 &  53.955702 & $-$54.025718 & 27.243 & 0.170 & 27.278 & 0.129 \\
 9829 &  53.935839 & $-$54.041490 & 27.040 & 0.090 & 27.541 & 0.103 \\
 9830 &  53.881058 & $-$54.048102 & 27.488 & 0.123 & 27.241 & 0.080 \\
 9831 &  53.873680 & $-$54.032688 & 26.940 & 0.082 & 28.020 & 0.153 \\
 9832 &  53.941808 & $-$54.056443 & 27.246 & 0.103 & 27.332 & 0.086 \\
 9833 &  53.896320 & $-$54.078360 & 27.310 & 0.103 & 27.270 & 0.079 \\
 9834 &  53.940540 & $-$54.069266 & 27.007 & 0.086 & 27.690 & 0.112 \\
 9835 &  53.926694 & $-$54.043367 & 27.371 & 0.114 & 27.241 & 0.083 \\
 9836 &  53.956948 & $-$54.065485 & 27.001 & 0.086 & 27.783 & 0.122 \\
 9837 &  53.963957 & $-$54.029146 & 27.343 & 0.117 & 27.304 & 0.087 \\
 9838 &  53.936522 & $-$54.071369 & 27.312 & 0.109 & 27.494 & 0.114 \\
 9839 &  53.873353 & $-$54.039877 & 27.328 & 0.111 & 27.314 & 0.085 \\
 9840 &  53.891476 & $-$54.031603 & 27.081 & 0.096 & 27.493 & 0.100 \\
 9841 &  53.924059 & $-$54.047374 & 27.421 & 0.120 & 27.285 & 0.086 \\
 9842 &  53.879828 & $-$54.030720 & 27.211 & 0.104 & 27.470 & 0.098 \\
 9843 &  53.879622 & $-$54.070412 & 27.124 & 0.094 & 27.601 & 0.108 \\
 9844 &  53.913681 & $-$54.073639 & 27.119 & 0.090 & 27.606 & 0.106 \\
 9845 &  53.902600 & $-$54.058589 & 27.438 & 0.114 & 27.272 & 0.078 \\
 9846 &  53.911123 & $-$54.036983 & 26.967 & 0.083 & 27.749 & 0.119 \\
 9847 &  53.874165 & $-$54.060300 & 26.987 & 0.094 & 27.904 & 0.125 \\
 9848 &  53.893852 & $-$54.028176 & 27.436 & 0.133 & 27.278 & 0.091 \\
 9849 &  53.964751 & $-$54.038400 & 27.464 & 0.120 & 27.249 & 0.082 \\
 9850 &  53.940398 & $-$54.033968 & 27.506 & 0.128 & 27.402 & 0.093 \\
 9851 &  53.935046 & $-$54.060379 & 27.081 & 0.089 & 27.571 & 0.101 \\
 9852 &  53.920645 & $-$54.073767 & 26.976 & 0.092 & 27.711 & 0.127 \\
 9853 &  53.880495 & $-$54.040703 & 27.649 & 0.142 & 27.196 & 0.077 \\
 9854 &  53.953392 & $-$54.064689 & 27.325 & 0.105 & 27.312 & 0.081 \\
 9855 &  53.906206 & $-$54.070684 & 27.039 & 0.083 & 27.652 & 0.105 \\
 9856 &  53.951626 & $-$54.057965 & 27.042 & 0.087 & 27.630 & 0.105 \\
 9857 &  53.888708 & $-$54.067387 & 26.995 & 0.083 & 28.034 & 0.142 \\
 9858 &  53.913265 & $-$54.037555 & 27.038 & 0.090 & 27.855 & 0.131 \\
 9859 &  53.947318 & $-$54.026174 & 27.350 & 0.110 & 27.325 & 0.086 \\
 9860 &  53.890020 & $-$54.063507 & 27.327 & 0.107 & 27.404 & 0.087 \\
 9861 &  53.943100 & $-$54.051123 & 26.944 & 0.084 & 27.947 & 0.141 \\
 9862 &  53.875866 & $-$54.037760 & 27.210 & 0.102 & 27.501 & 0.100 \\
 9863 &  53.942466 & $-$54.049714 & 27.150 & 0.094 & 27.556 & 0.102 \\
 9864 &  53.905747 & $-$54.075761 & 26.993 & 0.082 & 28.019 & 0.140 \\
 9865 &  53.883753 & $-$54.066530 & 27.474 & 0.116 & 27.332 & 0.083 \\
 9866 &  53.888490 & $-$54.054184 & 27.391 & 0.112 & 27.326 & 0.082 \\
 9867 &  53.878241 & $-$54.071782 & 27.461 & 0.126 & 27.329 & 0.085 \\
 9868 &  53.892685 & $-$54.030813 & 27.530 & 0.128 & 27.297 & 0.084 \\
 9869 &  53.916695 & $-$54.061938 & 27.036 & 0.084 & 27.755 & 0.110 \\
 9870 &  53.915456 & $-$54.027749 & 27.046 & 0.105 & 27.808 & 0.153 \\
 9871 &  53.918845 & $-$54.035677 & 27.257 & 0.119 & 27.378 & 0.092 \\
 9872 &  53.951186 & $-$54.033338 & 27.363 & 0.111 & 27.362 & 0.088 \\
 9873 &  53.895315 & $-$54.031167 & 27.250 & 0.103 & 27.433 & 0.091 \\
 9874 &  53.928484 & $-$54.045367 & 27.443 & 0.123 & 27.371 & 0.091 \\
 9875 &  53.897554 & $-$54.062752 & 27.406 & 0.109 & 27.495 & 0.091 \\
 9876 &  53.949922 & $-$54.027582 & 27.287 & 0.106 & 27.407 & 0.090 \\
 9877 &  53.890895 & $-$54.056765 & 27.256 & 0.099 & 27.642 & 0.101 \\
 9878 &  53.904202 & $-$54.049975 & 27.219 & 0.110 & 27.455 & 0.108 \\
 9879 &  53.940758 & $-$54.041450 & 27.071 & 0.095 & 27.808 & 0.133 \\
 9880 &  53.932161 & $-$54.072391 & 28.069 & 0.211 & 27.458 & 0.103 \\
 9881 &  53.892249 & $-$54.029329 & 26.964 & 0.130 & 27.861 & 0.196 \\
 9882 &  53.919415 & $-$54.060499 & 27.305 & 0.100 & 27.632 & 0.102 \\
 9883 &  53.927469 & $-$54.041255 & 27.541 & 0.127 & 27.329 & 0.085 \\
 9884 &  53.893120 & $-$54.046467 & 26.999 & 0.093 & 27.968 & 0.147 \\
 9885 &  53.936117 & $-$54.036009 & 27.675 & 0.145 & 27.250 & 0.081 \\
 9886 &  53.898029 & $-$54.076936 & 27.015 & 0.084 & 27.770 & 0.112 \\
 9887 &  53.901029 & $-$54.045269 & 27.631 & 0.139 & 27.260 & 0.081 \\
 9888 &  53.961585 & $-$54.040825 & 27.270 & 0.105 & 27.608 & 0.108 \\
 9889 &  53.896633 & $-$54.058278 & 27.819 & 0.245 & 27.231 & 0.094 \\
 9890 &  53.873057 & $-$54.029015 & 27.294 & 0.111 & 27.421 & 0.096 \\
 9891 &  53.951209 & $-$54.040323 & 27.705 & 0.151 & 27.288 & 0.090 \\
 9892 &  53.887121 & $-$54.042342 & 28.034 & 0.249 & 28.150 & 0.167 \\
 9893 &  53.928579 & $-$54.044273 & 27.638 & 0.140 & 27.377 & 0.091 \\
 9894 &  53.924759 & $-$54.060768 & 27.495 & 0.118 & 27.358 & 0.089 \\
 9895 &  53.926793 & $-$54.030923 & 27.502 & 0.123 & 27.395 & 0.088 \\
 9896 &  53.950852 & $-$54.049217 & 27.894 & 0.173 & 27.253 & 0.083 \\
 9897 &  53.926884 & $-$54.076896 & 27.479 & 0.114 & 27.392 & 0.084 \\
 9898 &  53.936919 & $-$54.069705 & 27.560 & 0.124 & 27.308 & 0.090 \\
 9899 &  53.920885 & $-$54.074155 & 27.445 & 0.118 & 27.319 & 0.086 \\
 9900 &  53.935385 & $-$54.076983 & 27.513 & 0.120 & 27.371 & 0.084 \\
 9901 &  53.925469 & $-$54.067381 & 27.839 & 0.153 & 27.278 & 0.080 \\
 9902 &  53.965049 & $-$54.050269 & 27.529 & 0.128 & 27.339 & 0.094 \\
 9903 &  53.936301 & $-$54.063804 & 27.057 & 0.089 & 28.016 & 0.147 \\
 9904 &  53.905514 & $-$54.050858 & 27.450 & 0.123 & 27.477 & 0.095 \\
 9905 &  53.886327 & $-$54.068158 & 28.443 & 0.266 & 28.277 & 0.255 \\
 9906 &  53.876845 & $-$54.024195 & 27.279 & 0.111 & 27.787 & 0.124 \\
 9907 &  53.962900 & $-$54.058269 & 27.264 & 0.104 & 27.530 & 0.102 \\
 9908 &  53.917684 & $-$54.054082 & 27.603 & 0.135 & 27.379 & 0.086 \\
 9909 &  53.879101 & $-$54.026391 & 27.674 & 0.143 & 27.318 & 0.084 \\
 9910 &  53.899438 & $-$54.054165 & 28.397 & 0.248 & 27.349 & 0.084 \\
 9911 &  53.939708 & $-$54.079624 & 27.133 & 0.088 & 27.805 & 0.114 \\
 9912 &  53.889015 & $-$54.080870 & 27.279 & 0.129 & 27.589 & 0.132 \\
 9913 &  53.874978 & $-$54.076608 & 27.645 & 0.134 & 27.350 & 0.084 \\
 9914 &  53.915011 & $-$54.037440 & 27.362 & 0.111 & 27.519 & 0.098 \\
 9915 &  53.911288 & $-$54.025356 & 27.102 & 0.090 & 27.799 & 0.121 \\
 9916 &  53.959164 & $-$54.064905 & 27.346 & 0.114 & 27.514 & 0.099 \\
 9917 &  53.943459 & $-$54.042239 & 27.095 & 0.101 & 28.029 & 0.154 \\
 9918 &  53.921831 & $-$54.078746 & 27.066 & 0.087 & 28.000 & 0.137 \\
 9919 &  53.891282 & $-$54.076980 & 27.763 & 0.147 & 27.336 & 0.081 \\
 9920 &  53.946103 & $-$54.062908 & 27.333 & 0.117 & 27.570 & 0.102 \\
 9921 &  53.910467 & $-$54.072989 & 27.635 & 0.156 & 27.346 & 0.098 \\
 9922 &  53.947486 & $-$54.061588 & 27.644 & 0.134 & 27.363 & 0.085 \\
 9923 &  53.937392 & $-$54.057978 & 27.763 & 0.150 & 27.377 & 0.085 \\
 9924 &  53.958264 & $-$54.039961 & 27.575 & 0.135 & 27.437 & 0.096 \\
 9925 &  53.908847 & $-$54.037921 & 27.286 & 0.105 & 27.535 & 0.099 \\
 9926 &  53.948000 & $-$54.045168 & 27.304 & 0.110 & 27.700 & 0.118 \\
 9927 &  53.913420 & $-$54.034514 & 27.144 & 0.095 & 28.388 & 0.193 \\
 9928 &  53.901763 & $-$54.029939 & 27.560 & 0.128 & 27.391 & 0.089 \\
 9929 &  53.943583 & $-$54.080334 & 27.317 & 0.103 & 27.595 & 0.098 \\
 9930 &  53.936426 & $-$54.030183 & 27.257 & 0.111 & 27.653 & 0.121 \\
 9931 &  53.925512 & $-$54.063967 & 27.452 & 0.115 & 27.933 & 0.138 \\
 9932 &  53.911026 & $-$54.058021 & 27.754 & 0.150 & 27.435 & 0.090 \\
 9933 &  53.908813 & $-$54.026184 & 27.415 & 0.115 & 27.481 & 0.095 \\
 9934 &  53.939399 & $-$54.046068 & 27.296 & 0.107 & 27.675 & 0.113 \\
 9935 &  53.917620 & $-$54.042159 & 27.189 & 0.102 & 27.913 & 0.134 \\
 9936 &  53.951628 & $-$54.039582 & 27.261 & 0.106 & 27.984 & 0.150 \\
 9937 &  53.875324 & $-$54.042138 & 27.356 & 0.119 & 27.509 & 0.103 \\
 9938 &  53.906490 & $-$54.051513 & 27.061 & 0.112 & 28.202 & 0.216 \\
 9939 &  53.921418 & $-$54.030374 & 27.623 & 0.132 & 27.376 & 0.089 \\
 9940 &  53.884439 & $-$54.041120 & 27.598 & 0.142 & 27.652 & 0.123 \\
 9941 &  53.880694 & $-$54.058572 & 27.489 & 0.130 & 27.864 & 0.131 \\
 9942 &  53.923024 & $-$54.075964 & 27.441 & 0.114 & 27.516 & 0.095 \\
 9943 &  53.906976 & $-$54.049114 & 27.345 & 0.119 & 27.928 & 0.175 \\
 9944 &  53.916113 & $-$54.042026 & 27.465 & 0.122 & 27.601 & 0.106 \\
 9945 &  53.922584 & $-$54.035738 & 27.525 & 0.126 & 27.507 & 0.096 \\
 9946 &  53.921803 & $-$54.034037 & 27.102 & 0.097 & 28.415 & 0.209 \\
 9947 &  53.929256 & $-$54.039928 & 27.476 & 0.124 & 27.480 & 0.096 \\
 9948 &  53.883383 & $-$54.037330 & 27.575 & 0.131 & 27.479 & 0.096 \\
 9949 &  53.966291 & $-$54.081268 & 27.170 & 0.095 & 27.851 & 0.122 \\
 9950 &  53.955490 & $-$54.060666 & 27.289 & 0.104 & 27.627 & 0.103 \\
 9951 &  53.919146 & $-$54.046298 & 27.878 & 0.173 & 27.446 & 0.094 \\
 9952 &  53.916084 & $-$54.065826 & 27.355 & 0.108 & 27.586 & 0.099 \\
 9953 &  53.955738 & $-$54.072635 & 27.407 & 0.112 & 27.537 & 0.096 \\
 9954 &  53.882309 & $-$54.062765 & 27.324 & 0.106 & 27.662 & 0.109 \\
 9955 &  53.873860 & $-$54.045864 & 27.917 & 0.180 & 27.991 & 0.190 \\
 9956 &  53.875508 & $-$54.031419 & 27.445 & 0.120 & 27.511 & 0.100 \\
 9957 &  53.954062 & $-$54.036216 & 27.197 & 0.102 & 28.556 & 0.223 \\
 9958 &  53.920566 & $-$54.039861 & 27.433 & 0.120 & 27.519 & 0.103 \\
 9959 &  53.941439 & $-$54.037346 & 27.171 & 0.095 & 27.709 & 0.114 \\
 9960 &  53.874112 & $-$54.034078 & 27.362 & 0.132 & 27.678 & 0.120 \\
 9961 &  53.905315 & $-$54.062883 & 27.606 & 0.141 & 27.473 & 0.116 \\
 9962 &  53.942146 & $-$54.063341 & 27.839 & 0.157 & 27.402 & 0.087 \\
 9963 &  53.924906 & $-$54.071083 & 27.486 & 0.116 & 27.552 & 0.096 \\
 9964 &  53.875064 & $-$54.031286 & 27.449 & 0.126 & 27.592 & 0.109 \\
 9965 &  53.952547 & $-$54.028456 & 27.740 & 0.154 & 27.424 & 0.097 \\
 9966 &  53.924135 & $-$54.075088 & 27.362 & 0.107 & 27.797 & 0.114 \\
 9967 &  53.906804 & $-$54.059015 & 27.289 & 0.104 & 27.940 & 0.133 \\
 9968 &  53.874895 & $-$54.070333 & 27.454 & 0.119 & 27.534 & 0.097 \\
 9969 &  53.911342 & $-$54.038859 & 27.293 & 0.104 & 27.807 & 0.137 \\
 9970 &  53.905063 & $-$54.075664 & 27.158 & 0.093 & 28.156 & 0.154 \\
 9971 &  53.881928 & $-$54.064486 & 27.246 & 0.100 & 27.711 & 0.109 \\
 9972 &  53.909785 & $-$54.049626 & 27.587 & 0.141 & 27.488 & 0.101 \\
 9973 &  53.873277 & $-$54.025738 & 27.163 & 0.097 & 28.130 & 0.159 \\
 9974 &  53.932332 & $-$54.029103 & 27.347 & 0.110 & 27.633 & 0.104 \\
 9975 &  53.891998 & $-$54.024989 & 27.377 & 0.116 & 27.578 & 0.103 \\
 9976 &  53.931793 & $-$54.050249 & 27.511 & 0.131 & 27.643 & 0.112 \\
 9977 &  53.882886 & $-$54.045834 & 27.241 & 0.101 & 27.949 & 0.137 \\
 9978 &  53.926207 & $-$54.045929 & 27.605 & 0.139 & 27.449 & 0.095 \\
 9979 &  53.892588 & $-$54.066904 & 27.647 & 0.221 & 28.220 & 0.160 \\
 9980 &  53.954691 & $-$54.073884 & 27.612 & 0.133 & 27.474 & 0.093 \\
 9981 &  53.955620 & $-$54.079858 & 27.213 & 0.095 & 27.926 & 0.128 \\
 9982 &  53.951761 & $-$54.063498 & 27.509 & 0.129 & 27.555 & 0.106 \\
 9983 &  53.911739 & $-$54.033709 & 27.226 & 0.109 & 27.693 & 0.133 \\
 9984 &  53.875539 & $-$54.080293 & 27.936 & 0.225 & 28.371 & 0.241 \\
 9985 &  53.946747 & $-$54.025012 & 27.197 & 0.162 & 27.910 & 0.226 \\
 9986 &  53.888797 & $-$54.024112 & 27.417 & 0.121 & 27.708 & 0.114 \\
 9987 &  53.928379 & $-$54.044477 & 27.478 & 0.126 & 27.791 & 0.130 \\
 9988 &  53.890509 & $-$54.052350 & 27.104 & 0.088 & 28.147 & 0.149 \\
 9989 &  53.932925 & $-$54.078920 & 27.724 & 0.149 & 27.581 & 0.103 \\
 9990 &  53.921257 & $-$54.036201 & 28.375 & 0.253 & 27.425 & 0.091 \\
 9991 &  53.924940 & $-$54.050296 & 27.582 & 0.134 & 27.599 & 0.104 \\
 9992 &  53.912120 & $-$54.069436 & 27.412 & 0.113 & 27.670 & 0.105 \\
 9993 &  53.917664 & $-$54.040168 & 27.416 & 0.118 & 27.597 & 0.107 \\
 9994 &  53.916866 & $-$54.052766 & 27.741 & 0.251 & 28.001 & 0.223 \\
 9995 &  53.876205 & $-$54.061976 & 27.495 & 0.124 & 27.636 & 0.103 \\
 9996 &  53.961537 & $-$54.076634 & 27.372 & 0.107 & 27.604 & 0.099 \\
 9997 &  53.882749 & $-$54.034785 & 28.063 & 0.194 & 27.379 & 0.087 \\
 9998 &  53.878521 & $-$54.080112 & 27.290 & 0.130 & 27.998 & 0.180 \\
 9999 &  53.946915 & $-$54.048368 & 27.993 & 0.200 & 27.432 & 0.100 \\
10000 &  53.887149 & $-$54.032694 & 27.371 & 0.115 & 28.007 & 0.146 \\
10001 &  53.911669 & $-$54.068824 & 27.774 & 0.149 & 27.415 & 0.088 \\
10002 &  53.925826 & $-$54.025957 & 27.787 & 0.159 & 27.447 & 0.096 \\
10003 &  53.902814 & $-$54.025716 & 27.664 & 0.177 & 28.071 & 0.148 \\
10004 &  53.883902 & $-$54.038518 & 27.500 & 0.134 & 27.579 & 0.108 \\
10005 &  53.930152 & $-$54.070610 & 27.315 & 0.103 & 27.766 & 0.113 \\
10006 &  53.959640 & $-$54.037881 & 27.279 & 0.106 & 27.931 & 0.136 \\
10007 &  53.969805 & $-$54.080678 & 27.594 & 0.139 & 27.552 & 0.105 \\
10008 &  53.947427 & $-$54.050570 & 27.477 & 0.122 & 27.805 & 0.124 \\
10009 &  53.949457 & $-$54.076017 & 27.331 & 0.103 & 27.889 & 0.122 \\
10010 &  53.920060 & $-$54.031397 & 27.441 & 0.119 & 27.631 & 0.108 \\
10011 &  53.953133 & $-$54.061702 & 27.705 & 0.141 & 27.680 & 0.139 \\
10012 &  53.887691 & $-$54.028653 & 27.236 & 0.103 & 28.175 & 0.162 \\
10013 &  53.912631 & $-$54.058849 & 27.406 & 0.116 & 28.217 & 0.162 \\
10014 &  53.883126 & $-$54.071487 & 27.538 & 0.123 & 27.559 & 0.100 \\
10015 &  53.954489 & $-$54.078270 & 27.457 & 0.115 & 27.662 & 0.106 \\
10016 &  53.906779 & $-$54.058992 & 27.359 & 0.111 & 27.789 & 0.117 \\
10017 &  53.926243 & $-$54.030705 & 27.519 & 0.152 & 27.822 & 0.155 \\
10018 &  53.958235 & $-$54.056162 & 27.853 & 0.170 & 27.777 & 0.141 \\
10019 &  53.918769 & $-$54.050507 & 27.563 & 0.129 & 27.591 & 0.105 \\
10020 &  53.885688 & $-$54.034772 & 27.832 & 0.161 & 27.497 & 0.094 \\
10021 &  53.910872 & $-$54.075732 & 27.264 & 0.102 & 28.037 & 0.140 \\
10022 &  53.880267 & $-$54.045503 & 27.551 & 0.137 & 27.593 & 0.109 \\
10023 &  53.879375 & $-$54.047765 & 27.647 & 0.145 & 27.550 & 0.101 \\
10024 &  53.876736 & $-$54.060111 & 27.355 & 0.117 & 28.177 & 0.165 \\
10025 &  53.965753 & $-$54.070940 & 27.880 & 0.168 & 27.629 & 0.103 \\
10026 &  53.905011 & $-$54.068754 & 28.084 & 0.191 & 27.449 & 0.091 \\
10027 &  53.967044 & $-$54.059475 & 27.822 & 0.186 & 27.717 & 0.140 \\
10028 &  53.963921 & $-$54.072927 & 27.947 & 0.169 & 27.599 & 0.108 \\
10029 &  53.917838 & $-$54.058403 & 27.667 & 0.141 & 27.566 & 0.104 \\
10030 &  53.949583 & $-$54.056996 & 27.401 & 0.123 & 27.935 & 0.142 \\
10031 &  53.928041 & $-$54.029511 & 27.861 & 0.167 & 27.497 & 0.095 \\
10032 &  53.905163 & $-$54.052580 & 27.586 & 0.133 & 27.699 & 0.107 \\
10033 &  53.942783 & $-$54.058269 & 28.156 & 0.211 & 27.935 & 0.135 \\
10034 &  53.930965 & $-$54.063968 & 27.439 & 0.114 & 27.724 & 0.110 \\
10035 &  53.917864 & $-$54.061933 & 27.415 & 0.114 & 27.943 & 0.129 \\
10036 &  53.878344 & $-$54.078169 & 27.436 & 0.115 & 27.734 & 0.111 \\
10037 &  53.921015 & $-$54.070195 & 27.681 & 0.139 & 27.547 & 0.128 \\
10038 &  53.897640 & $-$54.071638 & 27.505 & 0.127 & 27.807 & 0.123 \\
10039 &  53.915741 & $-$54.054424 & 27.751 & 0.152 & 27.608 & 0.105 \\
10040 &  53.945390 & $-$54.077138 & 27.288 & 0.100 & 28.001 & 0.132 \\
10041 &  53.921774 & $-$54.028225 & 27.745 & 0.155 & 28.671 & 0.248 \\
10042 &  53.959614 & $-$54.074033 & 28.114 & 0.256 & 27.880 & 0.126 \\
10043 &  53.960294 & $-$54.048226 & 28.024 & 0.186 & 27.786 & 0.193 \\
10044 &  53.880539 & $-$54.072252 & 27.304 & 0.104 & 27.935 & 0.130 \\
10045 &  53.953696 & $-$54.072351 & 27.627 & 0.130 & 27.619 & 0.101 \\
10046 &  53.929355 & $-$54.059423 & 27.394 & 0.109 & 27.825 & 0.119 \\
10047 &  53.961578 & $-$54.040863 & 27.760 & 0.154 & 27.553 & 0.105 \\
10048 &  53.912930 & $-$54.049419 & 27.401 & 0.116 & 28.645 & 0.242 \\
10049 &  53.901358 & $-$54.075420 & 27.706 & 0.141 & 27.609 & 0.099 \\
10050 &  53.927519 & $-$54.036919 & 27.815 & 0.170 & 27.633 & 0.108 \\
10051 &  53.885027 & $-$54.035303 & 27.454 & 0.122 & 28.028 & 0.147 \\
10052 &  53.917551 & $-$54.042192 & 27.270 & 0.104 & 28.247 & 0.175 \\
10053 &  53.926839 & $-$54.027898 & 27.933 & 0.176 & 27.546 & 0.100 \\
10054 &  53.948059 & $-$54.077726 & 27.629 & 0.129 & 27.579 & 0.098 \\
10055 &  53.916551 & $-$54.068455 & 27.726 & 0.139 & 27.610 & 0.102 \\
10056 &  53.894267 & $-$54.070235 & 27.689 & 0.146 & 27.641 & 0.104 \\
10057 &  53.939630 & $-$54.040320 & 27.364 & 0.114 & 27.977 & 0.142 \\
10058 &  53.954932 & $-$54.054744 & 27.582 & 0.131 & 27.968 & 0.137 \\
10059 &  53.948398 & $-$54.081511 & 27.530 & 0.156 & 27.822 & 0.155 \\
10060 &  53.903327 & $-$54.047222 & 27.639 & 0.140 & 27.815 & 0.154 \\
10061 &  53.908963 & $-$54.059604 & 27.550 & 0.129 & 27.759 & 0.114 \\
10062 &  53.943009 & $-$54.035545 & 27.605 & 0.137 & 27.773 & 0.119 \\
10063 &  53.917416 & $-$54.068716 & 27.821 & 0.153 & 27.704 & 0.108 \\
10064 &  53.961472 & $-$54.036782 & 27.266 & 0.104 & 28.583 & 0.237 \\
10065 &  53.954177 & $-$54.054653 & 27.537 & 0.130 & 27.793 & 0.119 \\
10066 &  53.877053 & $-$54.079155 & 27.969 & 0.179 & 27.537 & 0.097 \\
10067 &  53.931423 & $-$54.062337 & 27.560 & 0.129 & 27.807 & 0.127 \\
10068 &  53.913345 & $-$54.034505 & 27.788 & 0.195 & 28.060 & 0.149 \\
10069 &  53.889394 & $-$54.034721 & 27.336 & 0.109 & 27.928 & 0.137 \\
10070 &  53.942713 & $-$54.048555 & 27.837 & 0.169 & 27.742 & 0.126 \\
10071 &  53.951019 & $-$54.067542 & 27.433 & 0.114 & 27.850 & 0.120 \\
10072 &  53.908529 & $-$54.032825 & 27.516 & 0.126 & 27.783 & 0.121 \\
10073 &  53.957544 & $-$54.025714 & 27.328 & 0.176 & 27.931 & 0.206 \\
10074 &  53.947674 & $-$54.044485 & 27.797 & 0.164 & 27.686 & 0.118 \\
10075 &  53.949596 & $-$54.056971 & 27.367 & 0.114 & 27.821 & 0.124 \\
10076 &  53.897301 & $-$54.062704 & 27.506 & 0.125 & 27.805 & 0.119 \\
10077 &  53.906686 & $-$54.074626 & 27.416 & 0.112 & 28.808 & 0.261 \\
10078 &  53.926274 & $-$54.057728 & 27.952 & 0.180 & 27.569 & 0.099 \\
10079 &  53.933197 & $-$54.062328 & 27.508 & 0.128 & 27.933 & 0.134 \\
10080 &  53.962799 & $-$54.081190 & 27.795 & 0.151 & 27.591 & 0.100 \\
10081 &  53.884867 & $-$54.077636 & 27.921 & 0.172 & 27.640 & 0.105 \\
10082 &  53.929857 & $-$54.043644 & 27.964 & 0.190 & 27.678 & 0.111 \\
10083 &  53.904643 & $-$54.049608 & 27.929 & 0.175 & 27.681 & 0.109 \\
10084 &  53.942073 & $-$54.070325 & 27.821 & 0.155 & 27.597 & 0.100 \\
10085 &  53.885445 & $-$54.031080 & 28.319 & 0.236 & 27.600 & 0.107 \\
10086 &  53.942482 & $-$54.075474 & 27.464 & 0.144 & 28.291 & 0.170 \\
10087 &  53.886059 & $-$54.065625 & 27.970 & 0.182 & 27.531 & 0.096 \\
10088 &  53.958520 & $-$54.037251 & 27.688 & 0.146 & 27.628 & 0.109 \\
10089 &  53.961250 & $-$54.028765 & 27.802 & 0.264 & 28.398 & 0.196 \\
10090 &  53.914547 & $-$54.025405 & 27.281 & 0.111 & 28.240 & 0.188 \\
10091 &  53.958374 & $-$54.035056 & 27.938 & 0.177 & 27.562 & 0.103 \\
10092 &  53.942088 & $-$54.062329 & 27.432 & 0.117 & 27.911 & 0.129 \\
10093 &  53.907711 & $-$54.077846 & 27.466 & 0.115 & 27.911 & 0.124 \\
10094 &  53.940324 & $-$54.033963 & 27.908 & 0.173 & 27.569 & 0.104 \\
10095 &  53.968741 & $-$54.065650 & 27.487 & 0.125 & 27.900 & 0.133 \\
10096 &  53.890831 & $-$54.077586 & 27.661 & 0.134 & 27.676 & 0.109 \\
10097 &  53.944822 & $-$54.045241 & 27.962 & 0.182 & 27.611 & 0.106 \\
10098 &  53.928084 & $-$54.042573 & 27.720 & 0.148 & 27.655 & 0.109 \\
10099 &  53.929391 & $-$54.056792 & 27.793 & 0.161 & 27.908 & 0.134 \\
10100 &  53.902633 & $-$54.024733 & 27.664 & 0.137 & 27.729 & 0.115 \\
10101 &  53.943715 & $-$54.070258 & 27.365 & 0.108 & 28.164 & 0.152 \\
10102 &  53.910211 & $-$54.067246 & 27.551 & 0.122 & 27.826 & 0.122 \\
10103 &  53.913477 & $-$54.039387 & 27.754 & 0.157 & 27.679 & 0.119 \\
10104 &  53.885654 & $-$54.027528 & 27.485 & 0.123 & 27.941 & 0.138 \\
10105 &  53.920999 & $-$54.024500 & 27.291 & 0.170 & 28.254 & 0.269 \\
10106 &  53.910380 & $-$54.056379 & 27.557 & 0.126 & 27.971 & 0.138 \\
10107 &  53.904265 & $-$54.076517 & 27.835 & 0.160 & 27.778 & 0.119 \\
10108 &  53.935101 & $-$54.038668 & 28.038 & 0.190 & 27.613 & 0.106 \\
10109 &  53.946883 & $-$54.071474 & 28.229 & 0.250 & 27.614 & 0.122 \\
10110 &  53.892471 & $-$54.072447 & 28.190 & 0.220 & 27.977 & 0.242 \\
10111 &  53.936949 & $-$54.038342 & 28.343 & 0.242 & 27.541 & 0.100 \\
10112 &  53.939331 & $-$54.031027 & 27.973 & 0.182 & 27.613 & 0.107 \\
10113 &  53.934646 & $-$54.060255 & 28.238 & 0.269 & 28.044 & 0.154 \\
10114 &  53.930197 & $-$54.070589 & 27.447 & 0.114 & 27.977 & 0.131 \\
10115 &  53.884327 & $-$54.075307 & 27.534 & 0.129 & 27.871 & 0.123 \\
10116 &  53.895169 & $-$54.055095 & 27.715 & 0.147 & 27.884 & 0.127 \\
10117 &  53.949631 & $-$54.041687 & 27.582 & 0.166 & 27.760 & 0.119 \\
10118 &  53.954034 & $-$54.073258 & 27.366 & 0.108 & 28.082 & 0.148 \\
10119 &  53.877131 & $-$54.053861 & 27.825 & 0.160 & 27.760 & 0.115 \\
10120 &  53.896531 & $-$54.058916 & 27.813 & 0.153 & 27.761 & 0.117 \\
10121 &  53.884826 & $-$54.045845 & 27.530 & 0.129 & 27.943 & 0.139 \\
10122 &  53.931557 & $-$54.054436 & 27.987 & 0.187 & 27.685 & 0.111 \\
10123 &  53.927523 & $-$54.078337 & 27.441 & 0.113 & 28.047 & 0.140 \\
10124 &  53.882404 & $-$54.073106 & 27.461 & 0.152 & 28.269 & 0.225 \\
10125 &  53.877618 & $-$54.074850 & 27.483 & 0.129 & 28.053 & 0.152 \\
10126 &  53.914638 & $-$54.045232 & 27.926 & 0.176 & 27.630 & 0.105 \\
10127 &  53.926429 & $-$54.064975 & 27.818 & 0.156 & 27.759 & 0.117 \\
10128 &  53.919022 & $-$54.031081 & 28.273 & 0.243 & 27.707 & 0.127 \\
10129 &  53.945798 & $-$54.054922 & 27.727 & 0.148 & 27.763 & 0.117 \\
10130 &  53.957393 & $-$54.030116 & 27.755 & 0.155 & 27.706 & 0.117 \\
10131 &  53.956711 & $-$54.038165 & 28.145 & 0.211 & 27.643 & 0.119 \\
10132 &  53.892218 & $-$54.065537 & 27.628 & 0.133 & 27.755 & 0.112 \\
10133 &  53.924205 & $-$54.060458 & 27.607 & 0.133 & 27.738 & 0.110 \\
10134 &  53.943630 & $-$54.067731 & 28.120 & 0.195 & 27.654 & 0.102 \\
10135 &  53.924233 & $-$54.042970 & 27.653 & 0.144 & 27.757 & 0.119 \\
10136 &  53.872823 & $-$54.023187 & 27.427 & 0.202 & 27.976 & 0.224 \\
10137 &  53.924971 & $-$54.066993 & 27.443 & 0.116 & 28.059 & 0.149 \\
10138 &  53.926067 & $-$54.066480 & 27.843 & 0.161 & 27.687 & 0.105 \\
10139 &  53.883557 & $-$54.057024 & 28.189 & 0.209 & 27.657 & 0.103 \\
10140 &  53.873472 & $-$54.028795 & 27.630 & 0.141 & 27.861 & 0.132 \\
10141 &  53.944590 & $-$54.039304 & 27.741 & 0.149 & 27.794 & 0.119 \\
10142 &  53.910418 & $-$54.080792 & 27.553 & 0.161 & 28.011 & 0.182 \\
10143 &  53.944056 & $-$54.048700 & 27.776 & 0.166 & 28.711 & 0.260 \\
10144 &  53.928319 & $-$54.044174 & 27.561 & 0.137 & 28.019 & 0.149 \\
10145 &  53.906508 & $-$54.035711 & 27.475 & 0.117 & 28.340 & 0.189 \\
10146 &  53.920189 & $-$54.047118 & 27.868 & 0.224 & 27.670 & 0.163 \\
10147 &  53.900835 & $-$54.078603 & 27.376 & 0.110 & 28.300 & 0.173 \\
10148 &  53.936681 & $-$54.027418 & 27.280 & 0.102 & 28.462 & 0.201 \\
10149 &  53.886342 & $-$54.042171 & 27.744 & 0.147 & 27.923 & 0.133 \\
10150 &  53.959001 & $-$54.067048 & 27.681 & 0.141 & 28.139 & 0.153 \\
10151 &  53.887711 & $-$54.036749 & 27.687 & 0.182 & 28.604 & 0.262 \\
10152 &  53.915463 & $-$54.062114 & 27.958 & 0.176 & 27.652 & 0.103 \\
10153 &  53.875609 & $-$54.043083 & 27.721 & 0.154 & 27.775 & 0.119 \\
10154 &  53.947459 & $-$54.071438 & 28.331 & 0.238 & 27.874 & 0.127 \\
10155 &  53.949264 & $-$54.037337 & 27.534 & 0.128 & 28.053 & 0.149 \\
10156 &  53.911651 & $-$54.046792 & 27.485 & 0.127 & 28.205 & 0.174 \\
10157 &  53.940744 & $-$54.041422 & 27.612 & 0.142 & 28.079 & 0.162 \\
10158 &  53.909001 & $-$54.067830 & 27.761 & 0.149 & 27.755 & 0.117 \\
10159 &  53.965211 & $-$54.040995 & 28.204 & 0.221 & 27.667 & 0.110 \\
10160 &  53.960897 & $-$54.035623 & 27.482 & 0.127 & 28.100 & 0.156 \\
10161 &  53.949925 & $-$54.045549 & 27.846 & 0.172 & 27.722 & 0.117 \\
10162 &  53.902280 & $-$54.039284 & 27.371 & 0.115 & 28.165 & 0.167 \\
10163 &  53.899571 & $-$54.028855 & 27.420 & 0.117 & 28.171 & 0.161 \\
10164 &  53.894501 & $-$54.063629 & 27.699 & 0.142 & 28.264 & 0.163 \\
10165 &  53.965905 & $-$54.073728 & 27.703 & 0.140 & 27.824 & 0.117 \\
10166 &  53.960435 & $-$54.049322 & 27.498 & 0.125 & 28.079 & 0.160 \\
10167 &  53.948136 & $-$54.077694 & 27.703 & 0.139 & 27.910 & 0.126 \\
10168 &  53.876423 & $-$54.026271 & 27.413 & 0.120 & 28.290 & 0.181 \\
10169 &  53.950931 & $-$54.055003 & 27.898 & 0.174 & 27.948 & 0.136 \\
10170 &  53.956471 & $-$54.036485 & 27.734 & 0.150 & 27.920 & 0.134 \\
10171 &  53.951977 & $-$54.050938 & 27.771 & 0.158 & 28.014 & 0.145 \\
10172 &  53.896489 & $-$54.058950 & 27.533 & 0.130 & 28.444 & 0.198 \\
10173 &  53.879141 & $-$54.068723 & 27.378 & 0.112 & 28.741 & 0.253 \\
10174 &  53.908107 & $-$54.046403 & 27.431 & 0.115 & 28.263 & 0.173 \\
10175 &  53.926734 & $-$54.077285 & 27.423 & 0.111 & 28.172 & 0.156 \\
10176 &  53.950234 & $-$54.063124 & 28.016 & 0.213 & 28.313 & 0.209 \\
10177 &  53.876847 & $-$54.060988 & 27.610 & 0.135 & 27.907 & 0.132 \\
10178 &  53.910401 & $-$54.026606 & 27.661 & 0.142 & 27.845 & 0.125 \\
10179 &  53.941144 & $-$54.080252 & 27.432 & 0.110 & 28.228 & 0.160 \\
10180 &  53.921592 & $-$54.064091 & 27.614 & 0.132 & 27.924 & 0.128 \\
10181 &  53.910864 & $-$54.075704 & 27.708 & 0.156 & 28.148 & 0.158 \\
10182 &  53.884882 & $-$54.025946 & 28.028 & 0.193 & 27.684 & 0.109 \\
10183 &  53.927782 & $-$54.039143 & 28.255 & 0.240 & 28.217 & 0.190 \\
10184 &  53.898473 & $-$54.038618 & 27.459 & 0.119 & 28.655 & 0.264 \\
10185 &  53.927412 & $-$54.057356 & 28.105 & 0.207 & 27.724 & 0.113 \\
10186 &  53.912505 & $-$54.073621 & 28.020 & 0.185 & 28.094 & 0.158 \\
10187 &  53.920201 & $-$54.060955 & 27.483 & 0.119 & 28.192 & 0.158 \\
10188 &  53.893477 & $-$54.073848 & 27.619 & 0.134 & 27.871 & 0.121 \\
10189 &  53.900897 & $-$54.056467 & 28.090 & 0.189 & 27.694 & 0.106 \\
10190 &  53.881645 & $-$54.069816 & 27.719 & 0.145 & 27.883 & 0.126 \\
10191 &  53.897813 & $-$54.074947 & 27.597 & 0.127 & 27.944 & 0.129 \\
10192 &  53.925140 & $-$54.064212 & 27.655 & 0.138 & 27.901 & 0.127 \\
10193 &  53.924220 & $-$54.059244 & 28.495 & 0.274 & 27.652 & 0.106 \\
10194 &  53.952691 & $-$54.050285 & 27.776 & 0.154 & 27.804 & 0.126 \\
10195 &  53.881507 & $-$54.071154 & 27.910 & 0.168 & 27.726 & 0.112 \\
10196 &  53.925451 & $-$54.039906 & 27.419 & 0.118 & 28.058 & 0.152 \\
10197 &  53.920172 & $-$54.060997 & 27.417 & 0.117 & 28.643 & 0.236 \\
10198 &  53.904597 & $-$54.069924 & 27.707 & 0.162 & 27.907 & 0.142 \\
10199 &  53.886917 & $-$54.024760 & 27.518 & 0.129 & 28.025 & 0.144 \\
10200 &  53.895415 & $-$54.024645 & 28.102 & 0.268 & 28.414 & 0.254 \\
10201 &  53.888600 & $-$54.080610 & 27.817 & 0.198 & 27.818 & 0.154 \\
10202 &  53.907940 & $-$54.033987 & 27.589 & 0.140 & 28.222 & 0.167 \\
10203 &  53.966497 & $-$54.076160 & 27.817 & 0.153 & 27.798 & 0.123 \\
10204 &  53.932261 & $-$54.052361 & 27.784 & 0.181 & 28.568 & 0.268 \\
10205 &  53.877588 & $-$54.034156 & 27.599 & 0.156 & 28.643 & 0.252 \\
10206 &  53.933256 & $-$54.031729 & 27.494 & 0.122 & 28.315 & 0.178 \\
10207 &  53.893500 & $-$54.076718 & 27.467 & 0.120 & 28.412 & 0.194 \\
10208 &  53.884792 & $-$54.062080 & 27.538 & 0.131 & 28.090 & 0.153 \\
10209 &  53.904233 & $-$54.076487 & 27.568 & 0.134 & 28.187 & 0.175 \\
10210 &  53.913581 & $-$54.072538 & 27.610 & 0.133 & 28.198 & 0.160 \\
10211 &  53.929721 & $-$54.052163 & 28.016 & 0.250 & 27.735 & 0.165 \\
10212 &  53.940704 & $-$54.041835 & 27.494 & 0.126 & 28.269 & 0.176 \\
10213 &  53.879823 & $-$54.029180 & 27.821 & 0.211 & 28.071 & 0.204 \\
10214 &  53.930526 & $-$54.073427 & 27.911 & 0.174 & 27.821 & 0.123 \\
10215 &  53.930414 & $-$54.055320 & 27.608 & 0.135 & 28.032 & 0.150 \\
10216 &  53.910344 & $-$54.074419 & 28.088 & 0.194 & 28.686 & 0.262 \\
10217 &  53.921939 & $-$54.060017 & 27.604 & 0.132 & 28.056 & 0.143 \\
10218 &  53.901455 & $-$54.071657 & 27.601 & 0.128 & 28.093 & 0.145 \\
10219 &  53.917597 & $-$54.075611 & 27.817 & 0.152 & 28.360 & 0.181 \\
10220 &  53.884770 & $-$54.078824 & 27.708 & 0.177 & 28.299 & 0.173 \\
10221 &  53.923608 & $-$54.046964 & 28.116 & 0.224 & 28.405 & 0.202 \\
10222 &  53.888326 & $-$54.045387 & 27.877 & 0.165 & 27.858 & 0.127 \\
10223 &  53.920086 & $-$54.067671 & 27.741 & 0.148 & 27.900 & 0.126 \\
10224 &  53.957720 & $-$54.068378 & 27.688 & 0.141 & 28.113 & 0.151 \\
10225 &  53.889425 & $-$54.032108 & 27.910 & 0.184 & 27.982 & 0.146 \\
10226 &  53.953825 & $-$54.047389 & 28.139 & 0.213 & 28.594 & 0.256 \\
10227 &  53.938280 & $-$54.062548 & 28.109 & 0.203 & 27.956 & 0.137 \\
10228 &  53.954414 & $-$54.038293 & 27.487 & 0.127 & 28.386 & 0.194 \\
10229 &  53.912942 & $-$54.060816 & 28.198 & 0.222 & 27.801 & 0.117 \\
10230 &  53.897989 & $-$54.068566 & 27.473 & 0.117 & 28.421 & 0.187 \\
10231 &  53.874069 & $-$54.054964 & 27.574 & 0.128 & 28.224 & 0.171 \\
10232 &  53.934982 & $-$54.060374 & 27.958 & 0.179 & 27.751 & 0.117 \\
10233 &  53.929694 & $-$54.052179 & 27.778 & 0.218 & 27.804 & 0.195 \\
10234 &  53.964224 & $-$54.028896 & 27.568 & 0.135 & 28.500 & 0.220 \\
10235 &  53.898390 & $-$54.037527 & 28.050 & 0.194 & 27.787 & 0.120 \\
10236 &  53.885462 & $-$54.059583 & 27.932 & 0.171 & 28.039 & 0.142 \\
10237 &  53.938707 & $-$54.077356 & 27.698 & 0.142 & 27.966 & 0.133 \\
10238 &  53.884278 & $-$54.051729 & 27.563 & 0.219 & 27.984 & 0.248 \\
10239 &  53.962218 & $-$54.032843 & 27.801 & 0.159 & 27.827 & 0.128 \\
10240 &  53.892168 & $-$54.071643 & 28.131 & 0.196 & 27.759 & 0.122 \\
10241 &  53.954140 & $-$54.029670 & 27.476 & 0.127 & 28.684 & 0.253 \\
10242 &  53.924610 & $-$54.057719 & 28.023 & 0.195 & 27.768 & 0.120 \\
10243 &  53.905306 & $-$54.049184 & 27.594 & 0.133 & 28.128 & 0.154 \\
10244 &  53.927786 & $-$54.026239 & 27.483 & 0.123 & 28.469 & 0.215 \\
10245 &  53.908527 & $-$54.027358 & 28.145 & 0.210 & 27.775 & 0.118 \\
10246 &  53.930209 & $-$54.074940 & 27.731 & 0.141 & 28.059 & 0.140 \\
10247 &  53.876272 & $-$54.080278 & 27.804 & 0.191 & 27.866 & 0.159 \\
10248 &  53.877774 & $-$54.035269 & 28.140 & 0.215 & 27.710 & 0.118 \\
10249 &  53.886101 & $-$54.037303 & 27.527 & 0.133 & 28.138 & 0.162 \\
10250 &  53.949120 & $-$54.034065 & 27.737 & 0.154 & 28.042 & 0.158 \\
10251 &  53.926362 & $-$54.075618 & 27.579 & 0.123 & 28.526 & 0.203 \\
10252 &  53.900947 & $-$54.074522 & 27.899 & 0.164 & 27.967 & 0.148 \\
10253 &  53.931380 & $-$54.040377 & 27.752 & 0.156 & 27.942 & 0.139 \\
10254 &  53.946703 & $-$54.059793 & 27.849 & 0.166 & 27.910 & 0.131 \\
10255 &  53.884694 & $-$54.047273 & 27.556 & 0.130 & 28.470 & 0.211 \\
10256 &  53.901505 & $-$54.045117 & 27.789 & 0.162 & 28.602 & 0.265 \\
10257 &  53.887038 & $-$54.069270 & 27.619 & 0.130 & 28.114 & 0.152 \\
10258 &  53.875634 & $-$54.045318 & 27.856 & 0.166 & 27.938 & 0.136 \\
10259 &  53.962407 & $-$54.063226 & 28.025 & 0.189 & 27.803 & 0.120 \\
10260 &  53.941758 & $-$54.037827 & 27.754 & 0.154 & 28.199 & 0.171 \\
10261 &  53.913125 & $-$54.030485 & 27.549 & 0.130 & 28.270 & 0.178 \\
10262 &  53.936326 & $-$54.058215 & 27.563 & 0.128 & 28.268 & 0.173 \\
10263 &  53.897678 & $-$54.035362 & 27.500 & 0.128 & 28.499 & 0.209 \\
10264 &  53.966752 & $-$54.057886 & 27.914 & 0.200 & 28.099 & 0.180 \\
10265 &  53.879332 & $-$54.064633 & 27.724 & 0.145 & 28.225 & 0.177 \\
10266 &  53.888857 & $-$54.049924 & 27.623 & 0.135 & 28.440 & 0.205 \\
10267 &  53.915309 & $-$54.030430 & 27.694 & 0.157 & 28.190 & 0.167 \\
10268 &  53.912247 & $-$54.024978 & 27.968 & 0.196 & 27.889 & 0.143 \\
10269 &  53.883059 & $-$54.025178 & 27.479 & 0.124 & 28.634 & 0.235 \\
10270 &  53.898305 & $-$54.030803 & 27.598 & 0.131 & 28.205 & 0.167 \\
10271 &  53.906456 & $-$54.051487 & 27.720 & 0.188 & 28.013 & 0.190 \\
10272 &  53.874615 & $-$54.076960 & 28.111 & 0.204 & 27.859 & 0.123 \\
10273 &  53.922195 & $-$54.069677 & 28.009 & 0.186 & 27.853 & 0.124 \\
10274 &  53.964102 & $-$54.045202 & 28.343 & 0.264 & 27.860 & 0.134 \\
10275 &  53.885237 & $-$54.033203 & 27.632 & 0.140 & 28.525 & 0.218 \\
10276 &  53.923141 & $-$54.048719 & 27.476 & 0.155 & 28.469 & 0.210 \\
10277 &  53.890880 & $-$54.071123 & 27.770 & 0.154 & 28.095 & 0.148 \\
10278 &  53.935892 & $-$54.030141 & 27.638 & 0.137 & 28.297 & 0.180 \\
10279 &  53.884372 & $-$54.030277 & 28.010 & 0.189 & 27.911 & 0.134 \\
10280 &  53.875972 & $-$54.078658 & 27.670 & 0.137 & 28.222 & 0.162 \\
10281 &  53.877623 & $-$54.074882 & 28.122 & 0.204 & 27.909 & 0.131 \\
10282 &  53.913817 & $-$54.081009 & 27.622 & 0.163 & 28.119 & 0.192 \\
10283 &  53.892099 & $-$54.065025 & 27.885 & 0.164 & 27.889 & 0.123 \\
10284 &  53.959761 & $-$54.036667 & 27.748 & 0.159 & 28.057 & 0.158 \\
10285 &  53.915972 & $-$54.036930 & 28.040 & 0.207 & 27.909 & 0.134 \\
10286 &  53.954606 & $-$54.029436 & 27.631 & 0.138 & 28.170 & 0.165 \\
10287 &  53.882626 & $-$54.072181 & 27.711 & 0.151 & 28.061 & 0.143 \\
10288 &  53.922238 & $-$54.071594 & 27.948 & 0.168 & 28.050 & 0.140 \\
10289 &  53.884150 & $-$54.032399 & 27.747 & 0.155 & 28.274 & 0.178 \\
10290 &  53.927120 & $-$54.032000 & 27.925 & 0.171 & 27.928 & 0.132 \\
10291 &  53.873033 & $-$54.047265 & 27.520 & 0.128 & 28.549 & 0.227 \\
10292 &  53.959977 & $-$54.070844 & 27.935 & 0.168 & 27.930 & 0.129 \\
10293 &  53.949087 & $-$54.033553 & 27.650 & 0.145 & 28.023 & 0.152 \\
10294 &  53.896538 & $-$54.061392 & 27.547 & 0.125 & 28.677 & 0.230 \\
10295 &  53.953087 & $-$54.025446 & 27.695 & 0.246 & 28.081 & 0.242 \\
10296 &  53.957003 & $-$54.079341 & 28.366 & 0.247 & 27.822 & 0.119 \\
10297 &  53.913535 & $-$54.048468 & 28.000 & 0.190 & 28.185 & 0.167 \\
10298 &  53.949243 & $-$54.043975 & 28.086 & 0.201 & 28.099 & 0.156 \\
10299 &  53.954841 & $-$54.075864 & 28.103 & 0.205 & 27.825 & 0.129 \\
10300 &  53.958095 & $-$54.074835 & 27.933 & 0.170 & 28.208 & 0.158 \\
10301 &  53.906689 & $-$54.066213 & 27.731 & 0.169 & 28.138 & 0.185 \\
10302 &  53.901986 & $-$54.032278 & 27.958 & 0.183 & 28.150 & 0.159 \\
10303 &  53.916079 & $-$54.031272 & 27.799 & 0.155 & 28.216 & 0.166 \\
10304 &  53.875413 & $-$54.063698 & 28.353 & 0.254 & 27.838 & 0.120 \\
10305 &  53.876159 & $-$54.062574 & 28.239 & 0.231 & 28.190 & 0.167 \\
10306 &  53.965282 & $-$54.063782 & 28.118 & 0.198 & 27.918 & 0.130 \\
10307 &  53.941175 & $-$54.036607 & 28.120 & 0.208 & 27.970 & 0.140 \\
10308 &  53.958378 & $-$54.048306 & 27.996 & 0.190 & 27.884 & 0.135 \\
10309 &  53.890916 & $-$54.033338 & 27.561 & 0.129 & 28.549 & 0.224 \\
10310 &  53.947404 & $-$54.068733 & 27.941 & 0.188 & 27.960 & 0.153 \\
10311 &  53.956560 & $-$54.055101 & 27.926 & 0.179 & 27.925 & 0.139 \\
10312 &  53.915670 & $-$54.071479 & 28.161 & 0.212 & 27.916 & 0.129 \\
10313 &  53.937376 & $-$54.060811 & 27.659 & 0.229 & 27.865 & 0.200 \\
10314 &  53.930880 & $-$54.076391 & 28.069 & 0.185 & 27.934 & 0.124 \\
10315 &  53.964126 & $-$54.028373 & 28.155 & 0.215 & 27.872 & 0.132 \\
10316 &  53.928781 & $-$54.027520 & 27.696 & 0.187 & 28.167 & 0.212 \\
10317 &  53.884628 & $-$54.047221 & 27.742 & 0.152 & 28.345 & 0.186 \\
10318 &  53.933309 & $-$54.078763 & 27.631 & 0.128 & 28.468 & 0.189 \\
10319 &  53.889155 & $-$54.054543 & 27.617 & 0.134 & 28.503 & 0.214 \\
10320 &  53.931809 & $-$54.071302 & 27.965 & 0.171 & 27.959 & 0.131 \\
10321 &  53.927704 & $-$54.028517 & 27.723 & 0.148 & 28.126 & 0.152 \\
10322 &  53.912501 & $-$54.045778 & 27.848 & 0.171 & 28.536 & 0.228 \\
10323 &  53.919233 & $-$54.035680 & 27.843 & 0.211 & 27.999 & 0.195 \\
10324 &  53.926729 & $-$54.076712 & 28.453 & 0.251 & 27.833 & 0.120 \\
10325 &  53.892728 & $-$54.046566 & 27.654 & 0.140 & 28.432 & 0.198 \\
10326 &  53.957349 & $-$54.063691 & 27.738 & 0.148 & 28.208 & 0.170 \\
10327 &  53.926836 & $-$54.044189 & 27.852 & 0.171 & 28.130 & 0.161 \\
10328 &  53.892029 & $-$54.025041 & 27.551 & 0.128 & 28.801 & 0.270 \\
10329 &  53.964278 & $-$54.033162 & 28.032 & 0.198 & 28.092 & 0.158 \\
10330 &  53.962619 & $-$54.026334 & 27.870 & 0.174 & 28.057 & 0.150 \\
10331 &  53.886162 & $-$54.037288 & 27.605 & 0.140 & 28.651 & 0.248 \\
10332 &  53.958775 & $-$54.053044 & 27.996 & 0.199 & 28.254 & 0.177 \\
10333 &  53.875525 & $-$54.060298 & 27.813 & 0.199 & 28.127 & 0.205 \\
10334 &  53.962497 & $-$54.063129 & 27.650 & 0.137 & 28.260 & 0.172 \\
10335 &  53.884657 & $-$54.077664 & 27.710 & 0.144 & 28.393 & 0.188 \\
10336 &  53.910525 & $-$54.073892 & 27.744 & 0.147 & 28.470 & 0.198 \\
10337 &  53.931277 & $-$54.071980 & 27.596 & 0.125 & 28.736 & 0.246 \\
10338 &  53.895441 & $-$54.049123 & 27.626 & 0.146 & 28.528 & 0.249 \\
10339 &  53.955828 & $-$54.051118 & 27.886 & 0.175 & 28.542 & 0.229 \\
10340 &  53.951072 & $-$54.058051 & 27.752 & 0.149 & 28.389 & 0.192 \\
10341 &  53.939600 & $-$54.028829 & 27.922 & 0.192 & 28.008 & 0.156 \\
10342 &  53.899575 & $-$54.028801 & 27.635 & 0.139 & 28.405 & 0.192 \\
10343 &  53.884703 & $-$54.077678 & 28.189 & 0.214 & 27.943 & 0.131 \\
10344 &  53.913290 & $-$54.041307 & 28.001 & 0.197 & 28.117 & 0.160 \\
10345 &  53.930159 & $-$54.033231 & 28.027 & 0.194 & 28.421 & 0.204 \\
10346 &  53.899606 & $-$54.078453 & 27.921 & 0.167 & 28.017 & 0.138 \\
10347 &  53.909083 & $-$54.038119 & 28.199 & 0.222 & 28.092 & 0.154 \\
10348 &  53.879421 & $-$54.025777 & 27.659 & 0.146 & 28.393 & 0.201 \\
10349 &  53.873640 & $-$54.048680 & 28.003 & 0.192 & 28.469 & 0.225 \\
10350 &  53.900147 & $-$54.080731 & 27.665 & 0.172 & 28.231 & 0.209 \\
10351 &  53.879799 & $-$54.029127 & 28.418 & 0.271 & 28.124 & 0.159 \\
10352 &  53.915994 & $-$54.030651 & 28.029 & 0.193 & 28.126 & 0.161 \\
10353 &  53.939313 & $-$54.031051 & 27.954 & 0.183 & 27.996 & 0.146 \\
10354 &  53.925480 & $-$54.057824 & 27.643 & 0.138 & 28.498 & 0.208 \\
10355 &  53.899559 & $-$54.077192 & 28.014 & 0.182 & 28.013 & 0.143 \\
10356 &  53.907648 & $-$54.048966 & 27.821 & 0.157 & 28.164 & 0.166 \\
10357 &  53.908857 & $-$54.079564 & 27.797 & 0.151 & 28.206 & 0.160 \\
10358 &  53.926326 & $-$54.053676 & 28.014 & 0.197 & 28.186 & 0.176 \\
10359 &  53.953800 & $-$54.077246 & 28.246 & 0.217 & 27.893 & 0.124 \\
10360 &  53.934784 & $-$54.043357 & 28.399 & 0.265 & 28.096 & 0.156 \\
10361 &  53.919124 & $-$54.035681 & 28.038 & 0.202 & 28.141 & 0.165 \\
10362 &  53.911805 & $-$54.037357 & 28.182 & 0.219 & 28.063 & 0.153 \\
10363 &  53.884518 & $-$54.048552 & 28.360 & 0.250 & 28.290 & 0.182 \\
10364 &  53.880999 & $-$54.050132 & 28.302 & 0.244 & 28.123 & 0.159 \\
10365 &  53.903722 & $-$54.031722 & 27.603 & 0.136 & 28.788 & 0.269 \\
10366 &  53.955446 & $-$54.080329 & 27.710 & 0.144 & 28.409 & 0.188 \\
10367 &  53.937738 & $-$54.027496 & 27.678 & 0.145 & 28.538 & 0.220 \\
10368 &  53.898303 & $-$54.062713 & 28.013 & 0.181 & 27.994 & 0.136 \\
10369 &  53.949195 & $-$54.036146 & 27.782 & 0.157 & 28.185 & 0.166 \\
10370 &  53.895393 & $-$54.049146 & 27.700 & 0.142 & 28.766 & 0.267 \\
10371 &  53.882063 & $-$54.054723 & 27.716 & 0.148 & 28.263 & 0.171 \\
10372 &  53.881779 & $-$54.054898 & 28.151 & 0.208 & 27.990 & 0.137 \\
10373 &  53.900794 & $-$54.078660 & 28.238 & 0.216 & 28.238 & 0.207 \\
10374 &  53.954900 & $-$54.068660 & 27.672 & 0.137 & 28.675 & 0.232 \\
10375 &  53.913857 & $-$54.075245 & 27.736 & 0.141 & 28.380 & 0.182 \\
10376 &  53.877673 & $-$54.065285 & 28.385 & 0.256 & 27.993 & 0.146 \\
10377 &  53.877134 & $-$54.071184 & 27.712 & 0.143 & 28.462 & 0.203 \\
10378 &  53.881222 & $-$54.075343 & 28.235 & 0.223 & 28.005 & 0.137 \\
10379 &  53.953168 & $-$54.080729 & 27.944 & 0.187 & 28.210 & 0.172 \\
10380 &  53.959437 & $-$54.076063 & 27.976 & 0.173 & 28.073 & 0.142 \\
10381 &  53.890555 & $-$54.033258 & 27.707 & 0.148 & 28.437 & 0.213 \\
10382 &  53.903023 & $-$54.078960 & 28.006 & 0.185 & 28.150 & 0.176 \\
10383 &  53.959038 & $-$54.035057 & 27.701 & 0.149 & 28.631 & 0.243 \\
10384 &  53.924131 & $-$54.072100 & 28.465 & 0.262 & 28.269 & 0.227 \\
10385 &  53.902909 & $-$54.058214 & 28.385 & 0.254 & 28.587 & 0.223 \\
10386 &  53.882337 & $-$54.058303 & 28.180 & 0.208 & 28.007 & 0.137 \\
10387 &  53.874825 & $-$54.028360 & 28.264 & 0.239 & 27.937 & 0.137 \\
10388 &  53.960667 & $-$54.079401 & 28.238 & 0.217 & 28.001 & 0.134 \\
10389 &  53.903059 & $-$54.069810 & 27.915 & 0.179 & 28.818 & 0.271 \\
10390 &  53.896503 & $-$54.058881 & 27.953 & 0.176 & 28.119 & 0.154 \\
10391 &  53.960876 & $-$54.068504 & 28.063 & 0.220 & 28.242 & 0.230 \\
10392 &  53.924555 & $-$54.074972 & 27.689 & 0.138 & 28.665 & 0.234 \\
10393 &  53.922164 & $-$54.071551 & 28.247 & 0.221 & 28.019 & 0.138 \\
10394 &  53.932176 & $-$54.072349 & 28.044 & 0.184 & 28.253 & 0.173 \\
10395 &  53.900104 & $-$54.080766 & 27.962 & 0.222 & 28.045 & 0.185 \\
10396 &  53.912014 & $-$54.057058 & 27.803 & 0.155 & 28.327 & 0.177 \\
10397 &  53.953814 & $-$54.033343 & 27.656 & 0.140 & 28.772 & 0.272 \\
10398 &  53.927390 & $-$54.031243 & 28.338 & 0.246 & 27.962 & 0.135 \\
10399 &  53.910468 & $-$54.061197 & 27.883 & 0.161 & 28.377 & 0.187 \\
10400 &  53.951963 & $-$54.063593 & 28.436 & 0.266 & 28.033 & 0.143 \\
10401 &  53.905993 & $-$54.039293 & 28.395 & 0.269 & 28.636 & 0.244 \\
10402 &  53.878111 & $-$54.069121 & 27.879 & 0.265 & 28.011 & 0.162 \\
10403 &  53.969139 & $-$54.074122 & 27.892 & 0.164 & 28.297 & 0.175 \\
10404 &  53.930495 & $-$54.057783 & 27.957 & 0.186 & 28.294 & 0.174 \\
10405 &  53.917796 & $-$54.078267 & 27.844 & 0.156 & 28.385 & 0.187 \\
10406 &  53.965799 & $-$54.062774 & 28.472 & 0.267 & 28.063 & 0.148 \\
10407 &  53.966372 & $-$54.081106 & 27.982 & 0.182 & 28.470 & 0.206 \\
10408 &  53.906374 & $-$54.078428 & 27.930 & 0.167 & 28.199 & 0.158 \\
10409 &  53.904325 & $-$54.057753 & 27.681 & 0.150 & 28.735 & 0.251 \\
10410 &  53.904183 & $-$54.076484 & 27.819 & 0.159 & 28.485 & 0.205 \\
10411 &  53.908333 & $-$54.080737 & 27.747 & 0.195 & 28.402 & 0.272 \\
10412 &  53.877109 & $-$54.077442 & 27.784 & 0.148 & 28.395 & 0.189 \\
10413 &  53.958212 & $-$54.063470 & 28.062 & 0.209 & 28.645 & 0.235 \\
10414 &  53.911038 & $-$54.076699 & 27.981 & 0.175 & 28.204 & 0.157 \\
10415 &  53.877405 & $-$54.043941 & 28.191 & 0.224 & 28.020 & 0.145 \\
10416 &  53.911353 & $-$54.036813 & 27.706 & 0.141 & 28.386 & 0.191 \\
10417 &  53.943951 & $-$54.043617 & 27.922 & 0.181 & 28.293 & 0.183 \\
10418 &  53.968963 & $-$54.075657 & 28.000 & 0.223 & 28.760 & 0.272 \\
10419 &  53.936318 & $-$54.067489 & 27.980 & 0.181 & 28.225 & 0.173 \\
10420 &  53.874137 & $-$54.042604 & 28.024 & 0.191 & 28.752 & 0.274 \\
10421 &  53.946847 & $-$54.033034 & 27.954 & 0.181 & 28.348 & 0.186 \\
10422 &  53.876232 & $-$54.078236 & 28.236 & 0.235 & 28.108 & 0.165 \\
10423 &  53.888062 & $-$54.040222 & 27.933 & 0.189 & 28.191 & 0.185 \\
10424 &  53.894002 & $-$54.037709 & 28.074 & 0.194 & 28.076 & 0.147 \\
10425 &  53.877784 & $-$54.073190 & 27.784 & 0.152 & 28.832 & 0.273 \\
10426 &  53.887491 & $-$54.064913 & 27.881 & 0.166 & 28.276 & 0.173 \\
10427 &  53.956560 & $-$54.054613 & 27.926 & 0.175 & 28.127 & 0.157 \\
10428 &  53.921406 & $-$54.062957 & 28.097 & 0.195 & 28.191 & 0.155 \\
10429 &  53.952248 & $-$54.069187 & 28.017 & 0.188 & 28.357 & 0.185 \\
10430 &  53.873431 & $-$54.049957 & 28.194 & 0.215 & 28.403 & 0.200 \\
10431 &  53.897249 & $-$54.027702 & 28.235 & 0.224 & 28.077 & 0.149 \\
10432 &  53.964873 & $-$54.070286 & 28.207 & 0.214 & 28.192 & 0.167 \\
10433 &  53.968532 & $-$54.069137 & 28.130 & 0.200 & 28.116 & 0.151 \\
10434 &  53.951285 & $-$54.079879 & 27.826 & 0.172 & 28.697 & 0.234 \\
10435 &  53.924940 & $-$54.038865 & 27.698 & 0.144 & 28.682 & 0.249 \\
10436 &  53.925331 & $-$54.075340 & 27.981 & 0.176 & 28.691 & 0.234 \\
10437 &  53.881236 & $-$54.044748 & 27.981 & 0.189 & 28.515 & 0.219 \\
10438 &  53.911455 & $-$54.036903 & 28.380 & 0.258 & 28.082 & 0.153 \\
10439 &  53.908036 & $-$54.075283 & 27.998 & 0.182 & 28.457 & 0.200 \\
10440 &  53.944017 & $-$54.035861 & 28.348 & 0.257 & 28.023 & 0.151 \\
10441 &  53.949976 & $-$54.045543 & 28.078 & 0.206 & 28.420 & 0.209 \\
10442 &  53.877891 & $-$54.048526 & 28.138 & 0.214 & 28.326 & 0.191 \\
10443 &  53.911159 & $-$54.058567 & 27.889 & 0.177 & 28.322 & 0.191 \\
10444 &  53.882691 & $-$54.045241 & 28.195 & 0.258 & 28.376 & 0.199 \\
10445 &  53.874323 & $-$54.052673 & 28.300 & 0.233 & 28.763 & 0.255 \\
10446 &  53.936269 & $-$54.043959 & 27.608 & 0.274 & 27.984 & 0.237 \\
10447 &  53.917820 & $-$54.042042 & 28.227 & 0.234 & 28.056 & 0.155 \\
10448 &  53.926932 & $-$54.034623 & 28.018 & 0.196 & 28.449 & 0.212 \\
10449 &  53.920740 & $-$54.065323 & 28.202 & 0.214 & 28.855 & 0.272 \\
10450 &  53.884574 & $-$54.062110 & 28.023 & 0.188 & 28.329 & 0.183 \\
10451 &  53.899355 & $-$54.029287 & 27.754 & 0.151 & 28.652 & 0.239 \\
10452 &  53.910456 & $-$54.061147 & 27.777 & 0.153 & 28.741 & 0.252 \\
10453 &  53.944795 & $-$54.045123 & 28.006 & 0.196 & 28.210 & 0.176 \\
10454 &  53.893448 & $-$54.072275 & 28.129 & 0.202 & 28.275 & 0.171 \\
10455 &  53.883746 & $-$54.033285 & 27.751 & 0.151 & 28.788 & 0.273 \\
10456 &  53.960782 & $-$54.035576 & 28.043 & 0.195 & 28.182 & 0.167 \\
10457 &  53.899613 & $-$54.071920 & 28.301 & 0.223 & 28.064 & 0.140 \\
10458 &  53.898894 & $-$54.068033 & 27.961 & 0.170 & 28.460 & 0.196 \\
10459 &  53.899916 & $-$54.047393 & 27.854 & 0.161 & 28.470 & 0.211 \\
10460 &  53.878946 & $-$54.080219 & 28.022 & 0.244 & 28.075 & 0.188 \\
10461 &  53.883779 & $-$54.079574 & 27.822 & 0.155 & 28.574 & 0.215 \\
10462 &  53.878323 & $-$54.030046 & 28.209 & 0.233 & 28.218 & 0.178 \\
10463 &  53.906137 & $-$54.057170 & 28.428 & 0.265 & 28.391 & 0.189 \\
10464 &  53.892702 & $-$54.046753 & 28.239 & 0.224 & 28.059 & 0.147 \\
10465 &  53.914916 & $-$54.057365 & 27.918 & 0.170 & 28.624 & 0.228 \\
10466 &  53.960004 & $-$54.076871 & 27.809 & 0.153 & 28.528 & 0.210 \\
10467 &  53.906388 & $-$54.049182 & 28.091 & 0.204 & 28.147 & 0.161 \\
10468 &  53.929416 & $-$54.060029 & 28.362 & 0.248 & 28.056 & 0.145 \\
10469 &  53.952270 & $-$54.077879 & 28.388 & 0.257 & 28.422 & 0.193 \\
10470 &  53.900122 & $-$54.036977 & 28.390 & 0.261 & 28.302 & 0.194 \\
10471 &  53.899534 & $-$54.028872 & 27.816 & 0.165 & 28.691 & 0.255 \\
10472 &  53.892424 & $-$54.029601 & 27.980 & 0.182 & 28.434 & 0.202 \\
10473 &  53.939603 & $-$54.030354 & 28.403 & 0.255 & 28.112 & 0.155 \\
10474 &  53.893491 & $-$54.068942 & 28.176 & 0.204 & 28.218 & 0.165 \\
10475 &  53.907543 & $-$54.048543 & 28.108 & 0.203 & 28.610 & 0.230 \\
10476 &  53.947461 & $-$54.080282 & 27.801 & 0.149 & 28.879 & 0.272 \\
10477 &  53.897697 & $-$54.035395 & 27.971 & 0.182 & 28.299 & 0.182 \\
10478 &  53.881509 & $-$54.040631 & 28.399 & 0.267 & 28.264 & 0.176 \\
10479 &  53.945998 & $-$54.033070 & 28.238 & 0.224 & 28.333 & 0.191 \\
10480 &  53.893510 & $-$54.068973 & 28.199 & 0.206 & 28.193 & 0.161 \\
10481 &  53.885885 & $-$54.028532 & 27.927 & 0.174 & 28.507 & 0.215 \\
10482 &  53.928131 & $-$54.073427 & 28.265 & 0.227 & 28.517 & 0.203 \\
10483 &  53.931517 & $-$54.056675 & 28.088 & 0.219 & 28.366 & 0.231 \\
10484 &  53.926305 & $-$54.053814 & 28.194 & 0.219 & 28.258 & 0.173 \\
10485 &  53.884251 & $-$54.029047 & 27.916 & 0.177 & 28.359 & 0.187 \\
10486 &  53.953734 & $-$54.065069 & 28.153 & 0.205 & 28.323 & 0.177 \\
10487 &  53.895452 & $-$54.074308 & 28.220 & 0.214 & 28.325 & 0.176 \\
10488 &  53.935656 & $-$54.049670 & 28.355 & 0.256 & 28.488 & 0.221 \\
10489 &  53.923305 & $-$54.078943 & 27.876 & 0.157 & 28.797 & 0.266 \\
10490 &  53.935239 & $-$54.070708 & 28.487 & 0.265 & 28.258 & 0.161 \\
10491 &  53.884545 & $-$54.033806 & 27.834 & 0.164 & 28.747 & 0.272 \\
10492 &  53.879124 & $-$54.027433 & 27.909 & 0.176 & 28.699 & 0.259 \\
10493 &  53.955987 & $-$54.065080 & 27.988 & 0.182 & 28.331 & 0.179 \\
10494 &  53.876679 & $-$54.074670 & 28.013 & 0.193 & 28.338 & 0.179 \\
10495 &  53.915670 & $-$54.041681 & 27.912 & 0.188 & 28.685 & 0.252 \\
10496 &  53.906572 & $-$54.051630 & 28.002 & 0.236 & 28.290 & 0.228 \\
10497 &  53.954460 & $-$54.065319 & 28.183 & 0.205 & 28.410 & 0.193 \\
10498 &  53.918624 & $-$54.060381 & 28.038 & 0.195 & 28.493 & 0.201 \\
10499 &  53.934187 & $-$54.030318 & 28.105 & 0.201 & 28.401 & 0.241 \\
10500 &  53.898846 & $-$54.045460 & 28.118 & 0.200 & 28.189 & 0.162 \\
10501 &  53.911097 & $-$54.059933 & 28.044 & 0.186 & 28.299 & 0.173 \\
10502 &  53.907253 & $-$54.053459 & 28.269 & 0.249 & 28.205 & 0.162 \\
10503 &  53.921051 & $-$54.027290 & 27.907 & 0.177 & 28.498 & 0.209 \\
10504 &  53.914437 & $-$54.065752 & 28.433 & 0.259 & 28.136 & 0.152 \\
10505 &  53.886847 & $-$54.071260 & 28.118 & 0.205 & 28.783 & 0.254 \\
10506 &  53.969376 & $-$54.072465 & 28.160 & 0.245 & 28.378 & 0.220 \\
10507 &  53.945327 & $-$54.049557 & 28.052 & 0.199 & 28.374 & 0.197 \\
10508 &  53.887158 & $-$54.037258 & 28.026 & 0.192 & 28.425 & 0.199 \\
10509 &  53.939602 & $-$54.053949 & 28.392 & 0.267 & 28.233 & 0.167 \\
10510 &  53.912732 & $-$54.043969 & 27.925 & 0.181 & 28.387 & 0.196 \\
10511 &  53.926723 & $-$54.065023 & 28.004 & 0.182 & 28.445 & 0.194 \\
10512 &  53.947979 & $-$54.028585 & 27.952 & 0.183 & 28.575 & 0.240 \\
10513 &  53.906480 & $-$54.060325 & 27.794 & 0.257 & 28.104 & 0.230 \\
10514 &  53.887129 & $-$54.072826 & 28.109 & 0.204 & 28.299 & 0.177 \\
10515 &  53.926295 & $-$54.042072 & 28.301 & 0.242 & 28.492 & 0.215 \\
10516 &  53.942129 & $-$54.041075 & 27.892 & 0.177 & 28.685 & 0.265 \\
10517 &  53.893855 & $-$54.078235 & 28.225 & 0.224 & 28.196 & 0.164 \\
10518 &  53.913748 & $-$54.075192 & 28.056 & 0.183 & 28.355 & 0.184 \\
10519 &  53.948498 & $-$54.031053 & 28.071 & 0.200 & 28.339 & 0.186 \\
10520 &  53.922891 & $-$54.032879 & 28.105 & 0.203 & 28.307 & 0.179 \\
10521 &  53.896104 & $-$54.034641 & 28.189 & 0.229 & 28.112 & 0.203 \\
10522 &  53.885483 & $-$54.027809 & 27.936 & 0.189 & 28.516 & 0.244 \\
10523 &  53.917137 & $-$54.077406 & 28.192 & 0.212 & 28.193 & 0.153 \\
10524 &  53.952809 & $-$54.057648 & 27.815 & 0.163 & 28.676 & 0.249 \\
10525 &  53.901814 & $-$54.032202 & 27.999 & 0.181 & 28.604 & 0.231 \\
10526 &  53.908015 & $-$54.074536 & 28.141 & 0.209 & 28.690 & 0.239 \\
10527 &  53.886048 & $-$54.037297 & 28.047 & 0.195 & 28.584 & 0.237 \\
10528 &  53.889931 & $-$54.077476 & 28.199 & 0.199 & 28.692 & 0.237 \\
10529 &  53.897356 & $-$54.049649 & 27.886 & 0.170 & 28.658 & 0.236 \\
10530 &  53.929301 & $-$54.071653 & 28.548 & 0.273 & 28.225 & 0.164 \\
10531 &  53.893753 & $-$54.061803 & 28.191 & 0.212 & 28.593 & 0.216 \\
10532 &  53.940563 & $-$54.042823 & 28.420 & 0.262 & 28.262 & 0.181 \\
10533 &  53.922460 & $-$54.060838 & 28.457 & 0.268 & 28.680 & 0.238 \\
10534 &  53.934362 & $-$54.042873 & 28.346 & 0.262 & 28.508 & 0.226 \\
10535 &  53.940827 & $-$54.040394 & 28.280 & 0.241 & 28.338 & 0.196 \\
10536 &  53.927354 & $-$54.026129 & 28.278 & 0.232 & 28.472 & 0.209 \\
10537 &  53.947958 & $-$54.027937 & 27.914 & 0.170 & 28.778 & 0.269 \\
10538 &  53.928322 & $-$54.069867 & 28.244 & 0.226 & 28.272 & 0.174 \\
10539 &  53.874155 & $-$54.023469 & 28.057 & 0.199 & 28.399 & 0.198 \\
10540 &  53.961198 & $-$54.028786 & 28.080 & 0.209 & 28.383 & 0.196 \\
10541 &  53.957081 & $-$54.047367 & 27.949 & 0.178 & 28.555 & 0.228 \\
10542 &  53.925058 & $-$54.065107 & 28.220 & 0.216 & 28.425 & 0.196 \\
10543 &  53.875932 & $-$54.052266 & 28.241 & 0.238 & 28.619 & 0.255 \\
10544 &  53.908812 & $-$54.057544 & 28.366 & 0.250 & 28.548 & 0.211 \\
10545 &  53.882354 & $-$54.045271 & 27.999 & 0.185 & 28.489 & 0.214 \\
10546 &  53.910777 & $-$54.058169 & 27.955 & 0.177 & 28.717 & 0.249 \\
10547 &  53.905135 & $-$54.066506 & 28.101 & 0.201 & 28.376 & 0.188 \\
10548 &  53.954212 & $-$54.075976 & 27.892 & 0.166 & 28.682 & 0.236 \\
10549 &  53.939712 & $-$54.068881 & 28.327 & 0.227 & 28.474 & 0.201 \\
10550 &  53.962738 & $-$54.037969 & 28.116 & 0.217 & 28.499 & 0.225 \\
10551 &  53.914282 & $-$54.026399 & 28.042 & 0.198 & 28.606 & 0.244 \\
10552 &  53.901737 & $-$54.072698 & 28.386 & 0.246 & 28.348 & 0.184 \\
10553 &  53.876951 & $-$54.070547 & 28.039 & 0.194 & 28.580 & 0.217 \\
10554 &  53.911841 & $-$54.034172 & 27.957 & 0.174 & 28.717 & 0.256 \\
10555 &  53.960820 & $-$54.035602 & 27.942 & 0.182 & 28.576 & 0.237 \\
10556 &  53.951441 & $-$54.057990 & 28.165 & 0.213 & 28.402 & 0.195 \\
10557 &  53.925639 & $-$54.069670 & 28.149 & 0.194 & 28.465 & 0.200 \\
10558 &  53.937423 & $-$54.057280 & 28.054 & 0.189 & 28.818 & 0.271 \\
10559 &  53.909713 & $-$54.048616 & 27.877 & 0.169 & 28.759 & 0.260 \\
10560 &  53.940590 & $-$54.073923 & 28.234 & 0.213 & 28.313 & 0.170 \\
10561 &  53.907659 & $-$54.079838 & 28.092 & 0.192 & 28.516 & 0.210 \\
10562 &  53.968769 & $-$54.065516 & 28.459 & 0.273 & 28.476 & 0.231 \\
10563 &  53.905923 & $-$54.062650 & 28.431 & 0.257 & 28.312 & 0.173 \\
10564 &  53.906186 & $-$54.070603 & 27.987 & 0.179 & 28.561 & 0.207 \\
10565 &  53.931758 & $-$54.044550 & 28.192 & 0.227 & 28.349 & 0.201 \\
10566 &  53.908015 & $-$54.074579 & 28.064 & 0.211 & 28.555 & 0.222 \\
10567 &  53.938035 & $-$54.034311 & 28.316 & 0.239 & 28.429 & 0.197 \\
10568 &  53.938055 & $-$54.025240 & 27.996 & 0.180 & 28.529 & 0.225 \\
10569 &  53.906091 & $-$54.038439 & 27.961 & 0.180 & 28.771 & 0.264 \\
10570 &  53.911391 & $-$54.034318 & 28.330 & 0.247 & 28.296 & 0.177 \\
10571 &  53.895285 & $-$54.069780 & 28.154 & 0.213 & 28.682 & 0.256 \\
10572 &  53.915566 & $-$54.044116 & 28.288 & 0.232 & 28.292 & 0.179 \\
10573 &  53.959457 & $-$54.062217 & 28.230 & 0.253 & 28.808 & 0.274 \\
10574 &  53.887831 & $-$54.079389 & 28.154 & 0.206 & 28.450 & 0.197 \\
10575 &  53.880931 & $-$54.079327 & 28.258 & 0.215 & 28.309 & 0.178 \\
10576 &  53.902700 & $-$54.080124 & 28.472 & 0.268 & 28.246 & 0.167 \\
10577 &  53.944360 & $-$54.080727 & 28.087 & 0.191 & 28.747 & 0.247 \\
10578 &  53.908501 & $-$54.052782 & 28.238 & 0.222 & 28.699 & 0.247 \\
10579 &  53.876408 & $-$54.077180 & 28.233 & 0.222 & 28.363 & 0.182 \\
10580 &  53.904491 & $-$54.066276 & 27.998 & 0.190 & 28.776 & 0.265 \\
10581 &  53.886702 & $-$54.030172 & 28.190 & 0.224 & 28.576 & 0.241 \\
10582 &  53.947400 & $-$54.068701 & 28.203 & 0.220 & 28.409 & 0.192 \\
10583 &  53.919501 & $-$54.054242 & 28.406 & 0.255 & 28.728 & 0.248 \\
10584 &  53.901159 & $-$54.027302 & 28.374 & 0.254 & 28.298 & 0.179 \\
10585 &  53.926330 & $-$54.075540 & 28.310 & 0.231 & 28.795 & 0.263 \\
10586 &  53.903927 & $-$54.058762 & 28.377 & 0.250 & 28.820 & 0.264 \\
10587 &  53.962565 & $-$54.029845 & 28.371 & 0.259 & 28.414 & 0.208 \\
10588 &  53.962974 & $-$54.040424 & 28.272 & 0.249 & 28.743 & 0.268 \\
10589 &  53.935175 & $-$54.061949 & 28.235 & 0.212 & 28.419 & 0.192 \\
10590 &  53.925618 & $-$54.066796 & 28.305 & 0.227 & 28.455 & 0.194 \\
10591 &  53.898525 & $-$54.063930 & 28.400 & 0.261 & 28.752 & 0.244 \\
10592 &  53.911050 & $-$54.069015 & 28.384 & 0.242 & 28.335 & 0.174 \\
10593 &  53.900786 & $-$54.038592 & 27.958 & 0.178 & 28.680 & 0.243 \\
10594 &  53.927504 & $-$54.062757 & 28.220 & 0.223 & 28.401 & 0.189 \\
10595 &  53.940608 & $-$54.029827 & 28.214 & 0.252 & 28.537 & 0.233 \\
10596 &  53.923715 & $-$54.030985 & 28.350 & 0.254 & 28.635 & 0.241 \\
10597 &  53.932365 & $-$54.054159 & 28.253 & 0.227 & 28.682 & 0.243 \\
10598 &  53.941188 & $-$54.036644 & 28.436 & 0.268 & 28.133 & 0.158 \\
10599 &  53.901803 & $-$54.041671 & 28.167 & 0.216 & 28.448 & 0.205 \\
10600 &  53.951783 & $-$54.035035 & 28.413 & 0.265 & 28.361 & 0.192 \\
10601 &  53.898198 & $-$54.042236 & 28.163 & 0.236 & 28.489 & 0.211 \\
10602 &  53.941887 & $-$54.047681 & 28.038 & 0.195 & 28.763 & 0.269 \\
10603 &  53.959635 & $-$54.055286 & 28.466 & 0.272 & 28.546 & 0.222 \\
10604 &  53.957626 & $-$54.055931 & 28.263 & 0.228 & 28.575 & 0.224 \\
10605 &  53.940671 & $-$54.067266 & 28.459 & 0.267 & 28.592 & 0.214 \\
10606 &  53.948525 & $-$54.035636 & 28.127 & 0.206 & 28.557 & 0.234 \\
10607 &  53.963244 & $-$54.040327 & 28.330 & 0.247 & 28.478 & 0.212 \\
10608 &  53.926003 & $-$54.071758 & 28.064 & 0.186 & 28.699 & 0.238 \\
10609 &  53.877037 & $-$54.057870 & 27.947 & 0.182 & 28.633 & 0.234 \\
10610 &  53.910783 & $-$54.069954 & 28.111 & 0.208 & 28.505 & 0.212 \\
10611 &  53.931835 & $-$54.068613 & 28.347 & 0.232 & 28.631 & 0.219 \\
10612 &  53.881524 & $-$54.024863 & 28.255 & 0.239 & 28.650 & 0.241 \\
10613 &  53.887988 & $-$54.025724 & 28.267 & 0.233 & 28.554 & 0.233 \\
10614 &  53.895739 & $-$54.072956 & 28.309 & 0.255 & 28.848 & 0.271 \\
10615 &  53.953789 & $-$54.072320 & 28.101 & 0.194 & 28.839 & 0.274 \\
10616 &  53.958888 & $-$54.047975 & 28.308 & 0.249 & 28.716 & 0.269 \\
10617 &  53.892332 & $-$54.060878 & 28.200 & 0.215 & 28.580 & 0.238 \\
10618 &  53.921770 & $-$54.028252 & 28.413 & 0.268 & 28.632 & 0.239 \\
10619 &  53.878188 & $-$54.074420 & 28.462 & 0.270 & 28.618 & 0.223 \\
10620 &  53.953752 & $-$54.033347 & 28.200 & 0.229 & 28.723 & 0.263 \\
10621 &  53.943838 & $-$54.075973 & 28.075 & 0.186 & 28.747 & 0.244 \\
10622 &  53.884296 & $-$54.075390 & 28.072 & 0.191 & 28.806 & 0.266 \\
10623 &  53.906373 & $-$54.078473 & 28.436 & 0.256 & 28.577 & 0.223 \\
10624 &  53.872776 & $-$54.023743 & 28.378 & 0.270 & 28.463 & 0.211 \\
10625 &  53.889288 & $-$54.070804 & 28.299 & 0.237 & 28.508 & 0.202 \\
10626 &  53.910900 & $-$54.045544 & 28.386 & 0.248 & 28.774 & 0.265 \\
10627 &  53.901550 & $-$54.045075 & 28.385 & 0.268 & 28.646 & 0.237 \\
10628 &  53.963392 & $-$54.080266 & 28.311 & 0.240 & 28.633 & 0.228 \\
10629 &  53.966867 & $-$54.080716 & 28.293 & 0.233 & 28.609 & 0.227 \\
10630 &  53.921501 & $-$54.028545 & 28.232 & 0.223 & 28.629 & 0.233 \\
10631 &  53.946426 & $-$54.048746 & 28.314 & 0.240 & 28.627 & 0.244 \\
10632 &  53.943800 & $-$54.045089 & 28.372 & 0.264 & 28.624 & 0.243 \\
10633 &  53.885356 & $-$54.031071 & 28.220 & 0.223 & 28.695 & 0.250 \\
10634 &  53.905861 & $-$54.031962 & 28.263 & 0.234 & 28.534 & 0.223 \\
10635 &  53.945507 & $-$54.038577 & 28.215 & 0.226 & 28.664 & 0.249 \\
10636 &  53.941673 & $-$54.073145 & 28.449 & 0.257 & 28.868 & 0.273 \\
10637 &  53.874595 & $-$54.058885 & 28.059 & 0.196 & 28.735 & 0.259 \\
10638 &  53.942186 & $-$54.055287 & 28.464 & 0.273 & 28.651 & 0.241 \\
10639 &  53.893613 & $-$54.063144 & 28.291 & 0.232 & 28.653 & 0.225 \\
10640 &  53.916202 & $-$54.025016 & 28.412 & 0.256 & 28.753 & 0.272 \\
10641 &  53.873617 & $-$54.032668 & 28.334 & 0.251 & 28.745 & 0.267 \\
10642 &  53.953039 & $-$54.078197 & 28.254 & 0.223 & 28.657 & 0.230 \\
10643 &  53.897766 & $-$54.048915 & 28.224 & 0.218 & 28.677 & 0.240 \\
10644 &  53.953631 & $-$54.059580 & 28.319 & 0.246 & 28.643 & 0.236 \\
10645 &  53.902194 & $-$54.048799 & 28.363 & 0.250 & 28.599 & 0.231 \\
10646 &  53.936804 & $-$54.025745 & 28.363 & 0.250 & 28.461 & 0.202 \\
10647 &  53.945227 & $-$54.079807 & 28.362 & 0.238 & 28.558 & 0.213 \\
10648 &  53.962250 & $-$54.073063 & 28.348 & 0.246 & 28.701 & 0.260 \\
10649 &  53.916241 & $-$54.025681 & 28.335 & 0.245 & 28.565 & 0.230 \\
10650 &  53.950781 & $-$54.069965 & 28.432 & 0.253 & 28.815 & 0.265 \\
10651 &  53.932971 & $-$54.079064 & 28.193 & 0.211 & 28.691 & 0.234 \\
10652 &  53.882936 & $-$54.078343 & 28.358 & 0.246 & 28.545 & 0.214 \\
10653 &  53.948498 & $-$54.073995 & 28.449 & 0.251 & 28.613 & 0.224 \\
10654 &  53.877486 & $-$54.066875 & 28.298 & 0.236 & 28.775 & 0.270 \\
10655 &  53.877167 & $-$54.071126 & 28.144 & 0.207 & 28.615 & 0.222 \\
10656 &  53.879060 & $-$54.069382 & 28.353 & 0.240 & 28.726 & 0.246 \\
10657 &  53.881742 & $-$54.069818 & 28.429 & 0.256 & 28.430 & 0.196 \\
10658 &  53.924770 & $-$54.064916 & 28.477 & 0.267 & 28.561 & 0.222 \\
10659 &  53.940312 & $-$54.028539 & 28.333 & 0.241 & 28.644 & 0.243 \\
10660 &  53.872825 & $-$54.024981 & 28.294 & 0.250 & 28.677 & 0.247 \\
10661 &  53.916038 & $-$54.030659 & 28.390 & 0.261 & 28.613 & 0.234 \\
10662 &  53.970098 & $-$54.078476 & 28.481 & 0.272 & 28.755 & 0.260 \\
10663 &  53.905038 & $-$54.068798 & 28.373 & 0.244 & 28.813 & 0.271 \\
10664 &  53.908573 & $-$54.068467 & 28.505 & 0.265 & 28.639 & 0.220 \\
10665 &  53.934864 & $-$54.078279 & 28.418 & 0.250 & 28.750 & 0.243 \\
10666 &  53.907084 & $-$54.039821 & 28.423 & 0.266 & 28.673 & 0.239 \\
10667 &  53.901574 & $-$54.032215 & 28.292 & 0.236 & 28.824 & 0.272 \\
10668 &  53.902833 & $-$54.061818 & 28.307 & 0.234 & 28.835 & 0.271 \\
10669 &  53.929570 & $-$54.066541 & 28.434 & 0.262 & 28.698 & 0.241 \\
10670 &  53.913711 & $-$54.059885 & 28.452 & 0.266 & 28.646 & 0.226 \\
10671 &  53.923269 & $-$54.053611 & 28.404 & 0.257 & 28.639 & 0.239 \\
10672 &  53.935255 & $-$54.070750 & 28.320 & 0.227 & 28.873 & 0.268 \\
10673 &  53.954803 & $-$54.073720 & 28.481 & 0.265 & 28.865 & 0.274 \\
10674 &  53.881364 & $-$54.063177 & 28.469 & 0.273 & 28.811 & 0.265 \\
10675 &  53.934102 & $-$54.062325 & 28.513 & 0.272 & 28.804 & 0.261 \\
10676 &  53.949334 & $-$54.061697 & 28.451 & 0.265 & 28.761 & 0.268 \\
10677 &  53.904202 & $-$54.057630 & 28.347 & 0.245 & 28.805 & 0.261 \\
10678 &  53.920951 & $-$54.045830 & 28.163 & 0.213 & 27.613 & 0.110 \\
10679 &  53.984573 & $-$54.054509 & 18.753 & 0.002 & 19.091 & 0.002 \\
10680 &  53.992354 & $-$54.034647 & 19.124 & 0.002 & 19.470 & 0.002 \\
10681 &  54.032742 & $-$54.070588 & 19.800 & 0.002 & 19.369 & 0.002 \\
10682 &  54.007410 & $-$54.068176 & 19.424 & 0.001 & 19.761 & 0.001 \\
10683 &  53.981967 & $-$54.029935 & 19.556 & 0.001 & 19.847 & 0.001 \\
10684 &  53.971497 & $-$54.076357 & 21.354 & 0.003 & 19.231 & 0.002 \\
10685 &  54.006371 & $-$54.036506 & 20.120 & 0.002 & 19.613 & 0.001 \\
10686 &  54.006514 & $-$54.036529 & 20.155 & 0.002 & 19.629 & 0.001 \\
10687 &  53.979086 & $-$54.049420 & 21.123 & 0.003 & 19.915 & 0.001 \\
10688 &  54.026119 & $-$54.029018 & 20.220 & 0.002 & 20.571 & 0.002 \\
10689 &  54.022530 & $-$54.035085 & 20.492 & 0.002 & 21.058 & 0.003 \\
10690 &  54.002191 & $-$54.052152 & 21.255 & 0.006 & 21.854 & 0.004 \\
10691 &  53.975312 & $-$54.038761 & 21.309 & 0.003 & 21.827 & 0.004 \\
10692 &  53.986396 & $-$54.047614 & 21.291 & 0.005 & 21.849 & 0.006 \\
10693 &  53.998729 & $-$54.039862 & 21.400 & 0.003 & 21.908 & 0.004 \\
10694 &  53.975347 & $-$54.053731 & 21.487 & 0.004 & 22.021 & 0.004 \\
10695 &  54.005413 & $-$54.060754 & 21.445 & 0.004 & 22.048 & 0.004 \\
10696 &  54.005385 & $-$54.037010 & 22.520 & 0.006 & 21.515 & 0.003 \\
10697 &  53.986132 & $-$54.063188 & 22.503 & 0.006 & 21.526 & 0.003 \\
10698 &  53.983403 & $-$54.039375 & 21.574 & 0.004 & 22.132 & 0.004 \\
10699 &  54.052324 & $-$54.063799 & 21.804 & 0.004 & 22.046 & 0.004 \\
10700 &  54.010801 & $-$54.040424 & 21.682 & 0.004 & 22.270 & 0.005 \\
10701 &  53.981052 & $-$54.074197 & 22.257 & 0.005 & 21.864 & 0.004 \\
10702 &  54.037867 & $-$54.027654 & 21.854 & 0.004 & 22.417 & 0.005 \\
10703 &  53.990313 & $-$54.064898 & 21.882 & 0.004 & 22.411 & 0.005 \\
10704 &  53.990566 & $-$54.049249 & 21.881 & 0.004 & 22.425 & 0.005 \\
10705 &  53.995606 & $-$54.041533 & 23.027 & 0.008 & 21.972 & 0.004 \\
10706 &  53.982093 & $-$54.049089 & 22.035 & 0.005 & 22.572 & 0.005 \\
10707 &  54.007071 & $-$54.046452 & 22.111 & 0.005 & 22.629 & 0.005 \\
10708 &  53.979285 & $-$54.042360 & 22.097 & 0.005 & 22.657 & 0.005 \\
10709 &  53.982231 & $-$54.058694 & 22.127 & 0.005 & 22.648 & 0.005 \\
10710 &  54.010852 & $-$54.072626 & 22.175 & 0.005 & 22.676 & 0.005 \\
10711 &  54.003766 & $-$54.054851 & 22.160 & 0.005 & 22.748 & 0.006 \\
10712 &  53.989309 & $-$54.038451 & 22.191 & 0.005 & 22.736 & 0.006 \\
10713 &  53.994981 & $-$54.053842 & 22.229 & 0.008 & 22.715 & 0.009 \\
10714 &  54.003570 & $-$54.075108 & 22.336 & 0.006 & 22.674 & 0.006 \\
10715 &  53.973980 & $-$54.081839 & 22.900 & 0.009 & 22.363 & 0.006 \\
10716 &  54.015381 & $-$54.056333 & 22.321 & 0.006 & 22.801 & 0.006 \\
10717 &  54.012490 & $-$54.038077 & 22.338 & 0.005 & 22.842 & 0.006 \\
10718 &  54.044819 & $-$54.075808 & 22.357 & 0.006 & 22.907 & 0.006 \\
10719 &  54.010502 & $-$54.044088 & 22.435 & 0.006 & 22.877 & 0.006 \\
10720 &  54.011213 & $-$54.043709 & 22.801 & 0.007 & 22.613 & 0.005 \\
10721 &  54.007463 & $-$54.045629 & 22.923 & 0.007 & 22.562 & 0.005 \\
10722 &  54.053234 & $-$54.071772 & 22.449 & 0.006 & 22.979 & 0.007 \\
10723 &  54.035280 & $-$54.054248 & 22.501 & 0.009 & 22.988 & 0.010 \\
10724 &  54.059593 & $-$54.031361 & 22.487 & 0.006 & 23.006 & 0.007 \\
10725 &  53.984322 & $-$54.053661 & 22.582 & 0.009 & 23.120 & 0.011 \\
10726 &  53.982803 & $-$54.057692 & 22.639 & 0.006 & 23.096 & 0.007 \\
10727 &  54.048389 & $-$54.073838 & 22.649 & 0.006 & 23.162 & 0.007 \\
10728 &  54.008042 & $-$54.076030 & 22.661 & 0.006 & 23.156 & 0.007 \\
10729 &  54.050620 & $-$54.070859 & 23.698 & 0.011 & 22.583 & 0.005 \\
10730 &  53.971276 & $-$54.030119 & 22.695 & 0.006 & 23.170 & 0.007 \\
10731 &  54.023581 & $-$54.045669 & 22.754 & 0.007 & 23.189 & 0.007 \\
10732 &  53.986217 & $-$54.027726 & 22.733 & 0.006 & 23.249 & 0.008 \\
10733 &  54.031602 & $-$54.035351 & 22.723 & 0.007 & 23.234 & 0.008 \\
10734 &  53.974500 & $-$54.040360 & 22.738 & 0.007 & 23.276 & 0.008 \\
10735 &  53.973134 & $-$54.041496 & 22.762 & 0.007 & 23.267 & 0.007 \\
10736 &  53.966137 & $-$54.031333 & 22.768 & 0.007 & 23.280 & 0.007 \\
10737 &  54.002961 & $-$54.049566 & 23.010 & 0.008 & 23.095 & 0.008 \\
10738 &  54.040363 & $-$54.029240 & 22.885 & 0.007 & 23.191 & 0.007 \\
10739 &  54.033547 & $-$54.043395 & 22.835 & 0.007 & 23.306 & 0.008 \\
10740 &  54.003291 & $-$54.030461 & 22.849 & 0.007 & 23.348 & 0.008 \\
10741 &  54.029419 & $-$54.077251 & 22.864 & 0.007 & 23.368 & 0.008 \\
10742 &  54.053173 & $-$54.062579 & 23.015 & 0.008 & 23.198 & 0.007 \\
10743 &  54.059021 & $-$54.051211 & 22.915 & 0.008 & 23.397 & 0.008 \\
10744 &  54.022319 & $-$54.044241 & 22.936 & 0.007 & 23.399 & 0.008 \\
10745 &  53.985477 & $-$54.074101 & 22.984 & 0.007 & 23.457 & 0.009 \\
10746 &  54.042642 & $-$54.053950 & 23.004 & 0.010 & 23.462 & 0.011 \\
10747 &  54.018327 & $-$54.030649 & 22.984 & 0.007 & 23.485 & 0.008 \\
10748 &  54.050826 & $-$54.049417 & 23.963 & 0.016 & 23.027 & 0.007 \\
10749 &  54.059369 & $-$54.058488 & 23.439 & 0.010 & 23.124 & 0.008 \\
10750 &  54.056513 & $-$54.051228 & 23.052 & 0.008 & 23.503 & 0.008 \\
10751 &  54.002620 & $-$54.060844 & 24.927 & 0.021 & 22.944 & 0.006 \\
10752 &  54.060753 & $-$54.041698 & 23.076 & 0.008 & 23.552 & 0.009 \\
10753 &  53.974018 & $-$54.029937 & 23.118 & 0.008 & 23.562 & 0.009 \\
10754 &  54.044955 & $-$54.041680 & 23.109 & 0.008 & 23.575 & 0.009 \\
10755 &  54.000696 & $-$54.027906 & 23.127 & 0.008 & 23.631 & 0.009 \\
10756 &  54.024420 & $-$54.044162 & 23.777 & 0.012 & 23.225 & 0.008 \\
10757 &  54.045141 & $-$54.046471 & 23.273 & 0.010 & 23.580 & 0.009 \\
10758 &  53.972796 & $-$54.035988 & 23.209 & 0.008 & 23.682 & 0.009 \\
10759 &  54.023450 & $-$54.029596 & 23.209 & 0.008 & 23.678 & 0.009 \\
10760 &  54.035208 & $-$54.036074 & 23.210 & 0.009 & 23.675 & 0.009 \\
10761 &  53.995709 & $-$54.030352 & 23.290 & 0.009 & 23.647 & 0.009 \\
10762 &  54.043628 & $-$54.046000 & 23.254 & 0.009 & 23.688 & 0.009 \\
10763 &  54.031835 & $-$54.032197 & 23.240 & 0.008 & 23.692 & 0.009 \\
10764 &  53.989094 & $-$54.031398 & 23.500 & 0.010 & 23.481 & 0.008 \\
10765 &  54.005141 & $-$54.051795 & 23.863 & 0.013 & 23.326 & 0.008 \\
10766 &  54.047485 & $-$54.073781 & 23.303 & 0.009 & 23.733 & 0.009 \\
10767 &  53.984202 & $-$54.048190 & 23.298 & 0.009 & 23.776 & 0.010 \\
10768 &  53.999658 & $-$54.039455 & 23.300 & 0.009 & 23.805 & 0.010 \\
10769 &  54.057669 & $-$54.058826 & 23.394 & 0.009 & 23.738 & 0.010 \\
10770 &  53.988769 & $-$54.043143 & 23.350 & 0.009 & 23.835 & 0.010 \\
10771 &  54.033651 & $-$54.051692 & 23.426 & 0.009 & 23.850 & 0.010 \\
10772 &  53.977782 & $-$54.051529 & 23.405 & 0.014 & 23.872 & 0.011 \\
10773 &  54.009024 & $-$54.028996 & 23.480 & 0.010 & 23.929 & 0.011 \\
10774 &  53.980643 & $-$54.068464 & 23.489 & 0.010 & 23.917 & 0.011 \\
10775 &  53.995149 & $-$54.035136 & 23.490 & 0.010 & 23.956 & 0.011 \\
10776 &  54.013952 & $-$54.046160 & 23.531 & 0.010 & 23.935 & 0.011 \\
10777 &  53.992145 & $-$54.080255 & 23.541 & 0.010 & 23.955 & 0.010 \\
10778 &  54.015940 & $-$54.050516 & 23.671 & 0.011 & 23.956 & 0.011 \\
10779 &  53.972092 & $-$54.037493 & 23.613 & 0.010 & 24.036 & 0.011 \\
10780 &  53.991390 & $-$54.057383 & 23.652 & 0.010 & 24.022 & 0.011 \\
10781 &  54.007236 & $-$54.037540 & 23.693 & 0.011 & 24.036 & 0.018 \\
10782 &  54.020566 & $-$54.042030 & 23.881 & 0.012 & 23.975 & 0.011 \\
10783 &  53.993138 & $-$54.060114 & 23.767 & 0.011 & 24.008 & 0.011 \\
10784 &  54.023541 & $-$54.036076 & 23.728 & 0.011 & 24.080 & 0.011 \\
10785 &  54.052812 & $-$54.027669 & 23.964 & 0.017 & 23.876 & 0.011 \\
10786 &  53.974642 & $-$54.033376 & 23.716 & 0.011 & 24.106 & 0.011 \\
10787 &  53.988022 & $-$54.025553 & 23.681 & 0.011 & 24.170 & 0.012 \\
10788 &  53.969975 & $-$54.027872 & 23.793 & 0.012 & 24.099 & 0.012 \\
10789 &  54.055380 & $-$54.027036 & 23.777 & 0.017 & 24.135 & 0.018 \\
10790 &  53.986154 & $-$54.052052 & 23.760 & 0.011 & 24.176 & 0.012 \\
10791 &  54.030136 & $-$54.073869 & 23.954 & 0.018 & 24.190 & 0.012 \\
10792 &  53.979826 & $-$54.067625 & 23.889 & 0.012 & 24.252 & 0.012 \\
10793 &  54.062016 & $-$54.068811 & 23.877 & 0.012 & 24.246 & 0.012 \\
10794 &  54.035138 & $-$54.035615 & 23.899 & 0.012 & 24.254 & 0.013 \\
10795 &  54.017810 & $-$54.026565 & 23.902 & 0.012 & 24.305 & 0.013 \\
10796 &  54.037948 & $-$54.031971 & 23.918 & 0.012 & 24.295 & 0.013 \\
10797 &  54.040274 & $-$54.028518 & 23.911 & 0.012 & 24.304 & 0.013 \\
10798 &  53.968242 & $-$54.057066 & 24.014 & 0.013 & 24.239 & 0.013 \\
10799 &  54.033861 & $-$54.028633 & 23.965 & 0.013 & 24.305 & 0.013 \\
10800 &  53.974999 & $-$54.066432 & 23.967 & 0.012 & 24.316 & 0.013 \\
10801 &  54.014097 & $-$54.043901 & 23.968 & 0.013 & 24.354 & 0.013 \\
10802 &  54.013882 & $-$54.060514 & 24.323 & 0.015 & 24.110 & 0.012 \\
10803 &  53.994897 & $-$54.034024 & 24.045 & 0.013 & 24.399 & 0.013 \\
10804 &  53.994391 & $-$54.078646 & 24.066 & 0.013 & 24.374 & 0.013 \\
10805 &  53.978374 & $-$54.052151 & 24.068 & 0.018 & 24.430 & 0.018 \\
10806 &  54.005883 & $-$54.034597 & 24.077 & 0.013 & 24.444 & 0.014 \\
10807 &  53.973730 & $-$54.081539 & 24.098 & 0.013 & 24.440 & 0.014 \\
10808 &  53.981704 & $-$54.057543 & 24.086 & 0.013 & 24.451 & 0.014 \\
10809 &  53.996033 & $-$54.043823 & 24.082 & 0.013 & 24.457 & 0.014 \\
10810 &  54.027318 & $-$54.081922 & 24.109 & 0.013 & 24.457 & 0.014 \\
10811 &  53.967895 & $-$54.043082 & 24.089 & 0.013 & 24.489 & 0.014 \\
10812 &  54.016094 & $-$54.054108 & 24.059 & 0.023 & 24.496 & 0.025 \\
10813 &  54.049128 & $-$54.033604 & 24.202 & 0.014 & 24.393 & 0.013 \\
10814 &  54.012752 & $-$54.036998 & 24.160 & 0.014 & 24.494 & 0.014 \\
10815 &  53.998292 & $-$54.039714 & 24.144 & 0.014 & 24.529 & 0.015 \\
10816 &  54.051619 & $-$54.028085 & 24.156 & 0.015 & 24.503 & 0.014 \\
10817 &  54.043610 & $-$54.063531 & 24.574 & 0.019 & 24.233 & 0.012 \\
10818 &  54.052146 & $-$54.063149 & 24.186 & 0.014 & 24.510 & 0.014 \\
10819 &  54.049024 & $-$54.043669 & 24.201 & 0.014 & 24.551 & 0.015 \\
10820 &  54.013622 & $-$54.082334 & 27.926 & 0.206 & 24.282 & 0.017 \\
10821 &  54.017079 & $-$54.081014 & 24.244 & 0.014 & 24.553 & 0.014 \\
10822 &  53.981278 & $-$54.027807 & 24.255 & 0.015 & 24.542 & 0.015 \\
10823 &  54.058542 & $-$54.063070 & 24.877 & 0.020 & 24.214 & 0.013 \\
10824 &  54.016650 & $-$54.062877 & 24.242 & 0.016 & 24.640 & 0.017 \\
10825 &  54.022432 & $-$54.027572 & 24.327 & 0.015 & 24.575 & 0.015 \\
10826 &  53.992032 & $-$54.080430 & 24.284 & 0.014 & 24.627 & 0.015 \\
10827 &  53.969813 & $-$54.035953 & 24.280 & 0.015 & 24.625 & 0.015 \\
10828 &  54.054150 & $-$54.076256 & 24.322 & 0.015 & 24.628 & 0.015 \\
10829 &  53.969082 & $-$54.082255 & 27.238 & 0.119 & 24.240 & 0.017 \\
10830 &  54.013868 & $-$54.079905 & 24.318 & 0.016 & 24.660 & 0.018 \\
10831 &  54.050787 & $-$54.053226 & 24.290 & 0.016 & 24.677 & 0.024 \\
10832 &  53.968027 & $-$54.043433 & 24.335 & 0.015 & 24.648 & 0.015 \\
10833 &  53.986447 & $-$54.078869 & 24.338 & 0.015 & 24.686 & 0.016 \\
10834 &  53.993758 & $-$54.052252 & 24.351 & 0.017 & 24.667 & 0.017 \\
10835 &  54.051528 & $-$54.051246 & 24.370 & 0.017 & 24.663 & 0.017 \\
10836 &  54.009095 & $-$54.061510 & 24.424 & 0.016 & 24.713 & 0.016 \\
10837 &  54.021738 & $-$54.065738 & 24.525 & 0.017 & 24.645 & 0.016 \\
10838 &  54.003867 & $-$54.029089 & 24.471 & 0.016 & 24.754 & 0.017 \\
10839 &  54.018347 & $-$54.048595 & 24.508 & 0.016 & 24.750 & 0.016 \\
10840 &  53.968265 & $-$54.043489 & 24.524 & 0.017 & 24.745 & 0.017 \\
10841 &  54.038151 & $-$54.079758 & 24.519 & 0.018 & 24.746 & 0.017 \\
10842 &  53.968556 & $-$54.026474 & 24.507 & 0.017 & 24.777 & 0.016 \\
10843 &  53.980640 & $-$54.046316 & 24.505 & 0.016 & 24.805 & 0.017 \\
10844 &  53.979302 & $-$54.028885 & 24.502 & 0.017 & 24.803 & 0.017 \\
10845 &  53.969517 & $-$54.034235 & 24.532 & 0.017 & 24.824 & 0.018 \\
10846 &  53.983005 & $-$54.045447 & 24.503 & 0.016 & 24.861 & 0.017 \\
10847 &  54.024494 & $-$54.044325 & 24.144 & 0.019 & 27.122 & 0.097 \\
10848 &  53.991481 & $-$54.027724 & 24.581 & 0.017 & 24.825 & 0.017 \\
10849 &  53.995954 & $-$54.025486 & 24.340 & 0.024 & 27.904 & 0.201 \\
10850 &  54.041924 & $-$54.046382 & 24.596 & 0.018 & 24.822 & 0.017 \\
10851 &  54.053997 & $-$54.054071 & 24.569 & 0.023 & 24.858 & 0.023 \\
10852 &  54.035913 & $-$54.075790 & 24.711 & 0.018 & 24.734 & 0.016 \\
10853 &  54.008220 & $-$54.061537 & 24.578 & 0.017 & 24.837 & 0.017 \\
10854 &  54.020293 & $-$54.039915 & 24.607 & 0.018 & 24.851 & 0.017 \\
10855 &  54.021496 & $-$54.047541 & 24.566 & 0.018 & 24.912 & 0.018 \\
10856 &  53.974242 & $-$54.043436 & 24.601 & 0.018 & 24.899 & 0.018 \\
10857 &  54.003172 & $-$54.049693 & 28.364 & 0.263 & 24.554 & 0.020 \\
10858 &  54.036492 & $-$54.033488 & 24.619 & 0.018 & 24.928 & 0.018 \\
10859 &  54.035880 & $-$54.029976 & 24.668 & 0.020 & 24.948 & 0.019 \\
10860 &  53.967972 & $-$54.034510 & 24.676 & 0.019 & 24.962 & 0.019 \\
10861 &  53.978354 & $-$54.050717 & 24.705 & 0.019 & 24.969 & 0.019 \\
10862 &  54.020329 & $-$54.068138 & 24.721 & 0.018 & 24.991 & 0.018 \\
10863 &  53.988666 & $-$54.050141 & 24.782 & 0.020 & 24.959 & 0.019 \\
10864 &  54.025061 & $-$54.049073 & 24.772 & 0.022 & 24.995 & 0.020 \\
10865 &  54.050634 & $-$54.045991 & 24.758 & 0.019 & 24.992 & 0.019 \\
10866 &  54.054634 & $-$54.031298 & 24.739 & 0.019 & 25.018 & 0.019 \\
10867 &  53.979101 & $-$54.049790 & 26.915 & 0.079 & 28.065 & 0.178 \\
10868 &  54.030324 & $-$54.048991 & 24.809 & 0.021 & 24.984 & 0.020 \\
10869 &  54.035755 & $-$54.078854 & 24.770 & 0.020 & 25.051 & 0.019 \\
10870 &  53.991702 & $-$54.038753 & 24.795 & 0.019 & 25.056 & 0.019 \\
10871 &  54.008906 & $-$54.073686 & 24.828 & 0.020 & 25.034 & 0.019 \\
10872 &  54.041043 & $-$54.052710 & 24.799 & 0.021 & 25.066 & 0.021 \\
10873 &  53.991948 & $-$54.037675 & 24.903 & 0.021 & 25.015 & 0.019 \\
10874 &  53.973373 & $-$54.054760 & 24.904 & 0.021 & 25.034 & 0.019 \\
10875 &  54.035987 & $-$54.033229 & 24.822 & 0.021 & 25.102 & 0.021 \\
10876 &  54.040355 & $-$54.028042 & 24.632 & 0.018 & 25.433 & 0.026 \\
10877 &  54.015619 & $-$54.039844 & 24.945 & 0.023 & 25.063 & 0.021 \\
10878 &  53.978771 & $-$54.064229 & 26.673 & 0.069 & 28.806 & 0.274 \\
10879 &  53.985393 & $-$54.048415 & 24.861 & 0.021 & 25.154 & 0.021 \\
10880 &  54.004253 & $-$54.028379 & 24.988 & 0.022 & 25.039 & 0.019 \\
10881 &  54.048524 & $-$54.083069 & 24.719 & 0.025 & 28.478 & 0.261 \\
10882 &  53.983455 & $-$54.058411 & 25.516 & 0.030 & 24.851 & 0.017 \\
10883 &  53.978177 & $-$54.078257 & 27.203 & 0.117 & 24.635 & 0.021 \\
10884 &  54.040864 & $-$54.036584 & 24.942 & 0.022 & 25.156 & 0.021 \\
10885 &  54.014286 & $-$54.033266 & 24.968 & 0.022 & 25.137 & 0.020 \\
10886 &  54.037118 & $-$54.063996 & 24.926 & 0.021 & 25.180 & 0.021 \\
10887 &  54.022653 & $-$54.036233 & 25.419 & 0.028 & 24.911 & 0.018 \\
10888 &  54.005139 & $-$54.034075 & 24.988 & 0.024 & 25.174 & 0.025 \\
10889 &  54.016161 & $-$54.028594 & 25.002 & 0.022 & 25.180 & 0.021 \\
10890 &  54.028581 & $-$54.068769 & 24.984 & 0.021 & 25.203 & 0.021 \\
10891 &  53.979549 & $-$54.042687 & 24.952 & 0.022 & 25.249 & 0.022 \\
10892 &  54.011770 & $-$54.037123 & 25.023 & 0.023 & 25.164 & 0.021 \\
10893 &  54.030802 & $-$54.072515 & 25.046 & 0.023 & 25.195 & 0.021 \\
10894 &  54.024292 & $-$54.044413 & 25.005 & 0.022 & 25.256 & 0.022 \\
10895 &  53.987836 & $-$54.030889 & 25.086 & 0.023 & 25.192 & 0.021 \\
10896 &  53.973261 & $-$54.064147 & 25.042 & 0.023 & 25.270 & 0.022 \\
10897 &  54.012657 & $-$54.056350 & 25.211 & 0.025 & 25.201 & 0.022 \\
10898 &  54.002157 & $-$54.049020 & 25.171 & 0.024 & 25.198 & 0.021 \\
10899 &  54.008779 & $-$54.056991 & 25.099 & 0.023 & 25.272 & 0.022 \\
10900 &  54.054218 & $-$54.036821 & 25.680 & 0.034 & 24.995 & 0.019 \\
10901 &  54.019734 & $-$54.063547 & 25.147 & 0.024 & 25.234 & 0.021 \\
10902 &  53.978933 & $-$54.052603 & 25.082 & 0.031 & 25.316 & 0.030 \\
10903 &  53.995062 & $-$54.064754 & 25.123 & 0.024 & 25.340 & 0.025 \\
10904 &  54.015485 & $-$54.048445 & 25.186 & 0.025 & 25.290 & 0.022 \\
10905 &  53.994252 & $-$54.045639 & 28.260 & 0.250 & 25.009 & 0.030 \\
10906 &  54.042992 & $-$54.046902 & 25.292 & 0.026 & 25.258 & 0.022 \\
10907 &  53.988547 & $-$54.061191 & 25.177 & 0.024 & 25.359 & 0.023 \\
10908 &  54.007419 & $-$54.069398 & 25.152 & 0.037 & 25.341 & 0.025 \\
10909 &  54.012710 & $-$54.051947 & 24.998 & 0.022 & 25.633 & 0.028 \\
10910 &  54.014440 & $-$54.038534 & 25.190 & 0.025 & 25.404 & 0.024 \\
10911 &  54.051258 & $-$54.041344 & 25.184 & 0.027 & 25.427 & 0.027 \\
10912 &  53.981268 & $-$54.055436 & 25.255 & 0.025 & 25.357 & 0.023 \\
10913 &  54.051643 & $-$54.039841 & 25.169 & 0.025 & 25.450 & 0.024 \\
10914 &  53.989306 & $-$54.028768 & 25.241 & 0.026 & 25.390 & 0.024 \\
10915 &  54.042755 & $-$54.077276 & 25.910 & 0.038 & 25.131 & 0.021 \\
10916 &  54.009487 & $-$54.037320 & 25.393 & 0.028 & 25.349 & 0.024 \\
10917 &  53.971412 & $-$54.067480 & 25.077 & 0.023 & 25.682 & 0.028 \\
10918 &  54.054360 & $-$54.026949 & 25.257 & 0.055 & 25.459 & 0.050 \\
10919 &  54.050081 & $-$54.026956 & 25.147 & 0.038 & 25.638 & 0.043 \\
10920 &  54.009181 & $-$54.044842 & 25.238 & 0.025 & 25.578 & 0.030 \\
10921 &  54.008046 & $-$54.029229 & 25.319 & 0.027 & 25.448 & 0.024 \\
10922 &  53.984787 & $-$54.029635 & 25.381 & 0.028 & 25.418 & 0.024 \\
10923 &  54.009510 & $-$54.075834 & 25.291 & 0.026 & 25.498 & 0.025 \\
10924 &  54.021089 & $-$54.043653 & 25.319 & 0.027 & 25.484 & 0.025 \\
10925 &  53.969859 & $-$54.038169 & 28.165 & 0.257 & 25.268 & 0.030 \\
10926 &  53.974094 & $-$54.047487 & 25.487 & 0.030 & 25.391 & 0.024 \\
10927 &  54.013010 & $-$54.046852 & 25.357 & 0.028 & 25.502 & 0.025 \\
10928 &  54.001728 & $-$54.028242 & 25.364 & 0.028 & 25.507 & 0.025 \\
10929 &  54.012135 & $-$54.063816 & 25.347 & 0.027 & 25.520 & 0.025 \\
10930 &  54.044222 & $-$54.039204 & 25.353 & 0.027 & 25.545 & 0.026 \\
10931 &  54.024531 & $-$54.066992 & 25.367 & 0.027 & 25.560 & 0.026 \\
10932 &  53.969023 & $-$54.052992 & 25.112 & 0.035 & 25.938 & 0.051 \\
10933 &  54.002572 & $-$54.063025 & 25.533 & 0.031 & 25.439 & 0.026 \\
10934 &  54.031645 & $-$54.076287 & 25.276 & 0.026 & 25.742 & 0.030 \\
10935 &  53.982434 & $-$54.052764 & 25.447 & 0.038 & 25.543 & 0.034 \\
10936 &  54.034775 & $-$54.031833 & 25.248 & 0.025 & 25.353 & 0.023 \\
10937 &  53.975398 & $-$54.055522 & 25.475 & 0.030 & 25.517 & 0.027 \\
10938 &  53.974376 & $-$54.025480 & 25.476 & 0.030 & 25.668 & 0.043 \\
10939 &  53.977437 & $-$54.045885 & 25.506 & 0.030 & 25.536 & 0.026 \\
10940 &  54.047568 & $-$54.058204 & 25.777 & 0.036 & 25.412 & 0.024 \\
10941 &  54.007565 & $-$54.027946 & 25.490 & 0.029 & 25.580 & 0.026 \\
10942 &  54.027917 & $-$54.027711 & 25.444 & 0.029 & 25.673 & 0.028 \\
10943 &  54.012888 & $-$54.076447 & 25.561 & 0.031 & 25.598 & 0.027 \\
10944 &  53.978040 & $-$54.049367 & 25.561 & 0.035 & 25.641 & 0.027 \\
10945 &  53.972898 & $-$54.032423 & 25.517 & 0.030 & 25.690 & 0.028 \\
10946 &  53.979376 & $-$54.041259 & 25.516 & 0.031 & 25.700 & 0.029 \\
10947 &  54.010160 & $-$54.056269 & 25.482 & 0.029 & 25.767 & 0.030 \\
10948 &  53.993531 & $-$54.045105 & 25.526 & 0.047 & 25.824 & 0.059 \\
10949 &  54.048050 & $-$54.062041 & 25.578 & 0.031 & 25.680 & 0.028 \\
10950 &  54.022660 & $-$54.028009 & 25.542 & 0.030 & 25.732 & 0.029 \\
10951 &  53.970803 & $-$54.043329 & 25.552 & 0.031 & 25.746 & 0.030 \\
10952 &  53.977130 & $-$54.025472 & 25.646 & 0.034 & 25.662 & 0.029 \\
10953 &  54.058627 & $-$54.070545 & 25.596 & 0.032 & 25.645 & 0.036 \\
10954 &  53.988247 & $-$54.041354 & 25.647 & 0.033 & 25.716 & 0.029 \\
10955 &  54.024110 & $-$54.027775 & 25.638 & 0.032 & 25.739 & 0.029 \\
10956 &  54.027553 & $-$54.029758 & 25.645 & 0.032 & 25.737 & 0.029 \\
10957 &  53.989490 & $-$54.053431 & 25.586 & 0.050 & 25.782 & 0.046 \\
10958 &  54.056404 & $-$54.035210 & 25.718 & 0.045 & 25.721 & 0.038 \\
10959 &  54.023321 & $-$54.040055 & 25.676 & 0.033 & 25.751 & 0.029 \\
10960 &  53.970357 & $-$54.076971 & 26.062 & 0.057 & 28.320 & 0.204 \\
10961 &  53.979704 & $-$54.052204 & 25.654 & 0.043 & 25.769 & 0.040 \\
10962 &  54.056254 & $-$54.055237 & 25.873 & 0.068 & 25.688 & 0.046 \\
10963 &  53.978709 & $-$54.046027 & 27.425 & 0.124 & 28.782 & 0.274 \\
10964 &  53.969604 & $-$54.065794 & 25.672 & 0.034 & 25.784 & 0.030 \\
10965 &  54.058554 & $-$54.060061 & 25.619 & 0.031 & 25.835 & 0.030 \\
10966 &  53.988973 & $-$54.045135 & 25.672 & 0.033 & 25.794 & 0.031 \\
10967 &  54.034143 & $-$54.036100 & 25.636 & 0.032 & 25.828 & 0.031 \\
10968 &  54.007576 & $-$54.035312 & 25.387 & 0.028 & 26.255 & 0.041 \\
10969 &  54.008078 & $-$54.042110 & 25.648 & 0.034 & 25.800 & 0.032 \\
10970 &  54.058676 & $-$54.078028 & 25.737 & 0.035 & 25.750 & 0.029 \\
10971 &  54.029511 & $-$54.077564 & 25.700 & 0.037 & 25.790 & 0.032 \\
10972 &  54.022843 & $-$54.051942 & 25.869 & 0.039 & 25.700 & 0.028 \\
10973 &  53.980189 & $-$54.039431 & 25.717 & 0.034 & 25.843 & 0.031 \\
10974 &  54.001643 & $-$54.073981 & 25.800 & 0.037 & 25.808 & 0.033 \\
10975 &  53.980761 & $-$54.047654 & 25.743 & 0.035 & 25.847 & 0.031 \\
10976 &  54.047480 & $-$54.068393 & 25.724 & 0.034 & 25.876 & 0.031 \\
10977 &  53.979356 & $-$54.064827 & 25.851 & 0.042 & 25.802 & 0.031 \\
10978 &  54.003333 & $-$54.032530 & 25.747 & 0.035 & 25.849 & 0.031 \\
10979 &  53.982991 & $-$54.068131 & 25.775 & 0.035 & 25.831 & 0.030 \\
10980 &  53.994868 & $-$54.029405 & 25.781 & 0.036 & 25.860 & 0.031 \\
10981 &  54.038563 & $-$54.058394 & 25.842 & 0.037 & 25.831 & 0.031 \\
10982 &  53.973419 & $-$54.068211 & 25.809 & 0.036 & 25.861 & 0.031 \\
10983 &  54.013525 & $-$54.046713 & 25.829 & 0.037 & 25.856 & 0.032 \\
10984 &  54.027153 & $-$54.036192 & 25.799 & 0.036 & 25.910 & 0.033 \\
10985 &  53.971808 & $-$54.033937 & 25.360 & 0.038 & 28.605 & 0.242 \\
10986 &  53.978727 & $-$54.058308 & 25.774 & 0.035 & 25.949 & 0.033 \\
10987 &  54.019192 & $-$54.040366 & 25.855 & 0.038 & 25.917 & 0.034 \\
10988 &  54.027444 & $-$54.047461 & 25.851 & 0.038 & 25.977 & 0.045 \\
10989 &  53.978966 & $-$54.030932 & 25.867 & 0.038 & 25.916 & 0.032 \\
10990 &  54.057366 & $-$54.079524 & 25.837 & 0.038 & 25.939 & 0.033 \\
10991 &  53.970890 & $-$54.055119 & 26.302 & 0.054 & 25.738 & 0.032 \\
10992 &  54.029863 & $-$54.045584 & 26.158 & 0.046 & 25.769 & 0.030 \\
10993 &  53.979316 & $-$54.056552 & 25.646 & 0.032 & 26.158 & 0.037 \\
10994 &  54.040296 & $-$54.028031 & 25.621 & 0.035 & 26.294 & 0.045 \\
10995 &  53.972911 & $-$54.057430 & 25.834 & 0.037 & 26.000 & 0.035 \\
10996 &  54.056063 & $-$54.040497 & 25.902 & 0.039 & 25.913 & 0.033 \\
10997 &  53.973073 & $-$54.076952 & 25.881 & 0.038 & 25.926 & 0.032 \\
10998 &  54.005999 & $-$54.028327 & 26.009 & 0.042 & 25.871 & 0.032 \\
10999 &  54.015844 & $-$54.079600 & 25.698 & 0.034 & 26.120 & 0.037 \\
11000 &  53.980290 & $-$54.056439 & 25.923 & 0.038 & 25.923 & 0.032 \\
11001 &  54.052179 & $-$54.047529 & 26.007 & 0.055 & 25.963 & 0.034 \\
11002 &  54.039000 & $-$54.060518 & 25.759 & 0.034 & 26.043 & 0.034 \\
11003 &  53.973182 & $-$54.046885 & 25.837 & 0.041 & 25.979 & 0.037 \\
11004 &  53.981066 & $-$54.060448 & 25.868 & 0.039 & 25.997 & 0.035 \\
11005 &  54.012781 & $-$54.080617 & 27.961 & 0.175 & 27.128 & 0.074 \\
11006 &  53.989109 & $-$54.073101 & 25.971 & 0.040 & 25.937 & 0.032 \\
11007 &  54.054298 & $-$54.061796 & 25.878 & 0.039 & 26.012 & 0.035 \\
11008 &  53.999923 & $-$54.067442 & 25.961 & 0.051 & 26.001 & 0.037 \\
11009 &  54.028908 & $-$54.059656 & 25.999 & 0.040 & 25.939 & 0.033 \\
11010 &  54.014414 & $-$54.026555 & 25.813 & 0.039 & 26.235 & 0.042 \\
11011 &  53.992803 & $-$54.055730 & 25.923 & 0.039 & 26.003 & 0.034 \\
11012 &  54.013964 & $-$54.028295 & 26.008 & 0.043 & 25.958 & 0.034 \\
11013 &  54.007013 & $-$54.065527 & 26.033 & 0.042 & 25.966 & 0.033 \\
11014 &  54.007215 & $-$54.050478 & 25.754 & 0.035 & 26.305 & 0.046 \\
11015 &  54.002054 & $-$54.025772 & 25.772 & 0.035 & 26.216 & 0.039 \\
11016 &  53.994381 & $-$54.027453 & 25.975 & 0.045 & 26.014 & 0.035 \\
11017 &  53.967342 & $-$54.033094 & 25.978 & 0.041 & 26.017 & 0.035 \\
11018 &  53.970291 & $-$54.036744 & 25.914 & 0.043 & 26.115 & 0.039 \\
11019 &  54.019257 & $-$54.043906 & 26.025 & 0.043 & 26.039 & 0.036 \\
11020 &  53.989516 & $-$54.073938 & 25.776 & 0.035 & 26.417 & 0.043 \\
11021 &  54.048077 & $-$54.032176 & 26.249 & 0.067 & 26.069 & 0.048 \\
11022 &  53.994973 & $-$54.068055 & 26.030 & 0.041 & 26.079 & 0.035 \\
11023 &  53.970002 & $-$54.066857 & 25.868 & 0.037 & 26.247 & 0.040 \\
11024 &  54.028494 & $-$54.037386 & 25.909 & 0.040 & 26.359 & 0.044 \\
11025 &  54.026753 & $-$54.027098 & 26.088 & 0.045 & 26.066 & 0.035 \\
11026 &  53.998288 & $-$54.040659 & 26.001 & 0.041 & 26.123 & 0.037 \\
11027 &  54.000513 & $-$54.029827 & 26.484 & 0.055 & 25.905 & 0.031 \\
11028 &  54.050963 & $-$54.081898 & 25.956 & 0.043 & 26.162 & 0.049 \\
11029 &  54.051953 & $-$54.049129 & 26.057 & 0.043 & 26.094 & 0.037 \\
11030 &  53.994756 & $-$54.049572 & 26.038 & 0.044 & 26.105 & 0.039 \\
11031 &  54.016769 & $-$54.045049 & 26.087 & 0.044 & 26.116 & 0.038 \\
11032 &  54.048073 & $-$54.032203 & 26.129 & 0.052 & 26.068 & 0.040 \\
11033 &  54.021642 & $-$54.048846 & 26.055 & 0.043 & 26.166 & 0.038 \\
11034 &  53.990214 & $-$54.054981 & 26.131 & 0.045 & 26.144 & 0.040 \\
11035 &  53.968195 & $-$54.049472 & 25.864 & 0.038 & 26.411 & 0.044 \\
11036 &  53.997184 & $-$54.066251 & 26.163 & 0.045 & 26.128 & 0.036 \\
11037 &  54.027641 & $-$54.046646 & 26.229 & 0.089 & 28.509 & 0.267 \\
11038 &  53.973110 & $-$54.052168 & 26.147 & 0.060 & 26.179 & 0.050 \\
11039 &  54.048820 & $-$54.062948 & 26.846 & 0.077 & 25.959 & 0.034 \\
11040 &  54.026491 & $-$54.046837 & 26.061 & 0.043 & 26.287 & 0.045 \\
11041 &  54.061630 & $-$54.057881 & 26.230 & 0.048 & 26.211 & 0.052 \\
11042 &  53.969810 & $-$54.025229 & 26.100 & 0.045 & 26.202 & 0.039 \\
11043 &  53.988820 & $-$54.069713 & 26.073 & 0.044 & 26.224 & 0.041 \\
11044 &  54.003265 & $-$54.030796 & 26.089 & 0.043 & 26.222 & 0.039 \\
11045 &  53.989832 & $-$54.038763 & 26.209 & 0.048 & 26.149 & 0.037 \\
11046 &  54.015111 & $-$54.032272 & 26.181 & 0.046 & 26.186 & 0.039 \\
11047 &  54.040746 & $-$54.066426 & 26.063 & 0.043 & 26.267 & 0.041 \\
11048 &  53.996822 & $-$54.082624 & 26.632 & 0.077 & 26.004 & 0.043 \\
11049 &  54.021100 & $-$54.040109 & 26.197 & 0.048 & 26.173 & 0.039 \\
11050 &  54.026485 & $-$54.036882 & 26.040 & 0.048 & 26.267 & 0.046 \\
11051 &  54.013960 & $-$54.052129 & 26.141 & 0.046 & 26.221 & 0.040 \\
11052 &  54.047573 & $-$54.064693 & 25.674 & 0.037 & 27.379 & 0.084 \\
11053 &  54.044991 & $-$54.040605 & 26.141 & 0.071 & 26.138 & 0.058 \\
11054 &  53.971249 & $-$54.045990 & 26.191 & 0.063 & 26.181 & 0.051 \\
11055 &  54.055236 & $-$54.072669 & 25.920 & 0.040 & 26.629 & 0.052 \\
11056 &  53.998598 & $-$54.072168 & 26.192 & 0.046 & 26.225 & 0.038 \\
11057 &  54.000365 & $-$54.049407 & 26.124 & 0.046 & 26.247 & 0.042 \\
11058 &  54.013385 & $-$54.061731 & 26.195 & 0.046 & 26.207 & 0.038 \\
11059 &  54.016666 & $-$54.070085 & 26.294 & 0.049 & 26.162 & 0.037 \\
11060 &  53.973993 & $-$54.052742 & 26.408 & 0.071 & 26.121 & 0.049 \\
11061 &  53.981770 & $-$54.045347 & 26.175 & 0.051 & 26.259 & 0.049 \\
11062 &  54.021225 & $-$54.027629 & 26.009 & 0.042 & 26.541 & 0.050 \\
11063 &  53.967493 & $-$54.037348 & 26.271 & 0.050 & 26.218 & 0.040 \\
11064 &  53.998153 & $-$54.042893 & 26.100 & 0.044 & 26.339 & 0.043 \\
11065 &  54.059223 & $-$54.027925 & 26.254 & 0.051 & 26.224 & 0.040 \\
11066 &  54.053429 & $-$54.031085 & 26.142 & 0.047 & 26.525 & 0.050 \\
11067 &  53.972604 & $-$54.059069 & 26.156 & 0.046 & 26.304 & 0.042 \\
11068 &  54.020944 & $-$54.073029 & 26.275 & 0.049 & 26.216 & 0.038 \\
11069 &  53.991167 & $-$54.073133 & 26.204 & 0.046 & 26.279 & 0.040 \\
11070 &  53.994007 & $-$54.058718 & 26.101 & 0.106 & 28.512 & 0.265 \\
11071 &  54.059361 & $-$54.028233 & 26.248 & 0.050 & 26.252 & 0.041 \\
11072 &  54.003509 & $-$54.031883 & 25.986 & 0.040 & 26.537 & 0.048 \\
11073 &  54.055933 & $-$54.027967 & 26.196 & 0.048 & 26.296 & 0.042 \\
11074 &  53.973304 & $-$54.027544 & 26.166 & 0.051 & 26.326 & 0.042 \\
11075 &  53.984439 & $-$54.055745 & 26.157 & 0.045 & 26.362 & 0.043 \\
11076 &  54.003290 & $-$54.050482 & 26.285 & 0.050 & 26.253 & 0.041 \\
11077 &  54.042841 & $-$54.068398 & 26.333 & 0.081 & 26.190 & 0.058 \\
11078 &  54.022726 & $-$54.058334 & 26.189 & 0.049 & 26.348 & 0.045 \\
11079 &  54.057253 & $-$54.044571 & 28.270 & 0.248 & 25.948 & 0.051 \\
11080 &  53.996312 & $-$54.063057 & 26.978 & 0.081 & 26.082 & 0.036 \\
11081 &  53.989684 & $-$54.049981 & 26.193 & 0.051 & 26.376 & 0.048 \\
11082 &  54.017612 & $-$54.050861 & 26.543 & 0.061 & 26.168 & 0.041 \\
11083 &  54.059916 & $-$54.078456 & 26.278 & 0.049 & 26.312 & 0.041 \\
11084 &  53.978470 & $-$54.052471 & 26.581 & 0.118 & 26.210 & 0.079 \\
11085 &  54.013977 & $-$54.027122 & 26.284 & 0.050 & 26.324 & 0.042 \\
11086 &  54.003587 & $-$54.058678 & 26.257 & 0.050 & 26.409 & 0.045 \\
11087 &  54.049020 & $-$54.071124 & 26.094 & 0.043 & 26.553 & 0.047 \\
11088 &  54.013715 & $-$54.040000 & 26.263 & 0.051 & 26.477 & 0.048 \\
11089 &  54.052886 & $-$54.073668 & 26.351 & 0.052 & 26.309 & 0.042 \\
11090 &  54.045617 & $-$54.050756 & 27.384 & 0.187 & 28.037 & 0.153 \\
11091 &  54.049797 & $-$54.042478 & 26.263 & 0.050 & 26.356 & 0.043 \\
11092 &  54.031236 & $-$54.057760 & 27.686 & 0.141 & 26.136 & 0.037 \\
11093 &  54.036684 & $-$54.068965 & 26.239 & 0.047 & 26.410 & 0.044 \\
11094 &  54.038046 & $-$54.057703 & 26.346 & 0.052 & 26.340 & 0.045 \\
11095 &  53.995836 & $-$54.030493 & 26.334 & 0.053 & 26.344 & 0.045 \\
11096 &  54.016307 & $-$54.048518 & 26.367 & 0.053 & 26.339 & 0.042 \\
11097 &  54.005062 & $-$54.044686 & 26.405 & 0.054 & 26.323 & 0.042 \\
11098 &  54.041295 & $-$54.077665 & 26.083 & 0.043 & 26.839 & 0.059 \\
11099 &  54.034548 & $-$54.035310 & 26.299 & 0.051 & 26.410 & 0.045 \\
11100 &  53.970452 & $-$54.062008 & 26.622 & 0.071 & 26.246 & 0.042 \\
11101 &  54.007641 & $-$54.035778 & 26.437 & 0.056 & 26.346 & 0.044 \\
11102 &  54.030364 & $-$54.041547 & 26.572 & 0.102 & 26.437 & 0.049 \\
11103 &  54.013655 & $-$54.056158 & 26.473 & 0.057 & 26.366 & 0.043 \\
11104 &  54.051170 & $-$54.032381 & 26.419 & 0.055 & 26.365 & 0.044 \\
11105 &  54.017641 & $-$54.054604 & 26.101 & 0.046 & 26.681 & 0.055 \\
11106 &  54.000467 & $-$54.054672 & 26.253 & 0.050 & 26.565 & 0.052 \\
11107 &  53.981111 & $-$54.054990 & 26.338 & 0.052 & 26.451 & 0.045 \\
11108 &  53.982926 & $-$54.035466 & 26.254 & 0.051 & 26.727 & 0.058 \\
11109 &  53.982701 & $-$54.063697 & 26.359 & 0.052 & 26.436 & 0.045 \\
11110 &  54.022406 & $-$54.032654 & 26.086 & 0.047 & 26.718 & 0.056 \\
11111 &  53.993838 & $-$54.042529 & 26.511 & 0.069 & 26.359 & 0.068 \\
11112 &  54.034046 & $-$54.074982 & 26.181 & 0.047 & 27.004 & 0.067 \\
11113 &  53.969480 & $-$54.034916 & 26.428 & 0.056 & 26.388 & 0.045 \\
11114 &  53.987688 & $-$54.028450 & 26.447 & 0.056 & 26.393 & 0.044 \\
11115 &  53.974021 & $-$54.043956 & 26.215 & 0.047 & 26.615 & 0.051 \\
11116 &  54.053672 & $-$54.057022 & 26.350 & 0.052 & 26.464 & 0.046 \\
11117 &  54.006126 & $-$54.046771 & 26.500 & 0.058 & 26.349 & 0.043 \\
11118 &  53.972516 & $-$54.037894 & 26.444 & 0.057 & 26.425 & 0.045 \\
11119 &  53.981694 & $-$54.037265 & 26.392 & 0.056 & 26.456 & 0.050 \\
11120 &  54.015938 & $-$54.071949 & 26.204 & 0.048 & 26.641 & 0.056 \\
11121 &  54.003422 & $-$54.067485 & 26.440 & 0.055 & 26.410 & 0.044 \\
11122 &  53.986937 & $-$54.055015 & 26.574 & 0.061 & 26.407 & 0.043 \\
11123 &  54.015664 & $-$54.042685 & 26.278 & 0.079 & 27.088 & 0.110 \\
11124 &  54.024218 & $-$54.034308 & 26.508 & 0.058 & 26.431 & 0.047 \\
11125 &  54.011049 & $-$54.035465 & 26.427 & 0.055 & 26.474 & 0.047 \\
11126 &  54.033944 & $-$54.034514 & 26.413 & 0.054 & 26.492 & 0.048 \\
11127 &  53.985325 & $-$54.036852 & 26.445 & 0.058 & 26.459 & 0.048 \\
11128 &  54.031242 & $-$54.034734 & 26.468 & 0.056 & 26.475 & 0.046 \\
11129 &  54.031193 & $-$54.061913 & 26.306 & 0.051 & 26.593 & 0.050 \\
11130 &  54.021550 & $-$54.028216 & 26.291 & 0.053 & 26.699 & 0.055 \\
11131 &  53.991152 & $-$54.076932 & 26.963 & 0.102 & 26.510 & 0.064 \\
11132 &  54.015092 & $-$54.031390 & 26.462 & 0.057 & 26.537 & 0.049 \\
11133 &  53.978535 & $-$54.056951 & 26.368 & 0.052 & 26.576 & 0.049 \\
11134 &  54.018197 & $-$54.038380 & 26.410 & 0.056 & 26.552 & 0.049 \\
11135 &  54.061045 & $-$54.053225 & 26.209 & 0.048 & 26.851 & 0.061 \\
11136 &  54.055038 & $-$54.048883 & 26.452 & 0.057 & 26.518 & 0.049 \\
11137 &  54.000396 & $-$54.049271 & 26.432 & 0.056 & 26.533 & 0.048 \\
11138 &  53.980981 & $-$54.051822 & 26.434 & 0.056 & 26.547 & 0.049 \\
11139 &  53.975760 & $-$54.076718 & 26.670 & 0.064 & 26.415 & 0.044 \\
11140 &  54.032979 & $-$54.043196 & 26.271 & 0.058 & 26.858 & 0.071 \\
11141 &  54.058219 & $-$54.042010 & 26.501 & 0.061 & 26.501 & 0.050 \\
11142 &  53.986351 & $-$54.044683 & 26.401 & 0.056 & 26.607 & 0.052 \\
11143 &  53.973224 & $-$54.073483 & 26.572 & 0.062 & 26.507 & 0.049 \\
11144 &  54.058632 & $-$54.052649 & 26.211 & 0.049 & 26.921 & 0.065 \\
11145 &  54.032361 & $-$54.043669 & 26.260 & 0.055 & 27.177 & 0.092 \\
11146 &  53.997825 & $-$54.055807 & 26.435 & 0.055 & 26.628 & 0.050 \\
11147 &  54.016401 & $-$54.044996 & 26.424 & 0.059 & 26.754 & 0.062 \\
11148 &  53.979822 & $-$54.050124 & 26.487 & 0.060 & 26.581 & 0.052 \\
11149 &  53.995829 & $-$54.052629 & 26.706 & 0.086 & 26.438 & 0.060 \\
11150 &  54.058280 & $-$54.028448 & 26.568 & 0.062 & 26.539 & 0.050 \\
11151 &  53.972745 & $-$54.038159 & 26.542 & 0.062 & 26.557 & 0.050 \\
11152 &  54.002673 & $-$54.032992 & 26.180 & 0.048 & 27.232 & 0.079 \\
11153 &  53.975702 & $-$54.036894 & 26.690 & 0.067 & 26.528 & 0.049 \\
11154 &  53.984815 & $-$54.061368 & 26.588 & 0.068 & 26.565 & 0.057 \\
11155 &  54.053401 & $-$54.036763 & 26.507 & 0.063 & 26.610 & 0.057 \\
11156 &  54.015917 & $-$54.038030 & 26.539 & 0.070 & 26.550 & 0.053 \\
11157 &  53.995896 & $-$54.052109 & 26.431 & 0.055 & 26.682 & 0.060 \\
11158 &  53.984890 & $-$54.037183 & 26.647 & 0.065 & 26.546 & 0.049 \\
11159 &  53.986135 & $-$54.045384 & 26.472 & 0.076 & 26.672 & 0.071 \\
11160 &  53.986657 & $-$54.046435 & 26.597 & 0.063 & 26.552 & 0.049 \\
11161 &  54.056235 & $-$54.026906 & 26.534 & 0.097 & 26.604 & 0.081 \\
11162 &  53.976979 & $-$54.062857 & 26.381 & 0.054 & 26.742 & 0.055 \\
11163 &  54.064280 & $-$54.078467 & 26.205 & 0.046 & 27.011 & 0.064 \\
11164 &  53.967863 & $-$54.065182 & 26.617 & 0.065 & 26.625 & 0.055 \\
11165 &  54.025894 & $-$54.032559 & 26.542 & 0.060 & 26.605 & 0.051 \\
11166 &  53.988256 & $-$54.044919 & 26.567 & 0.066 & 26.661 & 0.063 \\
11167 &  54.058778 & $-$54.049415 & 26.586 & 0.064 & 26.583 & 0.052 \\
11168 &  54.021475 & $-$54.056666 & 26.625 & 0.062 & 26.562 & 0.049 \\
11169 &  54.058050 & $-$54.029264 & 26.563 & 0.070 & 26.595 & 0.057 \\
11170 &  54.059692 & $-$54.032182 & 26.647 & 0.065 & 26.569 & 0.055 \\
11171 &  54.002597 & $-$54.037586 & 26.731 & 0.068 & 26.542 & 0.049 \\
11172 &  54.002697 & $-$54.054421 & 26.953 & 0.082 & 26.477 & 0.047 \\
11173 &  54.057215 & $-$54.034553 & 26.634 & 0.065 & 26.595 & 0.052 \\
11174 &  53.988549 & $-$54.031924 & 26.518 & 0.077 & 26.595 & 0.066 \\
11175 &  54.041268 & $-$54.037680 & 26.609 & 0.062 & 26.614 & 0.052 \\
11176 &  54.008441 & $-$54.031358 & 26.585 & 0.066 & 26.678 & 0.084 \\
11177 &  54.039510 & $-$54.042383 & 26.666 & 0.066 & 26.608 & 0.052 \\
11178 &  53.983621 & $-$54.025604 & 26.631 & 0.065 & 26.624 & 0.052 \\
11179 &  53.967355 & $-$54.047327 & 26.779 & 0.074 & 26.532 & 0.049 \\
11180 &  54.024810 & $-$54.031258 & 26.599 & 0.062 & 26.620 & 0.051 \\
11181 &  54.025253 & $-$54.074410 & 26.349 & 0.051 & 26.937 & 0.062 \\
11182 &  54.003177 & $-$54.077700 & 26.884 & 0.075 & 26.525 & 0.049 \\
11183 &  53.981691 & $-$54.045749 & 26.669 & 0.091 & 26.752 & 0.058 \\
11184 &  53.983864 & $-$54.042934 & 26.554 & 0.061 & 26.718 & 0.056 \\
11185 &  54.016798 & $-$54.058457 & 26.610 & 0.061 & 26.642 & 0.051 \\
11186 &  53.982979 & $-$54.035483 & 26.650 & 0.109 & 26.581 & 0.082 \\
11187 &  54.054844 & $-$54.077596 & 26.263 & 0.051 & 27.098 & 0.071 \\
11188 &  54.049184 & $-$54.028736 & 26.469 & 0.061 & 26.807 & 0.092 \\
11189 &  54.014322 & $-$54.070273 & 27.002 & 0.080 & 26.495 & 0.046 \\
11190 &  53.992258 & $-$54.026142 & 26.740 & 0.068 & 26.581 & 0.049 \\
11191 &  54.025438 & $-$54.037704 & 26.395 & 0.053 & 26.872 & 0.061 \\
11192 &  54.002392 & $-$54.034645 & 26.764 & 0.071 & 26.596 & 0.052 \\
11193 &  54.044624 & $-$54.035129 & 26.601 & 0.063 & 26.700 & 0.055 \\
11194 &  54.014890 & $-$54.057498 & 27.051 & 0.090 & 26.503 & 0.048 \\
11195 &  54.005258 & $-$54.051034 & 26.615 & 0.068 & 26.689 & 0.061 \\
11196 &  54.047189 & $-$54.068062 & 26.411 & 0.054 & 26.915 & 0.061 \\
11197 &  54.051944 & $-$54.043489 & 26.644 & 0.065 & 26.669 & 0.054 \\
11198 &  54.028300 & $-$54.039816 & 26.495 & 0.075 & 27.057 & 0.075 \\
11199 &  54.044623 & $-$54.056148 & 26.586 & 0.066 & 26.740 & 0.061 \\
11200 &  54.020564 & $-$54.028005 & 26.763 & 0.072 & 26.624 & 0.052 \\
11201 &  54.050427 & $-$54.041052 & 26.938 & 0.079 & 26.565 & 0.050 \\
11202 &  53.997428 & $-$54.042617 & 26.842 & 0.075 & 26.600 & 0.051 \\
11203 &  53.992432 & $-$54.060125 & 26.665 & 0.066 & 26.710 & 0.055 \\
11204 &  53.971756 & $-$54.044309 & 26.617 & 0.100 & 26.613 & 0.056 \\
11205 &  53.991374 & $-$54.037863 & 26.856 & 0.076 & 26.524 & 0.047 \\
11206 &  54.042087 & $-$54.053315 & 26.795 & 0.075 & 26.629 & 0.053 \\
11207 &  54.012752 & $-$54.079230 & 26.802 & 0.070 & 26.662 & 0.051 \\
11208 &  54.046923 & $-$54.049980 & 26.515 & 0.066 & 26.829 & 0.067 \\
11209 &  54.016218 & $-$54.069450 & 26.683 & 0.069 & 26.702 & 0.059 \\
11210 &  54.044934 & $-$54.055850 & 27.983 & 0.182 & 26.578 & 0.049 \\
11211 &  54.060568 & $-$54.038627 & 26.828 & 0.075 & 26.591 & 0.051 \\
11212 &  53.979605 & $-$54.070779 & 26.768 & 0.070 & 26.630 & 0.051 \\
11213 &  53.983369 & $-$54.029005 & 26.300 & 0.052 & 27.179 & 0.074 \\
11214 &  54.009283 & $-$54.058840 & 26.314 & 0.050 & 27.248 & 0.078 \\
11215 &  54.006897 & $-$54.025884 & 26.760 & 0.071 & 26.659 & 0.053 \\
11216 &  53.985861 & $-$54.028961 & 26.641 & 0.065 & 26.713 & 0.054 \\
11217 &  54.024752 & $-$54.039608 & 26.676 & 0.067 & 26.784 & 0.058 \\
11218 &  54.025873 & $-$54.030745 & 26.708 & 0.067 & 26.705 & 0.053 \\
11219 &  54.038396 & $-$54.075888 & 26.731 & 0.066 & 26.683 & 0.052 \\
11220 &  53.975016 & $-$54.045693 & 26.541 & 0.061 & 26.817 & 0.060 \\
11221 &  54.039033 & $-$54.035653 & 26.648 & 0.065 & 26.752 & 0.057 \\
11222 &  54.052344 & $-$54.059237 & 27.357 & 0.107 & 26.763 & 0.086 \\
11223 &  54.023591 & $-$54.033279 & 26.632 & 0.067 & 26.875 & 0.064 \\
11224 &  54.056335 & $-$54.036914 & 26.568 & 0.066 & 26.875 & 0.065 \\
11225 &  54.021772 & $-$54.057066 & 27.012 & 0.089 & 26.615 & 0.050 \\
11226 &  53.981251 & $-$54.047343 & 26.822 & 0.075 & 26.674 & 0.055 \\
11227 &  54.052031 & $-$54.048401 & 26.794 & 0.072 & 26.653 & 0.054 \\
11228 &  53.969643 & $-$54.048996 & 26.848 & 0.080 & 26.667 & 0.055 \\
11229 &  53.972696 & $-$54.058775 & 26.500 & 0.059 & 26.923 & 0.063 \\
11230 &  54.006581 & $-$54.073311 & 26.560 & 0.058 & 26.911 & 0.061 \\
11231 &  54.033013 & $-$54.070587 & 28.056 & 0.185 & 26.534 & 0.049 \\
11232 &  53.984651 & $-$54.040364 & 26.569 & 0.061 & 26.854 & 0.061 \\
11233 &  53.977721 & $-$54.042924 & 26.656 & 0.066 & 26.796 & 0.058 \\
11234 &  54.042071 & $-$54.075819 & 26.488 & 0.059 & 26.992 & 0.066 \\
11235 &  54.044255 & $-$54.055204 & 27.275 & 0.114 & 26.680 & 0.056 \\
11236 &  54.001316 & $-$54.066929 & 26.689 & 0.066 & 26.793 & 0.057 \\
11237 &  53.998789 & $-$54.034979 & 26.871 & 0.074 & 26.708 & 0.053 \\
11238 &  54.016317 & $-$54.028769 & 26.542 & 0.069 & 26.957 & 0.075 \\
11239 &  54.006163 & $-$54.039180 & 26.646 & 0.074 & 26.830 & 0.069 \\
11240 &  53.983231 & $-$54.079894 & 26.795 & 0.070 & 26.727 & 0.054 \\
11241 &  54.051017 & $-$54.045109 & 26.712 & 0.068 & 26.748 & 0.057 \\
11242 &  54.053349 & $-$54.080050 & 26.845 & 0.077 & 26.738 & 0.056 \\
11243 &  53.978852 & $-$54.062378 & 26.781 & 0.071 & 26.766 & 0.056 \\
11244 &  54.046198 & $-$54.045136 & 26.523 & 0.063 & 27.171 & 0.078 \\
11245 &  53.996878 & $-$54.026300 & 26.789 & 0.071 & 26.765 & 0.057 \\
11246 &  54.022791 & $-$54.042966 & 26.536 & 0.063 & 27.049 & 0.073 \\
11247 &  54.012587 & $-$54.028521 & 26.647 & 0.067 & 26.874 & 0.061 \\
11248 &  54.057427 & $-$54.049709 & 26.518 & 0.061 & 27.051 & 0.071 \\
11249 &  53.968449 & $-$54.025438 & 26.777 & 0.073 & 26.790 & 0.058 \\
11250 &  53.973482 & $-$54.038742 & 26.801 & 0.074 & 26.760 & 0.057 \\
11251 &  54.022846 & $-$54.063511 & 26.833 & 0.075 & 26.754 & 0.056 \\
11252 &  54.041428 & $-$54.032531 & 26.723 & 0.067 & 26.848 & 0.060 \\
11253 &  53.980050 & $-$54.031457 & 26.998 & 0.098 & 26.713 & 0.060 \\
11254 &  53.970462 & $-$54.040222 & 26.633 & 0.082 & 26.955 & 0.105 \\
11255 &  53.995137 & $-$54.052322 & 26.580 & 0.063 & 27.017 & 0.068 \\
11256 &  54.051078 & $-$54.077740 & 26.753 & 0.067 & 26.818 & 0.057 \\
11257 &  53.996270 & $-$54.064983 & 26.869 & 0.075 & 26.736 & 0.055 \\
11258 &  54.002233 & $-$54.053904 & 27.858 & 0.258 & 26.594 & 0.084 \\
11259 &  54.007681 & $-$54.080977 & 26.554 & 0.060 & 27.031 & 0.066 \\
11260 &  54.028633 & $-$54.069109 & 26.527 & 0.059 & 27.166 & 0.075 \\
11261 &  54.044543 & $-$54.077586 & 26.747 & 0.067 & 26.840 & 0.057 \\
11262 &  54.023305 & $-$54.031282 & 26.842 & 0.075 & 26.788 & 0.057 \\
11263 &  54.019792 & $-$54.046583 & 26.483 & 0.060 & 27.201 & 0.077 \\
11264 &  54.023554 & $-$54.054021 & 26.849 & 0.115 & 26.783 & 0.088 \\
11265 &  54.015561 & $-$54.060883 & 26.711 & 0.067 & 26.918 & 0.062 \\
11266 &  54.046171 & $-$54.071403 & 26.644 & 0.065 & 26.905 & 0.063 \\
11267 &  53.985832 & $-$54.080665 & 26.667 & 0.063 & 26.925 & 0.061 \\
11268 &  53.999714 & $-$54.050948 & 26.735 & 0.073 & 26.905 & 0.065 \\
11269 &  54.025202 & $-$54.041467 & 26.777 & 0.073 & 26.849 & 0.061 \\
11270 &  54.001750 & $-$54.068530 & 26.816 & 0.070 & 26.822 & 0.058 \\
11271 &  53.993690 & $-$54.066961 & 26.915 & 0.077 & 26.761 & 0.056 \\
11272 &  53.999602 & $-$54.044154 & 26.771 & 0.071 & 27.008 & 0.102 \\
11273 &  54.025187 & $-$54.031794 & 26.874 & 0.076 & 26.806 & 0.058 \\
11274 &  54.017891 & $-$54.073261 & 26.438 & 0.054 & 27.434 & 0.088 \\
11275 &  54.014963 & $-$54.032862 & 26.809 & 0.071 & 26.832 & 0.060 \\
11276 &  53.968383 & $-$54.030107 & 26.480 & 0.057 & 27.230 & 0.078 \\
11277 &  54.061878 & $-$54.073271 & 26.826 & 0.074 & 26.873 & 0.061 \\
11278 &  54.000045 & $-$54.081335 & 26.475 & 0.064 & 27.615 & 0.115 \\
11279 &  53.977721 & $-$54.025576 & 26.802 & 0.073 & 26.860 & 0.060 \\
11280 &  54.053078 & $-$54.078559 & 26.569 & 0.059 & 27.206 & 0.075 \\
11281 &  53.984051 & $-$54.041280 & 27.062 & 0.097 & 26.574 & 0.081 \\
11282 &  53.974894 & $-$54.055118 & 26.548 & 0.060 & 27.295 & 0.082 \\
11283 &  53.988118 & $-$54.031803 & 26.947 & 0.079 & 27.292 & 0.128 \\
11284 &  53.996217 & $-$54.078060 & 26.797 & 0.074 & 27.049 & 0.072 \\
11285 &  54.010264 & $-$54.035194 & 26.851 & 0.078 & 26.865 & 0.065 \\
11286 &  53.986020 & $-$54.037981 & 26.881 & 0.077 & 26.858 & 0.061 \\
11287 &  53.978182 & $-$54.031205 & 27.107 & 0.091 & 26.758 & 0.056 \\
11288 &  53.978257 & $-$54.036058 & 26.690 & 0.073 & 27.200 & 0.096 \\
11289 &  54.027271 & $-$54.077581 & 26.813 & 0.068 & 26.880 & 0.059 \\
11290 &  53.968718 & $-$54.079452 & 26.896 & 0.075 & 26.824 & 0.056 \\
11291 &  54.003638 & $-$54.067047 & 26.594 & 0.060 & 27.153 & 0.070 \\
11292 &  54.002986 & $-$54.053829 & 26.616 & 0.107 & 27.169 & 0.118 \\
11293 &  54.035819 & $-$54.069188 & 26.688 & 0.065 & 27.011 & 0.067 \\
11294 &  54.016219 & $-$54.040215 & 26.524 & 0.059 & 27.285 & 0.082 \\
11295 &  53.992502 & $-$54.076503 & 26.803 & 0.069 & 26.899 & 0.060 \\
11296 &  54.024228 & $-$54.026467 & 26.545 & 0.061 & 27.280 & 0.083 \\
11297 &  54.024005 & $-$54.061218 & 26.497 & 0.060 & 27.268 & 0.082 \\
11298 &  53.991883 & $-$54.036181 & 26.809 & 0.071 & 26.915 & 0.063 \\
11299 &  53.982115 & $-$54.055304 & 26.908 & 0.076 & 26.838 & 0.058 \\
11300 &  53.986135 & $-$54.045423 & 26.790 & 0.093 & 27.096 & 0.094 \\
11301 &  54.054859 & $-$54.039874 & 26.976 & 0.085 & 26.797 & 0.059 \\
11302 &  53.981238 & $-$54.062598 & 26.715 & 0.067 & 27.053 & 0.068 \\
11303 &  54.017636 & $-$54.054564 & 26.706 & 0.068 & 27.053 & 0.070 \\
11304 &  54.033112 & $-$54.038144 & 27.054 & 0.087 & 26.773 & 0.058 \\
11305 &  54.005965 & $-$54.071880 & 27.053 & 0.083 & 26.813 & 0.056 \\
11306 &  54.047771 & $-$54.028044 & 27.035 & 0.086 & 26.801 & 0.058 \\
11307 &  54.033678 & $-$54.028968 & 26.867 & 0.079 & 26.886 & 0.066 \\
11308 &  53.968228 & $-$54.025771 & 26.720 & 0.069 & 27.016 & 0.069 \\
11309 &  54.037742 & $-$54.065889 & 26.610 & 0.071 & 27.485 & 0.110 \\
11310 &  54.003933 & $-$54.063797 & 26.718 & 0.066 & 27.006 & 0.066 \\
11311 &  54.034073 & $-$54.030645 & 26.612 & 0.064 & 27.155 & 0.076 \\
11312 &  54.000855 & $-$54.046515 & 26.808 & 0.072 & 26.996 & 0.066 \\
11313 &  54.020799 & $-$54.048949 & 26.917 & 0.081 & 26.873 & 0.062 \\
11314 &  53.971491 & $-$54.057602 & 26.840 & 0.076 & 26.934 & 0.065 \\
11315 &  54.033798 & $-$54.081159 & 26.777 & 0.069 & 26.998 & 0.064 \\
11316 &  54.045779 & $-$54.034505 & 27.003 & 0.085 & 26.843 & 0.061 \\
11317 &  54.012327 & $-$54.057879 & 27.095 & 0.092 & 26.860 & 0.061 \\
11318 &  54.011201 & $-$54.048144 & 26.743 & 0.071 & 27.148 & 0.075 \\
11319 &  54.058179 & $-$54.038550 & 26.717 & 0.068 & 27.170 & 0.079 \\
11320 &  53.991148 & $-$54.079263 & 27.617 & 0.128 & 26.744 & 0.054 \\
11321 &  53.974894 & $-$54.033701 & 26.500 & 0.058 & 27.969 & 0.139 \\
11322 &  53.982074 & $-$54.029620 & 27.176 & 0.105 & 26.844 & 0.063 \\
11323 &  54.041975 & $-$54.026201 & 26.835 & 0.119 & 26.990 & 0.104 \\
11324 &  54.018227 & $-$54.049041 & 26.748 & 0.073 & 27.157 & 0.075 \\
11325 &  54.053764 & $-$54.032201 & 26.929 & 0.081 & 26.934 & 0.065 \\
11326 &  53.977992 & $-$54.079726 & 26.684 & 0.065 & 27.184 & 0.074 \\
11327 &  54.051260 & $-$54.034762 & 26.922 & 0.082 & 26.958 & 0.071 \\
11328 &  53.983266 & $-$54.042498 & 26.896 & 0.101 & 26.913 & 0.068 \\
11329 &  53.984900 & $-$54.035360 & 26.912 & 0.079 & 26.960 & 0.065 \\
11330 &  54.021406 & $-$54.071134 & 26.559 & 0.058 & 27.516 & 0.092 \\
11331 &  54.033711 & $-$54.082961 & 27.006 & 0.103 & 26.934 & 0.080 \\
11332 &  54.014730 & $-$54.057932 & 26.879 & 0.076 & 26.961 & 0.064 \\
11333 &  53.985636 & $-$54.081674 & 26.940 & 0.078 & 26.944 & 0.062 \\
11334 &  54.040550 & $-$54.033991 & 26.582 & 0.061 & 27.530 & 0.098 \\
11335 &  54.043483 & $-$54.049691 & 27.006 & 0.093 & 26.943 & 0.065 \\
11336 &  53.969783 & $-$54.028145 & 27.186 & 0.108 & 26.880 & 0.063 \\
11337 &  54.047740 & $-$54.037536 & 26.923 & 0.081 & 26.965 & 0.067 \\
11338 &  54.023207 & $-$54.057108 & 26.576 & 0.080 & 27.791 & 0.130 \\
11339 &  54.059767 & $-$54.078972 & 26.946 & 0.081 & 27.040 & 0.070 \\
11340 &  53.974626 & $-$54.059593 & 27.000 & 0.083 & 26.935 & 0.063 \\
11341 &  54.026282 & $-$54.051426 & 26.920 & 0.084 & 26.984 & 0.070 \\
11342 &  53.982178 & $-$54.063064 & 27.991 & 0.178 & 26.826 & 0.056 \\
11343 &  54.037737 & $-$54.065803 & 27.434 & 0.119 & 27.073 & 0.081 \\
11344 &  53.987348 & $-$54.026469 & 26.598 & 0.064 & 27.528 & 0.099 \\
11345 &  54.027454 & $-$54.077530 & 27.224 & 0.099 & 27.060 & 0.094 \\
11346 &  54.028419 & $-$54.058482 & 26.853 & 0.074 & 27.136 & 0.073 \\
11347 &  54.053520 & $-$54.032471 & 26.755 & 0.074 & 27.209 & 0.082 \\
11348 &  54.058979 & $-$54.077958 & 26.719 & 0.066 & 27.152 & 0.071 \\
11349 &  53.993130 & $-$54.066693 & 26.610 & 0.061 & 27.541 & 0.094 \\
11350 &  53.966216 & $-$54.030365 & 27.036 & 0.084 & 26.926 & 0.063 \\
11351 &  54.025882 & $-$54.041233 & 27.433 & 0.119 & 27.939 & 0.223 \\
11352 &  54.059823 & $-$54.032369 & 27.132 & 0.094 & 26.934 & 0.066 \\
11353 &  53.972064 & $-$54.031029 & 27.135 & 0.096 & 26.932 & 0.066 \\
11354 &  54.037656 & $-$54.078514 & 26.797 & 0.069 & 27.262 & 0.078 \\
11355 &  53.972056 & $-$54.029263 & 26.814 & 0.074 & 26.978 & 0.067 \\
11356 &  53.998792 & $-$54.081803 & 26.823 & 0.073 & 27.169 & 0.074 \\
11357 &  53.995082 & $-$54.049515 & 26.830 & 0.073 & 27.158 & 0.076 \\
11358 &  53.991531 & $-$54.052460 & 26.696 & 0.088 & 27.480 & 0.124 \\
11359 &  54.037803 & $-$54.065885 & 26.734 & 0.071 & 27.334 & 0.088 \\
11360 &  53.986804 & $-$54.062792 & 27.114 & 0.090 & 26.951 & 0.063 \\
11361 &  53.972960 & $-$54.064922 & 26.896 & 0.079 & 27.497 & 0.125 \\
11362 &  53.997397 & $-$54.030196 & 26.716 & 0.075 & 27.364 & 0.090 \\
11363 &  53.987777 & $-$54.082155 & 26.751 & 0.088 & 27.265 & 0.103 \\
11364 &  54.006418 & $-$54.032184 & 26.973 & 0.084 & 27.103 & 0.074 \\
11365 &  53.980980 & $-$54.065742 & 27.208 & 0.097 & 26.980 & 0.065 \\
11366 &  54.016951 & $-$54.063077 & 26.835 & 0.076 & 27.280 & 0.084 \\
11367 &  54.033100 & $-$54.067011 & 27.010 & 0.081 & 27.032 & 0.066 \\
11368 &  54.002482 & $-$54.029414 & 27.162 & 0.093 & 26.962 & 0.078 \\
11369 &  53.997889 & $-$54.043458 & 27.023 & 0.086 & 27.028 & 0.069 \\
11370 &  53.978326 & $-$54.073337 & 26.691 & 0.064 & 27.419 & 0.087 \\
11371 &  54.054572 & $-$54.055176 & 26.626 & 0.103 & 27.730 & 0.182 \\
11372 &  54.012454 & $-$54.049417 & 27.018 & 0.087 & 27.031 & 0.071 \\
11373 &  54.010607 & $-$54.028537 & 26.762 & 0.071 & 27.339 & 0.085 \\
11374 &  53.969535 & $-$54.039057 & 27.068 & 0.089 & 27.016 & 0.069 \\
11375 &  53.967268 & $-$54.027050 & 27.470 & 0.124 & 26.965 & 0.068 \\
11376 &  53.983711 & $-$54.056007 & 26.958 & 0.081 & 27.082 & 0.069 \\
11377 &  53.997899 & $-$54.072109 & 27.444 & 0.114 & 26.929 & 0.061 \\
11378 &  54.045725 & $-$54.081132 & 26.976 & 0.082 & 27.680 & 0.169 \\
11379 &  53.985209 & $-$54.043803 & 26.740 & 0.068 & 27.470 & 0.094 \\
11380 &  53.976269 & $-$54.052858 & 26.963 & 0.129 & 27.437 & 0.098 \\
11381 &  54.058151 & $-$54.027597 & 27.184 & 0.125 & 27.163 & 0.077 \\
11382 &  53.976388 & $-$54.035686 & 27.236 & 0.105 & 27.051 & 0.072 \\
11383 &  54.016712 & $-$54.038112 & 27.054 & 0.087 & 27.066 & 0.071 \\
11384 &  53.992433 & $-$54.076519 & 26.844 & 0.071 & 27.258 & 0.077 \\
11385 &  54.041292 & $-$54.066453 & 27.360 & 0.178 & 27.428 & 0.106 \\
11386 &  54.014044 & $-$54.032045 & 26.921 & 0.079 & 27.162 & 0.076 \\
11387 &  54.050629 & $-$54.037086 & 26.922 & 0.082 & 27.354 & 0.091 \\
11388 &  53.987178 & $-$54.032777 & 27.032 & 0.086 & 27.058 & 0.070 \\
11389 &  53.968915 & $-$54.036562 & 26.996 & 0.086 & 27.128 & 0.076 \\
11390 &  54.014074 & $-$54.053951 & 26.999 & 0.133 & 27.082 & 0.109 \\
11391 &  54.062046 & $-$54.074824 & 28.407 & 0.253 & 26.965 & 0.064 \\
11392 &  54.059324 & $-$54.054840 & 27.617 & 0.223 & 26.941 & 0.101 \\
11393 &  54.007141 & $-$54.060865 & 27.034 & 0.085 & 27.129 & 0.072 \\
11394 &  53.998195 & $-$54.055677 & 27.121 & 0.094 & 27.045 & 0.068 \\
11395 &  53.977627 & $-$54.030448 & 27.167 & 0.100 & 27.082 & 0.072 \\
11396 &  53.977798 & $-$54.047392 & 26.748 & 0.070 & 27.525 & 0.098 \\
11397 &  53.978312 & $-$54.074103 & 27.075 & 0.086 & 27.093 & 0.070 \\
11398 &  54.012038 & $-$54.026606 & 26.813 & 0.073 & 27.511 & 0.097 \\
11399 &  54.045689 & $-$54.050757 & 27.198 & 0.157 & 27.331 & 0.092 \\
11400 &  53.998153 & $-$54.082407 & 27.158 & 0.118 & 27.055 & 0.089 \\
11401 &  54.050630 & $-$54.037059 & 27.339 & 0.115 & 27.267 & 0.111 \\
11402 &  53.997536 & $-$54.077862 & 26.854 & 0.074 & 27.289 & 0.077 \\
11403 &  53.981682 & $-$54.057930 & 26.813 & 0.071 & 27.440 & 0.090 \\
11404 &  53.975643 & $-$54.048239 & 26.826 & 0.078 & 28.002 & 0.147 \\
11405 &  53.977104 & $-$54.028787 & 27.541 & 0.128 & 27.006 & 0.067 \\
11406 &  53.978759 & $-$54.031308 & 27.002 & 0.084 & 27.156 & 0.075 \\
11407 &  53.972393 & $-$54.033925 & 27.051 & 0.087 & 27.101 & 0.073 \\
11408 &  53.998843 & $-$54.055187 & 27.053 & 0.085 & 27.123 & 0.072 \\
11409 &  53.978097 & $-$54.073384 & 26.876 & 0.077 & 27.525 & 0.097 \\
11410 &  53.995629 & $-$54.070742 & 26.823 & 0.070 & 27.548 & 0.096 \\
11411 &  54.033340 & $-$54.075883 & 27.109 & 0.087 & 27.086 & 0.069 \\
11412 &  54.019144 & $-$54.028191 & 27.138 & 0.093 & 27.156 & 0.077 \\
11413 &  53.975817 & $-$54.069190 & 26.852 & 0.073 & 27.439 & 0.090 \\
11414 &  54.054870 & $-$54.077643 & 26.772 & 0.072 & 27.813 & 0.121 \\
11415 &  54.022251 & $-$54.036898 & 27.269 & 0.101 & 27.039 & 0.071 \\
11416 &  54.046912 & $-$54.047883 & 27.010 & 0.086 & 27.325 & 0.102 \\
11417 &  54.057758 & $-$54.034738 & 27.337 & 0.111 & 27.071 & 0.071 \\
11418 &  54.018859 & $-$54.055294 & 27.268 & 0.101 & 27.046 & 0.068 \\
11419 &  53.969276 & $-$54.035802 & 27.008 & 0.110 & 27.367 & 0.088 \\
11420 &  54.012854 & $-$54.039864 & 27.382 & 0.140 & 27.132 & 0.074 \\
11421 &  54.026470 & $-$54.082545 & 26.876 & 0.098 & 27.580 & 0.124 \\
11422 &  53.987274 & $-$54.060174 & 28.442 & 0.264 & 27.474 & 0.103 \\
11423 &  53.972995 & $-$54.035178 & 27.188 & 0.161 & 27.312 & 0.084 \\
11424 &  53.986078 & $-$54.033825 & 27.153 & 0.093 & 27.108 & 0.071 \\
11425 &  53.987736 & $-$54.026230 & 27.150 & 0.096 & 27.136 & 0.074 \\
11426 &  53.985973 & $-$54.062413 & 26.867 & 0.075 & 27.468 & 0.090 \\
11427 &  53.984563 & $-$54.034920 & 26.789 & 0.074 & 27.676 & 0.112 \\
11428 &  54.011790 & $-$54.029374 & 27.449 & 0.117 & 27.215 & 0.101 \\
11429 &  54.059999 & $-$54.041198 & 27.056 & 0.089 & 27.204 & 0.078 \\
11430 &  54.003323 & $-$54.047636 & 27.291 & 0.120 & 27.224 & 0.088 \\
11431 &  54.058720 & $-$54.048719 & 27.003 & 0.092 & 27.321 & 0.090 \\
11432 &  54.039706 & $-$54.042947 & 27.492 & 0.121 & 27.092 & 0.071 \\
11433 &  54.045988 & $-$54.040736 & 26.950 & 0.079 & 27.339 & 0.086 \\
11434 &  54.020432 & $-$54.025683 & 27.308 & 0.167 & 27.067 & 0.109 \\
11435 &  54.051269 & $-$54.042807 & 28.007 & 0.247 & 27.584 & 0.108 \\
11436 &  53.974331 & $-$54.057760 & 27.113 & 0.099 & 27.433 & 0.094 \\
11437 &  54.030349 & $-$54.041365 & 27.142 & 0.095 & 27.222 & 0.087 \\
11438 &  54.000135 & $-$54.028213 & 27.565 & 0.130 & 27.321 & 0.107 \\
11439 &  54.029862 & $-$54.050654 & 26.811 & 0.072 & 27.797 & 0.122 \\
11440 &  54.044615 & $-$54.035688 & 27.335 & 0.119 & 27.118 & 0.081 \\
11441 &  53.973329 & $-$54.060595 & 26.925 & 0.081 & 27.448 & 0.094 \\
11442 &  54.056093 & $-$54.046823 & 27.206 & 0.099 & 27.187 & 0.078 \\
11443 &  53.982759 & $-$54.036457 & 27.147 & 0.096 & 27.182 & 0.078 \\
11444 &  53.993644 & $-$54.082477 & 27.398 & 0.138 & 27.064 & 0.090 \\
11445 &  54.008447 & $-$54.047992 & 27.384 & 0.113 & 27.164 & 0.120 \\
11446 &  53.970008 & $-$54.053923 & 27.490 & 0.129 & 27.136 & 0.075 \\
11447 &  53.968725 & $-$54.024777 & 27.301 & 0.175 & 27.120 & 0.114 \\
11448 &  54.026057 & $-$54.031348 & 27.062 & 0.087 & 27.361 & 0.086 \\
11449 &  53.984632 & $-$54.046383 & 26.850 & 0.078 & 27.695 & 0.113 \\
11450 &  54.014063 & $-$54.053807 & 27.526 & 0.201 & 28.017 & 0.219 \\
11451 &  53.978600 & $-$54.078124 & 28.252 & 0.215 & 27.023 & 0.067 \\
11452 &  53.996223 & $-$54.078029 & 27.279 & 0.114 & 27.260 & 0.086 \\
11453 &  54.023868 & $-$54.081030 & 27.516 & 0.120 & 27.098 & 0.074 \\
11454 &  54.045680 & $-$54.081160 & 27.016 & 0.087 & 27.368 & 0.088 \\
11455 &  53.976685 & $-$54.069380 & 27.325 & 0.114 & 27.149 & 0.078 \\
11456 &  54.049777 & $-$54.045353 & 27.243 & 0.115 & 27.115 & 0.077 \\
11457 &  54.001320 & $-$54.047015 & 27.003 & 0.084 & 27.359 & 0.088 \\
11458 &  54.022955 & $-$54.029743 & 27.423 & 0.121 & 27.090 & 0.074 \\
11459 &  53.986068 & $-$54.055677 & 27.392 & 0.112 & 27.139 & 0.072 \\
11460 &  54.042118 & $-$54.068688 & 26.988 & 0.082 & 27.451 & 0.091 \\
11461 &  53.971641 & $-$54.034974 & 27.166 & 0.098 & 27.237 & 0.081 \\
11462 &  54.048205 & $-$54.046338 & 27.218 & 0.100 & 27.216 & 0.078 \\
11463 &  53.970020 & $-$54.043208 & 27.460 & 0.122 & 27.130 & 0.076 \\
11464 &  54.027457 & $-$54.066199 & 27.213 & 0.101 & 27.374 & 0.087 \\
11465 &  54.048750 & $-$54.051230 & 26.995 & 0.082 & 27.386 & 0.090 \\
11466 &  54.014313 & $-$54.041069 & 27.348 & 0.109 & 27.133 & 0.073 \\
11467 &  54.038924 & $-$54.026646 & 27.055 & 0.140 & 27.234 & 0.123 \\
11468 &  53.974523 & $-$54.029935 & 27.559 & 0.130 & 27.096 & 0.071 \\
11469 &  53.989463 & $-$54.074080 & 26.942 & 0.077 & 27.894 & 0.127 \\
11470 &  54.058444 & $-$54.032427 & 26.896 & 0.079 & 27.586 & 0.104 \\
11471 &  54.026299 & $-$54.029824 & 27.107 & 0.092 & 27.266 & 0.082 \\
11472 &  54.046204 & $-$54.076829 & 27.430 & 0.143 & 27.502 & 0.095 \\
11473 &  53.990052 & $-$54.060141 & 26.899 & 0.076 & 27.572 & 0.096 \\
11474 &  54.032225 & $-$54.062500 & 27.170 & 0.094 & 27.273 & 0.080 \\
11475 &  53.972757 & $-$54.037006 & 27.196 & 0.098 & 27.284 & 0.083 \\
11476 &  54.001036 & $-$54.056150 & 27.500 & 0.117 & 27.139 & 0.074 \\
11477 &  54.033471 & $-$54.037577 & 27.348 & 0.114 & 27.177 & 0.079 \\
11478 &  54.020046 & $-$54.033031 & 27.042 & 0.086 & 27.617 & 0.106 \\
11479 &  54.012707 & $-$54.079242 & 27.286 & 0.104 & 27.228 & 0.079 \\
11480 &  54.020904 & $-$54.053338 & 27.245 & 0.131 & 27.250 & 0.103 \\
11481 &  54.009213 & $-$54.036405 & 26.961 & 0.082 & 27.526 & 0.097 \\
11482 &  54.009974 & $-$54.035722 & 27.409 & 0.113 & 27.167 & 0.075 \\
11483 &  54.033897 & $-$54.074895 & 26.950 & 0.079 & 28.004 & 0.142 \\
11484 &  53.999192 & $-$54.029004 & 27.230 & 0.130 & 27.308 & 0.109 \\
11485 &  54.035453 & $-$54.047308 & 27.410 & 0.123 & 27.216 & 0.084 \\
11486 &  54.036713 & $-$54.028707 & 27.362 & 0.109 & 27.174 & 0.074 \\
11487 &  54.013710 & $-$54.082108 & 26.852 & 0.097 & 27.957 & 0.174 \\
11488 &  53.995677 & $-$54.025823 & 27.242 & 0.105 & 27.237 & 0.095 \\
11489 &  53.977965 & $-$54.034518 & 27.326 & 0.109 & 27.173 & 0.076 \\
11490 &  54.022741 & $-$54.042989 & 27.512 & 0.129 & 27.194 & 0.093 \\
11491 &  53.972367 & $-$54.057874 & 27.295 & 0.118 & 27.329 & 0.091 \\
11492 &  54.005459 & $-$54.041004 & 27.076 & 0.092 & 27.377 & 0.091 \\
11493 &  53.995892 & $-$54.062755 & 27.262 & 0.099 & 27.250 & 0.077 \\
11494 &  54.016366 & $-$54.047551 & 27.001 & 0.087 & 27.718 & 0.118 \\
11495 &  54.050373 & $-$54.067337 & 27.317 & 0.101 & 27.240 & 0.077 \\
11496 &  53.982248 & $-$54.078883 & 27.347 & 0.104 & 27.194 & 0.074 \\
11497 &  53.972741 & $-$54.044030 & 27.466 & 0.123 & 27.189 & 0.079 \\
11498 &  53.978526 & $-$54.078094 & 28.247 & 0.212 & 27.337 & 0.089 \\
11499 &  54.010284 & $-$54.058570 & 27.169 & 0.096 & 27.619 & 0.107 \\
11500 &  54.042442 & $-$54.068782 & 26.868 & 0.073 & 27.912 & 0.128 \\
11501 &  54.004669 & $-$54.053300 & 26.952 & 0.104 & 27.868 & 0.165 \\
11502 &  54.029241 & $-$54.066023 & 27.659 & 0.136 & 27.148 & 0.073 \\
11503 &  54.002931 & $-$54.076240 & 26.998 & 0.084 & 27.602 & 0.104 \\
11504 &  53.987903 & $-$54.068474 & 27.293 & 0.129 & 27.959 & 0.208 \\
11505 &  54.058581 & $-$54.052671 & 26.953 & 0.084 & 28.103 & 0.162 \\
11506 &  53.993943 & $-$54.054470 & 27.264 & 0.100 & 27.343 & 0.085 \\
11507 &  54.014557 & $-$54.031062 & 27.067 & 0.088 & 27.511 & 0.098 \\
11508 &  54.040261 & $-$54.062809 & 27.058 & 0.083 & 27.422 & 0.089 \\
11509 &  53.991751 & $-$54.031514 & 27.101 & 0.098 & 27.431 & 0.094 \\
11510 &  54.024775 & $-$54.060662 & 27.480 & 0.121 & 27.218 & 0.080 \\
11511 &  53.996254 & $-$54.063100 & 27.231 & 0.097 & 27.325 & 0.083 \\
11512 &  54.005807 & $-$54.079063 & 27.249 & 0.102 & 27.387 & 0.088 \\
11513 &  53.982058 & $-$54.033967 & 27.138 & 0.095 & 27.470 & 0.101 \\
11514 &  54.006328 & $-$54.046347 & 26.979 & 0.082 & 27.606 & 0.102 \\
11515 &  54.031269 & $-$54.029641 & 27.235 & 0.100 & 27.344 & 0.086 \\
11516 &  54.016982 & $-$54.060270 & 27.056 & 0.098 & 27.765 & 0.136 \\
11517 &  54.060295 & $-$54.032105 & 28.013 & 0.202 & 27.193 & 0.083 \\
11518 &  53.972224 & $-$54.036739 & 27.278 & 0.104 & 27.388 & 0.088 \\
11519 &  54.035193 & $-$54.039642 & 27.449 & 0.121 & 27.261 & 0.081 \\
11520 &  54.017938 & $-$54.056760 & 27.926 & 0.185 & 27.210 & 0.081 \\
11521 &  54.060750 & $-$54.059881 & 27.935 & 0.166 & 27.210 & 0.077 \\
11522 &  53.990467 & $-$54.035118 & 27.523 & 0.126 & 27.228 & 0.079 \\
11523 &  54.029160 & $-$54.029511 & 27.414 & 0.115 & 27.277 & 0.080 \\
11524 &  54.053051 & $-$54.070855 & 27.428 & 0.113 & 27.272 & 0.079 \\
11525 &  54.043848 & $-$54.052075 & 27.317 & 0.140 & 27.341 & 0.095 \\
11526 &  53.988574 & $-$54.068893 & 27.691 & 0.137 & 27.217 & 0.078 \\
11527 &  54.029956 & $-$54.051580 & 27.841 & 0.164 & 27.233 & 0.079 \\
11528 &  53.992262 & $-$54.043623 & 27.232 & 0.099 & 27.397 & 0.088 \\
11529 &  53.991062 & $-$54.073123 & 27.363 & 0.107 & 27.319 & 0.082 \\
11530 &  54.005231 & $-$54.064030 & 27.294 & 0.104 & 27.371 & 0.086 \\
11531 &  54.010854 & $-$54.034463 & 27.767 & 0.153 & 28.580 & 0.248 \\
11532 &  53.975802 & $-$54.025763 & 27.547 & 0.129 & 27.257 & 0.080 \\
11533 &  54.025543 & $-$54.079793 & 27.375 & 0.103 & 27.338 & 0.080 \\
11534 &  53.994706 & $-$54.064887 & 27.067 & 0.087 & 27.618 & 0.104 \\
11535 &  54.038594 & $-$54.058436 & 27.138 & 0.092 & 27.516 & 0.099 \\
11536 &  53.981766 & $-$54.049939 & 27.583 & 0.132 & 27.232 & 0.080 \\
11537 &  54.055562 & $-$54.026894 & 27.156 & 0.153 & 27.452 & 0.148 \\
11538 &  54.051784 & $-$54.044225 & 27.118 & 0.094 & 27.671 & 0.116 \\
11539 &  53.997565 & $-$54.075511 & 27.229 & 0.097 & 27.499 & 0.093 \\
11540 &  54.005010 & $-$54.069258 & 27.124 & 0.094 & 27.903 & 0.132 \\
11541 &  53.985122 & $-$54.043859 & 27.391 & 0.118 & 27.470 & 0.095 \\
11542 &  53.989543 & $-$54.031038 & 27.244 & 0.101 & 27.541 & 0.112 \\
11543 &  53.987339 & $-$54.026503 & 27.122 & 0.095 & 27.645 & 0.107 \\
11544 &  54.016211 & $-$54.030441 & 27.397 & 0.111 & 27.348 & 0.085 \\
11545 &  54.039181 & $-$54.026444 & 27.468 & 0.190 & 27.298 & 0.129 \\
11546 &  53.976545 & $-$54.058620 & 27.597 & 0.130 & 27.303 & 0.084 \\
11547 &  54.004118 & $-$54.024993 & 27.362 & 0.170 & 27.380 & 0.136 \\
11548 &  54.016890 & $-$54.079620 & 26.968 & 0.099 & 28.104 & 0.223 \\
11549 &  53.989702 & $-$54.039651 & 27.342 & 0.116 & 27.564 & 0.100 \\
11550 &  53.975218 & $-$54.075125 & 27.176 & 0.094 & 27.716 & 0.112 \\
11551 &  54.055041 & $-$54.035588 & 27.723 & 0.148 & 27.243 & 0.081 \\
11552 &  53.988511 & $-$54.081661 & 27.226 & 0.094 & 27.533 & 0.094 \\
11553 &  53.971083 & $-$54.026955 & 27.148 & 0.095 & 27.553 & 0.103 \\
11554 &  54.047045 & $-$54.067902 & 27.004 & 0.080 & 28.055 & 0.143 \\
11555 &  54.000354 & $-$54.046006 & 27.270 & 0.100 & 27.505 & 0.095 \\
11556 &  53.979809 & $-$54.080140 & 27.347 & 0.107 & 27.504 & 0.098 \\
11557 &  53.984739 & $-$54.067554 & 27.157 & 0.090 & 27.710 & 0.110 \\
11558 &  54.022379 & $-$54.062887 & 27.075 & 0.089 & 28.365 & 0.185 \\
11559 &  53.977912 & $-$54.055380 & 27.584 & 0.130 & 27.306 & 0.081 \\
11560 &  53.975804 & $-$54.052780 & 27.004 & 0.109 & 28.243 & 0.242 \\
11561 &  53.984181 & $-$54.056430 & 27.673 & 0.134 & 27.277 & 0.079 \\
11562 &  54.007321 & $-$54.058663 & 27.347 & 0.108 & 27.418 & 0.089 \\
11563 &  54.056228 & $-$54.045147 & 27.592 & 0.134 & 27.295 & 0.090 \\
11564 &  54.059132 & $-$54.030243 & 27.871 & 0.167 & 27.256 & 0.083 \\
11565 &  53.993973 & $-$54.057066 & 27.597 & 0.139 & 27.301 & 0.084 \\
11566 &  54.003464 & $-$54.030399 & 27.483 & 0.121 & 27.329 & 0.086 \\
11567 &  54.046361 & $-$54.051593 & 27.305 & 0.106 & 27.481 & 0.096 \\
11568 &  54.008042 & $-$54.045397 & 27.492 & 0.121 & 27.373 & 0.089 \\
11569 &  53.981182 & $-$54.044904 & 27.326 & 0.138 & 27.881 & 0.166 \\
11570 &  54.032358 & $-$54.042452 & 27.182 & 0.172 & 27.625 & 0.146 \\
11571 &  54.043249 & $-$54.052649 & 27.348 & 0.114 & 27.501 & 0.100 \\
11572 &  54.018344 & $-$54.059433 & 27.248 & 0.102 & 27.818 & 0.125 \\
11573 &  54.044676 & $-$54.073999 & 27.609 & 0.125 & 27.304 & 0.078 \\
11574 &  54.027534 & $-$54.036742 & 27.473 & 0.120 & 27.347 & 0.086 \\
11575 &  53.968960 & $-$54.045200 & 27.880 & 0.172 & 27.599 & 0.106 \\
11576 &  54.045995 & $-$54.062050 & 27.288 & 0.105 & 27.551 & 0.099 \\
11577 &  54.013757 & $-$54.078207 & 27.217 & 0.095 & 27.622 & 0.101 \\
11578 &  54.051674 & $-$54.078043 & 28.137 & 0.200 & 27.268 & 0.082 \\
11579 &  54.011959 & $-$54.030761 & 27.413 & 0.117 & 27.423 & 0.090 \\
11580 &  53.987800 & $-$54.082123 & 27.089 & 0.114 & 27.796 & 0.155 \\
11581 &  54.042160 & $-$54.039734 & 27.447 & 0.118 & 27.431 & 0.093 \\
11582 &  54.023972 & $-$54.033182 & 27.355 & 0.112 & 27.514 & 0.098 \\
11583 &  54.058273 & $-$54.034529 & 27.180 & 0.097 & 27.735 & 0.117 \\
11584 &  54.043058 & $-$54.058714 & 27.247 & 0.114 & 27.590 & 0.136 \\
11585 &  53.995497 & $-$54.025496 & 27.238 & 0.161 & 27.598 & 0.162 \\
11586 &  54.042708 & $-$54.038973 & 27.829 & 0.164 & 27.379 & 0.095 \\
11587 &  54.030521 & $-$54.039165 & 27.435 & 0.115 & 27.420 & 0.090 \\
11588 &  53.988297 & $-$54.026251 & 27.662 & 0.142 & 27.371 & 0.087 \\
11589 &  54.031793 & $-$54.074015 & 27.151 & 0.088 & 27.683 & 0.103 \\
11590 &  54.013007 & $-$54.077919 & 27.219 & 0.096 & 27.741 & 0.113 \\
11591 &  53.971915 & $-$54.029847 & 27.651 & 0.146 & 27.336 & 0.090 \\
11592 &  53.977751 & $-$54.079683 & 27.234 & 0.099 & 27.644 & 0.106 \\
11593 &  53.987671 & $-$54.068788 & 27.376 & 0.108 & 27.672 & 0.106 \\
11594 &  54.034068 & $-$54.045949 & 27.565 & 0.135 & 27.407 & 0.095 \\
11595 &  53.980022 & $-$54.079389 & 27.647 & 0.130 & 27.473 & 0.142 \\
11596 &  54.043210 & $-$54.034645 & 27.641 & 0.142 & 27.395 & 0.089 \\
11597 &  53.995712 & $-$54.070735 & 27.298 & 0.102 & 27.574 & 0.100 \\
11598 &  53.983469 & $-$54.033940 & 27.555 & 0.127 & 27.352 & 0.086 \\
11599 &  53.977771 & $-$54.046551 & 28.033 & 0.194 & 27.410 & 0.095 \\
11600 &  53.994472 & $-$54.045565 & 27.066 & 0.112 & 28.272 & 0.237 \\
11601 &  53.969803 & $-$54.044237 & 27.421 & 0.120 & 27.454 & 0.096 \\
11602 &  54.011300 & $-$54.036554 & 27.196 & 0.098 & 27.651 & 0.106 \\
11603 &  54.009147 & $-$54.031283 & 27.543 & 0.125 & 27.407 & 0.089 \\
11604 &  54.030710 & $-$54.078375 & 27.158 & 0.091 & 27.930 & 0.139 \\
11605 &  54.018913 & $-$54.081218 & 27.386 & 0.111 & 27.539 & 0.096 \\
11606 &  53.985804 & $-$54.059527 & 27.455 & 0.116 & 27.574 & 0.101 \\
11607 &  53.998017 & $-$54.077496 & 27.202 & 0.095 & 28.021 & 0.139 \\
11608 &  53.983783 & $-$54.036627 & 27.411 & 0.118 & 27.552 & 0.104 \\
11609 &  54.058689 & $-$54.034683 & 27.503 & 0.124 & 27.445 & 0.094 \\
11610 &  54.051754 & $-$54.080776 & 27.162 & 0.120 & 27.624 & 0.113 \\
11611 &  53.982360 & $-$54.032137 & 27.256 & 0.098 & 27.878 & 0.126 \\
11612 &  54.004179 & $-$54.041251 & 27.605 & 0.135 & 27.407 & 0.089 \\
11613 &  53.983650 & $-$54.053956 & 27.773 & 0.164 & 27.407 & 0.101 \\
11614 &  53.976566 & $-$54.076384 & 27.224 & 0.101 & 27.745 & 0.116 \\
11615 &  53.977776 & $-$54.043560 & 27.238 & 0.100 & 27.755 & 0.115 \\
11616 &  53.992587 & $-$54.027085 & 27.451 & 0.118 & 27.708 & 0.116 \\
11617 &  53.969209 & $-$54.033120 & 27.677 & 0.154 & 27.441 & 0.095 \\
11618 &  54.023230 & $-$54.033145 & 27.424 & 0.118 & 27.590 & 0.110 \\
11619 &  54.048972 & $-$54.078232 & 27.202 & 0.092 & 27.951 & 0.131 \\
11620 &  54.048400 & $-$54.036812 & 27.787 & 0.156 & 27.412 & 0.090 \\
11621 &  54.006844 & $-$54.050432 & 27.187 & 0.101 & 27.958 & 0.149 \\
11622 &  53.983021 & $-$54.028183 & 27.612 & 0.135 & 27.440 & 0.090 \\
11623 &  54.003220 & $-$54.033605 & 27.425 & 0.117 & 27.549 & 0.100 \\
11624 &  54.047894 & $-$54.036080 & 27.649 & 0.140 & 27.420 & 0.098 \\
11625 &  54.051804 & $-$54.080771 & 27.180 & 0.097 & 27.935 & 0.135 \\
11626 &  54.009571 & $-$54.074625 & 27.126 & 0.090 & 28.112 & 0.146 \\
11627 &  54.033658 & $-$54.040148 & 27.508 & 0.126 & 27.486 & 0.098 \\
11628 &  53.987963 & $-$54.027741 & 27.739 & 0.151 & 27.484 & 0.095 \\
11629 &  53.987631 & $-$54.044372 & 27.847 & 0.162 & 27.391 & 0.090 \\
11630 &  54.006870 & $-$54.034310 & 27.458 & 0.117 & 27.545 & 0.102 \\
11631 &  53.999652 & $-$54.076500 & 28.348 & 0.230 & 27.538 & 0.103 \\
11632 &  53.989480 & $-$54.047210 & 27.310 & 0.107 & 27.710 & 0.116 \\
11633 &  54.036465 & $-$54.067376 & 27.689 & 0.142 & 27.429 & 0.092 \\
11634 &  53.992199 & $-$54.045280 & 27.430 & 0.115 & 27.706 & 0.110 \\
11635 &  53.998125 & $-$54.051465 & 27.500 & 0.125 & 27.599 & 0.106 \\
11636 &  54.057913 & $-$54.077084 & 28.181 & 0.210 & 27.425 & 0.098 \\
11637 &  53.970998 & $-$54.062976 & 28.019 & 0.188 & 27.378 & 0.134 \\
11638 &  54.001765 & $-$54.053044 & 27.285 & 0.149 & 27.771 & 0.167 \\
11639 &  54.029378 & $-$54.082890 & 27.646 & 0.162 & 27.437 & 0.116 \\
11640 &  53.987313 & $-$54.026547 & 27.221 & 0.100 & 27.879 & 0.127 \\
11641 &  53.978602 & $-$54.061168 & 27.202 & 0.107 & 28.111 & 0.154 \\
11642 &  54.032085 & $-$54.026922 & 27.673 & 0.141 & 27.502 & 0.095 \\
11643 &  53.985223 & $-$54.029775 & 27.796 & 0.153 & 27.419 & 0.089 \\
11644 &  54.030095 & $-$54.043444 & 27.920 & 0.220 & 27.483 & 0.108 \\
11645 &  54.008374 & $-$54.073054 & 27.809 & 0.150 & 27.421 & 0.087 \\
11646 &  54.010919 & $-$54.032706 & 27.969 & 0.176 & 27.401 & 0.095 \\
11647 &  53.993201 & $-$54.066940 & 27.340 & 0.106 & 28.733 & 0.249 \\
11648 &  54.020832 & $-$54.065343 & 27.228 & 0.097 & 27.837 & 0.121 \\
11649 &  53.996704 & $-$54.049114 & 27.213 & 0.103 & 27.647 & 0.112 \\
11650 &  54.027416 & $-$54.070811 & 27.511 & 0.151 & 27.447 & 0.117 \\
11651 &  53.981574 & $-$54.044561 & 27.376 & 0.111 & 27.750 & 0.119 \\
11652 &  54.007856 & $-$54.052883 & 27.255 & 0.130 & 27.580 & 0.133 \\
11653 &  53.991898 & $-$54.043490 & 28.436 & 0.269 & 28.766 & 0.266 \\
11654 &  54.016946 & $-$54.060229 & 27.312 & 0.106 & 27.771 & 0.115 \\
11655 &  54.045684 & $-$54.064412 & 27.769 & 0.148 & 27.461 & 0.093 \\
11656 &  53.995702 & $-$54.057779 & 27.223 & 0.100 & 27.884 & 0.121 \\
11657 &  54.044441 & $-$54.035181 & 27.649 & 0.229 & 28.021 & 0.228 \\
11658 &  54.002976 & $-$54.050123 & 27.463 & 0.119 & 27.604 & 0.104 \\
11659 &  54.015760 & $-$54.079557 & 27.331 & 0.102 & 27.923 & 0.132 \\
11660 &  54.021097 & $-$54.058488 & 27.337 & 0.109 & 27.756 & 0.116 \\
11661 &  54.060352 & $-$54.032106 & 27.722 & 0.154 & 27.568 & 0.110 \\
11662 &  53.975844 & $-$54.036981 & 27.804 & 0.158 & 27.467 & 0.095 \\
11663 &  54.013101 & $-$54.026744 & 27.604 & 0.133 & 27.533 & 0.097 \\
11664 &  54.050495 & $-$54.067447 & 27.519 & 0.124 & 27.605 & 0.101 \\
11665 &  53.984576 & $-$54.058298 & 27.633 & 0.133 & 27.531 & 0.097 \\
11666 &  54.023596 & $-$54.037221 & 27.215 & 0.098 & 28.017 & 0.143 \\
11667 &  53.997268 & $-$54.077292 & 27.379 & 0.107 & 27.654 & 0.105 \\
11668 &  54.024026 & $-$54.061188 & 27.415 & 0.118 & 27.853 & 0.126 \\
11669 &  54.047509 & $-$54.034120 & 27.543 & 0.136 & 27.579 & 0.109 \\
11670 &  54.013293 & $-$54.035427 & 27.477 & 0.121 & 27.603 & 0.104 \\
11671 &  54.044659 & $-$54.035691 & 27.288 & 0.118 & 27.975 & 0.153 \\
11672 &  54.029609 & $-$54.048621 & 27.251 & 0.104 & 27.882 & 0.132 \\
11673 &  53.983886 & $-$54.068297 & 27.336 & 0.104 & 27.880 & 0.123 \\
11674 &  54.002143 & $-$54.064569 & 27.522 & 0.123 & 27.772 & 0.114 \\
11675 &  53.977757 & $-$54.065662 & 27.527 & 0.121 & 27.601 & 0.101 \\
11676 &  54.032359 & $-$54.042485 & 27.386 & 0.167 & 27.681 & 0.154 \\
11677 &  54.015300 & $-$54.050549 & 27.588 & 0.158 & 27.565 & 0.114 \\
11678 &  54.014216 & $-$54.047767 & 27.492 & 0.121 & 27.790 & 0.122 \\
11679 &  53.987643 & $-$54.068813 & 27.347 & 0.106 & 27.800 & 0.119 \\
11680 &  54.000057 & $-$54.029420 & 27.770 & 0.157 & 27.503 & 0.098 \\
11681 &  54.055737 & $-$54.042393 & 27.445 & 0.122 & 27.707 & 0.118 \\
11682 &  53.976335 & $-$54.051423 & 27.296 & 0.104 & 27.944 & 0.138 \\
11683 &  53.970789 & $-$54.053003 & 27.284 & 0.174 & 27.843 & 0.200 \\
11684 &  54.003904 & $-$54.026484 & 27.524 & 0.124 & 27.601 & 0.103 \\
11685 &  54.004405 & $-$54.062087 & 27.591 & 0.133 & 28.087 & 0.158 \\
11686 &  54.014511 & $-$54.082303 & 27.309 & 0.137 & 27.885 & 0.171 \\
11687 &  53.984690 & $-$54.073832 & 27.319 & 0.109 & 28.126 & 0.158 \\
11688 &  54.040316 & $-$54.053560 & 28.145 & 0.254 & 27.416 & 0.121 \\
11689 &  53.991221 & $-$54.048184 & 27.964 & 0.182 & 27.489 & 0.097 \\
11690 &  54.031963 & $-$54.036064 & 27.711 & 0.147 & 27.610 & 0.108 \\
11691 &  54.023844 & $-$54.047282 & 27.633 & 0.138 & 27.779 & 0.120 \\
11692 &  54.043894 & $-$54.030835 & 27.446 & 0.118 & 27.928 & 0.135 \\
11693 &  54.047977 & $-$54.027397 & 27.227 & 0.098 & 28.042 & 0.148 \\
11694 &  54.036907 & $-$54.040526 & 27.604 & 0.134 & 27.624 & 0.108 \\
11695 &  53.996581 & $-$54.031365 & 27.712 & 0.141 & 27.536 & 0.098 \\
11696 &  53.997289 & $-$54.058516 & 27.327 & 0.108 & 28.101 & 0.152 \\
11697 &  54.031799 & $-$54.073978 & 27.388 & 0.107 & 27.931 & 0.127 \\
11698 &  54.061781 & $-$54.054052 & 27.803 & 0.202 & 27.456 & 0.128 \\
11699 &  54.057092 & $-$54.063441 & 27.149 & 0.103 & 28.412 & 0.215 \\
11700 &  53.970388 & $-$54.044074 & 27.673 & 0.145 & 27.563 & 0.104 \\
11701 &  54.049358 & $-$54.036295 & 27.450 & 0.132 & 27.740 & 0.134 \\
11702 &  54.044115 & $-$54.031620 & 27.329 & 0.118 & 28.186 & 0.169 \\
11703 &  54.050009 & $-$54.045432 & 28.265 & 0.242 & 28.709 & 0.271 \\
11704 &  54.014222 & $-$54.063010 & 27.538 & 0.142 & 28.786 & 0.264 \\
11705 &  54.051341 & $-$54.042693 & 27.436 & 0.121 & 27.837 & 0.129 \\
11706 &  53.971700 & $-$54.073620 & 27.746 & 0.149 & 27.540 & 0.096 \\
11707 &  54.012227 & $-$54.034458 & 27.304 & 0.109 & 28.084 & 0.156 \\
11708 &  54.005689 & $-$54.037488 & 27.544 & 0.129 & 27.654 & 0.108 \\
11709 &  54.040085 & $-$54.065498 & 27.564 & 0.130 & 27.719 & 0.110 \\
11710 &  54.007322 & $-$54.059449 & 27.377 & 0.109 & 28.422 & 0.200 \\
11711 &  54.011766 & $-$54.064825 & 27.455 & 0.120 & 27.901 & 0.128 \\
11712 &  53.975070 & $-$54.035492 & 27.608 & 0.135 & 27.621 & 0.108 \\
11713 &  54.015028 & $-$54.080974 & 27.583 & 0.131 & 27.878 & 0.132 \\
11714 &  54.013520 & $-$54.042403 & 28.247 & 0.225 & 27.569 & 0.105 \\
11715 &  54.032754 & $-$54.029386 & 27.574 & 0.128 & 27.740 & 0.115 \\
11716 &  54.020428 & $-$54.071307 & 27.360 & 0.103 & 27.852 & 0.118 \\
11717 &  54.033438 & $-$54.040032 & 27.626 & 0.137 & 27.593 & 0.103 \\
11718 &  53.984179 & $-$54.049855 & 27.633 & 0.139 & 27.850 & 0.138 \\
11719 &  54.051858 & $-$54.080767 & 27.671 & 0.139 & 27.673 & 0.108 \\
11720 &  54.060428 & $-$54.070132 & 27.582 & 0.126 & 27.655 & 0.108 \\
11721 &  54.010325 & $-$54.058698 & 27.296 & 0.102 & 28.434 & 0.195 \\
11722 &  53.998915 & $-$54.071985 & 27.530 & 0.121 & 27.651 & 0.104 \\
11723 &  53.991967 & $-$54.078834 & 27.233 & 0.098 & 28.259 & 0.164 \\
11724 &  53.989660 & $-$54.054215 & 27.578 & 0.131 & 27.860 & 0.127 \\
11725 &  53.998379 & $-$54.061221 & 27.606 & 0.126 & 28.133 & 0.155 \\
11726 &  54.009288 & $-$54.042722 & 27.651 & 0.140 & 27.874 & 0.127 \\
11727 &  54.003007 & $-$54.053784 & 27.201 & 0.164 & 28.037 & 0.235 \\
11728 &  53.976935 & $-$54.032808 & 27.829 & 0.158 & 27.570 & 0.101 \\
11729 &  54.023323 & $-$54.065990 & 28.443 & 0.254 & 27.615 & 0.106 \\
11730 &  54.051597 & $-$54.068944 & 27.411 & 0.115 & 27.875 & 0.128 \\
11731 &  54.050426 & $-$54.067449 & 27.471 & 0.119 & 27.780 & 0.116 \\
11732 &  54.021112 & $-$54.057736 & 27.616 & 0.133 & 27.945 & 0.133 \\
11733 &  54.010833 & $-$54.053691 & 27.576 & 0.200 & 27.654 & 0.170 \\
11734 &  53.995171 & $-$54.027320 & 27.359 & 0.112 & 28.129 & 0.158 \\
11735 &  53.996160 & $-$54.076689 & 27.832 & 0.152 & 27.597 & 0.101 \\
11736 &  54.014048 & $-$54.053728 & 27.366 & 0.190 & 27.968 & 0.245 \\
11737 &  54.019211 & $-$54.037871 & 27.413 & 0.114 & 27.857 & 0.127 \\
11738 &  53.991558 & $-$54.064895 & 27.694 & 0.137 & 27.668 & 0.105 \\
11739 &  54.026668 & $-$54.042412 & 27.822 & 0.161 & 27.652 & 0.110 \\
11740 &  54.026515 & $-$54.034841 & 27.488 & 0.118 & 27.839 & 0.122 \\
11741 &  54.018634 & $-$54.071091 & 27.318 & 0.105 & 28.108 & 0.145 \\
11742 &  54.062274 & $-$54.078869 & 27.264 & 0.101 & 28.344 & 0.185 \\
11743 &  54.031402 & $-$54.079585 & 27.525 & 0.128 & 27.737 & 0.125 \\
11744 &  53.981678 & $-$54.036975 & 27.576 & 0.133 & 27.741 & 0.121 \\
11745 &  54.023389 & $-$54.034478 & 27.448 & 0.122 & 27.806 & 0.124 \\
11746 &  53.983437 & $-$54.028858 & 27.807 & 0.155 & 27.650 & 0.107 \\
11747 &  54.045763 & $-$54.032248 & 27.503 & 0.124 & 27.785 & 0.123 \\
11748 &  53.997133 & $-$54.028489 & 27.587 & 0.138 & 27.925 & 0.142 \\
11749 &  54.052505 & $-$54.051547 & 27.394 & 0.114 & 28.021 & 0.150 \\
11750 &  54.030039 & $-$54.073744 & 27.314 & 0.100 & 28.213 & 0.158 \\
11751 &  54.058668 & $-$54.030108 & 27.942 & 0.182 & 27.867 & 0.134 \\
11752 &  54.040761 & $-$54.056303 & 27.931 & 0.196 & 27.718 & 0.112 \\
11753 &  54.011195 & $-$54.073249 & 27.551 & 0.121 & 28.316 & 0.172 \\
11754 &  54.037430 & $-$54.078760 & 27.447 & 0.115 & 28.138 & 0.148 \\
11755 &  54.009867 & $-$54.034582 & 28.322 & 0.251 & 28.337 & 0.244 \\
11756 &  53.990211 & $-$54.038421 & 27.646 & 0.143 & 27.837 & 0.125 \\
11757 &  53.992113 & $-$54.081271 & 27.835 & 0.198 & 27.665 & 0.105 \\
11758 &  54.001252 & $-$54.077356 & 28.110 & 0.235 & 27.627 & 0.119 \\
11759 &  53.984547 & $-$54.054200 & 27.397 & 0.115 & 28.356 & 0.190 \\
11760 &  54.055770 & $-$54.073153 & 27.684 & 0.156 & 28.493 & 0.194 \\
11761 &  54.017067 & $-$54.066855 & 27.814 & 0.142 & 27.670 & 0.106 \\
11762 &  53.987580 & $-$54.026268 & 27.863 & 0.163 & 27.603 & 0.108 \\
11763 &  54.012331 & $-$54.043781 & 28.124 & 0.207 & 27.615 & 0.106 \\
11764 &  54.007309 & $-$54.036612 & 27.491 & 0.125 & 27.893 & 0.136 \\
11765 &  53.979201 & $-$54.039232 & 27.449 & 0.136 & 28.270 & 0.211 \\
11766 &  53.981639 & $-$54.065783 & 28.465 & 0.254 & 28.371 & 0.183 \\
11767 &  54.033772 & $-$54.043195 & 27.923 & 0.182 & 27.909 & 0.142 \\
11768 &  54.057385 & $-$54.035027 & 27.840 & 0.184 & 27.722 & 0.125 \\
11769 &  53.975209 & $-$54.075162 & 27.522 & 0.123 & 28.082 & 0.147 \\
11770 &  54.009105 & $-$54.034498 & 27.526 & 0.127 & 28.139 & 0.160 \\
11771 &  54.013907 & $-$54.028211 & 28.291 & 0.236 & 27.782 & 0.151 \\
11772 &  54.004355 & $-$54.028622 & 27.561 & 0.142 & 27.839 & 0.125 \\
11773 &  54.058647 & $-$54.051125 & 27.770 & 0.154 & 27.704 & 0.115 \\
11774 &  53.973626 & $-$54.069243 & 27.908 & 0.192 & 27.812 & 0.138 \\
11775 &  54.016255 & $-$54.060612 & 27.521 & 0.120 & 28.028 & 0.141 \\
11776 &  53.990661 & $-$54.059209 & 27.537 & 0.121 & 28.667 & 0.241 \\
11777 &  54.019290 & $-$54.037943 & 27.315 & 0.108 & 28.261 & 0.180 \\
11778 &  54.004263 & $-$54.047526 & 28.032 & 0.187 & 27.601 & 0.107 \\
11779 &  54.009526 & $-$54.066886 & 27.565 & 0.129 & 28.007 & 0.138 \\
11780 &  53.984707 & $-$54.068176 & 27.428 & 0.121 & 27.946 & 0.139 \\
11781 &  54.020456 & $-$54.038192 & 28.005 & 0.189 & 27.734 & 0.115 \\
11782 &  53.995179 & $-$54.027346 & 28.007 & 0.188 & 27.660 & 0.110 \\
11783 &  53.981017 & $-$54.073440 & 27.886 & 0.160 & 27.647 & 0.105 \\
11784 &  53.984202 & $-$54.039265 & 27.384 & 0.112 & 28.176 & 0.163 \\
11785 &  54.015102 & $-$54.079314 & 27.446 & 0.116 & 28.020 & 0.137 \\
11786 &  54.011032 & $-$54.057636 & 27.578 & 0.127 & 27.827 & 0.118 \\
11787 &  53.970909 & $-$54.040344 & 27.702 & 0.167 & 27.876 & 0.141 \\
11788 &  53.997276 & $-$54.058540 & 27.621 & 0.135 & 28.164 & 0.161 \\
11789 &  54.008706 & $-$54.071043 & 27.909 & 0.165 & 27.677 & 0.107 \\
11790 &  54.015049 & $-$54.080951 & 27.464 & 0.116 & 28.111 & 0.152 \\
11791 &  53.980895 & $-$54.058478 & 27.725 & 0.141 & 27.880 & 0.125 \\
11792 &  54.055449 & $-$54.063945 & 27.788 & 0.154 & 28.068 & 0.150 \\
11793 &  54.028958 & $-$54.047725 & 27.821 & 0.164 & 27.700 & 0.113 \\
11794 &  53.979922 & $-$54.047924 & 27.986 & 0.178 & 27.711 & 0.113 \\
11795 &  54.014108 & $-$54.059487 & 27.662 & 0.138 & 27.791 & 0.119 \\
11796 &  53.979485 & $-$54.079652 & 27.566 & 0.126 & 27.917 & 0.128 \\
11797 &  53.977718 & $-$54.059074 & 28.079 & 0.213 & 28.012 & 0.153 \\
11798 &  54.023584 & $-$54.055168 & 28.044 & 0.203 & 27.652 & 0.113 \\
11799 &  53.969432 & $-$54.060637 & 28.142 & 0.231 & 28.461 & 0.222 \\
11800 &  53.993782 & $-$54.065000 & 27.564 & 0.123 & 27.921 & 0.127 \\
11801 &  53.999478 & $-$54.082020 & 27.901 & 0.200 & 27.640 & 0.141 \\
11802 &  54.048460 & $-$54.068066 & 27.574 & 0.128 & 28.229 & 0.172 \\
11803 &  54.055377 & $-$54.063940 & 27.633 & 0.134 & 27.968 & 0.136 \\
11804 &  53.988248 & $-$54.061053 & 27.824 & 0.159 & 27.934 & 0.131 \\
11805 &  53.989564 & $-$54.047130 & 28.099 & 0.239 & 28.083 & 0.270 \\
11806 &  53.979975 & $-$54.043538 & 27.540 & 0.129 & 28.226 & 0.169 \\
11807 &  54.056230 & $-$54.074972 & 27.479 & 0.115 & 28.278 & 0.168 \\
11808 &  54.013501 & $-$54.037832 & 27.110 & 0.156 & 28.281 & 0.215 \\
11809 &  53.985776 & $-$54.028632 & 27.377 & 0.110 & 28.355 & 0.182 \\
11810 &  54.002242 & $-$54.066001 & 28.357 & 0.254 & 28.878 & 0.273 \\
11811 &  54.029450 & $-$54.074107 & 27.663 & 0.125 & 28.662 & 0.235 \\
11812 &  54.060233 & $-$54.032110 & 27.686 & 0.149 & 27.936 & 0.148 \\
11813 &  53.997646 & $-$54.048913 & 27.674 & 0.138 & 28.294 & 0.176 \\
11814 &  54.028391 & $-$54.078921 & 27.461 & 0.111 & 28.233 & 0.159 \\
11815 &  53.977689 & $-$54.038276 & 27.713 & 0.152 & 27.948 & 0.140 \\
11816 &  53.997890 & $-$54.070492 & 27.862 & 0.156 & 28.290 & 0.268 \\
11817 &  54.063539 & $-$54.083425 & 27.474 & 0.149 & 28.063 & 0.188 \\
11818 &  53.999458 & $-$54.082168 & 27.529 & 0.152 & 27.991 & 0.180 \\
11819 &  54.026862 & $-$54.039054 & 27.614 & 0.134 & 28.250 & 0.173 \\
11820 &  54.010031 & $-$54.034872 & 27.445 & 0.133 & 28.439 & 0.201 \\
11821 &  54.005802 & $-$54.026546 & 27.672 & 0.158 & 27.911 & 0.136 \\
11822 &  53.997650 & $-$54.080721 & 27.767 & 0.141 & 27.900 & 0.143 \\
11823 &  54.043463 & $-$54.048633 & 27.495 & 0.127 & 28.127 & 0.164 \\
11824 &  54.007580 & $-$54.080649 & 27.605 & 0.128 & 27.994 & 0.134 \\
11825 &  53.984597 & $-$54.046492 & 27.483 & 0.122 & 28.335 & 0.189 \\
11826 &  54.032172 & $-$54.053047 & 28.141 & 0.211 & 27.845 & 0.132 \\
11827 &  54.007610 & $-$54.064947 & 28.071 & 0.187 & 27.801 & 0.127 \\
11828 &  54.011651 & $-$54.049574 & 27.445 & 0.122 & 28.491 & 0.214 \\
11829 &  53.989605 & $-$54.073821 & 27.497 & 0.123 & 28.108 & 0.148 \\
11830 &  53.991646 & $-$54.035304 & 27.536 & 0.127 & 28.252 & 0.169 \\
11831 &  53.987429 & $-$54.062234 & 27.547 & 0.123 & 28.061 & 0.143 \\
11832 &  53.991037 & $-$54.046743 & 27.759 & 0.148 & 27.774 & 0.118 \\
11833 &  53.971666 & $-$54.032686 & 27.491 & 0.132 & 28.079 & 0.157 \\
11834 &  54.047896 & $-$54.028923 & 28.293 & 0.242 & 27.664 & 0.114 \\
11835 &  53.972211 & $-$54.030921 & 27.894 & 0.180 & 27.800 & 0.123 \\
11836 &  53.983014 & $-$54.042527 & 28.284 & 0.241 & 27.687 & 0.125 \\
11837 &  54.020433 & $-$54.071339 & 27.607 & 0.127 & 28.326 & 0.173 \\
11838 &  54.004967 & $-$54.063670 & 27.948 & 0.171 & 27.970 & 0.134 \\
11839 &  54.020748 & $-$54.055460 & 27.567 & 0.130 & 27.934 & 0.133 \\
11840 &  53.973581 & $-$54.043629 & 27.763 & 0.152 & 27.945 & 0.138 \\
11841 &  53.976028 & $-$54.047147 & 27.592 & 0.134 & 28.176 & 0.167 \\
11842 &  54.018941 & $-$54.053893 & 27.607 & 0.219 & 27.874 & 0.189 \\
11843 &  53.992578 & $-$54.034497 & 27.947 & 0.177 & 27.766 & 0.120 \\
11844 &  54.047818 & $-$54.075447 & 27.434 & 0.117 & 28.345 & 0.182 \\
11845 &  54.013721 & $-$54.026206 & 27.630 & 0.135 & 28.001 & 0.142 \\
11846 &  54.056433 & $-$54.041061 & 28.026 & 0.191 & 27.732 & 0.118 \\
11847 &  54.033116 & $-$54.079755 & 28.177 & 0.216 & 27.770 & 0.119 \\
11848 &  54.028270 & $-$54.034460 & 27.509 & 0.123 & 28.278 & 0.189 \\
11849 &  53.968249 & $-$54.074607 & 27.563 & 0.129 & 28.324 & 0.190 \\
11850 &  53.971306 & $-$54.033969 & 27.534 & 0.130 & 28.250 & 0.179 \\
11851 &  54.042679 & $-$54.047694 & 28.327 & 0.253 & 27.752 & 0.118 \\
11852 &  53.996529 & $-$54.051382 & 28.107 & 0.227 & 28.344 & 0.235 \\
11853 &  53.993023 & $-$54.074226 & 27.735 & 0.140 & 28.143 & 0.168 \\
11854 &  53.978132 & $-$54.036310 & 27.647 & 0.176 & 27.872 & 0.138 \\
11855 &  53.974024 & $-$54.059284 & 27.680 & 0.142 & 28.187 & 0.162 \\
11856 &  54.043569 & $-$54.052406 & 28.021 & 0.191 & 28.523 & 0.230 \\
11857 &  54.011578 & $-$54.032907 & 27.812 & 0.159 & 27.925 & 0.131 \\
11858 &  53.984587 & $-$54.054239 & 27.866 & 0.172 & 27.860 & 0.131 \\
11859 &  53.968530 & $-$54.076459 & 27.578 & 0.126 & 28.183 & 0.160 \\
11860 &  54.012818 & $-$54.035195 & 27.541 & 0.126 & 28.469 & 0.204 \\
11861 &  53.977888 & $-$54.065727 & 27.596 & 0.132 & 28.782 & 0.261 \\
11862 &  54.016259 & $-$54.060655 & 27.519 & 0.128 & 28.290 & 0.182 \\
11863 &  53.989654 & $-$54.039648 & 27.581 & 0.216 & 27.973 & 0.142 \\
11864 &  53.997052 & $-$54.026429 & 27.734 & 0.161 & 28.017 & 0.167 \\
11865 &  54.030634 & $-$54.076880 & 27.783 & 0.152 & 27.952 & 0.131 \\
11866 &  53.980330 & $-$54.036759 & 28.149 & 0.216 & 27.706 & 0.113 \\
11867 &  54.026856 & $-$54.033470 & 27.631 & 0.136 & 28.118 & 0.175 \\
11868 &  53.982356 & $-$54.063896 & 27.627 & 0.132 & 28.587 & 0.225 \\
11869 &  54.022780 & $-$54.075499 & 28.253 & 0.228 & 28.609 & 0.251 \\
11870 &  54.027403 & $-$54.048088 & 27.682 & 0.143 & 28.035 & 0.149 \\
11871 &  53.996332 & $-$54.073764 & 27.633 & 0.134 & 28.049 & 0.145 \\
11872 &  54.048902 & $-$54.051762 & 28.195 & 0.251 & 27.845 & 0.142 \\
11873 &  54.007227 & $-$54.036612 & 27.628 & 0.145 & 28.109 & 0.155 \\
11874 &  53.992762 & $-$54.070952 & 28.478 & 0.266 & 27.707 & 0.110 \\
11875 &  53.991072 & $-$54.061155 & 27.752 & 0.147 & 27.974 & 0.132 \\
11876 &  54.023552 & $-$54.055206 & 28.454 & 0.271 & 28.318 & 0.183 \\
11877 &  53.985407 & $-$54.080529 & 27.484 & 0.120 & 28.183 & 0.160 \\
11878 &  54.024930 & $-$54.034486 & 27.939 & 0.175 & 27.951 & 0.138 \\
11879 &  54.033851 & $-$54.080375 & 27.626 & 0.128 & 28.161 & 0.152 \\
11880 &  53.968067 & $-$54.048365 & 28.059 & 0.194 & 27.755 & 0.119 \\
11881 &  54.042196 & $-$54.039708 & 27.809 & 0.157 & 28.294 & 0.244 \\
11882 &  54.019159 & $-$54.038401 & 27.770 & 0.157 & 27.975 & 0.142 \\
11883 &  54.052863 & $-$54.031901 & 27.938 & 0.178 & 27.900 & 0.136 \\
11884 &  54.038390 & $-$54.047274 & 27.861 & 0.173 & 28.156 & 0.168 \\
11885 &  53.998535 & $-$54.044842 & 27.631 & 0.140 & 28.441 & 0.202 \\
11886 &  53.992257 & $-$54.030240 & 27.879 & 0.162 & 27.951 & 0.134 \\
11887 &  54.005866 & $-$54.079063 & 27.951 & 0.201 & 27.882 & 0.140 \\
11888 &  53.968951 & $-$54.038865 & 27.882 & 0.186 & 27.898 & 0.139 \\
11889 &  53.980910 & $-$54.026237 & 27.586 & 0.133 & 28.279 & 0.178 \\
11890 &  54.043369 & $-$54.082927 & 27.876 & 0.205 & 27.882 & 0.166 \\
11891 &  54.023378 & $-$54.034816 & 27.844 & 0.159 & 28.443 & 0.260 \\
11892 &  53.976642 & $-$54.044455 & 27.722 & 0.148 & 28.225 & 0.174 \\
11893 &  53.982460 & $-$54.064439 & 27.620 & 0.133 & 28.201 & 0.156 \\
11894 &  54.017598 & $-$54.062379 & 28.016 & 0.195 & 28.437 & 0.205 \\
11895 &  54.050636 & $-$54.074173 & 27.556 & 0.123 & 28.416 & 0.186 \\
11896 &  54.056853 & $-$54.040620 & 27.848 & 0.162 & 27.976 & 0.140 \\
11897 &  53.984516 & $-$54.062821 & 27.908 & 0.168 & 28.002 & 0.140 \\
11898 &  54.054842 & $-$54.027027 & 27.597 & 0.223 & 28.134 & 0.258 \\
11899 &  54.002246 & $-$54.060970 & 27.802 & 0.162 & 27.918 & 0.145 \\
11900 &  54.062412 & $-$54.052495 & 27.666 & 0.137 & 28.678 & 0.250 \\
11901 &  54.014069 & $-$54.078975 & 27.867 & 0.158 & 27.925 & 0.127 \\
11902 &  54.013471 & $-$54.037852 & 27.684 & 0.152 & 28.214 & 0.175 \\
11903 &  53.999794 & $-$54.038371 & 28.272 & 0.227 & 27.783 & 0.122 \\
11904 &  53.981816 & $-$54.039054 & 27.648 & 0.149 & 28.191 & 0.164 \\
11905 &  53.978248 & $-$54.078297 & 27.681 & 0.135 & 28.567 & 0.219 \\
11906 &  54.027708 & $-$54.081690 & 27.718 & 0.138 & 28.137 & 0.149 \\
11907 &  54.005526 & $-$54.068249 & 27.926 & 0.164 & 27.986 & 0.132 \\
11908 &  53.978319 & $-$54.049383 & 27.828 & 0.159 & 28.304 & 0.191 \\
11909 &  54.001958 & $-$54.073407 & 27.531 & 0.119 & 28.426 & 0.186 \\
11910 &  53.968996 & $-$54.054878 & 27.929 & 0.176 & 28.037 & 0.146 \\
11911 &  54.019123 & $-$54.049634 & 27.806 & 0.167 & 27.943 & 0.141 \\
11912 &  54.007265 & $-$54.036640 & 27.451 & 0.193 & 28.159 & 0.257 \\
11913 &  53.974121 & $-$54.054701 & 27.799 & 0.157 & 28.506 & 0.211 \\
11914 &  54.042201 & $-$54.032254 & 28.232 & 0.221 & 27.865 & 0.129 \\
11915 &  53.987961 & $-$54.044549 & 28.314 & 0.245 & 28.717 & 0.270 \\
11916 &  54.018634 & $-$54.055743 & 27.617 & 0.146 & 28.305 & 0.177 \\
11917 &  53.991169 & $-$54.059362 & 27.806 & 0.154 & 28.588 & 0.222 \\
11918 &  53.974187 & $-$54.059362 & 27.785 & 0.156 & 28.069 & 0.153 \\
11919 &  54.011717 & $-$54.035981 & 28.177 & 0.210 & 27.930 & 0.133 \\
11920 &  53.977244 & $-$54.032677 & 28.090 & 0.196 & 27.850 & 0.122 \\
11921 &  53.975175 & $-$54.058513 & 27.791 & 0.160 & 28.187 & 0.167 \\
11922 &  54.007301 & $-$54.027916 & 27.976 & 0.180 & 27.895 & 0.132 \\
11923 &  54.043484 & $-$54.035277 & 27.612 & 0.135 & 28.550 & 0.224 \\
11924 &  54.013956 & $-$54.028225 & 27.893 & 0.174 & 27.996 & 0.182 \\
11925 &  53.992371 & $-$54.033629 & 27.990 & 0.177 & 27.906 & 0.129 \\
11926 &  54.003421 & $-$54.056063 & 28.323 & 0.245 & 27.840 & 0.123 \\
11927 &  53.992636 & $-$54.072677 & 27.958 & 0.188 & 28.000 & 0.160 \\
11928 &  54.050222 & $-$54.058530 & 28.006 & 0.206 & 27.941 & 0.134 \\
11929 &  53.970097 & $-$54.028490 & 28.015 & 0.190 & 27.859 & 0.126 \\
11930 &  53.975663 & $-$54.025837 & 28.143 & 0.215 & 27.863 & 0.128 \\
11931 &  54.055677 & $-$54.032124 & 27.800 & 0.160 & 28.310 & 0.183 \\
11932 &  54.041098 & $-$54.062729 & 28.207 & 0.216 & 28.342 & 0.205 \\
11933 &  54.014489 & $-$54.076131 & 27.663 & 0.131 & 28.247 & 0.164 \\
11934 &  53.984238 & $-$54.049847 & 27.567 & 0.129 & 28.470 & 0.211 \\
11935 &  54.012004 & $-$54.036574 & 28.072 & 0.198 & 27.831 & 0.200 \\
11936 &  54.045184 & $-$54.068775 & 27.855 & 0.157 & 28.105 & 0.148 \\
11937 &  53.984912 & $-$54.079678 & 27.835 & 0.155 & 27.978 & 0.137 \\
11938 &  54.032460 & $-$54.070037 & 28.389 & 0.243 & 27.985 & 0.132 \\
11939 &  54.022143 & $-$54.032427 & 27.871 & 0.170 & 27.931 & 0.142 \\
11940 &  54.030821 & $-$54.040030 & 27.738 & 0.150 & 28.212 & 0.170 \\
11941 &  53.997538 & $-$54.030040 & 28.016 & 0.230 & 28.254 & 0.171 \\
11942 &  54.012851 & $-$54.039954 & 27.676 & 0.145 & 28.560 & 0.225 \\
11943 &  54.003449 & $-$54.058645 & 28.405 & 0.264 & 28.478 & 0.200 \\
11944 &  53.973581 & $-$54.035114 & 28.057 & 0.195 & 27.883 & 0.129 \\
11945 &  54.025788 & $-$54.045477 & 27.883 & 0.170 & 28.100 & 0.158 \\
11946 &  54.038241 & $-$54.040331 & 27.888 & 0.173 & 27.964 & 0.139 \\
11947 &  54.017952 & $-$54.049360 & 27.712 & 0.149 & 28.723 & 0.261 \\
11948 &  54.044225 & $-$54.035270 & 28.064 & 0.205 & 28.117 & 0.160 \\
11949 &  54.059653 & $-$54.042720 & 27.721 & 0.154 & 28.044 & 0.162 \\
11950 &  54.025501 & $-$54.026971 & 27.434 & 0.194 & 28.040 & 0.220 \\
11951 &  54.035541 & $-$54.030564 & 28.146 & 0.214 & 28.004 & 0.142 \\
11952 &  54.045883 & $-$54.031919 & 27.706 & 0.150 & 28.303 & 0.184 \\
11953 &  54.010311 & $-$54.025396 & 27.802 & 0.254 & 28.009 & 0.216 \\
11954 &  53.993006 & $-$54.028551 & 28.097 & 0.203 & 27.875 & 0.129 \\
11955 &  54.034019 & $-$54.058455 & 28.007 & 0.230 & 27.911 & 0.160 \\
11956 &  53.968698 & $-$54.034929 & 27.803 & 0.162 & 28.128 & 0.165 \\
11957 &  53.981279 & $-$54.080846 & 28.092 & 0.187 & 27.918 & 0.126 \\
11958 &  53.991180 & $-$54.067351 & 27.995 & 0.175 & 27.741 & 0.169 \\
11959 &  54.018595 & $-$54.081450 & 28.142 & 0.196 & 27.843 & 0.118 \\
11960 &  53.988959 & $-$54.070338 & 27.687 & 0.147 & 28.383 & 0.192 \\
11961 &  54.023158 & $-$54.036996 & 27.900 & 0.218 & 28.143 & 0.207 \\
11962 &  54.018084 & $-$54.067016 & 27.859 & 0.169 & 28.057 & 0.141 \\
11963 &  53.969986 & $-$54.078056 & 27.906 & 0.170 & 28.164 & 0.156 \\
11964 &  53.997037 & $-$54.030590 & 28.180 & 0.210 & 27.852 & 0.125 \\
11965 &  54.059505 & $-$54.053953 & 27.898 & 0.223 & 28.031 & 0.198 \\
11966 &  53.998118 & $-$54.043012 & 27.931 & 0.174 & 28.001 & 0.142 \\
11967 &  54.023930 & $-$54.033199 & 27.881 & 0.170 & 28.055 & 0.165 \\
11968 &  53.994575 & $-$54.075674 & 27.983 & 0.177 & 28.117 & 0.152 \\
11969 &  54.011944 & $-$54.036597 & 27.921 & 0.173 & 28.224 & 0.267 \\
11970 &  53.985113 & $-$54.043805 & 27.726 & 0.151 & 28.493 & 0.215 \\
11971 &  53.976761 & $-$54.044487 & 27.882 & 0.173 & 28.392 & 0.215 \\
11972 &  54.003184 & $-$54.047482 & 27.786 & 0.164 & 28.357 & 0.249 \\
11973 &  53.998082 & $-$54.077484 & 27.662 & 0.135 & 28.454 & 0.195 \\
11974 &  53.974460 & $-$54.047712 & 27.740 & 0.148 & 28.373 & 0.190 \\
11975 &  54.045561 & $-$54.050793 & 27.893 & 0.176 & 27.993 & 0.143 \\
11976 &  53.979642 & $-$54.028338 & 28.203 & 0.223 & 27.991 & 0.138 \\
11977 &  54.006067 & $-$54.028230 & 27.776 & 0.155 & 28.312 & 0.182 \\
11978 &  53.980344 & $-$54.028634 & 27.697 & 0.148 & 28.253 & 0.171 \\
11979 &  54.032158 & $-$54.067249 & 27.855 & 0.165 & 28.070 & 0.149 \\
11980 &  54.008718 & $-$54.080797 & 27.845 & 0.204 & 27.863 & 0.145 \\
11981 &  53.981757 & $-$54.076282 & 27.696 & 0.141 & 28.655 & 0.230 \\
11982 &  54.003621 & $-$54.068801 & 27.738 & 0.143 & 28.207 & 0.156 \\
11983 &  54.033083 & $-$54.045254 & 27.673 & 0.143 & 28.520 & 0.218 \\
11984 &  53.967366 & $-$54.041312 & 28.148 & 0.210 & 27.894 & 0.135 \\
11985 &  54.022046 & $-$54.052442 & 27.814 & 0.163 & 28.250 & 0.172 \\
11986 &  54.055144 & $-$54.054451 & 27.522 & 0.164 & 28.117 & 0.216 \\
11987 &  54.003989 & $-$54.036539 & 28.176 & 0.214 & 28.015 & 0.140 \\
11988 &  53.984864 & $-$54.030073 & 27.789 & 0.156 & 28.362 & 0.187 \\
11989 &  54.011083 & $-$54.027231 & 27.957 & 0.179 & 28.215 & 0.169 \\
11990 &  54.016104 & $-$54.061818 & 28.148 & 0.206 & 27.931 & 0.131 \\
11991 &  54.059838 & $-$54.078929 & 27.855 & 0.161 & 28.034 & 0.142 \\
11992 &  54.004444 & $-$54.072253 & 27.830 & 0.156 & 28.292 & 0.180 \\
11993 &  53.982076 & $-$54.034874 & 27.972 & 0.187 & 28.011 & 0.143 \\
11994 &  54.000253 & $-$54.045957 & 28.059 & 0.228 & 28.005 & 0.149 \\
11995 &  54.059139 & $-$54.042491 & 27.913 & 0.181 & 28.044 & 0.159 \\
11996 &  54.053504 & $-$54.075485 & 28.044 & 0.178 & 28.037 & 0.143 \\
11997 &  54.025406 & $-$54.075536 & 27.668 & 0.140 & 28.667 & 0.233 \\
11998 &  54.000168 & $-$54.027798 & 28.027 & 0.198 & 27.979 & 0.140 \\
11999 &  54.041848 & $-$54.038139 & 28.326 & 0.242 & 27.966 & 0.139 \\
12000 &  54.011038 & $-$54.061469 & 28.254 & 0.224 & 27.895 & 0.129 \\
12001 &  53.984106 & $-$54.032381 & 28.131 & 0.203 & 27.906 & 0.131 \\
12002 &  54.001083 & $-$54.027050 & 27.925 & 0.177 & 28.195 & 0.165 \\
12003 &  54.055412 & $-$54.031481 & 28.247 & 0.234 & 28.030 & 0.148 \\
12004 &  53.978085 & $-$54.073954 & 28.043 & 0.190 & 28.006 & 0.138 \\
12005 &  54.015191 & $-$54.028267 & 27.767 & 0.148 & 28.354 & 0.187 \\
12006 &  53.992478 & $-$54.065852 & 27.697 & 0.136 & 28.510 & 0.201 \\
12007 &  53.987559 & $-$54.034718 & 28.155 & 0.200 & 27.874 & 0.125 \\
12008 &  53.991490 & $-$54.032722 & 27.947 & 0.174 & 28.023 & 0.143 \\
12009 &  54.010709 & $-$54.080202 & 27.701 & 0.139 & 28.440 & 0.198 \\
12010 &  53.990953 & $-$54.074278 & 27.791 & 0.151 & 28.216 & 0.162 \\
12011 &  54.003982 & $-$54.040633 & 28.231 & 0.225 & 27.936 & 0.134 \\
12012 &  53.978228 & $-$54.073307 & 27.774 & 0.148 & 28.330 & 0.179 \\
12013 &  53.980385 & $-$54.034078 & 27.664 & 0.137 & 28.588 & 0.229 \\
12014 &  54.063471 & $-$54.063516 & 27.824 & 0.151 & 28.444 & 0.204 \\
12015 &  54.003172 & $-$54.038350 & 28.088 & 0.194 & 27.949 & 0.137 \\
12016 &  53.983317 & $-$54.036910 & 28.044 & 0.224 & 28.190 & 0.180 \\
12017 &  54.054031 & $-$54.079857 & 27.690 & 0.150 & 28.513 & 0.215 \\
12018 &  53.983915 & $-$54.070448 & 27.930 & 0.168 & 28.780 & 0.266 \\
12019 &  54.021282 & $-$54.026814 & 28.281 & 0.234 & 28.240 & 0.171 \\
12020 &  54.059990 & $-$54.036946 & 27.887 & 0.170 & 28.247 & 0.178 \\
12021 &  53.966105 & $-$54.029073 & 28.349 & 0.251 & 27.942 & 0.138 \\
12022 &  54.010750 & $-$54.080224 & 27.790 & 0.149 & 28.297 & 0.175 \\
12023 &  54.051047 & $-$54.073380 & 27.968 & 0.173 & 28.102 & 0.149 \\
12024 &  53.971095 & $-$54.079976 & 27.740 & 0.145 & 28.294 & 0.173 \\
12025 &  53.979742 & $-$54.029947 & 27.901 & 0.166 & 28.055 & 0.148 \\
12026 &  53.971986 & $-$54.070591 & 28.349 & 0.246 & 27.974 & 0.136 \\
12027 &  54.017163 & $-$54.056865 & 27.936 & 0.168 & 28.246 & 0.165 \\
12028 &  53.968367 & $-$54.060656 & 27.911 & 0.171 & 28.184 & 0.164 \\
12029 &  53.975844 & $-$54.063815 & 27.664 & 0.137 & 28.584 & 0.217 \\
12030 &  53.989877 & $-$54.030957 & 28.123 & 0.213 & 28.171 & 0.170 \\
12031 &  54.052247 & $-$54.040358 & 27.759 & 0.149 & 28.509 & 0.220 \\
12032 &  54.013698 & $-$54.082178 & 28.118 & 0.255 & 28.039 & 0.185 \\
12033 &  54.020879 & $-$54.078722 & 27.853 & 0.154 & 28.408 & 0.193 \\
12034 &  54.058525 & $-$54.036359 & 27.996 & 0.181 & 28.056 & 0.152 \\
12035 &  53.987252 & $-$54.060607 & 27.837 & 0.158 & 28.287 & 0.170 \\
12036 &  53.976641 & $-$54.069357 & 28.022 & 0.186 & 28.086 & 0.151 \\
12037 &  54.010840 & $-$54.067414 & 27.814 & 0.151 & 28.279 & 0.172 \\
12038 &  54.014112 & $-$54.038511 & 27.746 & 0.148 & 28.372 & 0.190 \\
12039 &  53.977381 & $-$54.043321 & 27.851 & 0.168 & 28.093 & 0.161 \\
12040 &  54.010923 & $-$54.041476 & 28.233 & 0.233 & 28.056 & 0.153 \\
12041 &  54.015294 & $-$54.037884 & 27.806 & 0.167 & 28.449 & 0.226 \\
12042 &  54.040699 & $-$54.034001 & 27.892 & 0.166 & 28.163 & 0.163 \\
12043 &  54.045918 & $-$54.081067 & 27.664 & 0.135 & 28.729 & 0.266 \\
12044 &  53.991007 & $-$54.074197 & 27.796 & 0.152 & 28.405 & 0.190 \\
12045 &  54.008606 & $-$54.029367 & 27.988 & 0.183 & 28.071 & 0.160 \\
12046 &  54.054071 & $-$54.079845 & 27.755 & 0.150 & 28.431 & 0.192 \\
12047 &  54.006766 & $-$54.056245 & 28.336 & 0.238 & 27.984 & 0.136 \\
12048 &  54.039292 & $-$54.073435 & 27.876 & 0.149 & 28.285 & 0.171 \\
12049 &  53.984622 & $-$54.068215 & 27.818 & 0.157 & 28.217 & 0.164 \\
12050 &  54.031661 & $-$54.042949 & 27.946 & 0.187 & 28.553 & 0.237 \\
12051 &  54.007942 & $-$54.080842 & 27.966 & 0.177 & 28.073 & 0.145 \\
12052 &  54.010549 & $-$54.028485 & 27.702 & 0.145 & 28.668 & 0.244 \\
12053 &  54.014161 & $-$54.076124 & 27.994 & 0.169 & 28.137 & 0.147 \\
12054 &  54.012366 & $-$54.064343 & 28.137 & 0.209 & 28.066 & 0.153 \\
12055 &  54.059827 & $-$54.079643 & 28.107 & 0.238 & 28.281 & 0.197 \\
12056 &  53.982197 & $-$54.070700 & 28.061 & 0.186 & 28.212 & 0.163 \\
12057 &  53.986129 & $-$54.080637 & 27.983 & 0.176 & 28.154 & 0.152 \\
12058 &  54.057738 & $-$54.032190 & 27.968 & 0.192 & 28.242 & 0.188 \\
12059 &  54.026439 & $-$54.055710 & 27.996 & 0.194 & 28.454 & 0.202 \\
12060 &  54.057510 & $-$54.051705 & 27.955 & 0.178 & 28.377 & 0.206 \\
12061 &  53.977118 & $-$54.050335 & 27.863 & 0.167 & 28.532 & 0.222 \\
12062 &  53.988448 & $-$54.043742 & 28.442 & 0.262 & 27.943 & 0.133 \\
12063 &  53.995323 & $-$54.065831 & 28.016 & 0.179 & 28.555 & 0.217 \\
12064 &  54.026451 & $-$54.055739 & 27.708 & 0.165 & 28.572 & 0.226 \\
12065 &  54.037410 & $-$54.071478 & 28.120 & 0.200 & 28.198 & 0.161 \\
12066 &  54.023053 & $-$54.067731 & 27.932 & 0.170 & 28.252 & 0.164 \\
12067 &  54.058824 & $-$54.044925 & 27.934 & 0.178 & 28.454 & 0.214 \\
12068 &  54.043447 & $-$54.064629 & 27.890 & 0.163 & 28.595 & 0.223 \\
12069 &  53.998237 & $-$54.069443 & 27.833 & 0.150 & 28.577 & 0.214 \\
12070 &  54.048736 & $-$54.071269 & 27.809 & 0.152 & 28.756 & 0.251 \\
12071 &  54.022684 & $-$54.045031 & 27.865 & 0.172 & 28.306 & 0.190 \\
12072 &  54.013527 & $-$54.080826 & 28.130 & 0.192 & 28.165 & 0.154 \\
12073 &  54.005493 & $-$54.075043 & 28.451 & 0.248 & 28.075 & 0.153 \\
12074 &  54.039686 & $-$54.070368 & 28.228 & 0.216 & 28.099 & 0.147 \\
12075 &  53.987434 & $-$54.025555 & 28.310 & 0.237 & 28.076 & 0.147 \\
12076 &  54.008381 & $-$54.045518 & 27.808 & 0.156 & 28.451 & 0.204 \\
12077 &  54.038968 & $-$54.030849 & 27.854 & 0.159 & 28.638 & 0.239 \\
12078 &  53.977819 & $-$54.048826 & 28.160 & 0.214 & 28.244 & 0.172 \\
12079 &  54.049031 & $-$54.079629 & 27.893 & 0.175 & 28.369 & 0.195 \\
12080 &  53.977498 & $-$54.057400 & 28.226 & 0.245 & 28.300 & 0.188 \\
12081 &  54.059691 & $-$54.039719 & 28.324 & 0.252 & 28.680 & 0.266 \\
12082 &  53.976553 & $-$54.076419 & 27.791 & 0.148 & 28.540 & 0.212 \\
12083 &  53.987552 & $-$54.026472 & 27.778 & 0.152 & 28.475 & 0.204 \\
12084 &  54.038567 & $-$54.041432 & 28.111 & 0.207 & 28.229 & 0.177 \\
12085 &  54.061575 & $-$54.063933 & 28.174 & 0.212 & 28.067 & 0.150 \\
12086 &  54.014835 & $-$54.034129 & 27.894 & 0.167 & 28.389 & 0.188 \\
12087 &  54.017843 & $-$54.033236 & 27.808 & 0.156 & 28.694 & 0.250 \\
12088 &  54.026093 & $-$54.029165 & 28.234 & 0.229 & 28.130 & 0.158 \\
12089 &  53.970862 & $-$54.081863 & 27.791 & 0.184 & 28.316 & 0.226 \\
12090 &  53.999031 & $-$54.082429 & 27.949 & 0.218 & 28.220 & 0.213 \\
12091 &  54.012648 & $-$54.045861 & 27.856 & 0.161 & 28.605 & 0.233 \\
12092 &  53.982880 & $-$54.042771 & 27.876 & 0.164 & 28.350 & 0.185 \\
12093 &  54.060408 & $-$54.034917 & 28.214 & 0.244 & 28.093 & 0.165 \\
12094 &  53.969007 & $-$54.082314 & 27.824 & 0.194 & 28.380 & 0.242 \\
12095 &  54.009582 & $-$54.043982 & 28.145 & 0.208 & 28.155 & 0.167 \\
12096 &  53.981172 & $-$54.039349 & 28.139 & 0.213 & 28.111 & 0.161 \\
12097 &  53.991886 & $-$54.043162 & 28.121 & 0.212 & 28.198 & 0.166 \\
12098 &  54.002213 & $-$54.064593 & 27.988 & 0.192 & 28.305 & 0.176 \\
12099 &  53.991854 & $-$54.058945 & 27.991 & 0.184 & 28.690 & 0.245 \\
12100 &  53.996184 & $-$54.034712 & 28.056 & 0.199 & 28.100 & 0.234 \\
12101 &  54.029059 & $-$54.049116 & 28.070 & 0.199 & 28.327 & 0.191 \\
12102 &  54.046751 & $-$54.057479 & 27.891 & 0.173 & 28.614 & 0.236 \\
12103 &  53.968271 & $-$54.049452 & 28.007 & 0.185 & 28.152 & 0.163 \\
12104 &  54.024888 & $-$54.034480 & 28.021 & 0.191 & 28.718 & 0.258 \\
12105 &  54.042783 & $-$54.060430 & 28.414 & 0.245 & 28.084 & 0.145 \\
12106 &  54.044367 & $-$54.080304 & 28.160 & 0.203 & 28.134 & 0.149 \\
12107 &  54.005742 & $-$54.031125 & 28.474 & 0.266 & 28.052 & 0.146 \\
12108 &  53.990313 & $-$54.081186 & 27.923 & 0.163 & 28.346 & 0.174 \\
12109 &  53.992943 & $-$54.034639 & 28.141 & 0.205 & 28.268 & 0.181 \\
12110 &  54.018778 & $-$54.040152 & 28.457 & 0.271 & 28.249 & 0.182 \\
12111 &  54.052158 & $-$54.042528 & 28.432 & 0.275 & 28.249 & 0.180 \\
12112 &  54.032976 & $-$54.050261 & 28.302 & 0.240 & 28.136 & 0.161 \\
12113 &  54.004985 & $-$54.029615 & 27.836 & 0.159 & 28.584 & 0.223 \\
12114 &  54.014567 & $-$54.038683 & 28.211 & 0.217 & 28.482 & 0.212 \\
12115 &  53.978193 & $-$54.078513 & 28.306 & 0.227 & 28.077 & 0.145 \\
12116 &  53.991627 & $-$54.064900 & 28.157 & 0.202 & 28.223 & 0.168 \\
12117 &  53.986873 & $-$54.045914 & 28.147 & 0.224 & 28.577 & 0.229 \\
12118 &  54.042164 & $-$54.040699 & 28.398 & 0.250 & 28.073 & 0.153 \\
12119 &  54.011695 & $-$54.074357 & 27.852 & 0.153 & 28.549 & 0.218 \\
12120 &  53.981440 & $-$54.044608 & 28.224 & 0.228 & 28.273 & 0.179 \\
12121 &  54.018540 & $-$54.081475 & 28.283 & 0.268 & 28.147 & 0.197 \\
12122 &  53.972103 & $-$54.080426 & 27.824 & 0.153 & 28.795 & 0.266 \\
12123 &  54.004402 & $-$54.043244 & 28.241 & 0.259 & 28.343 & 0.188 \\
12124 &  53.983455 & $-$54.079980 & 27.925 & 0.176 & 28.670 & 0.237 \\
12125 &  54.061918 & $-$54.071197 & 28.257 & 0.218 & 28.237 & 0.165 \\
12126 &  54.044522 & $-$54.049196 & 27.922 & 0.176 & 28.725 & 0.265 \\
12127 &  53.983053 & $-$54.079700 & 27.824 & 0.151 & 28.697 & 0.245 \\
12128 &  54.028522 & $-$54.051017 & 28.189 & 0.222 & 28.221 & 0.172 \\
12129 &  54.000461 & $-$54.067830 & 27.895 & 0.163 & 28.615 & 0.219 \\
12130 &  54.021755 & $-$54.071797 & 28.161 & 0.205 & 28.232 & 0.167 \\
12131 &  54.062482 & $-$54.079444 & 27.871 & 0.171 & 28.590 & 0.232 \\
12132 &  54.042085 & $-$54.073440 & 27.933 & 0.168 & 28.501 & 0.199 \\
12133 &  54.046716 & $-$54.048213 & 27.944 & 0.175 & 28.316 & 0.183 \\
12134 &  54.055763 & $-$54.080214 & 27.803 & 0.150 & 28.729 & 0.251 \\
12135 &  54.020542 & $-$54.055929 & 28.015 & 0.184 & 28.594 & 0.245 \\
12136 &  54.001372 & $-$54.030019 & 28.008 & 0.186 & 28.673 & 0.245 \\
12137 &  53.997465 & $-$54.060478 & 27.883 & 0.158 & 28.605 & 0.216 \\
12138 &  54.033849 & $-$54.043200 & 28.394 & 0.271 & 28.214 & 0.183 \\
12139 &  54.009504 & $-$54.074615 & 27.818 & 0.155 & 28.854 & 0.273 \\
12140 &  53.982022 & $-$54.033928 & 27.992 & 0.184 & 28.401 & 0.200 \\
12141 &  54.001313 & $-$54.077362 & 28.482 & 0.271 & 28.147 & 0.155 \\
12142 &  54.021769 & $-$54.071766 & 28.130 & 0.203 & 28.273 & 0.170 \\
12143 &  54.046950 & $-$54.057521 & 27.911 & 0.168 & 28.504 & 0.219 \\
12144 &  54.061598 & $-$54.069530 & 28.056 & 0.188 & 28.459 & 0.199 \\
12145 &  53.983421 & $-$54.045750 & 28.042 & 0.196 & 28.605 & 0.234 \\
12146 &  54.042349 & $-$54.073277 & 27.835 & 0.161 & 28.762 & 0.268 \\
12147 &  54.044824 & $-$54.076117 & 28.128 & 0.199 & 28.219 & 0.159 \\
12148 &  54.034050 & $-$54.070338 & 28.141 & 0.190 & 28.645 & 0.231 \\
12149 &  54.042176 & $-$54.075807 & 28.520 & 0.274 & 28.146 & 0.153 \\
12150 &  53.986284 & $-$54.057307 & 27.955 & 0.180 & 28.584 & 0.223 \\
12151 &  54.030695 & $-$54.076859 & 28.086 & 0.191 & 28.399 & 0.184 \\
12152 &  54.045557 & $-$54.043312 & 28.118 & 0.204 & 28.723 & 0.267 \\
12153 &  54.023189 & $-$54.037066 & 28.212 & 0.227 & 28.197 & 0.178 \\
12154 &  54.016854 & $-$54.046085 & 27.928 & 0.181 & 28.600 & 0.244 \\
12155 &  53.976697 & $-$54.033447 & 28.284 & 0.230 & 28.331 & 0.185 \\
12156 &  54.032719 & $-$54.063910 & 28.118 & 0.199 & 28.635 & 0.237 \\
12157 &  54.023827 & $-$54.075058 & 27.979 & 0.170 & 28.593 & 0.216 \\
12158 &  53.977149 & $-$54.081359 & 27.857 & 0.156 & 28.746 & 0.252 \\
12159 &  54.024540 & $-$54.081479 & 28.143 & 0.196 & 28.314 & 0.175 \\
12160 &  54.001606 & $-$54.072468 & 27.902 & 0.159 & 28.601 & 0.215 \\
12161 &  54.045631 & $-$54.043290 & 27.982 & 0.183 & 28.659 & 0.251 \\
12162 &  54.024739 & $-$54.073525 & 27.999 & 0.181 & 28.630 & 0.223 \\
12163 &  54.029455 & $-$54.047540 & 27.996 & 0.185 & 28.414 & 0.217 \\
12164 &  53.999100 & $-$54.040179 & 28.366 & 0.243 & 28.160 & 0.164 \\
12165 &  54.019269 & $-$54.034360 & 28.211 & 0.217 & 28.267 & 0.173 \\
12166 &  54.058968 & $-$54.078047 & 27.985 & 0.179 & 28.526 & 0.212 \\
12167 &  53.986603 & $-$54.066782 & 28.213 & 0.214 & 28.641 & 0.230 \\
12168 &  53.989561 & $-$54.030820 & 28.395 & 0.254 & 28.320 & 0.188 \\
12169 &  54.008340 & $-$54.032974 & 28.376 & 0.254 & 28.214 & 0.165 \\
12170 &  54.017156 & $-$54.079990 & 28.039 & 0.180 & 28.823 & 0.259 \\
12171 &  54.007605 & $-$54.080767 & 28.267 & 0.210 & 28.781 & 0.251 \\
12172 &  54.053159 & $-$54.080605 & 28.277 & 0.220 & 28.202 & 0.163 \\
12173 &  54.051092 & $-$54.065867 & 28.516 & 0.274 & 28.267 & 0.196 \\
12174 &  54.055698 & $-$54.071742 & 28.140 & 0.197 & 28.599 & 0.217 \\
12175 &  53.996522 & $-$54.028434 & 28.016 & 0.251 & 28.343 & 0.199 \\
12176 &  54.047325 & $-$54.057268 & 28.037 & 0.184 & 28.408 & 0.196 \\
12177 &  54.044523 & $-$54.049331 & 27.951 & 0.189 & 28.633 & 0.241 \\
12178 &  54.015800 & $-$54.027278 & 28.048 & 0.187 & 28.670 & 0.244 \\
12179 &  54.032350 & $-$54.036541 & 28.208 & 0.230 & 28.338 & 0.202 \\
12180 &  54.054270 & $-$54.031041 & 28.227 & 0.248 & 28.243 & 0.274 \\
12181 &  54.051549 & $-$54.068929 & 28.034 & 0.192 & 28.606 & 0.227 \\
12182 &  53.982398 & $-$54.063916 & 27.984 & 0.177 & 28.624 & 0.228 \\
12183 &  54.037925 & $-$54.079599 & 28.041 & 0.177 & 28.433 & 0.189 \\
12184 &  54.051014 & $-$54.056874 & 28.398 & 0.274 & 28.708 & 0.259 \\
12185 &  53.989325 & $-$54.041079 & 28.308 & 0.245 & 28.339 & 0.189 \\
12186 &  53.996220 & $-$54.062785 & 28.279 & 0.224 & 28.287 & 0.171 \\
12187 &  53.968936 & $-$54.070806 & 28.205 & 0.219 & 28.661 & 0.237 \\
12188 &  54.017492 & $-$54.031853 & 27.952 & 0.192 & 28.687 & 0.257 \\
12189 &  54.034369 & $-$54.031822 & 28.020 & 0.184 & 28.778 & 0.267 \\
12190 &  53.981017 & $-$54.080674 & 28.212 & 0.230 & 28.552 & 0.213 \\
12191 &  53.998519 & $-$54.066619 & 28.361 & 0.244 & 28.208 & 0.159 \\
12192 &  53.996312 & $-$54.062810 & 27.999 & 0.175 & 28.597 & 0.225 \\
12193 &  54.007169 & $-$54.028651 & 27.949 & 0.174 & 28.628 & 0.233 \\
12194 &  54.011023 & $-$54.057592 & 28.097 & 0.196 & 28.460 & 0.203 \\
12195 &  54.041909 & $-$54.069081 & 28.217 & 0.214 & 28.537 & 0.211 \\
12196 &  54.059761 & $-$54.079553 & 28.132 & 0.201 & 28.593 & 0.224 \\
12197 &  53.982568 & $-$54.070333 & 28.525 & 0.269 & 28.465 & 0.193 \\
12198 &  53.993222 & $-$54.066916 & 28.096 & 0.198 & 28.657 & 0.234 \\
12199 &  54.010974 & $-$54.027328 & 28.284 & 0.229 & 28.418 & 0.197 \\
12200 &  54.023496 & $-$54.076965 & 28.209 & 0.198 & 28.453 & 0.190 \\
12201 &  53.989024 & $-$54.040960 & 28.171 & 0.266 & 28.739 & 0.262 \\
12202 &  54.047425 & $-$54.079144 & 28.020 & 0.181 & 28.821 & 0.264 \\
12203 &  53.978335 & $-$54.046830 & 28.358 & 0.246 & 28.363 & 0.194 \\
12204 &  53.982947 & $-$54.037670 & 27.789 & 0.263 & 28.510 & 0.240 \\
12205 &  54.048932 & $-$54.071157 & 28.063 & 0.187 & 28.484 & 0.198 \\
12206 &  54.022689 & $-$54.046414 & 28.142 & 0.217 & 28.433 & 0.206 \\
12207 &  53.966903 & $-$54.037575 & 28.264 & 0.265 & 28.356 & 0.214 \\
12208 &  53.996138 & $-$54.042363 & 28.306 & 0.252 & 28.677 & 0.242 \\
12209 &  54.005976 & $-$54.031295 & 28.100 & 0.214 & 28.495 & 0.214 \\
12210 &  53.989459 & $-$54.031063 & 28.471 & 0.273 & 28.304 & 0.182 \\
12211 &  53.983004 & $-$54.079686 & 28.143 & 0.200 & 28.467 & 0.201 \\
12212 &  53.970507 & $-$54.025116 & 28.312 & 0.245 & 28.302 & 0.180 \\
12213 &  53.982119 & $-$54.025268 & 28.192 & 0.227 & 28.375 & 0.193 \\
12214 &  54.010767 & $-$54.037684 & 28.401 & 0.264 & 28.417 & 0.198 \\
12215 &  54.022137 & $-$54.039826 & 28.084 & 0.200 & 28.618 & 0.235 \\
12216 &  54.062631 & $-$54.079360 & 28.448 & 0.259 & 28.310 & 0.176 \\
12217 &  54.013816 & $-$54.078505 & 28.101 & 0.194 & 28.798 & 0.253 \\
12218 &  54.006518 & $-$54.036124 & 28.292 & 0.241 & 28.640 & 0.242 \\
12219 &  54.032735 & $-$54.070196 & 28.275 & 0.221 & 28.852 & 0.272 \\
12220 &  53.982918 & $-$54.054060 & 28.224 & 0.254 & 28.367 & 0.219 \\
12221 &  54.029829 & $-$54.080156 & 28.279 & 0.223 & 28.421 & 0.189 \\
12222 &  53.967358 & $-$54.030356 & 28.280 & 0.238 & 28.303 & 0.186 \\
12223 &  54.007217 & $-$54.075098 & 28.343 & 0.230 & 28.378 & 0.182 \\
12224 &  54.024297 & $-$54.043321 & 28.245 & 0.222 & 28.753 & 0.275 \\
12225 &  53.975151 & $-$54.062417 & 28.234 & 0.243 & 28.713 & 0.243 \\
12226 &  54.045431 & $-$54.068889 & 28.486 & 0.266 & 28.463 & 0.204 \\
12227 &  53.982401 & $-$54.035912 & 28.001 & 0.186 & 28.722 & 0.254 \\
12228 &  54.013256 & $-$54.066237 & 27.989 & 0.175 & 28.788 & 0.258 \\
12229 &  54.021126 & $-$54.071280 & 28.176 & 0.206 & 28.791 & 0.250 \\
12230 &  54.007167 & $-$54.075089 & 28.012 & 0.172 & 28.867 & 0.275 \\
12231 &  54.014113 & $-$54.078921 & 28.278 & 0.223 & 28.773 & 0.255 \\
12232 &  54.006342 & $-$54.070176 & 28.218 & 0.224 & 28.606 & 0.251 \\
12233 &  54.059467 & $-$54.063825 & 28.351 & 0.242 & 28.653 & 0.241 \\
12234 &  54.026703 & $-$54.033427 & 28.470 & 0.273 & 28.491 & 0.219 \\
12235 &  54.014107 & $-$54.038481 & 28.244 & 0.231 & 28.571 & 0.226 \\
12236 &  53.991004 & $-$54.071060 & 28.217 & 0.207 & 28.655 & 0.232 \\
12237 &  54.058376 & $-$54.073675 & 28.412 & 0.253 & 28.511 & 0.218 \\
12238 &  54.023924 & $-$54.054656 & 28.257 & 0.232 & 28.712 & 0.252 \\
12239 &  53.985076 & $-$54.071769 & 28.272 & 0.220 & 28.437 & 0.190 \\
12240 &  54.045329 & $-$54.065638 & 28.403 & 0.243 & 28.793 & 0.262 \\
12241 &  53.971638 & $-$54.035019 & 28.384 & 0.261 & 28.768 & 0.271 \\
12242 &  54.058487 & $-$54.052939 & 28.392 & 0.266 & 28.617 & 0.248 \\
12243 &  53.994785 & $-$54.079737 & 28.018 & 0.183 & 28.657 & 0.229 \\
12244 &  53.996081 & $-$54.075285 & 28.081 & 0.187 & 28.879 & 0.274 \\
12245 &  54.003045 & $-$54.027551 & 28.346 & 0.261 & 28.644 & 0.254 \\
12246 &  54.004949 & $-$54.029593 & 28.346 & 0.252 & 28.656 & 0.240 \\
12247 &  53.999670 & $-$54.037111 & 28.146 & 0.201 & 28.739 & 0.253 \\
12248 &  54.005512 & $-$54.028502 & 28.128 & 0.201 & 28.658 & 0.237 \\
12249 &  54.020609 & $-$54.048717 & 28.333 & 0.249 & 28.530 & 0.223 \\
12250 &  54.022226 & $-$54.082096 & 28.319 & 0.229 & 28.481 & 0.204 \\
12251 &  54.014412 & $-$54.057113 & 28.133 & 0.201 & 28.599 & 0.219 \\
12252 &  54.059760 & $-$54.075055 & 28.439 & 0.253 & 28.382 & 0.186 \\
12253 &  54.037792 & $-$54.029816 & 28.261 & 0.239 & 28.584 & 0.232 \\
12254 &  54.060127 & $-$54.073813 & 28.401 & 0.256 & 28.563 & 0.220 \\
12255 &  54.043257 & $-$54.070962 & 28.373 & 0.245 & 28.628 & 0.225 \\
12256 &  53.972360 & $-$54.037416 & 28.274 & 0.233 & 28.649 & 0.250 \\
12257 &  53.989750 & $-$54.041324 & 28.426 & 0.263 & 28.457 & 0.209 \\
12258 &  54.019466 & $-$54.056360 & 28.132 & 0.203 & 28.798 & 0.266 \\
12259 &  54.031118 & $-$54.036786 & 28.208 & 0.228 & 28.683 & 0.253 \\
12260 &  54.013859 & $-$54.031919 & 28.253 & 0.232 & 28.647 & 0.239 \\
12261 &  53.968677 & $-$54.034966 & 28.235 & 0.242 & 28.602 & 0.260 \\
12262 &  54.010697 & $-$54.056148 & 28.440 & 0.263 & 28.542 & 0.210 \\
12263 &  54.035473 & $-$54.070387 & 28.100 & 0.195 & 28.853 & 0.274 \\
12264 &  53.989255 & $-$54.026776 & 28.145 & 0.209 & 28.703 & 0.249 \\
12265 &  53.983955 & $-$54.063580 & 28.418 & 0.268 & 28.679 & 0.237 \\
12266 &  54.052347 & $-$54.040374 & 28.259 & 0.237 & 28.735 & 0.265 \\
12267 &  54.019233 & $-$54.064796 & 28.560 & 0.274 & 28.631 & 0.231 \\
12268 &  54.038616 & $-$54.036865 & 28.354 & 0.242 & 28.589 & 0.228 \\
12269 &  53.997591 & $-$54.080729 & 28.538 & 0.269 & 28.442 & 0.193 \\
12270 &  53.987438 & $-$54.062301 & 28.193 & 0.209 & 28.683 & 0.234 \\
12271 &  54.049200 & $-$54.068740 & 28.274 & 0.222 & 28.704 & 0.239 \\
12272 &  53.985034 & $-$54.040878 & 28.501 & 0.269 & 28.604 & 0.232 \\
12273 &  54.017274 & $-$54.030205 & 28.416 & 0.258 & 28.669 & 0.240 \\
12274 &  54.032714 & $-$54.070146 & 28.375 & 0.250 & 28.745 & 0.251 \\
12275 &  53.996312 & $-$54.034161 & 28.252 & 0.234 & 28.691 & 0.248 \\
12276 &  54.048468 & $-$54.039961 & 28.279 & 0.230 & 28.704 & 0.251 \\
12277 &  53.970060 & $-$54.078477 & 28.359 & 0.240 & 28.590 & 0.227 \\
12278 &  53.986126 & $-$54.061787 & 28.470 & 0.264 & 28.862 & 0.270 \\
12279 &  54.047119 & $-$54.069591 & 28.289 & 0.220 & 28.714 & 0.240 \\
12280 &  54.019242 & $-$54.057713 & 28.403 & 0.247 & 28.596 & 0.226 \\
12281 &  53.989728 & $-$54.078210 & 28.309 & 0.226 & 28.662 & 0.231 \\
12282 &  54.019264 & $-$54.077545 & 28.403 & 0.234 & 28.604 & 0.217 \\
12283 &  54.014065 & $-$54.079005 & 28.462 & 0.265 & 28.585 & 0.223 \\
12284 &  53.996853 & $-$54.027060 & 28.393 & 0.261 & 28.718 & 0.256 \\
12285 &  53.970249 & $-$54.034795 & 28.408 & 0.265 & 28.727 & 0.264 \\
12286 &  54.056446 & $-$54.034729 & 28.319 & 0.244 & 28.738 & 0.265 \\
12287 &  54.036020 & $-$54.040621 & 28.429 & 0.267 & 28.718 & 0.267 \\
12288 &  53.987815 & $-$54.032389 & 28.284 & 0.235 & 28.547 & 0.220 \\
12289 &  54.035755 & $-$54.073649 & 28.448 & 0.251 & 28.882 & 0.275 \\
12290 &  53.984574 & $-$54.053867 & 28.474 & 0.266 & 28.640 & 0.237 \\
12291 &  53.985784 & $-$54.080410 & 28.453 & 0.260 & 28.685 & 0.245 \\
12292 &  53.985076 & $-$54.034816 & 28.456 & 0.272 & 28.738 & 0.259 \\
12293 &  54.097213 & $-$54.062533 & 20.106 & 0.002 & 19.490 & 0.001 \\
12294 &  54.104654 & $-$54.072328 & 20.271 & 0.002 & 19.631 & 0.001 \\
12295 &  54.087838 & $-$54.030546 & 19.895 & 0.002 & 20.342 & 0.002 \\
12296 &  54.113670 & $-$54.081728 & 20.582 & 0.002 & 19.945 & 0.002 \\
12297 &  54.093557 & $-$54.065566 & 20.568 & 0.002 & 20.016 & 0.002 \\
12298 &  54.142334 & $-$54.039389 & 20.884 & 0.003 & 19.982 & 0.002 \\
12299 &  54.098430 & $-$54.042989 & 20.212 & 0.002 & 20.846 & 0.002 \\
12300 &  54.101861 & $-$54.073633 & 21.221 & 0.003 & 20.322 & 0.002 \\
12301 &  54.111064 & $-$54.051096 & 22.205 & 0.005 & 20.579 & 0.002 \\
12302 &  54.132072 & $-$54.045953 & 21.385 & 0.003 & 20.902 & 0.002 \\
12303 &  54.155908 & $-$54.051131 & 21.938 & 0.004 & 20.767 & 0.002 \\
12304 &  54.073179 & $-$54.068275 & 22.142 & 0.005 & 20.913 & 0.002 \\
12305 &  54.066479 & $-$54.061459 & 22.123 & 0.005 & 21.049 & 0.003 \\
12306 &  54.090788 & $-$54.029039 & 21.283 & 0.003 & 21.874 & 0.004 \\
12307 &  54.145970 & $-$54.036325 & 21.767 & 0.004 & 21.639 & 0.003 \\
12308 &  54.090677 & $-$54.062119 & 21.793 & 0.004 & 21.790 & 0.004 \\
12309 &  54.119479 & $-$54.047615 & 21.548 & 0.004 & 22.080 & 0.004 \\
12310 &  54.073729 & $-$54.038348 & 21.718 & 0.004 & 22.278 & 0.004 \\
12311 &  54.132213 & $-$54.043665 & 22.536 & 0.006 & 21.829 & 0.004 \\
12312 &  54.095670 & $-$54.065754 & 21.787 & 0.004 & 22.354 & 0.005 \\
12313 &  54.147611 & $-$54.037259 & 21.850 & 0.004 & 22.395 & 0.005 \\
12314 &  54.106563 & $-$54.029482 & 22.930 & 0.007 & 21.950 & 0.004 \\
12315 &  54.085557 & $-$54.039214 & 22.103 & 0.005 & 22.675 & 0.005 \\
12316 &  54.113636 & $-$54.050292 & 22.151 & 0.005 & 22.626 & 0.005 \\
12317 &  54.152320 & $-$54.056631 & 22.158 & 0.007 & 22.660 & 0.008 \\
12318 &  54.103814 & $-$54.051521 & 23.357 & 0.009 & 22.091 & 0.004 \\
12319 &  54.148502 & $-$54.053482 & 22.599 & 0.007 & 22.424 & 0.005 \\
12320 &  54.103807 & $-$54.058125 & 22.229 & 0.005 & 22.775 & 0.006 \\
12321 &  54.136308 & $-$54.064701 & 23.311 & 0.009 & 22.268 & 0.005 \\
12322 &  54.144347 & $-$54.059273 & 22.367 & 0.006 & 22.917 & 0.006 \\
12323 &  54.063805 & $-$54.029599 & 22.577 & 0.006 & 23.047 & 0.007 \\
12324 &  54.085405 & $-$54.068115 & 22.579 & 0.006 & 23.106 & 0.007 \\
12325 &  54.068321 & $-$54.070660 & 22.658 & 0.007 & 23.122 & 0.007 \\
12326 &  54.079411 & $-$54.059755 & 24.593 & 0.017 & 22.687 & 0.005 \\
12327 &  54.091240 & $-$54.052695 & 23.247 & 0.008 & 23.156 & 0.007 \\
12328 &  54.153328 & $-$54.061647 & 23.138 & 0.009 & 23.306 & 0.008 \\
12329 &  54.100759 & $-$54.051809 & 23.106 & 0.008 & 23.581 & 0.009 \\
12330 &  54.142177 & $-$54.048436 & 23.112 & 0.008 & 23.577 & 0.009 \\
12331 &  54.077886 & $-$54.065768 & 24.740 & 0.019 & 23.018 & 0.007 \\
12332 &  54.119432 & $-$54.060451 & 23.604 & 0.011 & 23.342 & 0.008 \\
12333 &  54.154289 & $-$54.048224 & 23.258 & 0.009 & 23.684 & 0.009 \\
12334 &  54.120852 & $-$54.037523 & 24.199 & 0.014 & 23.283 & 0.008 \\
12335 &  54.124229 & $-$54.083774 & 23.349 & 0.012 & 28.482 & 0.249 \\
12336 &  54.075591 & $-$54.053544 & 23.409 & 0.009 & 23.875 & 0.010 \\
12337 &  54.075714 & $-$54.055416 & 23.436 & 0.009 & 23.872 & 0.010 \\
12338 &  54.109018 & $-$54.038151 & 23.446 & 0.010 & 23.882 & 0.011 \\
12339 &  54.103839 & $-$54.057361 & 23.580 & 0.010 & 23.735 & 0.009 \\
12340 &  54.086902 & $-$54.083881 & 23.452 & 0.013 & 23.886 & 0.013 \\
12341 &  54.103861 & $-$54.079358 & 23.470 & 0.010 & 23.860 & 0.010 \\
12342 &  54.076656 & $-$54.031774 & 23.478 & 0.009 & 23.899 & 0.010 \\
12343 &  54.087106 & $-$54.046058 & 23.547 & 0.010 & 23.985 & 0.011 \\
12344 &  54.072853 & $-$54.034643 & 23.533 & 0.010 & 24.029 & 0.011 \\
12345 &  54.068555 & $-$54.055780 & 23.627 & 0.010 & 23.952 & 0.010 \\
12346 &  54.143788 & $-$54.070615 & 24.057 & 0.013 & 23.737 & 0.009 \\
12347 &  54.140126 & $-$54.055899 & 23.643 & 0.016 & 24.067 & 0.017 \\
12348 &  54.070380 & $-$54.047224 & 23.809 & 0.012 & 24.072 & 0.012 \\
12349 &  54.064687 & $-$54.025725 & 23.382 & 0.016 & 27.378 & 0.132 \\
12350 &  54.119264 & $-$54.052631 & 23.814 & 0.012 & 24.190 & 0.012 \\
12351 &  54.071421 & $-$54.030273 & 23.756 & 0.012 & 24.280 & 0.012 \\
12352 &  54.062045 & $-$54.028407 & 23.808 & 0.011 & 24.217 & 0.012 \\
12353 &  54.140133 & $-$54.032016 & 23.825 & 0.011 & 24.198 & 0.012 \\
12354 &  54.076191 & $-$54.028538 & 23.881 & 0.012 & 24.289 & 0.013 \\
12355 &  54.118302 & $-$54.066698 & 23.944 & 0.012 & 24.228 & 0.012 \\
12356 &  54.076246 & $-$54.057829 & 23.958 & 0.012 & 24.308 & 0.013 \\
12357 &  54.083747 & $-$54.073039 & 24.006 & 0.012 & 24.399 & 0.013 \\
12358 &  54.147884 & $-$54.054068 & 24.041 & 0.013 & 24.417 & 0.014 \\
12359 &  54.108914 & $-$54.075235 & 24.063 & 0.013 & 24.424 & 0.013 \\
12360 &  54.069792 & $-$54.033470 & 24.088 & 0.013 & 24.467 & 0.014 \\
12361 &  54.085520 & $-$54.083337 & 24.454 & 0.021 & 24.159 & 0.015 \\
12362 &  54.114229 & $-$54.036199 & 24.181 & 0.014 & 24.450 & 0.014 \\
12363 &  54.136664 & $-$54.033567 & 25.349 & 0.030 & 24.081 & 0.011 \\
12364 &  54.123890 & $-$54.083929 & 24.183 & 0.018 & 24.478 & 0.018 \\
12365 &  54.092349 & $-$54.054225 & 25.560 & 0.041 & 24.072 & 0.015 \\
12366 &  54.094188 & $-$54.054686 & 25.070 & 0.024 & 24.125 & 0.012 \\
12367 &  54.077578 & $-$54.057105 & 24.275 & 0.014 & 24.644 & 0.015 \\
12368 &  54.110104 & $-$54.042048 & 24.373 & 0.015 & 24.677 & 0.016 \\
12369 &  54.130134 & $-$54.037912 & 24.437 & 0.016 & 24.623 & 0.015 \\
12370 &  54.067151 & $-$54.050450 & 24.806 & 0.021 & 24.436 & 0.014 \\
12371 &  54.113977 & $-$54.042201 & 24.416 & 0.016 & 24.723 & 0.016 \\
12372 &  54.150648 & $-$54.062718 & 24.856 & 0.021 & 24.475 & 0.015 \\
12373 &  54.066438 & $-$54.078571 & 24.535 & 0.017 & 24.700 & 0.016 \\
12374 &  54.115522 & $-$54.056803 & 24.854 & 0.020 & 24.499 & 0.014 \\
12375 &  54.118113 & $-$54.053204 & 24.966 & 0.022 & 24.532 & 0.015 \\
12376 &  54.125080 & $-$54.048414 & 24.600 & 0.023 & 24.799 & 0.022 \\
12377 &  54.087048 & $-$54.043206 & 24.600 & 0.018 & 24.802 & 0.017 \\
12378 &  54.070553 & $-$54.062578 & 26.302 & 0.051 & 24.465 & 0.014 \\
12379 &  54.134370 & $-$54.081041 & 24.598 & 0.018 & 24.923 & 0.019 \\
12380 &  54.107469 & $-$54.045025 & 24.658 & 0.018 & 24.929 & 0.018 \\
12381 &  54.130418 & $-$54.080934 & 25.771 & 0.034 & 24.521 & 0.014 \\
12382 &  54.068252 & $-$54.042714 & 24.734 & 0.019 & 25.011 & 0.025 \\
12383 &  54.097385 & $-$54.067223 & 24.711 & 0.018 & 24.903 & 0.018 \\
12384 &  54.097876 & $-$54.077784 & 25.323 & 0.026 & 24.597 & 0.015 \\
12385 &  54.078393 & $-$54.080441 & 24.748 & 0.021 & 24.915 & 0.018 \\
12386 &  54.120503 & $-$54.043699 & 24.743 & 0.019 & 24.953 & 0.018 \\
12387 &  54.066305 & $-$54.051392 & 24.715 & 0.025 & 25.003 & 0.025 \\
12388 &  54.117588 & $-$54.063821 & 24.406 & 0.019 & 27.458 & 0.099 \\
12389 &  54.117513 & $-$54.057231 & 24.827 & 0.020 & 25.018 & 0.019 \\
12390 &  54.114394 & $-$54.027950 & 24.816 & 0.020 & 25.018 & 0.019 \\
12391 &  54.086934 & $-$54.057416 & 24.818 & 0.020 & 25.116 & 0.020 \\
12392 &  54.104985 & $-$54.040086 & 24.849 & 0.020 & 25.142 & 0.020 \\
12393 &  54.090259 & $-$54.049219 & 25.172 & 0.038 & 24.905 & 0.027 \\
12394 &  54.142642 & $-$54.056245 & 24.849 & 0.030 & 25.159 & 0.032 \\
12395 &  54.129371 & $-$54.070752 & 25.906 & 0.038 & 24.745 & 0.017 \\
12396 &  54.108480 & $-$54.055411 & 24.589 & 0.028 & 27.485 & 0.146 \\
12397 &  54.136078 & $-$54.057907 & 24.915 & 0.021 & 25.181 & 0.021 \\
12398 &  54.103355 & $-$54.030943 & 25.381 & 0.028 & 24.908 & 0.018 \\
12399 &  54.080033 & $-$54.065519 & 25.037 & 0.023 & 25.080 & 0.020 \\
12400 &  54.151231 & $-$54.032958 & 25.253 & 0.026 & 24.982 & 0.019 \\
12401 &  54.094392 & $-$54.061281 & 24.996 & 0.022 & 25.155 & 0.022 \\
12402 &  54.077097 & $-$54.061382 & 25.119 & 0.027 & 25.180 & 0.024 \\
12403 &  54.088609 & $-$54.039254 & 24.896 & 0.021 & 25.510 & 0.029 \\
12404 &  54.088904 & $-$54.062426 & 25.383 & 0.029 & 24.995 & 0.020 \\
12405 &  54.128069 & $-$54.053450 & 24.880 & 0.020 & 25.428 & 0.024 \\
12406 &  54.130653 & $-$54.031478 & 24.982 & 0.023 & 25.461 & 0.026 \\
12407 &  54.094644 & $-$54.058103 & 25.036 & 0.023 & 25.261 & 0.021 \\
12408 &  54.141851 & $-$54.055449 & 27.622 & 0.168 & 24.937 & 0.025 \\
12409 &  54.067909 & $-$54.028092 & 26.463 & 0.078 & 27.933 & 0.227 \\
12410 &  54.097147 & $-$54.052381 & 27.435 & 0.117 & 25.020 & 0.019 \\
12411 &  54.068481 & $-$54.036185 & 25.096 & 0.023 & 25.301 & 0.022 \\
12412 &  54.075283 & $-$54.065160 & 25.297 & 0.040 & 25.133 & 0.031 \\
12413 &  54.096864 & $-$54.028140 & 25.139 & 0.027 & 25.296 & 0.022 \\
12414 &  54.073577 & $-$54.077451 & 24.950 & 0.022 & 25.585 & 0.027 \\
12415 &  54.111594 & $-$54.077405 & 27.248 & 0.152 & 24.725 & 0.025 \\
12416 &  54.068584 & $-$54.030600 & 25.263 & 0.026 & 25.402 & 0.024 \\
12417 &  54.130396 & $-$54.058814 & 25.643 & 0.032 & 25.213 & 0.021 \\
12418 &  54.099898 & $-$54.067441 & 25.259 & 0.025 & 25.471 & 0.024 \\
12419 &  54.130021 & $-$54.061464 & 27.428 & 0.119 & 25.232 & 0.025 \\
12420 &  54.106618 & $-$54.029771 & 25.329 & 0.027 & 25.447 & 0.024 \\
12421 &  54.110192 & $-$54.057428 & 25.250 & 0.027 & 25.536 & 0.029 \\
12422 &  54.062993 & $-$54.035217 & 25.388 & 0.028 & 25.521 & 0.025 \\
12423 &  54.139347 & $-$54.058221 & 25.261 & 0.025 & 25.678 & 0.028 \\
12424 &  54.070166 & $-$54.079072 & 25.382 & 0.036 & 25.620 & 0.035 \\
12425 &  54.098126 & $-$54.028678 & 25.380 & 0.028 & 25.613 & 0.027 \\
12426 &  54.101038 & $-$54.053491 & 25.488 & 0.030 & 25.572 & 0.026 \\
12427 &  54.147898 & $-$54.048654 & 26.143 & 0.045 & 25.338 & 0.023 \\
12428 &  54.088596 & $-$54.039222 & 25.157 & 0.025 & 26.310 & 0.045 \\
12429 &  54.142376 & $-$54.034323 & 25.298 & 0.032 & 26.421 & 0.063 \\
12430 &  54.060601 & $-$54.031352 & 26.119 & 0.045 & 25.388 & 0.024 \\
12431 &  54.102654 & $-$54.054693 & 27.896 & 0.236 & 25.385 & 0.037 \\
12432 &  54.075451 & $-$54.083178 & 26.316 & 0.067 & 25.395 & 0.032 \\
12433 &  54.131709 & $-$54.062468 & 25.667 & 0.033 & 25.534 & 0.026 \\
12434 &  54.076161 & $-$54.031294 & 25.521 & 0.032 & 25.646 & 0.028 \\
12435 &  54.071223 & $-$54.047188 & 25.444 & 0.031 & 25.766 & 0.040 \\
12436 &  54.158739 & $-$54.078698 & 25.600 & 0.033 & 25.569 & 0.027 \\
12437 &  54.063456 & $-$54.034917 & 25.502 & 0.029 & 25.701 & 0.030 \\
12438 &  54.129213 & $-$54.066116 & 25.568 & 0.030 & 25.692 & 0.027 \\
12439 &  54.078992 & $-$54.065209 & 25.784 & 0.035 & 25.532 & 0.025 \\
12440 &  54.144491 & $-$54.059854 & 25.420 & 0.028 & 26.016 & 0.053 \\
12441 &  54.113217 & $-$54.072766 & 25.416 & 0.028 & 25.899 & 0.033 \\
12442 &  54.061366 & $-$54.045442 & 25.409 & 0.030 & 25.935 & 0.035 \\
12443 &  54.093947 & $-$54.053879 & 25.424 & 0.028 & 25.973 & 0.033 \\
12444 &  54.094034 & $-$54.053940 & 25.374 & 0.035 & 26.169 & 0.049 \\
12445 &  54.085627 & $-$54.027736 & 25.333 & 0.027 & 26.114 & 0.036 \\
12446 &  54.078652 & $-$54.037781 & 25.657 & 0.033 & 25.696 & 0.029 \\
12447 &  54.097733 & $-$54.064426 & 25.694 & 0.036 & 25.680 & 0.030 \\
12448 &  54.105028 & $-$54.036179 & 25.618 & 0.033 & 25.739 & 0.029 \\
12449 &  54.102713 & $-$54.036741 & 25.668 & 0.033 & 25.726 & 0.029 \\
12450 &  54.102921 & $-$54.033181 & 25.623 & 0.032 & 25.751 & 0.029 \\
12451 &  54.073565 & $-$54.043719 & 25.860 & 0.037 & 25.616 & 0.026 \\
12452 &  54.116498 & $-$54.028552 & 25.643 & 0.033 & 25.744 & 0.029 \\
12453 &  54.097221 & $-$54.040980 & 25.694 & 0.035 & 25.707 & 0.030 \\
12454 &  54.069462 & $-$54.028845 & 26.727 & 0.077 & 25.518 & 0.028 \\
12455 &  54.087385 & $-$54.044405 & 25.653 & 0.033 & 25.755 & 0.029 \\
12456 &  54.065368 & $-$54.027041 & 26.580 & 0.063 & 25.496 & 0.025 \\
12457 &  54.082637 & $-$54.054176 & 25.606 & 0.043 & 25.825 & 0.041 \\
12458 &  54.083163 & $-$54.035199 & 27.132 & 0.141 & 25.402 & 0.039 \\
12459 &  54.113102 & $-$54.058946 & 25.766 & 0.035 & 25.710 & 0.028 \\
12460 &  54.074779 & $-$54.047219 & 25.563 & 0.034 & 26.008 & 0.039 \\
12461 &  54.146432 & $-$54.071892 & 25.732 & 0.035 & 25.792 & 0.030 \\
12462 &  54.125850 & $-$54.074483 & 25.695 & 0.033 & 25.825 & 0.030 \\
12463 &  54.069192 & $-$54.048898 & 25.795 & 0.036 & 25.754 & 0.029 \\
12464 &  54.110374 & $-$54.068395 & 25.759 & 0.042 & 25.809 & 0.032 \\
12465 &  54.070151 & $-$54.044697 & 25.768 & 0.039 & 25.791 & 0.046 \\
12466 &  54.140902 & $-$54.035019 & 25.527 & 0.035 & 26.176 & 0.045 \\
12467 &  54.068282 & $-$54.079984 & 26.394 & 0.069 & 25.815 & 0.031 \\
12468 &  54.083274 & $-$54.038913 & 25.838 & 0.048 & 25.819 & 0.040 \\
12469 &  54.086545 & $-$54.033250 & 25.829 & 0.036 & 25.934 & 0.033 \\
12470 &  54.071699 & $-$54.031474 & 25.819 & 0.037 & 25.960 & 0.033 \\
12471 &  54.108463 & $-$54.040074 & 25.650 & 0.033 & 26.156 & 0.038 \\
12472 &  54.123929 & $-$54.074129 & 25.687 & 0.032 & 26.109 & 0.035 \\
12473 &  54.147349 & $-$54.030041 & 25.891 & 0.039 & 25.971 & 0.035 \\
12474 &  54.091219 & $-$54.054671 & 25.740 & 0.035 & 26.103 & 0.037 \\
12475 &  54.096288 & $-$54.052495 & 25.873 & 0.038 & 26.023 & 0.034 \\
12476 &  54.121108 & $-$54.048656 & 25.936 & 0.040 & 25.998 & 0.034 \\
12477 &  54.118340 & $-$54.054589 & 25.905 & 0.055 & 26.096 & 0.052 \\
12478 &  54.121405 & $-$54.069261 & 25.928 & 0.051 & 26.042 & 0.037 \\
12479 &  54.128568 & $-$54.049311 & 25.943 & 0.039 & 26.000 & 0.034 \\
12480 &  54.080746 & $-$54.049079 & 26.074 & 0.043 & 25.952 & 0.033 \\
12481 &  54.084774 & $-$54.028623 & 26.862 & 0.095 & 25.662 & 0.038 \\
12482 &  54.081295 & $-$54.054154 & 25.951 & 0.052 & 26.069 & 0.047 \\
12483 &  54.070619 & $-$54.076585 & 25.729 & 0.034 & 26.321 & 0.041 \\
12484 &  54.100941 & $-$54.038132 & 25.931 & 0.039 & 25.946 & 0.033 \\
12485 &  54.146181 & $-$54.078677 & 25.960 & 0.043 & 26.120 & 0.039 \\
12486 &  54.094528 & $-$54.074565 & 26.201 & 0.048 & 25.947 & 0.035 \\
12487 &  54.089270 & $-$54.037376 & 26.053 & 0.042 & 26.064 & 0.036 \\
12488 &  54.151085 & $-$54.067661 & 26.142 & 0.044 & 26.011 & 0.034 \\
12489 &  54.134743 & $-$54.042724 & 25.822 & 0.037 & 26.389 & 0.047 \\
12490 &  54.106359 & $-$54.063502 & 25.868 & 0.037 & 26.422 & 0.050 \\
12491 &  54.067286 & $-$54.048114 & 26.086 & 0.046 & 26.128 & 0.038 \\
12492 &  54.141769 & $-$54.059252 & 27.216 & 0.097 & 25.908 & 0.032 \\
12493 &  54.100567 & $-$54.036196 & 25.982 & 0.041 & 26.242 & 0.040 \\
12494 &  54.125566 & $-$54.054972 & 26.373 & 0.070 & 26.024 & 0.046 \\
12495 &  54.076123 & $-$54.066557 & 26.036 & 0.066 & 26.602 & 0.077 \\
12496 &  54.075478 & $-$54.065024 & 26.607 & 0.063 & 26.016 & 0.035 \\
12497 &  54.078771 & $-$54.043928 & 25.956 & 0.041 & 26.493 & 0.049 \\
12498 &  54.103261 & $-$54.050023 & 26.037 & 0.073 & 26.587 & 0.059 \\
12499 &  54.094449 & $-$54.069491 & 25.888 & 0.038 & 26.569 & 0.049 \\
12500 &  54.067093 & $-$54.034136 & 25.945 & 0.039 & 26.505 & 0.047 \\
12501 &  54.134515 & $-$54.067025 & 26.210 & 0.047 & 26.247 & 0.039 \\
12502 &  54.126128 & $-$54.037188 & 26.127 & 0.058 & 26.241 & 0.053 \\
12503 &  54.086929 & $-$54.082762 & 26.505 & 0.057 & 26.103 & 0.036 \\
12504 &  54.113388 & $-$54.064143 & 26.080 & 0.046 & 26.627 & 0.055 \\
12505 &  54.148428 & $-$54.052184 & 26.392 & 0.055 & 26.161 & 0.039 \\
12506 &  54.081066 & $-$54.034149 & 26.160 & 0.047 & 26.297 & 0.042 \\
12507 &  54.072346 & $-$54.036986 & 26.252 & 0.048 & 26.241 & 0.040 \\
12508 &  54.108308 & $-$54.065753 & 26.270 & 0.049 & 26.290 & 0.041 \\
12509 &  54.132674 & $-$54.055745 & 26.141 & 0.072 & 26.371 & 0.067 \\
12510 &  54.096554 & $-$54.032179 & 26.033 & 0.042 & 26.578 & 0.050 \\
12511 &  54.069409 & $-$54.044858 & 28.152 & 0.208 & 26.182 & 0.040 \\
12512 &  54.146328 & $-$54.070280 & 26.254 & 0.058 & 26.329 & 0.052 \\
12513 &  54.076753 & $-$54.035059 & 26.224 & 0.048 & 26.360 & 0.043 \\
12514 &  54.075245 & $-$54.083688 & 26.067 & 0.054 & 26.547 & 0.063 \\
12515 &  54.070321 & $-$54.035871 & 26.404 & 0.055 & 26.256 & 0.043 \\
12516 &  54.083791 & $-$54.077998 & 26.400 & 0.056 & 26.350 & 0.044 \\
12517 &  54.092031 & $-$54.029864 & 26.004 & 0.045 & 26.649 & 0.052 \\
12518 &  54.097774 & $-$54.063136 & 26.017 & 0.040 & 26.680 & 0.052 \\
12519 &  54.069362 & $-$54.048588 & 27.694 & 0.145 & 26.138 & 0.039 \\
12520 &  54.065780 & $-$54.049286 & 26.545 & 0.062 & 26.261 & 0.043 \\
12521 &  54.127121 & $-$54.059146 & 26.467 & 0.056 & 26.334 & 0.041 \\
12522 &  54.091017 & $-$54.027901 & 26.066 & 0.042 & 26.650 & 0.051 \\
12523 &  54.109510 & $-$54.057720 & 26.077 & 0.081 & 27.872 & 0.232 \\
12524 &  54.065772 & $-$54.081461 & 26.103 & 0.044 & 26.609 & 0.050 \\
12525 &  54.073253 & $-$54.032851 & 26.321 & 0.051 & 26.397 & 0.044 \\
12526 &  54.099082 & $-$54.032282 & 26.445 & 0.057 & 26.397 & 0.047 \\
12527 &  54.069005 & $-$54.082322 & 26.104 & 0.045 & 26.685 & 0.053 \\
12528 &  54.153123 & $-$54.057420 & 26.078 & 0.044 & 26.921 & 0.098 \\
12529 &  54.109110 & $-$54.049042 & 26.294 & 0.050 & 26.407 & 0.045 \\
12530 &  54.078321 & $-$54.045233 & 26.195 & 0.047 & 26.600 & 0.051 \\
12531 &  54.079929 & $-$54.079392 & 26.134 & 0.043 & 26.652 & 0.050 \\
12532 &  54.069387 & $-$54.048392 & 27.164 & 0.098 & 26.182 & 0.039 \\
12533 &  54.087908 & $-$54.028651 & 26.365 & 0.052 & 26.459 & 0.046 \\
12534 &  54.088536 & $-$54.047400 & 26.469 & 0.057 & 26.419 & 0.047 \\
12535 &  54.081356 & $-$54.052303 & 26.147 & 0.046 & 26.694 & 0.053 \\
12536 &  54.090208 & $-$54.060996 & 26.406 & 0.053 & 26.432 & 0.044 \\
12537 &  54.066179 & $-$54.054685 & 26.282 & 0.080 & 26.603 & 0.079 \\
12538 &  54.123898 & $-$54.083172 & 26.220 & 0.047 & 26.623 & 0.050 \\
12539 &  54.091767 & $-$54.046868 & 26.490 & 0.057 & 26.396 & 0.044 \\
12540 &  54.072834 & $-$54.054252 & 26.771 & 0.090 & 26.289 & 0.053 \\
12541 &  54.143545 & $-$54.035208 & 26.599 & 0.064 & 26.348 & 0.045 \\
12542 &  54.085523 & $-$54.058984 & 26.340 & 0.052 & 26.536 & 0.049 \\
12543 &  54.063360 & $-$54.063623 & 26.140 & 0.044 & 26.794 & 0.057 \\
12544 &  54.073151 & $-$54.054812 & 26.185 & 0.076 & 26.905 & 0.104 \\
12545 &  54.109425 & $-$54.066199 & 27.248 & 0.101 & 26.336 & 0.042 \\
12546 &  54.129369 & $-$54.034664 & 26.493 & 0.058 & 26.466 & 0.047 \\
12547 &  54.145353 & $-$54.036852 & 26.106 & 0.044 & 27.090 & 0.069 \\
12548 &  54.120479 & $-$54.070179 & 26.589 & 0.061 & 26.449 & 0.045 \\
12549 &  54.081086 & $-$54.034174 & 26.234 & 0.054 & 26.858 & 0.067 \\
12550 &  54.136383 & $-$54.058002 & 26.352 & 0.055 & 26.722 & 0.060 \\
12551 &  54.154528 & $-$54.072882 & 26.524 & 0.058 & 26.568 & 0.050 \\
12552 &  54.069918 & $-$54.076910 & 26.436 & 0.058 & 26.849 & 0.096 \\
12553 &  54.088049 & $-$54.072467 & 26.527 & 0.058 & 26.558 & 0.049 \\
12554 &  54.090470 & $-$54.039365 & 26.506 & 0.059 & 26.588 & 0.050 \\
12555 &  54.092912 & $-$54.049178 & 28.374 & 0.241 & 26.449 & 0.044 \\
12556 &  54.109775 & $-$54.068679 & 26.368 & 0.053 & 26.722 & 0.056 \\
12557 &  54.075102 & $-$54.035291 & 26.712 & 0.067 & 26.481 & 0.046 \\
12558 &  54.096144 & $-$54.073725 & 26.596 & 0.060 & 26.541 & 0.047 \\
12559 &  54.112371 & $-$54.074232 & 26.153 & 0.058 & 27.051 & 0.066 \\
12560 &  54.150793 & $-$54.061009 & 26.222 & 0.047 & 27.043 & 0.068 \\
12561 &  54.105029 & $-$54.044933 & 26.614 & 0.063 & 26.565 & 0.049 \\
12562 &  54.075535 & $-$54.062764 & 26.256 & 0.048 & 26.985 & 0.064 \\
12563 &  54.085509 & $-$54.081387 & 26.296 & 0.049 & 26.952 & 0.062 \\
12564 &  54.142298 & $-$54.074587 & 26.501 & 0.062 & 26.724 & 0.082 \\
12565 &  54.092490 & $-$54.027741 & 26.349 & 0.053 & 27.053 & 0.072 \\
12566 &  54.110864 & $-$54.027698 & 26.747 & 0.068 & 26.532 & 0.048 \\
12567 &  54.076267 & $-$54.037326 & 26.602 & 0.062 & 26.600 & 0.050 \\
12568 &  54.070414 & $-$54.048401 & 27.611 & 0.134 & 26.462 & 0.050 \\
12569 &  54.112509 & $-$54.053187 & 26.546 & 0.059 & 26.610 & 0.051 \\
12570 &  54.111500 & $-$54.027725 & 26.589 & 0.061 & 26.615 & 0.050 \\
12571 &  54.087933 & $-$54.037846 & 26.706 & 0.106 & 26.545 & 0.055 \\
12572 &  54.063391 & $-$54.059567 & 26.661 & 0.067 & 26.565 & 0.053 \\
12573 &  54.100496 & $-$54.052057 & 26.569 & 0.063 & 26.653 & 0.054 \\
12574 &  54.114306 & $-$54.056912 & 26.361 & 0.052 & 26.831 & 0.058 \\
12575 &  54.120741 & $-$54.052098 & 26.828 & 0.073 & 26.573 & 0.050 \\
12576 &  54.148434 & $-$54.064770 & 27.095 & 0.089 & 26.487 & 0.047 \\
12577 &  54.154430 & $-$54.035683 & 26.459 & 0.057 & 26.884 & 0.063 \\
12578 &  54.120224 & $-$54.046746 & 26.474 & 0.056 & 26.798 & 0.057 \\
12579 &  54.101971 & $-$54.035414 & 26.545 & 0.060 & 27.528 & 0.152 \\
12580 &  54.092055 & $-$54.028112 & 26.753 & 0.069 & 26.595 & 0.050 \\
12581 &  54.116384 & $-$54.036146 & 26.343 & 0.053 & 27.065 & 0.071 \\
12582 &  54.070458 & $-$54.048433 & 28.385 & 0.250 & 26.722 & 0.068 \\
12583 &  54.111528 & $-$54.073347 & 26.515 & 0.057 & 26.804 & 0.057 \\
12584 &  54.117046 & $-$54.040030 & 26.726 & 0.067 & 26.630 & 0.053 \\
12585 &  54.070237 & $-$54.076536 & 26.478 & 0.061 & 27.022 & 0.071 \\
12586 &  54.094513 & $-$54.069455 & 26.302 & 0.051 & 27.174 & 0.073 \\
12587 &  54.105713 & $-$54.047118 & 26.378 & 0.060 & 27.365 & 0.103 \\
12588 &  54.133727 & $-$54.053278 & 26.500 & 0.076 & 26.889 & 0.090 \\
12589 &  54.083620 & $-$54.076779 & 26.360 & 0.051 & 27.166 & 0.072 \\
12590 &  54.147084 & $-$54.033743 & 26.693 & 0.067 & 26.711 & 0.055 \\
12591 &  54.099993 & $-$54.054642 & 26.321 & 0.067 & 27.210 & 0.100 \\
12592 &  54.140862 & $-$54.058915 & 26.357 & 0.052 & 27.210 & 0.076 \\
12593 &  54.120581 & $-$54.053998 & 26.463 & 0.062 & 26.968 & 0.068 \\
12594 &  54.069510 & $-$54.079324 & 26.434 & 0.061 & 27.120 & 0.072 \\
12595 &  54.114009 & $-$54.078294 & 26.565 & 0.058 & 26.848 & 0.058 \\
12596 &  54.070186 & $-$54.083653 & 26.776 & 0.089 & 26.661 & 0.068 \\
12597 &  54.104839 & $-$54.044942 & 26.623 & 0.063 & 26.833 & 0.060 \\
12598 &  54.072341 & $-$54.044373 & 26.649 & 0.065 & 26.811 & 0.058 \\
12599 &  54.070043 & $-$54.040928 & 26.793 & 0.073 & 26.762 & 0.056 \\
12600 &  54.093338 & $-$54.073925 & 26.774 & 0.068 & 26.721 & 0.053 \\
12601 &  54.070126 & $-$54.076491 & 26.487 & 0.059 & 27.022 & 0.070 \\
12602 &  54.106362 & $-$54.046029 & 26.458 & 0.057 & 27.179 & 0.078 \\
12603 &  54.100934 & $-$54.062647 & 26.744 & 0.079 & 27.403 & 0.123 \\
12604 &  54.094277 & $-$54.077323 & 26.718 & 0.068 & 26.796 & 0.058 \\
12605 &  54.136751 & $-$54.084125 & 26.773 & 0.086 & 26.765 & 0.073 \\
12606 &  54.090267 & $-$54.035139 & 27.804 & 0.152 & 26.614 & 0.050 \\
12607 &  54.094839 & $-$54.074367 & 26.760 & 0.068 & 26.784 & 0.056 \\
12608 &  54.125867 & $-$54.055145 & 26.528 & 0.082 & 27.148 & 0.102 \\
12609 &  54.090560 & $-$54.052489 & 26.398 & 0.053 & 27.443 & 0.091 \\
12610 &  54.121925 & $-$54.080076 & 26.565 & 0.062 & 27.059 & 0.071 \\
12611 &  54.104501 & $-$54.050494 & 26.642 & 0.075 & 26.991 & 0.117 \\
12612 &  54.071978 & $-$54.082551 & 26.465 & 0.057 & 27.519 & 0.099 \\
12613 &  54.147116 & $-$54.067794 & 26.816 & 0.071 & 26.775 & 0.056 \\
12614 &  54.109166 & $-$54.032886 & 26.718 & 0.066 & 26.844 & 0.059 \\
12615 &  54.080971 & $-$54.064127 & 26.414 & 0.055 & 27.342 & 0.083 \\
12616 &  54.084297 & $-$54.033303 & 26.985 & 0.084 & 26.722 & 0.058 \\
12617 &  54.097144 & $-$54.041578 & 26.791 & 0.072 & 26.817 & 0.060 \\
12618 &  54.154310 & $-$54.035658 & 26.718 & 0.070 & 26.905 & 0.065 \\
12619 &  54.097262 & $-$54.038573 & 26.830 & 0.073 & 26.812 & 0.059 \\
12620 &  54.149375 & $-$54.047156 & 26.471 & 0.056 & 27.421 & 0.094 \\
12621 &  54.143670 & $-$54.057672 & 26.500 & 0.060 & 27.493 & 0.098 \\
12622 &  54.141428 & $-$54.040493 & 26.767 & 0.090 & 26.853 & 0.080 \\
12623 &  54.065876 & $-$54.068121 & 26.860 & 0.074 & 26.804 & 0.059 \\
12624 &  54.135086 & $-$54.067516 & 26.663 & 0.065 & 27.141 & 0.074 \\
12625 &  54.119730 & $-$54.032948 & 26.650 & 0.065 & 27.159 & 0.076 \\
12626 &  54.082485 & $-$54.049705 & 26.842 & 0.073 & 26.867 & 0.060 \\
12627 &  54.116842 & $-$54.037930 & 26.661 & 0.065 & 27.042 & 0.069 \\
12628 &  54.154765 & $-$54.035849 & 26.970 & 0.122 & 26.993 & 0.074 \\
12629 &  54.125112 & $-$54.051158 & 27.327 & 0.114 & 26.833 & 0.071 \\
12630 &  54.127907 & $-$54.032059 & 26.866 & 0.075 & 26.895 & 0.064 \\
12631 &  54.104927 & $-$54.072325 & 28.197 & 0.201 & 26.745 & 0.056 \\
12632 &  54.067069 & $-$54.034079 & 26.741 & 0.074 & 26.971 & 0.070 \\
12633 &  54.108878 & $-$54.051806 & 26.782 & 0.072 & 26.908 & 0.062 \\
12634 &  54.077614 & $-$54.029917 & 26.835 & 0.076 & 26.981 & 0.068 \\
12635 &  54.093670 & $-$54.030638 & 26.523 & 0.090 & 27.321 & 0.128 \\
12636 &  54.108461 & $-$54.029008 & 26.890 & 0.078 & 26.893 & 0.065 \\
12637 &  54.106431 & $-$54.078730 & 26.560 & 0.059 & 27.401 & 0.087 \\
12638 &  54.065713 & $-$54.028272 & 26.685 & 0.090 & 27.312 & 0.109 \\
12639 &  54.068166 & $-$54.032698 & 26.770 & 0.070 & 26.999 & 0.067 \\
12640 &  54.113864 & $-$54.035038 & 27.122 & 0.092 & 26.807 & 0.065 \\
12641 &  54.106446 & $-$54.036254 & 26.694 & 0.069 & 27.140 & 0.082 \\
12642 &  54.123756 & $-$54.083149 & 26.891 & 0.073 & 27.502 & 0.146 \\
12643 &  54.065585 & $-$54.048399 & 26.981 & 0.082 & 26.921 & 0.064 \\
12644 &  54.072860 & $-$54.037822 & 26.707 & 0.067 & 27.148 & 0.074 \\
12645 &  54.135689 & $-$54.066445 & 27.175 & 0.092 & 26.806 & 0.057 \\
12646 &  54.148909 & $-$54.028956 & 26.727 & 0.069 & 27.069 & 0.073 \\
12647 &  54.082075 & $-$54.080179 & 26.685 & 0.066 & 27.239 & 0.080 \\
12648 &  54.100440 & $-$54.034684 & 26.942 & 0.080 & 26.927 & 0.063 \\
12649 &  54.061954 & $-$54.031310 & 26.777 & 0.076 & 27.124 & 0.078 \\
12650 &  54.125650 & $-$54.044863 & 26.651 & 0.069 & 27.294 & 0.087 \\
12651 &  54.078630 & $-$54.046688 & 26.871 & 0.076 & 26.984 & 0.066 \\
12652 &  54.099480 & $-$54.081054 & 26.659 & 0.063 & 27.195 & 0.073 \\
12653 &  54.082175 & $-$54.027729 & 27.124 & 0.095 & 26.903 & 0.065 \\
12654 &  54.073182 & $-$54.054795 & 26.817 & 0.122 & 26.878 & 0.102 \\
12655 &  54.073168 & $-$54.043599 & 27.369 & 0.109 & 26.798 & 0.058 \\
12656 &  54.080938 & $-$54.041215 & 26.776 & 0.070 & 27.045 & 0.068 \\
12657 &  54.062392 & $-$54.058555 & 26.579 & 0.062 & 27.436 & 0.093 \\
12658 &  54.139417 & $-$54.028541 & 27.008 & 0.082 & 26.923 & 0.063 \\
12659 &  54.143664 & $-$54.057642 & 26.620 & 0.066 & 27.363 & 0.089 \\
12660 &  54.124240 & $-$54.030617 & 26.610 & 0.061 & 27.502 & 0.095 \\
12661 &  54.134377 & $-$54.068819 & 27.119 & 0.087 & 26.898 & 0.060 \\
12662 &  54.075258 & $-$54.060512 & 27.037 & 0.099 & 27.061 & 0.077 \\
12663 &  54.074300 & $-$54.028764 & 26.808 & 0.074 & 27.131 & 0.073 \\
12664 &  54.071453 & $-$54.053407 & 27.119 & 0.103 & 26.922 & 0.071 \\
12665 &  54.137704 & $-$54.059770 & 26.653 & 0.067 & 27.354 & 0.085 \\
12666 &  54.144198 & $-$54.072319 & 27.820 & 0.149 & 26.807 & 0.057 \\
12667 &  54.093251 & $-$54.029486 & 26.646 & 0.070 & 27.426 & 0.097 \\
12668 &  54.117929 & $-$54.070281 & 26.777 & 0.071 & 27.430 & 0.092 \\
12669 &  54.078468 & $-$54.071525 & 27.037 & 0.085 & 26.976 & 0.064 \\
12670 &  54.121012 & $-$54.033150 & 26.846 & 0.076 & 27.129 & 0.075 \\
12671 &  54.071854 & $-$54.060683 & 26.926 & 0.101 & 27.643 & 0.104 \\
12672 &  54.099174 & $-$54.044187 & 26.900 & 0.083 & 27.131 & 0.085 \\
12673 &  54.103688 & $-$54.060566 & 27.418 & 0.141 & 26.918 & 0.086 \\
12674 &  54.117244 & $-$54.027575 & 27.040 & 0.156 & 26.961 & 0.130 \\
12675 &  54.153381 & $-$54.072812 & 27.074 & 0.086 & 26.963 & 0.063 \\
12676 &  54.120464 & $-$54.078843 & 27.245 & 0.096 & 26.907 & 0.060 \\
12677 &  54.107709 & $-$54.064253 & 26.884 & 0.077 & 27.124 & 0.072 \\
12678 &  54.085674 & $-$54.043695 & 27.056 & 0.086 & 26.995 & 0.068 \\
12679 &  54.116192 & $-$54.034320 & 26.890 & 0.075 & 27.100 & 0.071 \\
12680 &  54.118653 & $-$54.063411 & 26.768 & 0.072 & 27.302 & 0.088 \\
12681 &  54.119445 & $-$54.041112 & 26.965 & 0.080 & 27.052 & 0.070 \\
12682 &  54.101191 & $-$54.065979 & 26.760 & 0.071 & 27.406 & 0.090 \\
12683 &  54.152397 & $-$54.079290 & 27.258 & 0.096 & 26.909 & 0.061 \\
12684 &  54.085357 & $-$54.032066 & 27.258 & 0.099 & 26.958 & 0.064 \\
12685 &  54.067059 & $-$54.034051 & 26.858 & 0.080 & 27.183 & 0.082 \\
12686 &  54.073948 & $-$54.034320 & 26.739 & 0.068 & 27.529 & 0.095 \\
12687 &  54.067582 & $-$54.033089 & 26.973 & 0.083 & 27.087 & 0.076 \\
12688 &  54.101689 & $-$54.047127 & 26.768 & 0.070 & 27.351 & 0.089 \\
12689 &  54.078977 & $-$54.069099 & 27.143 & 0.117 & 27.024 & 0.087 \\
12690 &  54.117953 & $-$54.031566 & 27.328 & 0.106 & 27.433 & 0.138 \\
12691 &  54.132172 & $-$54.050850 & 26.915 & 0.080 & 27.373 & 0.089 \\
12692 &  54.090629 & $-$54.043133 & 26.963 & 0.081 & 27.112 & 0.072 \\
12693 &  54.151672 & $-$54.032039 & 26.959 & 0.081 & 27.124 & 0.072 \\
12694 &  54.091135 & $-$54.031417 & 26.970 & 0.080 & 27.186 & 0.076 \\
12695 &  54.094332 & $-$54.082943 & 26.960 & 0.079 & 27.122 & 0.075 \\
12696 &  54.129802 & $-$54.057290 & 26.772 & 0.080 & 27.502 & 0.117 \\
12697 &  54.101685 & $-$54.031459 & 26.841 & 0.076 & 27.460 & 0.096 \\
12698 &  54.133356 & $-$54.057697 & 26.900 & 0.076 & 27.184 & 0.075 \\
12699 &  54.147440 & $-$54.055112 & 26.715 & 0.086 & 27.660 & 0.142 \\
12700 &  54.105859 & $-$54.040636 & 26.751 & 0.070 & 27.830 & 0.129 \\
12701 &  54.109385 & $-$54.062729 & 26.746 & 0.068 & 27.433 & 0.088 \\
12702 &  54.136497 & $-$54.036789 & 27.070 & 0.087 & 27.083 & 0.071 \\
12703 &  54.060626 & $-$54.032113 & 27.161 & 0.103 & 27.094 & 0.078 \\
12704 &  54.145698 & $-$54.036649 & 26.737 & 0.069 & 27.664 & 0.110 \\
12705 &  54.082440 & $-$54.080511 & 26.718 & 0.065 & 27.576 & 0.097 \\
12706 &  54.128730 & $-$54.080523 & 27.178 & 0.092 & 27.092 & 0.070 \\
12707 &  54.113071 & $-$54.039518 & 26.965 & 0.082 & 27.203 & 0.081 \\
12708 &  54.136114 & $-$54.030574 & 27.062 & 0.088 & 27.276 & 0.084 \\
12709 &  54.062317 & $-$54.058556 & 27.001 & 0.085 & 27.180 & 0.076 \\
12710 &  54.061960 & $-$54.031277 & 27.112 & 0.127 & 27.174 & 0.089 \\
12711 &  54.096645 & $-$54.055950 & 26.789 & 0.071 & 27.507 & 0.094 \\
12712 &  54.119918 & $-$54.062194 & 27.700 & 0.142 & 26.992 & 0.066 \\
12713 &  54.104393 & $-$54.044938 & 26.915 & 0.078 & 27.280 & 0.081 \\
12714 &  54.113814 & $-$54.040963 & 27.459 & 0.123 & 26.986 & 0.068 \\
12715 &  54.076474 & $-$54.032967 & 27.497 & 0.122 & 27.655 & 0.166 \\
12716 &  54.081492 & $-$54.053567 & 27.029 & 0.083 & 27.176 & 0.074 \\
12717 &  54.122194 & $-$54.060765 & 26.842 & 0.074 & 27.542 & 0.100 \\
12718 &  54.097420 & $-$54.042970 & 26.809 & 0.078 & 27.449 & 0.097 \\
12719 &  54.114407 & $-$54.072579 & 27.009 & 0.079 & 27.300 & 0.080 \\
12720 &  54.136035 & $-$54.034485 & 27.169 & 0.092 & 27.098 & 0.071 \\
12721 &  54.064816 & $-$54.040281 & 27.106 & 0.091 & 27.138 & 0.074 \\
12722 &  54.097221 & $-$54.062381 & 27.822 & 0.161 & 26.964 & 0.065 \\
12723 &  54.121790 & $-$54.038493 & 27.166 & 0.091 & 27.147 & 0.075 \\
12724 &  54.071302 & $-$54.038999 & 27.146 & 0.093 & 27.225 & 0.079 \\
12725 &  54.095068 & $-$54.055637 & 27.171 & 0.098 & 27.136 & 0.075 \\
12726 &  54.150441 & $-$54.070051 & 26.896 & 0.074 & 27.371 & 0.085 \\
12727 &  54.093432 & $-$54.053991 & 26.900 & 0.096 & 27.436 & 0.121 \\
12728 &  54.112980 & $-$54.049512 & 27.071 & 0.089 & 27.360 & 0.089 \\
12729 &  54.116371 & $-$54.027631 & 26.983 & 0.132 & 27.199 & 0.121 \\
12730 &  54.094293 & $-$54.075285 & 26.789 & 0.069 & 27.658 & 0.103 \\
12731 &  54.114375 & $-$54.072616 & 26.900 & 0.078 & 27.615 & 0.104 \\
12732 &  54.068547 & $-$54.073369 & 27.178 & 0.094 & 27.143 & 0.074 \\
12733 &  54.077633 & $-$54.029894 & 27.045 & 0.089 & 27.196 & 0.080 \\
12734 &  54.154183 & $-$54.074812 & 26.876 & 0.076 & 27.555 & 0.099 \\
12735 &  54.116306 & $-$54.036136 & 26.829 & 0.075 & 27.612 & 0.111 \\
12736 &  54.065664 & $-$54.059639 & 27.046 & 0.087 & 27.367 & 0.087 \\
12737 &  54.126474 & $-$54.064515 & 28.344 & 0.258 & 27.563 & 0.126 \\
12738 &  54.123880 & $-$54.041379 & 27.699 & 0.145 & 27.114 & 0.072 \\
12739 &  54.091578 & $-$54.077518 & 28.367 & 0.264 & 26.756 & 0.093 \\
12740 &  54.125132 & $-$54.030285 & 26.838 & 0.079 & 27.684 & 0.115 \\
12741 &  54.141440 & $-$54.071853 & 27.371 & 0.105 & 27.109 & 0.071 \\
12742 &  54.127759 & $-$54.050586 & 26.849 & 0.080 & 27.928 & 0.150 \\
12743 &  54.087444 & $-$54.035084 & 27.323 & 0.107 & 27.141 & 0.072 \\
12744 &  54.088934 & $-$54.054992 & 27.029 & 0.177 & 27.459 & 0.166 \\
12745 &  54.119127 & $-$54.048442 & 27.124 & 0.121 & 27.353 & 0.117 \\
12746 &  54.111178 & $-$54.040117 & 27.325 & 0.108 & 27.182 & 0.080 \\
12747 &  54.154345 & $-$54.083028 & 27.155 & 0.099 & 27.222 & 0.101 \\
12748 &  54.063375 & $-$54.032109 & 27.008 & 0.090 & 27.406 & 0.099 \\
12749 &  54.104359 & $-$54.050065 & 27.209 & 0.106 & 27.219 & 0.090 \\
12750 &  54.127278 & $-$54.062385 & 27.375 & 0.109 & 27.162 & 0.075 \\
12751 &  54.073499 & $-$54.059954 & 27.242 & 0.103 & 27.242 & 0.081 \\
12752 &  54.121390 & $-$54.073491 & 26.992 & 0.081 & 27.444 & 0.088 \\
12753 &  54.116892 & $-$54.047745 & 27.593 & 0.237 & 27.369 & 0.139 \\
12754 &  54.075579 & $-$54.036352 & 27.161 & 0.098 & 27.346 & 0.085 \\
12755 &  54.108045 & $-$54.034914 & 27.147 & 0.108 & 27.360 & 0.102 \\
12756 &  54.135864 & $-$54.074050 & 27.588 & 0.127 & 27.091 & 0.069 \\
12757 &  54.074750 & $-$54.050399 & 26.907 & 0.077 & 27.678 & 0.109 \\
12758 &  54.086532 & $-$54.046732 & 26.863 & 0.090 & 27.729 & 0.124 \\
12759 &  54.075215 & $-$54.050756 & 27.189 & 0.096 & 27.310 & 0.082 \\
12760 &  54.113848 & $-$54.041729 & 27.075 & 0.088 & 27.399 & 0.090 \\
12761 &  54.083239 & $-$54.083576 & 26.944 & 0.098 & 27.550 & 0.123 \\
12762 &  54.146547 & $-$54.047141 & 27.006 & 0.084 & 27.508 & 0.099 \\
12763 &  54.147141 & $-$54.029236 & 26.934 & 0.090 & 27.613 & 0.114 \\
12764 &  54.118715 & $-$54.063406 & 26.931 & 0.081 & 27.490 & 0.101 \\
12765 &  54.063841 & $-$54.057777 & 27.444 & 0.118 & 27.199 & 0.076 \\
12766 &  54.081321 & $-$54.031655 & 27.224 & 0.100 & 27.281 & 0.081 \\
12767 &  54.097567 & $-$54.042933 & 26.887 & 0.081 & 27.679 & 0.117 \\
12768 &  54.129464 & $-$54.041407 & 26.883 & 0.076 & 27.951 & 0.137 \\
12769 &  54.121953 & $-$54.080010 & 27.286 & 0.097 & 27.169 & 0.074 \\
12770 &  54.133078 & $-$54.056511 & 27.264 & 0.129 & 27.620 & 0.115 \\
12771 &  54.079334 & $-$54.038549 & 27.454 & 0.119 & 27.182 & 0.079 \\
12772 &  54.076431 & $-$54.037197 & 26.982 & 0.085 & 27.688 & 0.114 \\
12773 &  54.098354 & $-$54.027606 & 26.941 & 0.087 & 27.826 & 0.132 \\
12774 &  54.083241 & $-$54.080220 & 27.160 & 0.094 & 27.535 & 0.099 \\
12775 &  54.153101 & $-$54.080331 & 27.000 & 0.080 & 27.607 & 0.101 \\
12776 &  54.153522 & $-$54.058884 & 27.247 & 0.110 & 27.362 & 0.102 \\
12777 &  54.071644 & $-$54.034482 & 26.936 & 0.080 & 27.958 & 0.140 \\
12778 &  54.077096 & $-$54.047486 & 27.689 & 0.154 & 27.151 & 0.077 \\
12779 &  54.070010 & $-$54.048700 & 27.508 & 0.157 & 27.221 & 0.103 \\
12780 &  54.080756 & $-$54.069089 & 27.088 & 0.093 & 27.827 & 0.121 \\
12781 &  54.118532 & $-$54.060105 & 27.053 & 0.087 & 27.715 & 0.113 \\
12782 &  54.068604 & $-$54.052637 & 26.977 & 0.083 & 27.834 & 0.125 \\
12783 &  54.144777 & $-$54.032134 & 26.932 & 0.080 & 27.896 & 0.133 \\
12784 &  54.103729 & $-$54.027204 & 27.450 & 0.194 & 27.219 & 0.123 \\
12785 &  54.095663 & $-$54.035735 & 27.427 & 0.113 & 27.266 & 0.085 \\
12786 &  54.072290 & $-$54.027362 & 27.211 & 0.099 & 27.371 & 0.086 \\
12787 &  54.072327 & $-$54.029587 & 27.339 & 0.108 & 27.308 & 0.084 \\
12788 &  54.090108 & $-$54.026251 & 27.173 & 0.155 & 27.347 & 0.131 \\
12789 &  54.109667 & $-$54.057775 & 26.979 & 0.103 & 27.626 & 0.137 \\
12790 &  54.068903 & $-$54.058876 & 28.412 & 0.254 & 27.192 & 0.095 \\
12791 &  54.119750 & $-$54.064010 & 27.045 & 0.083 & 27.596 & 0.104 \\
12792 &  54.133424 & $-$54.041145 & 27.255 & 0.102 & 27.326 & 0.086 \\
12793 &  54.137484 & $-$54.084174 & 27.162 & 0.115 & 27.459 & 0.120 \\
12794 &  54.097719 & $-$54.054749 & 26.903 & 0.077 & 28.126 & 0.150 \\
12795 &  54.072579 & $-$54.032647 & 27.346 & 0.108 & 27.279 & 0.082 \\
12796 &  54.154174 & $-$54.035729 & 27.468 & 0.121 & 27.233 & 0.084 \\
12797 &  54.143662 & $-$54.049943 & 27.022 & 0.091 & 27.600 & 0.103 \\
12798 &  54.125873 & $-$54.055176 & 27.244 & 0.136 & 27.403 & 0.121 \\
12799 &  54.061961 & $-$54.031167 & 27.214 & 0.103 & 27.410 & 0.096 \\
12800 &  54.064068 & $-$54.031621 & 28.454 & 0.273 & 27.207 & 0.077 \\
12801 &  54.107838 & $-$54.059629 & 28.120 & 0.230 & 27.746 & 0.121 \\
12802 &  54.103732 & $-$54.060138 & 26.947 & 0.082 & 28.357 & 0.186 \\
12803 &  54.087766 & $-$54.045321 & 27.291 & 0.103 & 27.349 & 0.085 \\
12804 &  54.116116 & $-$54.030358 & 27.225 & 0.099 & 27.545 & 0.101 \\
12805 &  54.134313 & $-$54.050543 & 27.307 & 0.106 & 27.287 & 0.085 \\
12806 &  54.117133 & $-$54.059353 & 27.495 & 0.119 & 27.566 & 0.100 \\
12807 &  54.137782 & $-$54.073546 & 27.605 & 0.179 & 28.089 & 0.158 \\
12808 &  54.075282 & $-$54.052487 & 27.272 & 0.163 & 28.151 & 0.246 \\
12809 &  54.109527 & $-$54.081178 & 27.219 & 0.095 & 27.590 & 0.099 \\
12810 &  54.092913 & $-$54.054351 & 27.136 & 0.121 & 27.512 & 0.127 \\
12811 &  54.075773 & $-$54.071609 & 27.017 & 0.086 & 27.725 & 0.114 \\
12812 &  54.143187 & $-$54.066751 & 27.033 & 0.087 & 27.877 & 0.134 \\
12813 &  54.099521 & $-$54.044436 & 27.015 & 0.085 & 27.715 & 0.115 \\
12814 &  54.102643 & $-$54.064342 & 27.189 & 0.097 & 27.559 & 0.099 \\
12815 &  54.085839 & $-$54.031003 & 27.230 & 0.096 & 27.508 & 0.128 \\
12816 &  54.101918 & $-$54.067046 & 26.952 & 0.078 & 28.214 & 0.164 \\
12817 &  54.092003 & $-$54.029827 & 27.122 & 0.095 & 27.642 & 0.107 \\
12818 &  54.099767 & $-$54.053099 & 27.008 & 0.085 & 28.144 & 0.161 \\
12819 &  54.096836 & $-$54.040701 & 28.083 & 0.198 & 27.795 & 0.121 \\
12820 &  54.109612 & $-$54.063870 & 27.067 & 0.088 & 27.824 & 0.130 \\
12821 &  54.078905 & $-$54.053541 & 27.145 & 0.091 & 27.596 & 0.114 \\
12822 &  54.117268 & $-$54.040151 & 27.914 & 0.173 & 27.379 & 0.092 \\
12823 &  54.123732 & $-$54.069997 & 27.386 & 0.107 & 27.411 & 0.087 \\
12824 &  54.083684 & $-$54.076789 & 27.304 & 0.103 & 27.545 & 0.110 \\
12825 &  54.108885 & $-$54.045956 & 27.141 & 0.103 & 27.547 & 0.114 \\
12826 &  54.109588 & $-$54.051368 & 27.642 & 0.138 & 27.288 & 0.081 \\
12827 &  54.127509 & $-$54.036940 & 27.217 & 0.097 & 27.628 & 0.104 \\
12828 &  54.129679 & $-$54.077047 & 28.172 & 0.201 & 27.226 & 0.075 \\
12829 &  54.151899 & $-$54.076657 & 27.070 & 0.085 & 27.915 & 0.125 \\
12830 &  54.063541 & $-$54.032104 & 28.065 & 0.251 & 27.328 & 0.093 \\
12831 &  54.094884 & $-$54.069433 & 27.092 & 0.089 & 27.729 & 0.113 \\
12832 &  54.108860 & $-$54.051758 & 27.874 & 0.162 & 27.256 & 0.084 \\
12833 &  54.065649 & $-$54.083019 & 27.175 & 0.118 & 28.266 & 0.211 \\
12834 &  54.138367 & $-$54.052353 & 27.597 & 0.214 & 27.418 & 0.142 \\
12835 &  54.067086 & $-$54.061506 & 27.350 & 0.108 & 27.381 & 0.086 \\
12836 &  54.099195 & $-$54.037079 & 27.268 & 0.101 & 27.509 & 0.095 \\
12837 &  54.137695 & $-$54.032329 & 27.226 & 0.095 & 27.515 & 0.096 \\
12838 &  54.079070 & $-$54.080583 & 27.177 & 0.094 & 27.578 & 0.099 \\
12839 &  54.079569 & $-$54.079498 & 27.561 & 0.125 & 27.320 & 0.083 \\
12840 &  54.132032 & $-$54.047996 & 27.187 & 0.095 & 27.582 & 0.101 \\
12841 &  54.084530 & $-$54.031325 & 27.012 & 0.133 & 27.931 & 0.207 \\
12842 &  54.065137 & $-$54.045231 & 27.784 & 0.155 & 27.267 & 0.080 \\
12843 &  54.092027 & $-$54.029686 & 27.208 & 0.092 & 27.631 & 0.105 \\
12844 &  54.153794 & $-$54.045387 & 27.135 & 0.096 & 27.866 & 0.140 \\
12845 &  54.115315 & $-$54.045454 & 27.221 & 0.101 & 27.889 & 0.131 \\
12846 &  54.083427 & $-$54.067786 & 27.197 & 0.095 & 27.642 & 0.107 \\
12847 &  54.110862 & $-$54.081576 & 27.300 & 0.098 & 27.542 & 0.097 \\
12848 &  54.145355 & $-$54.064043 & 27.326 & 0.109 & 27.474 & 0.096 \\
12849 &  54.118983 & $-$54.063408 & 27.780 & 0.157 & 27.502 & 0.100 \\
12850 &  54.086589 & $-$54.027957 & 27.328 & 0.107 & 27.509 & 0.097 \\
12851 &  54.116151 & $-$54.030379 & 27.328 & 0.106 & 27.605 & 0.106 \\
12852 &  54.063114 & $-$54.061879 & 27.365 & 0.110 & 27.512 & 0.097 \\
12853 &  54.116627 & $-$54.047831 & 27.253 & 0.102 & 27.682 & 0.116 \\
12854 &  54.062979 & $-$54.054059 & 27.187 & 0.168 & 27.693 & 0.196 \\
12855 &  54.112408 & $-$54.040995 & 27.216 & 0.099 & 27.652 & 0.108 \\
12856 &  54.082814 & $-$54.083782 & 27.190 & 0.143 & 27.700 & 0.157 \\
12857 &  54.068385 & $-$54.041781 & 27.208 & 0.097 & 27.919 & 0.139 \\
12858 &  54.137765 & $-$54.043519 & 27.175 & 0.096 & 27.822 & 0.125 \\
12859 &  54.146419 & $-$54.030404 & 27.218 & 0.097 & 27.720 & 0.114 \\
12860 &  54.122697 & $-$54.048980 & 27.312 & 0.106 & 28.023 & 0.150 \\
12861 &  54.133208 & $-$54.031183 & 27.436 & 0.147 & 27.462 & 0.121 \\
12862 &  54.063200 & $-$54.070106 & 28.447 & 0.251 & 27.288 & 0.081 \\
12863 &  54.062122 & $-$54.050281 & 27.453 & 0.123 & 27.615 & 0.103 \\
12864 &  54.107389 & $-$54.038777 & 27.397 & 0.123 & 27.566 & 0.110 \\
12865 &  54.126705 & $-$54.068704 & 27.083 & 0.090 & 28.038 & 0.146 \\
12866 &  54.088176 & $-$54.068713 & 27.939 & 0.207 & 27.570 & 0.115 \\
12867 &  54.157463 & $-$54.070626 & 27.380 & 0.109 & 27.736 & 0.113 \\
12868 &  54.129408 & $-$54.055178 & 27.128 & 0.123 & 27.862 & 0.166 \\
12869 &  54.091862 & $-$54.049035 & 28.166 & 0.258 & 28.277 & 0.274 \\
12870 &  54.113967 & $-$54.044835 & 27.316 & 0.105 & 27.705 & 0.115 \\
12871 &  54.062960 & $-$54.054021 & 27.256 & 0.134 & 27.856 & 0.170 \\
12872 &  54.123787 & $-$54.037588 & 27.289 & 0.099 & 27.640 & 0.106 \\
12873 &  54.063263 & $-$54.031499 & 27.359 & 0.111 & 27.598 & 0.106 \\
12874 &  54.060520 & $-$54.032116 & 27.639 & 0.147 & 27.365 & 0.097 \\
12875 &  54.134885 & $-$54.030010 & 27.581 & 0.141 & 27.481 & 0.095 \\
12876 &  54.065137 & $-$54.038515 & 27.318 & 0.105 & 27.563 & 0.101 \\
12877 &  54.117173 & $-$54.036616 & 27.325 & 0.106 & 27.683 & 0.111 \\
12878 &  54.143825 & $-$54.059854 & 27.177 & 0.094 & 28.065 & 0.148 \\
12879 &  54.113928 & $-$54.081720 & 28.355 & 0.238 & 27.137 & 0.112 \\
12880 &  54.089115 & $-$54.043270 & 27.271 & 0.104 & 27.645 & 0.107 \\
12881 &  54.102694 & $-$54.064347 & 27.248 & 0.105 & 27.788 & 0.121 \\
12882 &  54.075819 & $-$54.067635 & 27.380 & 0.107 & 27.899 & 0.127 \\
12883 &  54.115825 & $-$54.063339 & 27.295 & 0.103 & 27.700 & 0.112 \\
12884 &  54.149782 & $-$54.072627 & 27.234 & 0.098 & 27.655 & 0.105 \\
12885 &  54.084783 & $-$54.073283 & 28.094 & 0.187 & 28.497 & 0.205 \\
12886 &  54.136506 & $-$54.073459 & 27.265 & 0.117 & 27.722 & 0.134 \\
12887 &  54.111714 & $-$54.072326 & 27.349 & 0.110 & 28.070 & 0.152 \\
12888 &  54.062145 & $-$54.043071 & 27.358 & 0.114 & 27.785 & 0.123 \\
12889 &  54.123439 & $-$54.064213 & 27.488 & 0.125 & 27.641 & 0.109 \\
12890 &  54.137156 & $-$54.084435 & 27.238 & 0.126 & 28.060 & 0.195 \\
12891 &  54.124035 & $-$54.062433 & 27.376 & 0.107 & 27.685 & 0.108 \\
12892 &  54.076471 & $-$54.037211 & 27.262 & 0.133 & 28.130 & 0.211 \\
12893 &  54.111003 & $-$54.033986 & 27.472 & 0.122 & 27.597 & 0.106 \\
12894 &  54.076222 & $-$54.062424 & 27.569 & 0.126 & 27.535 & 0.098 \\
12895 &  54.132202 & $-$54.041089 & 27.246 & 0.098 & 27.903 & 0.130 \\
12896 &  54.081275 & $-$54.043217 & 28.272 & 0.231 & 27.401 & 0.089 \\
12897 &  54.072572 & $-$54.052951 & 27.279 & 0.104 & 27.885 & 0.132 \\
12898 &  54.153872 & $-$54.055966 & 27.339 & 0.115 & 27.857 & 0.131 \\
12899 &  54.106486 & $-$54.078733 & 27.388 & 0.108 & 27.646 & 0.104 \\
12900 &  54.144420 & $-$54.066222 & 27.457 & 0.122 & 27.613 & 0.105 \\
12901 &  54.070718 & $-$54.041799 & 27.366 & 0.116 & 28.015 & 0.150 \\
12902 &  54.080838 & $-$54.068130 & 27.564 & 0.123 & 27.570 & 0.096 \\
12903 &  54.076580 & $-$54.035875 & 27.340 & 0.109 & 27.953 & 0.140 \\
12904 &  54.079024 & $-$54.080543 & 27.260 & 0.100 & 28.115 & 0.156 \\
12905 &  54.109486 & $-$54.035311 & 27.407 & 0.160 & 27.869 & 0.143 \\
12906 &  54.120028 & $-$54.071004 & 27.177 & 0.107 & 28.267 & 0.197 \\
12907 &  54.086465 & $-$54.043341 & 28.233 & 0.212 & 27.426 & 0.088 \\
12908 &  54.151728 & $-$54.045968 & 27.428 & 0.122 & 27.918 & 0.142 \\
12909 &  54.155463 & $-$54.078202 & 27.297 & 0.114 & 27.843 & 0.131 \\
12910 &  54.072111 & $-$54.038388 & 27.516 & 0.123 & 27.630 & 0.107 \\
12911 &  54.107774 & $-$54.038379 & 27.516 & 0.140 & 27.689 & 0.130 \\
12912 &  54.157658 & $-$54.064196 & 27.677 & 0.137 & 27.598 & 0.101 \\
12913 &  54.086466 & $-$54.031004 & 27.790 & 0.152 & 27.441 & 0.093 \\
12914 &  54.095475 & $-$54.048724 & 28.401 & 0.262 & 28.063 & 0.178 \\
12915 &  54.073308 & $-$54.036563 & 27.399 & 0.114 & 27.813 & 0.123 \\
12916 &  54.081109 & $-$54.040522 & 27.731 & 0.149 & 27.591 & 0.107 \\
12917 &  54.098117 & $-$54.049067 & 27.228 & 0.099 & 28.147 & 0.161 \\
12918 &  54.132396 & $-$54.034753 & 27.357 & 0.124 & 27.880 & 0.142 \\
12919 &  54.063572 & $-$54.044420 & 27.266 & 0.108 & 27.893 & 0.132 \\
12920 &  54.149694 & $-$54.073527 & 27.445 & 0.110 & 27.616 & 0.099 \\
12921 &  54.123618 & $-$54.033899 & 27.358 & 0.108 & 27.788 & 0.118 \\
12922 &  54.113295 & $-$54.070284 & 27.329 & 0.106 & 27.887 & 0.123 \\
12923 &  54.117591 & $-$54.062265 & 28.146 & 0.242 & 27.607 & 0.108 \\
12924 &  54.080430 & $-$54.028172 & 27.369 & 0.110 & 27.763 & 0.114 \\
12925 &  54.125835 & $-$54.054954 & 27.260 & 0.131 & 27.910 & 0.174 \\
12926 &  54.118596 & $-$54.044175 & 27.336 & 0.107 & 27.945 & 0.135 \\
12927 &  54.150507 & $-$54.074740 & 27.305 & 0.101 & 27.943 & 0.131 \\
12928 &  54.140268 & $-$54.064706 & 27.612 & 0.128 & 27.595 & 0.101 \\
12929 &  54.137644 & $-$54.057753 & 27.206 & 0.097 & 28.366 & 0.189 \\
12930 &  54.106379 & $-$54.047551 & 27.544 & 0.125 & 27.560 & 0.101 \\
12931 &  54.089130 & $-$54.078043 & 27.382 & 0.106 & 27.982 & 0.135 \\
12932 &  54.101097 & $-$54.073433 & 27.452 & 0.115 & 27.880 & 0.126 \\
12933 &  54.152302 & $-$54.047831 & 27.268 & 0.102 & 28.069 & 0.152 \\
12934 &  54.112336 & $-$54.065588 & 27.276 & 0.100 & 28.027 & 0.143 \\
12935 &  54.063094 & $-$54.026547 & 27.643 & 0.146 & 27.529 & 0.103 \\
12936 &  54.087343 & $-$54.061139 & 27.242 & 0.098 & 28.525 & 0.202 \\
12937 &  54.075651 & $-$54.051489 & 27.395 & 0.113 & 27.890 & 0.129 \\
12938 &  54.110576 & $-$54.045873 & 27.602 & 0.129 & 27.730 & 0.114 \\
12939 &  54.062919 & $-$54.039930 & 27.418 & 0.116 & 27.827 & 0.122 \\
12940 &  54.087450 & $-$54.034160 & 27.517 & 0.123 & 27.851 & 0.124 \\
12941 &  54.120683 & $-$54.040332 & 27.752 & 0.151 & 27.512 & 0.099 \\
12942 &  54.124982 & $-$54.040391 & 27.390 & 0.112 & 27.754 & 0.116 \\
12943 &  54.075481 & $-$54.030719 & 27.832 & 0.169 & 27.516 & 0.102 \\
12944 &  54.106747 & $-$54.039538 & 27.993 & 0.228 & 27.455 & 0.138 \\
12945 &  54.127754 & $-$54.053512 & 27.555 & 0.130 & 27.744 & 0.119 \\
12946 &  54.099335 & $-$54.034459 & 27.715 & 0.144 & 27.557 & 0.104 \\
12947 &  54.115423 & $-$54.045423 & 27.300 & 0.104 & 28.133 & 0.160 \\
12948 &  54.121245 & $-$54.066208 & 27.374 & 0.111 & 27.844 & 0.134 \\
12949 &  54.115349 & $-$54.064661 & 27.967 & 0.181 & 27.542 & 0.095 \\
12950 &  54.109330 & $-$54.062710 & 27.248 & 0.101 & 28.292 & 0.174 \\
12951 &  54.087014 & $-$54.037605 & 27.245 & 0.115 & 28.273 & 0.214 \\
12952 &  54.091574 & $-$54.047613 & 27.628 & 0.137 & 27.594 & 0.103 \\
12953 &  54.102696 & $-$54.078097 & 27.838 & 0.153 & 27.523 & 0.094 \\
12954 &  54.143162 & $-$54.066772 & 27.453 & 0.131 & 27.679 & 0.197 \\
12955 &  54.067985 & $-$54.034083 & 27.306 & 0.120 & 28.196 & 0.201 \\
12956 &  54.076604 & $-$54.035847 & 27.370 & 0.111 & 27.784 & 0.119 \\
12957 &  54.072074 & $-$54.057638 & 27.425 & 0.118 & 27.950 & 0.137 \\
12958 &  54.122795 & $-$54.035419 & 27.729 & 0.143 & 27.666 & 0.110 \\
12959 &  54.073691 & $-$54.046139 & 27.730 & 0.144 & 27.586 & 0.102 \\
12960 &  54.101061 & $-$54.065864 & 27.373 & 0.109 & 27.998 & 0.141 \\
12961 &  54.153764 & $-$54.062671 & 27.457 & 0.120 & 27.785 & 0.120 \\
12962 &  54.118341 & $-$54.030483 & 27.272 & 0.106 & 28.195 & 0.161 \\
12963 &  54.113164 & $-$54.038552 & 27.373 & 0.113 & 28.080 & 0.178 \\
12964 &  54.076098 & $-$54.030507 & 27.938 & 0.191 & 27.414 & 0.121 \\
12965 &  54.083967 & $-$54.079322 & 27.591 & 0.127 & 27.714 & 0.109 \\
12966 &  54.095045 & $-$54.073480 & 27.746 & 0.144 & 27.588 & 0.097 \\
12967 &  54.124986 & $-$54.040432 & 27.547 & 0.127 & 27.719 & 0.115 \\
12968 &  54.081465 & $-$54.037482 & 27.986 & 0.180 & 27.493 & 0.095 \\
12969 &  54.099360 & $-$54.041999 & 28.044 & 0.224 & 28.583 & 0.231 \\
12970 &  54.080431 & $-$54.076426 & 27.870 & 0.161 & 27.634 & 0.103 \\
12971 &  54.154947 & $-$54.084670 & 27.205 & 0.123 & 28.175 & 0.199 \\
12972 &  54.062111 & $-$54.041603 & 27.663 & 0.145 & 27.742 & 0.115 \\
12973 &  54.081349 & $-$54.078907 & 27.338 & 0.106 & 28.060 & 0.145 \\
12974 &  54.105216 & $-$54.058504 & 27.359 & 0.110 & 27.935 & 0.133 \\
12975 &  54.094537 & $-$54.050751 & 27.643 & 0.139 & 27.693 & 0.113 \\
12976 &  54.134535 & $-$54.054500 & 27.756 & 0.150 & 27.937 & 0.137 \\
12977 &  54.077141 & $-$54.028095 & 27.660 & 0.138 & 27.624 & 0.105 \\
12978 &  54.115354 & $-$54.029965 & 27.316 & 0.101 & 28.210 & 0.162 \\
12979 &  54.082458 & $-$54.041267 & 27.923 & 0.173 & 27.600 & 0.104 \\
12980 &  54.063608 & $-$54.076203 & 27.600 & 0.129 & 27.757 & 0.114 \\
12981 &  54.133786 & $-$54.048913 & 27.487 & 0.121 & 27.970 & 0.137 \\
12982 &  54.074537 & $-$54.061885 & 27.896 & 0.166 & 27.604 & 0.103 \\
12983 &  54.147321 & $-$54.046535 & 27.374 & 0.109 & 28.232 & 0.176 \\
12984 &  54.119326 & $-$54.052283 & 27.567 & 0.130 & 28.380 & 0.205 \\
12985 &  54.101085 & $-$54.029439 & 27.863 & 0.175 & 27.574 & 0.109 \\
12986 &  54.110010 & $-$54.050420 & 28.206 & 0.231 & 28.313 & 0.189 \\
12987 &  54.138617 & $-$54.071198 & 27.554 & 0.120 & 27.844 & 0.117 \\
12988 &  54.145277 & $-$54.075407 & 27.787 & 0.149 & 27.647 & 0.104 \\
12989 &  54.104606 & $-$54.035068 & 27.702 & 0.144 & 27.710 & 0.119 \\
12990 &  54.118694 & $-$54.075955 & 27.527 & 0.151 & 28.016 & 0.134 \\
12991 &  54.063679 & $-$54.053606 & 27.829 & 0.197 & 27.566 & 0.135 \\
12992 &  54.095629 & $-$54.072211 & 27.358 & 0.105 & 28.072 & 0.144 \\
12993 &  54.082161 & $-$54.078191 & 27.573 & 0.123 & 27.740 & 0.111 \\
12994 &  54.158080 & $-$54.073372 & 27.489 & 0.136 & 28.427 & 0.226 \\
12995 &  54.069152 & $-$54.068682 & 27.527 & 0.124 & 27.886 & 0.129 \\
12996 &  54.081095 & $-$54.064184 & 27.464 & 0.115 & 27.889 & 0.125 \\
12997 &  54.084457 & $-$54.045055 & 27.979 & 0.177 & 27.825 & 0.123 \\
12998 &  54.121275 & $-$54.066235 & 27.481 & 0.116 & 28.157 & 0.167 \\
12999 &  54.071489 & $-$54.053377 & 27.574 & 0.133 & 27.793 & 0.123 \\
13000 &  54.060456 & $-$54.032113 & 28.075 & 0.209 & 27.557 & 0.111 \\
13001 &  54.081259 & $-$54.032489 & 27.626 & 0.131 & 28.014 & 0.181 \\
13002 &  54.099749 & $-$54.063971 & 27.453 & 0.142 & 27.928 & 0.156 \\
13003 &  54.105435 & $-$54.058776 & 27.553 & 0.127 & 27.818 & 0.126 \\
13004 &  54.118638 & $-$54.044140 & 27.475 & 0.122 & 27.866 & 0.131 \\
13005 &  54.120099 & $-$54.035139 & 27.889 & 0.162 & 27.648 & 0.107 \\
13006 &  54.119995 & $-$54.070978 & 27.705 & 0.143 & 27.758 & 0.114 \\
13007 &  54.089568 & $-$54.037189 & 27.429 & 0.115 & 28.112 & 0.154 \\
13008 &  54.128174 & $-$54.060641 & 27.350 & 0.111 & 28.171 & 0.157 \\
13009 &  54.106734 & $-$54.033473 & 27.524 & 0.122 & 27.828 & 0.124 \\
13010 &  54.087389 & $-$54.049081 & 27.453 & 0.125 & 28.107 & 0.153 \\
13011 &  54.068134 & $-$54.041885 & 27.467 & 0.132 & 27.889 & 0.141 \\
13012 &  54.061954 & $-$54.057218 & 28.016 & 0.180 & 27.693 & 0.111 \\
13013 &  54.099538 & $-$54.042733 & 27.817 & 0.180 & 27.638 & 0.121 \\
13014 &  54.073405 & $-$54.036442 & 27.504 & 0.118 & 28.106 & 0.154 \\
13015 &  54.134866 & $-$54.030057 & 27.639 & 0.132 & 27.753 & 0.116 \\
13016 &  54.081330 & $-$54.055509 & 27.511 & 0.123 & 27.846 & 0.121 \\
13017 &  54.141653 & $-$54.078553 & 27.844 & 0.148 & 27.670 & 0.105 \\
13018 &  54.103311 & $-$54.063277 & 27.726 & 0.229 & 28.476 & 0.204 \\
13019 &  54.139074 & $-$54.079427 & 27.527 & 0.122 & 28.055 & 0.140 \\
13020 &  54.087369 & $-$54.034389 & 27.407 & 0.113 & 28.143 & 0.153 \\
13021 &  54.106076 & $-$54.037116 & 27.616 & 0.136 & 27.782 & 0.131 \\
13022 &  54.079846 & $-$54.078179 & 27.659 & 0.145 & 28.182 & 0.162 \\
13023 &  54.095268 & $-$54.036508 & 27.613 & 0.144 & 27.752 & 0.150 \\
13024 &  54.149552 & $-$54.030875 & 27.434 & 0.120 & 28.199 & 0.170 \\
13025 &  54.129894 & $-$54.057332 & 27.653 & 0.137 & 28.087 & 0.155 \\
13026 &  54.138168 & $-$54.059427 & 27.692 & 0.139 & 27.906 & 0.132 \\
13027 &  54.072582 & $-$54.052920 & 27.686 & 0.141 & 27.908 & 0.139 \\
13028 &  54.076122 & $-$54.045007 & 27.868 & 0.166 & 27.771 & 0.121 \\
13029 &  54.130686 & $-$54.056519 & 27.897 & 0.270 & 27.867 & 0.199 \\
13030 &  54.130999 & $-$54.074115 & 27.369 & 0.107 & 28.405 & 0.184 \\
13031 &  54.112148 & $-$54.076898 & 27.545 & 0.123 & 28.053 & 0.145 \\
13032 &  54.120948 & $-$54.072831 & 27.673 & 0.150 & 27.863 & 0.130 \\
13033 &  54.103607 & $-$54.058341 & 27.757 & 0.142 & 27.771 & 0.117 \\
13034 &  54.075712 & $-$54.052020 & 27.805 & 0.156 & 27.815 & 0.124 \\
13035 &  54.143823 & $-$54.054449 & 27.843 & 0.157 & 27.975 & 0.140 \\
13036 &  54.139241 & $-$54.039752 & 27.397 & 0.112 & 28.418 & 0.196 \\
13037 &  54.105615 & $-$54.078359 & 27.595 & 0.125 & 27.888 & 0.124 \\
13038 &  54.080174 & $-$54.031185 & 27.904 & 0.167 & 28.469 & 0.236 \\
13039 &  54.071903 & $-$54.036497 & 27.507 & 0.124 & 27.953 & 0.139 \\
13040 &  54.105440 & $-$54.054903 & 27.928 & 0.175 & 28.075 & 0.170 \\
13041 &  54.065797 & $-$54.081409 & 27.546 & 0.128 & 27.951 & 0.133 \\
13042 &  54.082112 & $-$54.075238 & 27.399 & 0.109 & 28.225 & 0.162 \\
13043 &  54.061949 & $-$54.031009 & 28.200 & 0.229 & 27.601 & 0.113 \\
13044 &  54.155086 & $-$54.057341 & 27.816 & 0.260 & 27.744 & 0.148 \\
13045 &  54.091492 & $-$54.039279 & 27.491 & 0.119 & 28.352 & 0.184 \\
13046 &  54.136626 & $-$54.051365 & 27.772 & 0.153 & 27.804 & 0.121 \\
13047 &  54.110048 & $-$54.068045 & 27.475 & 0.119 & 28.548 & 0.214 \\
13048 &  54.097094 & $-$54.039547 & 27.451 & 0.151 & 28.003 & 0.186 \\
13049 &  54.113850 & $-$54.052607 & 27.440 & 0.120 & 28.394 & 0.195 \\
13050 &  54.095932 & $-$54.041283 & 27.353 & 0.109 & 28.559 & 0.219 \\
13051 &  54.082090 & $-$54.079855 & 27.365 & 0.107 & 28.270 & 0.164 \\
13052 &  54.134307 & $-$54.051140 & 28.002 & 0.188 & 27.706 & 0.117 \\
13053 &  54.078590 & $-$54.056056 & 27.599 & 0.130 & 27.909 & 0.131 \\
13054 &  54.105565 & $-$54.035686 & 27.923 & 0.172 & 27.728 & 0.118 \\
13055 &  54.092005 & $-$54.055366 & 27.786 & 0.257 & 27.775 & 0.179 \\
13056 &  54.109358 & $-$54.065642 & 27.791 & 0.149 & 27.818 & 0.119 \\
13057 &  54.104941 & $-$54.074023 & 28.207 & 0.199 & 27.645 & 0.102 \\
13058 &  54.068255 & $-$54.052709 & 27.730 & 0.150 & 27.809 & 0.121 \\
13059 &  54.135200 & $-$54.040139 & 27.455 & 0.119 & 28.274 & 0.178 \\
13060 &  54.109068 & $-$54.078504 & 27.732 & 0.138 & 27.861 & 0.120 \\
13061 &  54.112818 & $-$54.065534 & 27.921 & 0.164 & 27.855 & 0.121 \\
13062 &  54.070726 & $-$54.080452 & 28.148 & 0.199 & 27.677 & 0.111 \\
13063 &  54.103737 & $-$54.060540 & 27.459 & 0.118 & 28.101 & 0.149 \\
13064 &  54.134705 & $-$54.084420 & 27.565 & 0.155 & 27.916 & 0.166 \\
13065 &  54.149837 & $-$54.065585 & 27.982 & 0.176 & 28.352 & 0.190 \\
13066 &  54.067858 & $-$54.072379 & 27.640 & 0.146 & 28.134 & 0.165 \\
13067 &  54.101920 & $-$54.077319 & 27.368 & 0.104 & 28.424 & 0.180 \\
13068 &  54.115758 & $-$54.030041 & 27.444 & 0.124 & 28.277 & 0.185 \\
13069 &  54.095487 & $-$54.066154 & 27.414 & 0.110 & 28.538 & 0.210 \\
13070 &  54.088209 & $-$54.068737 & 27.796 & 0.154 & 27.816 & 0.123 \\
13071 &  54.117154 & $-$54.067170 & 27.639 & 0.132 & 27.843 & 0.118 \\
13072 &  54.132884 & $-$54.082788 & 27.618 & 0.128 & 27.980 & 0.133 \\
13073 &  54.127492 & $-$54.055059 & 27.552 & 0.167 & 27.979 & 0.182 \\
13074 &  54.120535 & $-$54.059633 & 28.137 & 0.225 & 28.002 & 0.138 \\
13075 &  54.095118 & $-$54.046751 & 27.589 & 0.135 & 28.122 & 0.166 \\
13076 &  54.113919 & $-$54.050867 & 28.077 & 0.192 & 28.153 & 0.205 \\
13077 &  54.150189 & $-$54.063844 & 27.266 & 0.164 & 28.313 & 0.270 \\
13078 &  54.084529 & $-$54.053499 & 27.793 & 0.164 & 27.907 & 0.155 \\
13079 &  54.063617 & $-$54.032109 & 27.831 & 0.164 & 27.787 & 0.124 \\
13080 &  54.086744 & $-$54.068829 & 27.679 & 0.137 & 27.978 & 0.142 \\
13081 &  54.071110 & $-$54.077330 & 27.621 & 0.125 & 28.099 & 0.148 \\
13082 &  54.096340 & $-$54.044805 & 27.427 & 0.115 & 28.395 & 0.190 \\
13083 &  54.123344 & $-$54.062834 & 27.641 & 0.135 & 27.896 & 0.126 \\
13084 &  54.109566 & $-$54.039099 & 27.781 & 0.175 & 27.846 & 0.143 \\
13085 &  54.061350 & $-$54.038772 & 28.200 & 0.219 & 28.037 & 0.191 \\
13086 &  54.120422 & $-$54.066772 & 27.717 & 0.141 & 27.871 & 0.123 \\
13087 &  54.123054 & $-$54.044902 & 28.113 & 0.257 & 27.951 & 0.178 \\
13088 &  54.126762 & $-$54.038675 & 27.974 & 0.187 & 27.806 & 0.122 \\
13089 &  54.147312 & $-$54.046773 & 27.785 & 0.159 & 27.851 & 0.138 \\
13090 &  54.094872 & $-$54.081360 & 28.155 & 0.195 & 27.762 & 0.114 \\
13091 &  54.077932 & $-$54.071564 & 28.423 & 0.262 & 28.131 & 0.157 \\
13092 &  54.139442 & $-$54.032650 & 27.828 & 0.154 & 27.985 & 0.140 \\
13093 &  54.113821 & $-$54.035939 & 27.610 & 0.138 & 27.991 & 0.149 \\
13094 &  54.140809 & $-$54.033142 & 28.010 & 0.194 & 27.912 & 0.170 \\
13095 &  54.084216 & $-$54.053930 & 27.629 & 0.175 & 27.785 & 0.162 \\
13096 &  54.103217 & $-$54.068417 & 27.684 & 0.135 & 28.120 & 0.145 \\
13097 &  54.064796 & $-$54.027656 & 28.033 & 0.197 & 27.761 & 0.126 \\
13098 &  54.099235 & $-$54.049019 & 28.031 & 0.187 & 28.152 & 0.160 \\
13099 &  54.070247 & $-$54.043352 & 27.819 & 0.163 & 27.813 & 0.124 \\
13100 &  54.123738 & $-$54.034008 & 27.788 & 0.160 & 27.925 & 0.138 \\
13101 &  54.123249 & $-$54.034026 & 27.890 & 0.166 & 27.960 & 0.134 \\
13102 &  54.127485 & $-$54.073831 & 27.563 & 0.125 & 28.041 & 0.138 \\
13103 &  54.070137 & $-$54.083683 & 27.496 & 0.153 & 28.189 & 0.215 \\
13104 &  54.102952 & $-$54.070864 & 27.686 & 0.135 & 27.925 & 0.127 \\
13105 &  54.105312 & $-$54.071083 & 28.505 & 0.263 & 28.357 & 0.211 \\
13106 &  54.067210 & $-$54.037226 & 27.768 & 0.157 & 28.012 & 0.148 \\
13107 &  54.113544 & $-$54.051239 & 28.155 & 0.203 & 27.763 & 0.119 \\
13108 &  54.081375 & $-$54.055437 & 27.571 & 0.127 & 28.005 & 0.140 \\
13109 &  54.071293 & $-$54.044060 & 27.581 & 0.130 & 28.563 & 0.233 \\
13110 &  54.145359 & $-$54.075011 & 28.018 & 0.184 & 27.854 & 0.122 \\
13111 &  54.137082 & $-$54.063843 & 27.724 & 0.140 & 27.938 & 0.136 \\
13112 &  54.079170 & $-$54.033361 & 27.884 & 0.168 & 27.909 & 0.130 \\
13113 &  54.137461 & $-$54.036197 & 28.084 & 0.217 & 27.856 & 0.134 \\
13114 &  54.129762 & $-$54.057268 & 27.783 & 0.159 & 27.883 & 0.137 \\
13115 &  54.119251 & $-$54.036451 & 27.640 & 0.173 & 27.884 & 0.152 \\
13116 &  54.100255 & $-$54.065394 & 27.499 & 0.121 & 28.684 & 0.239 \\
13117 &  54.085224 & $-$54.066794 & 27.807 & 0.148 & 28.166 & 0.152 \\
13118 &  54.125011 & $-$54.040131 & 27.660 & 0.139 & 28.014 & 0.146 \\
13119 &  54.067642 & $-$54.057582 & 27.703 & 0.145 & 28.033 & 0.156 \\
13120 &  54.154136 & $-$54.074796 & 27.647 & 0.137 & 28.173 & 0.161 \\
13121 &  54.116224 & $-$54.027834 & 27.708 & 0.141 & 27.979 & 0.143 \\
13122 &  54.120528 & $-$54.037783 & 27.809 & 0.155 & 27.952 & 0.137 \\
13123 &  54.119175 & $-$54.036905 & 27.896 & 0.167 & 28.035 & 0.148 \\
13124 &  54.147249 & $-$54.046777 & 27.708 & 0.152 & 28.355 & 0.210 \\
13125 &  54.063277 & $-$54.028651 & 27.904 & 0.176 & 27.815 & 0.123 \\
13126 &  54.086045 & $-$54.029946 & 27.979 & 0.177 & 27.791 & 0.119 \\
13127 &  54.148173 & $-$54.032476 & 27.536 & 0.131 & 28.472 & 0.219 \\
13128 &  54.132133 & $-$54.056665 & 27.679 & 0.161 & 28.200 & 0.186 \\
13129 &  54.152649 & $-$54.037522 & 27.605 & 0.134 & 28.518 & 0.217 \\
13130 &  54.083656 & $-$54.058231 & 27.756 & 0.237 & 28.171 & 0.176 \\
13131 &  54.062884 & $-$54.034603 & 27.712 & 0.144 & 28.080 & 0.153 \\
13132 &  54.065341 & $-$54.032070 & 27.673 & 0.146 & 28.131 & 0.191 \\
13133 &  54.089392 & $-$54.077859 & 27.654 & 0.135 & 28.376 & 0.189 \\
13134 &  54.105657 & $-$54.071172 & 28.023 & 0.181 & 28.033 & 0.143 \\
13135 &  54.075751 & $-$54.052000 & 27.973 & 0.183 & 28.102 & 0.159 \\
13136 &  54.156969 & $-$54.055683 & 27.739 & 0.194 & 27.818 & 0.161 \\
13137 &  54.084960 & $-$54.048449 & 28.026 & 0.174 & 28.084 & 0.149 \\
13138 &  54.098090 & $-$54.069271 & 28.034 & 0.177 & 27.844 & 0.121 \\
13139 &  54.073443 & $-$54.075217 & 28.163 & 0.215 & 28.720 & 0.272 \\
13140 &  54.087840 & $-$54.030708 & 27.958 & 0.178 & 27.809 & 0.121 \\
13141 &  54.124710 & $-$54.034218 & 27.839 & 0.155 & 28.011 & 0.137 \\
13142 &  54.102897 & $-$54.028928 & 27.663 & 0.137 & 28.168 & 0.164 \\
13143 &  54.128776 & $-$54.065919 & 27.560 & 0.133 & 28.273 & 0.184 \\
13144 &  54.062608 & $-$54.033052 & 28.066 & 0.200 & 27.857 & 0.131 \\
13145 &  54.114340 & $-$54.035028 & 27.743 & 0.149 & 28.009 & 0.146 \\
13146 &  54.082113 & $-$54.035682 & 27.725 & 0.147 & 28.120 & 0.153 \\
13147 &  54.134491 & $-$54.054458 & 27.825 & 0.161 & 28.393 & 0.201 \\
13148 &  54.104834 & $-$54.029598 & 28.208 & 0.217 & 28.245 & 0.171 \\
13149 &  54.088955 & $-$54.039547 & 27.802 & 0.171 & 28.631 & 0.273 \\
13150 &  54.080873 & $-$54.026381 & 27.645 & 0.211 & 28.132 & 0.240 \\
13151 &  54.078137 & $-$54.045137 & 27.891 & 0.268 & 28.537 & 0.238 \\
13152 &  54.100130 & $-$54.046413 & 28.009 & 0.205 & 28.126 & 0.241 \\
13153 &  54.093627 & $-$54.041268 & 27.862 & 0.159 & 28.013 & 0.142 \\
13154 &  54.061161 & $-$54.035381 & 27.750 & 0.149 & 28.093 & 0.154 \\
13155 &  54.102226 & $-$54.076687 & 27.724 & 0.140 & 28.164 & 0.153 \\
13156 &  54.098498 & $-$54.069311 & 27.919 & 0.165 & 28.006 & 0.140 \\
13157 &  54.093852 & $-$54.054037 & 27.840 & 0.214 & 27.940 & 0.184 \\
13158 &  54.148242 & $-$54.049463 & 28.323 & 0.238 & 27.834 & 0.123 \\
13159 &  54.083868 & $-$54.067321 & 27.818 & 0.169 & 28.158 & 0.153 \\
13160 &  54.080708 & $-$54.076153 & 27.669 & 0.137 & 28.361 & 0.179 \\
13161 &  54.126370 & $-$54.030443 & 28.092 & 0.195 & 27.848 & 0.128 \\
13162 &  54.082145 & $-$54.075270 & 27.664 & 0.133 & 28.387 & 0.187 \\
13163 &  54.112647 & $-$54.064081 & 27.798 & 0.165 & 28.065 & 0.167 \\
13164 &  54.125625 & $-$54.052453 & 28.304 & 0.248 & 28.527 & 0.218 \\
13165 &  54.098169 & $-$54.034703 & 27.642 & 0.138 & 28.541 & 0.217 \\
13166 &  54.100299 & $-$54.065400 & 27.614 & 0.132 & 28.417 & 0.191 \\
13167 &  54.120561 & $-$54.038703 & 28.465 & 0.256 & 28.091 & 0.154 \\
13168 &  54.064200 & $-$54.030970 & 27.659 & 0.145 & 28.166 & 0.162 \\
13169 &  54.099336 & $-$54.076800 & 27.577 & 0.124 & 28.564 & 0.208 \\
13170 &  54.105582 & $-$54.071367 & 27.697 & 0.141 & 28.593 & 0.211 \\
13171 &  54.088624 & $-$54.049267 & 27.942 & 0.223 & 28.017 & 0.187 \\
13172 &  54.094811 & $-$54.034311 & 27.554 & 0.128 & 28.422 & 0.199 \\
13173 &  54.153177 & $-$54.080367 & 27.780 & 0.152 & 28.328 & 0.179 \\
13174 &  54.141811 & $-$54.040934 & 28.285 & 0.248 & 28.703 & 0.255 \\
13175 &  54.122137 & $-$54.063493 & 28.476 & 0.260 & 27.862 & 0.123 \\
13176 &  54.079996 & $-$54.076401 & 27.799 & 0.150 & 28.333 & 0.179 \\
13177 &  54.086756 & $-$54.052213 & 27.893 & 0.170 & 28.398 & 0.197 \\
13178 &  54.116195 & $-$54.027858 & 28.088 & 0.197 & 27.968 & 0.139 \\
13179 &  54.092189 & $-$54.082441 & 27.670 & 0.135 & 28.471 & 0.197 \\
13180 &  54.103015 & $-$54.032822 & 27.897 & 0.167 & 27.956 & 0.149 \\
13181 &  54.145360 & $-$54.074216 & 27.994 & 0.176 & 28.247 & 0.168 \\
13182 &  54.076579 & $-$54.035206 & 27.428 & 0.182 & 28.481 & 0.218 \\
13183 &  54.142462 & $-$54.076993 & 28.050 & 0.208 & 28.756 & 0.252 \\
13184 &  54.087416 & $-$54.035821 & 27.935 & 0.168 & 28.087 & 0.148 \\
13185 &  54.083147 & $-$54.032272 & 27.688 & 0.144 & 28.573 & 0.228 \\
13186 &  54.109484 & $-$54.081192 & 27.897 & 0.161 & 28.079 & 0.150 \\
13187 &  54.145780 & $-$54.058896 & 27.694 & 0.143 & 28.499 & 0.213 \\
13188 &  54.147133 & $-$54.046749 & 27.842 & 0.265 & 28.218 & 0.189 \\
13189 &  54.080158 & $-$54.082600 & 28.341 & 0.237 & 28.348 & 0.189 \\
13190 &  54.109638 & $-$54.066122 & 27.893 & 0.162 & 28.123 & 0.155 \\
13191 &  54.063762 & $-$54.053563 & 27.828 & 0.209 & 28.166 & 0.220 \\
13192 &  54.077432 & $-$54.039847 & 27.723 & 0.146 & 28.557 & 0.230 \\
13193 &  54.111447 & $-$54.028385 & 28.111 & 0.195 & 28.684 & 0.253 \\
13194 &  54.103013 & $-$54.035140 & 27.994 & 0.217 & 28.161 & 0.173 \\
13195 &  54.078454 & $-$54.056124 & 27.700 & 0.141 & 28.416 & 0.188 \\
13196 &  54.108092 & $-$54.062369 & 27.858 & 0.157 & 28.278 & 0.170 \\
13197 &  54.134722 & $-$54.084347 & 28.246 & 0.269 & 27.887 & 0.160 \\
13198 &  54.118932 & $-$54.058530 & 27.761 & 0.151 & 28.249 & 0.171 \\
13199 &  54.096936 & $-$54.056591 & 27.721 & 0.152 & 28.652 & 0.244 \\
13200 &  54.138223 & $-$54.059462 & 28.326 & 0.228 & 28.617 & 0.237 \\
13201 &  54.155345 & $-$54.077500 & 27.993 & 0.179 & 28.562 & 0.220 \\
13202 &  54.099707 & $-$54.064006 & 27.762 & 0.147 & 28.212 & 0.161 \\
13203 &  54.102237 & $-$54.031809 & 28.315 & 0.235 & 27.897 & 0.130 \\
13204 &  54.111055 & $-$54.083687 & 27.659 & 0.170 & 28.481 & 0.254 \\
13205 &  54.087234 & $-$54.035875 & 27.817 & 0.160 & 28.158 & 0.162 \\
13206 &  54.120003 & $-$54.036383 & 28.262 & 0.228 & 28.135 & 0.161 \\
13207 &  54.127997 & $-$54.033630 & 27.724 & 0.146 & 28.582 & 0.224 \\
13208 &  54.078124 & $-$54.045187 & 27.966 & 0.183 & 28.119 & 0.163 \\
13209 &  54.110614 & $-$54.045974 & 27.985 & 0.184 & 27.859 & 0.165 \\
13210 &  54.079519 & $-$54.070570 & 28.138 & 0.198 & 27.897 & 0.130 \\
13211 &  54.141435 & $-$54.052287 & 28.010 & 0.181 & 28.057 & 0.149 \\
13212 &  54.130171 & $-$54.027744 & 27.780 & 0.244 & 28.093 & 0.236 \\
13213 &  54.149039 & $-$54.033164 & 27.896 & 0.175 & 28.182 & 0.170 \\
13214 &  54.092925 & $-$54.064519 & 27.684 & 0.140 & 28.421 & 0.191 \\
13215 &  54.143740 & $-$54.049973 & 27.787 & 0.157 & 28.299 & 0.181 \\
13216 &  54.148090 & $-$54.060050 & 27.625 & 0.133 & 28.716 & 0.251 \\
13217 &  54.149769 & $-$54.067873 & 27.864 & 0.159 & 28.326 & 0.175 \\
13218 &  54.099618 & $-$54.068384 & 27.932 & 0.168 & 28.298 & 0.170 \\
13219 &  54.070192 & $-$54.044987 & 27.904 & 0.177 & 28.252 & 0.177 \\
13220 &  54.100839 & $-$54.032624 & 28.285 & 0.226 & 28.055 & 0.146 \\
13221 &  54.097641 & $-$54.030168 & 28.362 & 0.253 & 28.051 & 0.147 \\
13222 &  54.063458 & $-$54.034990 & 28.294 & 0.240 & 27.825 & 0.137 \\
13223 &  54.074515 & $-$54.025946 & 27.793 & 0.247 & 28.167 & 0.236 \\
13224 &  54.150063 & $-$54.032470 & 27.741 & 0.154 & 28.417 & 0.216 \\
13225 &  54.115594 & $-$54.039284 & 27.758 & 0.147 & 28.236 & 0.172 \\
13226 &  54.119095 & $-$54.035477 & 28.094 & 0.198 & 27.986 & 0.147 \\
13227 &  54.114703 & $-$54.078805 & 28.473 & 0.261 & 28.735 & 0.260 \\
13228 &  54.107335 & $-$54.038447 & 27.853 & 0.178 & 28.214 & 0.191 \\
13229 &  54.081766 & $-$54.039194 & 28.270 & 0.239 & 28.744 & 0.264 \\
13230 &  54.146133 & $-$54.049103 & 27.592 & 0.128 & 28.491 & 0.216 \\
13231 &  54.139341 & $-$54.060647 & 28.333 & 0.236 & 28.459 & 0.209 \\
13232 &  54.072869 & $-$54.037540 & 28.078 & 0.195 & 28.005 & 0.143 \\
13233 &  54.069723 & $-$54.071001 & 27.792 & 0.155 & 28.516 & 0.211 \\
13234 &  54.064034 & $-$54.053029 & 28.291 & 0.229 & 28.158 & 0.165 \\
13235 &  54.062462 & $-$54.058508 & 27.880 & 0.163 & 28.700 & 0.259 \\
13236 &  54.071396 & $-$54.029069 & 28.031 & 0.187 & 28.100 & 0.150 \\
13237 &  54.096138 & $-$54.038773 & 27.896 & 0.167 & 28.190 & 0.168 \\
13238 &  54.089140 & $-$54.043232 & 27.759 & 0.187 & 28.299 & 0.195 \\
13239 &  54.107851 & $-$54.040145 & 27.763 & 0.163 & 28.406 & 0.198 \\
13240 &  54.117001 & $-$54.060545 & 28.363 & 0.246 & 28.027 & 0.156 \\
13241 &  54.100416 & $-$54.046289 & 27.908 & 0.178 & 28.421 & 0.213 \\
13242 &  54.099312 & $-$54.034812 & 28.015 & 0.187 & 28.107 & 0.152 \\
13243 &  54.127517 & $-$54.080386 & 27.568 & 0.262 & 28.138 & 0.270 \\
13244 &  54.102248 & $-$54.062743 & 27.979 & 0.174 & 28.148 & 0.153 \\
13245 &  54.095122 & $-$54.047209 & 28.226 & 0.217 & 28.025 & 0.146 \\
13246 &  54.105086 & $-$54.038138 & 27.873 & 0.200 & 28.280 & 0.203 \\
13247 &  54.103279 & $-$54.063335 & 28.055 & 0.184 & 28.104 & 0.173 \\
13248 &  54.083491 & $-$54.073837 & 28.180 & 0.212 & 28.212 & 0.161 \\
13249 &  54.127909 & $-$54.061195 & 28.194 & 0.214 & 28.461 & 0.205 \\
13250 &  54.095797 & $-$54.082865 & 27.997 & 0.173 & 28.145 & 0.153 \\
13251 &  54.144770 & $-$54.072947 & 27.870 & 0.154 & 28.230 & 0.163 \\
13252 &  54.095576 & $-$54.061551 & 27.728 & 0.143 & 28.707 & 0.237 \\
13253 &  54.140467 & $-$54.076190 & 27.757 & 0.146 & 28.473 & 0.201 \\
13254 &  54.076763 & $-$54.060075 & 28.337 & 0.251 & 28.173 & 0.245 \\
13255 &  54.113751 & $-$54.081894 & 28.530 & 0.273 & 27.938 & 0.132 \\
13256 &  54.113778 & $-$54.054858 & 27.854 & 0.197 & 28.272 & 0.227 \\
13257 &  54.124522 & $-$54.075421 & 28.195 & 0.197 & 28.441 & 0.191 \\
13258 &  54.076203 & $-$54.052902 & 28.036 & 0.185 & 28.274 & 0.175 \\
13259 &  54.098592 & $-$54.028345 & 28.131 & 0.202 & 28.055 & 0.148 \\
13260 &  54.067882 & $-$54.028905 & 27.833 & 0.162 & 28.670 & 0.244 \\
13261 &  54.134695 & $-$54.040832 & 27.926 & 0.172 & 28.159 & 0.166 \\
13262 &  54.115291 & $-$54.046738 & 27.787 & 0.191 & 28.566 & 0.265 \\
13263 &  54.063799 & $-$54.032109 & 28.291 & 0.240 & 27.977 & 0.153 \\
13264 &  54.123458 & $-$54.037994 & 28.054 & 0.189 & 28.076 & 0.153 \\
13265 &  54.145882 & $-$54.044686 & 28.288 & 0.236 & 28.306 & 0.186 \\
13266 &  54.075557 & $-$54.052049 & 27.956 & 0.176 & 28.381 & 0.187 \\
13267 &  54.069339 & $-$54.065651 & 28.301 & 0.251 & 28.167 & 0.192 \\
13268 &  54.117423 & $-$54.040579 & 28.024 & 0.182 & 28.277 & 0.178 \\
13269 &  54.105329 & $-$54.079122 & 28.163 & 0.199 & 28.042 & 0.139 \\
13270 &  54.064098 & $-$54.053044 & 28.063 & 0.197 & 28.231 & 0.174 \\
13271 &  54.151214 & $-$54.040773 & 28.035 & 0.187 & 28.226 & 0.171 \\
13272 &  54.070171 & $-$54.060776 & 27.917 & 0.163 & 28.445 & 0.203 \\
13273 &  54.115961 & $-$54.080562 & 27.927 & 0.165 & 28.249 & 0.167 \\
13274 &  54.113098 & $-$54.028360 & 27.984 & 0.174 & 28.114 & 0.155 \\
13275 &  54.098113 & $-$54.034689 & 28.035 & 0.187 & 28.582 & 0.224 \\
13276 &  54.113592 & $-$54.068848 & 27.835 & 0.158 & 28.646 & 0.230 \\
13277 &  54.112830 & $-$54.081683 & 28.133 & 0.193 & 28.450 & 0.207 \\
13278 &  54.132167 & $-$54.041037 & 28.097 & 0.205 & 28.401 & 0.203 \\
13279 &  54.121046 & $-$54.064986 & 28.211 & 0.215 & 28.108 & 0.154 \\
13280 &  54.124661 & $-$54.048441 & 28.321 & 0.259 & 28.548 & 0.240 \\
13281 &  54.151825 & $-$54.069877 & 27.804 & 0.152 & 28.412 & 0.192 \\
13282 &  54.067818 & $-$54.075241 & 28.073 & 0.189 & 28.678 & 0.240 \\
13283 &  54.097252 & $-$54.060800 & 28.454 & 0.268 & 28.384 & 0.189 \\
13284 &  54.104628 & $-$54.081137 & 27.690 & 0.136 & 28.810 & 0.252 \\
13285 &  54.128046 & $-$54.061336 & 27.995 & 0.187 & 28.535 & 0.220 \\
13286 &  54.132529 & $-$54.029357 & 28.264 & 0.222 & 28.026 & 0.146 \\
13287 &  54.089067 & $-$54.043347 & 27.886 & 0.162 & 28.541 & 0.223 \\
13288 &  54.129258 & $-$54.054237 & 28.141 & 0.258 & 28.319 & 0.242 \\
13289 &  54.080777 & $-$54.032140 & 28.032 & 0.182 & 28.424 & 0.260 \\
13290 &  54.130782 & $-$54.074996 & 27.995 & 0.175 & 28.137 & 0.148 \\
13291 &  54.112066 & $-$54.076964 & 27.842 & 0.152 & 28.658 & 0.227 \\
13292 &  54.106626 & $-$54.048674 & 28.008 & 0.189 & 28.375 & 0.191 \\
13293 &  54.076251 & $-$54.052872 & 28.081 & 0.197 & 28.244 & 0.173 \\
13294 &  54.123776 & $-$54.052995 & 27.880 & 0.170 & 28.556 & 0.235 \\
13295 &  54.115225 & $-$54.060000 & 28.376 & 0.244 & 28.433 & 0.201 \\
13296 &  54.102670 & $-$54.080903 & 28.084 & 0.183 & 28.235 & 0.160 \\
13297 &  54.149810 & $-$54.038013 & 27.984 & 0.178 & 28.330 & 0.187 \\
13298 &  54.123503 & $-$54.032441 & 28.084 & 0.201 & 28.606 & 0.230 \\
13299 &  54.118232 & $-$54.064024 & 27.848 & 0.168 & 28.317 & 0.190 \\
13300 &  54.117156 & $-$54.071629 & 27.884 & 0.163 & 28.829 & 0.263 \\
13301 &  54.121990 & $-$54.079979 & 28.080 & 0.188 & 28.179 & 0.158 \\
13302 &  54.075757 & $-$54.066455 & 28.184 & 0.213 & 28.806 & 0.274 \\
13303 &  54.144475 & $-$54.066286 & 27.846 & 0.158 & 28.497 & 0.214 \\
13304 &  54.066926 & $-$54.031135 & 27.990 & 0.185 & 28.397 & 0.197 \\
13305 &  54.089099 & $-$54.078098 & 27.781 & 0.149 & 28.692 & 0.238 \\
13306 &  54.087473 & $-$54.034194 & 28.107 & 0.214 & 28.171 & 0.166 \\
13307 &  54.122390 & $-$54.039888 & 27.967 & 0.173 & 28.393 & 0.189 \\
13308 &  54.136599 & $-$54.066976 & 28.094 & 0.195 & 28.237 & 0.174 \\
13309 &  54.093238 & $-$54.033077 & 27.824 & 0.156 & 28.750 & 0.254 \\
13310 &  54.075321 & $-$54.061209 & 28.164 & 0.200 & 28.457 & 0.205 \\
13311 &  54.158821 & $-$54.084295 & 28.055 & 0.236 & 28.025 & 0.183 \\
13312 &  54.122967 & $-$54.075533 & 27.959 & 0.168 & 28.273 & 0.165 \\
13313 &  54.133272 & $-$54.079761 & 28.055 & 0.182 & 28.481 & 0.201 \\
13314 &  54.077394 & $-$54.039827 & 28.051 & 0.191 & 28.356 & 0.190 \\
13315 &  54.126724 & $-$54.034381 & 28.052 & 0.185 & 28.264 & 0.171 \\
13316 &  54.125066 & $-$54.081211 & 28.175 & 0.196 & 28.136 & 0.149 \\
13317 &  54.125637 & $-$54.045481 & 28.314 & 0.250 & 28.707 & 0.255 \\
13318 &  54.147853 & $-$54.032461 & 28.413 & 0.270 & 28.236 & 0.179 \\
13319 &  54.131357 & $-$54.066422 & 28.097 & 0.191 & 28.201 & 0.161 \\
13320 &  54.098253 & $-$54.069273 & 28.510 & 0.267 & 28.086 & 0.145 \\
13321 &  54.125612 & $-$54.077441 & 27.897 & 0.153 & 28.412 & 0.188 \\
13322 &  54.070890 & $-$54.029642 & 28.053 & 0.233 & 28.717 & 0.252 \\
13323 &  54.067414 & $-$54.034471 & 28.412 & 0.263 & 28.360 & 0.195 \\
13324 &  54.083207 & $-$54.032229 & 27.836 & 0.159 & 28.570 & 0.220 \\
13325 &  54.085486 & $-$54.042896 & 28.176 & 0.204 & 28.508 & 0.208 \\
13326 &  54.149998 & $-$54.032475 & 27.895 & 0.171 & 28.734 & 0.274 \\
13327 &  54.103637 & $-$54.034746 & 27.861 & 0.166 & 28.624 & 0.234 \\
13328 &  54.109363 & $-$54.033218 & 28.030 & 0.192 & 28.366 & 0.198 \\
13329 &  54.127713 & $-$54.039024 & 27.870 & 0.165 & 28.663 & 0.248 \\
13330 &  54.069943 & $-$54.063061 & 28.211 & 0.218 & 28.382 & 0.189 \\
13331 &  54.105518 & $-$54.035067 & 27.978 & 0.183 & 28.370 & 0.194 \\
13332 &  54.066326 & $-$54.069233 & 27.970 & 0.182 & 28.484 & 0.214 \\
13333 &  54.112915 & $-$54.033631 & 28.038 & 0.187 & 28.603 & 0.233 \\
13334 &  54.129869 & $-$54.061370 & 28.189 & 0.231 & 28.428 & 0.259 \\
13335 &  54.069770 & $-$54.071078 & 27.762 & 0.165 & 28.677 & 0.259 \\
13336 &  54.070823 & $-$54.043595 & 28.109 & 0.206 & 28.211 & 0.172 \\
13337 &  54.106735 & $-$54.029543 & 28.465 & 0.264 & 28.109 & 0.161 \\
13338 &  54.075318 & $-$54.062631 & 28.458 & 0.259 & 28.484 & 0.208 \\
13339 &  54.142669 & $-$54.075109 & 28.169 & 0.188 & 28.234 & 0.174 \\
13340 &  54.098070 & $-$54.042257 & 28.098 & 0.203 & 28.320 & 0.189 \\
13341 &  54.140020 & $-$54.035565 & 27.818 & 0.173 & 28.525 & 0.237 \\
13342 &  54.068676 & $-$54.049784 & 28.321 & 0.239 & 28.349 & 0.190 \\
13343 &  54.115787 & $-$54.057351 & 28.057 & 0.200 & 28.386 & 0.201 \\
13344 &  54.153945 & $-$54.075656 & 28.005 & 0.178 & 28.417 & 0.193 \\
13345 &  54.124790 & $-$54.034211 & 28.296 & 0.230 & 28.216 & 0.163 \\
13346 &  54.103708 & $-$54.049899 & 28.256 & 0.259 & 28.450 & 0.260 \\
13347 &  54.068297 & $-$54.051936 & 28.315 & 0.236 & 28.319 & 0.195 \\
13348 &  54.145464 & $-$54.064174 & 27.885 & 0.167 & 28.776 & 0.267 \\
13349 &  54.070722 & $-$54.043602 & 28.047 & 0.194 & 28.383 & 0.202 \\
13350 &  54.062998 & $-$54.064966 & 28.049 & 0.192 & 28.721 & 0.264 \\
13351 &  54.078059 & $-$54.032068 & 28.374 & 0.240 & 28.193 & 0.165 \\
13352 &  54.071311 & $-$54.042350 & 28.248 & 0.219 & 28.225 & 0.169 \\
13353 &  54.134081 & $-$54.041352 & 28.301 & 0.234 & 28.275 & 0.184 \\
13354 &  54.079500 & $-$54.044948 & 27.912 & 0.170 & 28.632 & 0.238 \\
13355 &  54.111621 & $-$54.057874 & 27.864 & 0.161 & 28.787 & 0.264 \\
13356 &  54.150952 & $-$54.077924 & 27.860 & 0.167 & 28.580 & 0.226 \\
13357 &  54.071538 & $-$54.053361 & 27.931 & 0.184 & 28.708 & 0.251 \\
13358 &  54.154747 & $-$54.052467 & 27.896 & 0.170 & 28.746 & 0.266 \\
13359 &  54.102230 & $-$54.064533 & 28.069 & 0.188 & 28.488 & 0.203 \\
13360 &  54.079058 & $-$54.080702 & 27.906 & 0.160 & 28.794 & 0.259 \\
13361 &  54.133347 & $-$54.057655 & 28.070 & 0.197 & 28.524 & 0.217 \\
13362 &  54.100476 & $-$54.056392 & 28.099 & 0.190 & 28.311 & 0.177 \\
13363 &  54.129629 & $-$54.071376 & 28.153 & 0.206 & 28.345 & 0.179 \\
13364 &  54.102711 & $-$54.030285 & 28.053 & 0.188 & 28.455 & 0.212 \\
13365 &  54.100572 & $-$54.079908 & 28.074 & 0.187 & 28.419 & 0.186 \\
13366 &  54.126440 & $-$54.081657 & 27.907 & 0.164 & 28.712 & 0.241 \\
13367 &  54.105413 & $-$54.058732 & 28.004 & 0.186 & 28.583 & 0.222 \\
13368 &  54.111920 & $-$54.038538 & 28.103 & 0.212 & 28.360 & 0.205 \\
13369 &  54.094932 & $-$54.081345 & 28.163 & 0.200 & 28.276 & 0.169 \\
13370 &  54.086903 & $-$54.063829 & 28.192 & 0.205 & 28.408 & 0.188 \\
13371 &  54.149778 & $-$54.052689 & 28.027 & 0.190 & 28.688 & 0.247 \\
13372 &  54.093889 & $-$54.067416 & 28.204 & 0.200 & 28.470 & 0.201 \\
13373 &  54.148470 & $-$54.034850 & 27.984 & 0.178 & 28.472 & 0.210 \\
13374 &  54.067574 & $-$54.029515 & 28.131 & 0.211 & 28.565 & 0.222 \\
13375 &  54.120870 & $-$54.072817 & 27.997 & 0.175 & 28.696 & 0.236 \\
13376 &  54.132136 & $-$54.078418 & 28.267 & 0.210 & 28.247 & 0.163 \\
13377 &  54.147420 & $-$54.055146 & 28.055 & 0.242 & 28.329 & 0.248 \\
13378 &  54.134393 & $-$54.079605 & 27.923 & 0.159 & 28.721 & 0.239 \\
13379 &  54.096922 & $-$54.068131 & 28.195 & 0.206 & 28.662 & 0.234 \\
13380 &  54.116524 & $-$54.040532 & 28.088 & 0.198 & 28.431 & 0.200 \\
13381 &  54.070745 & $-$54.048098 & 28.456 & 0.274 & 28.213 & 0.174 \\
13382 &  54.121994 & $-$54.052169 & 27.938 & 0.184 & 28.367 & 0.195 \\
13383 &  54.116406 & $-$54.040541 & 28.249 & 0.227 & 28.585 & 0.232 \\
13384 &  54.094122 & $-$54.033273 & 28.376 & 0.250 & 28.248 & 0.167 \\
13385 &  54.081589 & $-$54.050430 & 28.170 & 0.202 & 28.371 & 0.189 \\
13386 &  54.122262 & $-$54.083475 & 28.059 & 0.182 & 28.679 & 0.232 \\
13387 &  54.090690 & $-$54.074158 & 28.069 & 0.178 & 28.484 & 0.195 \\
13388 &  54.149071 & $-$54.081595 & 28.362 & 0.242 & 28.452 & 0.197 \\
13389 &  54.136982 & $-$54.037815 & 28.291 & 0.240 & 28.524 & 0.221 \\
13390 &  54.076251 & $-$54.075218 & 28.116 & 0.221 & 28.670 & 0.255 \\
13391 &  54.106893 & $-$54.043885 & 28.281 & 0.224 & 28.491 & 0.209 \\
13392 &  54.101828 & $-$54.053819 & 28.414 & 0.249 & 28.319 & 0.188 \\
13393 &  54.138326 & $-$54.065535 & 28.204 & 0.238 & 28.705 & 0.256 \\
13394 &  54.132470 & $-$54.029338 & 28.421 & 0.262 & 28.259 & 0.174 \\
13395 &  54.118847 & $-$54.056540 & 28.481 & 0.273 & 28.235 & 0.171 \\
13396 &  54.084434 & $-$54.045030 & 28.227 & 0.229 & 28.487 & 0.215 \\
13397 &  54.099366 & $-$54.076777 & 28.332 & 0.235 & 28.380 & 0.184 \\
13398 &  54.106045 & $-$54.042652 & 28.178 & 0.211 & 28.422 & 0.203 \\
13399 &  54.085379 & $-$54.028654 & 28.497 & 0.272 & 28.424 & 0.198 \\
13400 &  54.068893 & $-$54.029346 & 28.135 & 0.206 & 28.462 & 0.208 \\
13401 &  54.135693 & $-$54.045638 & 28.202 & 0.228 & 28.581 & 0.237 \\
13402 &  54.069540 & $-$54.079230 & 28.042 & 0.185 & 28.520 & 0.207 \\
13403 &  54.147732 & $-$54.032468 & 28.254 & 0.233 & 28.410 & 0.207 \\
13404 &  54.104114 & $-$54.064128 & 28.084 & 0.192 & 28.744 & 0.252 \\
13405 &  54.070515 & $-$54.064072 & 28.435 & 0.254 & 28.798 & 0.273 \\
13406 &  54.120504 & $-$54.037821 & 28.161 & 0.207 & 28.456 & 0.206 \\
13407 &  54.104234 & $-$54.035378 & 28.395 & 0.269 & 28.530 & 0.246 \\
13408 &  54.142795 & $-$54.049236 & 27.979 & 0.179 & 28.515 & 0.225 \\
13409 &  54.149709 & $-$54.067823 & 28.473 & 0.270 & 28.316 & 0.177 \\
13410 &  54.124897 & $-$54.072813 & 28.419 & 0.257 & 28.547 & 0.223 \\
13411 &  54.073075 & $-$54.081663 & 28.108 & 0.193 & 28.809 & 0.260 \\
13412 &  54.133724 & $-$54.042509 & 28.052 & 0.201 & 28.715 & 0.260 \\
13413 &  54.095090 & $-$54.055565 & 28.384 & 0.250 & 28.409 & 0.189 \\
13414 &  54.114581 & $-$54.038743 & 28.363 & 0.253 & 28.335 & 0.192 \\
13415 &  54.122926 & $-$54.036774 & 28.420 & 0.254 & 28.489 & 0.208 \\
13416 &  54.135301 & $-$54.058612 & 28.381 & 0.250 & 28.290 & 0.177 \\
13417 &  54.091523 & $-$54.048175 & 28.281 & 0.231 & 28.687 & 0.246 \\
13418 &  54.067366 & $-$54.075313 & 28.233 & 0.219 & 28.752 & 0.255 \\
13419 &  54.070455 & $-$54.073751 & 28.059 & 0.187 & 28.812 & 0.269 \\
13420 &  54.133627 & $-$54.080096 & 28.238 & 0.211 & 28.656 & 0.232 \\
13421 &  54.122528 & $-$54.035743 & 28.146 & 0.205 & 28.559 & 0.217 \\
13422 &  54.121276 & $-$54.035583 & 28.366 & 0.246 & 28.585 & 0.220 \\
13423 &  54.088383 & $-$54.080340 & 28.137 & 0.194 & 28.557 & 0.208 \\
13424 &  54.137367 & $-$54.076890 & 28.358 & 0.248 & 28.450 & 0.208 \\
13425 &  54.146783 & $-$54.079972 & 28.434 & 0.271 & 28.459 & 0.214 \\
13426 &  54.093307 & $-$54.081634 & 28.366 & 0.229 & 28.800 & 0.257 \\
13427 &  54.112352 & $-$54.080892 & 28.235 & 0.209 & 28.476 & 0.199 \\
13428 &  54.076904 & $-$54.070852 & 28.483 & 0.271 & 28.746 & 0.261 \\
13429 &  54.071306 & $-$54.044033 & 28.188 & 0.214 & 28.527 & 0.221 \\
13430 &  54.067974 & $-$54.076467 & 28.344 & 0.241 & 28.468 & 0.197 \\
13431 &  54.080102 & $-$54.082570 & 28.351 & 0.231 & 28.626 & 0.228 \\
13432 &  54.103697 & $-$54.034813 & 28.209 & 0.219 & 28.434 & 0.206 \\
13433 &  54.072098 & $-$54.035792 & 28.254 & 0.228 & 28.570 & 0.240 \\
13434 &  54.105160 & $-$54.072346 & 28.324 & 0.223 & 28.588 & 0.218 \\
13435 &  54.092446 & $-$54.029197 & 28.179 & 0.210 & 28.547 & 0.210 \\
13436 &  54.098417 & $-$54.076394 & 28.414 & 0.246 & 28.585 & 0.214 \\
13437 &  54.142090 & $-$54.082614 & 28.076 & 0.185 & 28.832 & 0.269 \\
13438 &  54.071565 & $-$54.076661 & 28.131 & 0.193 & 28.687 & 0.242 \\
13439 &  54.114359 & $-$54.083123 & 28.223 & 0.208 & 28.766 & 0.250 \\
13440 &  54.083163 & $-$54.032644 & 28.339 & 0.238 & 28.618 & 0.235 \\
13441 &  54.082484 & $-$54.080577 & 28.138 & 0.198 & 28.712 & 0.241 \\
13442 &  54.065860 & $-$54.028116 & 28.320 & 0.250 & 28.450 & 0.209 \\
13443 &  54.152914 & $-$54.064489 & 28.102 & 0.190 & 28.810 & 0.273 \\
13444 &  54.137201 & $-$54.051135 & 28.140 & 0.206 & 28.759 & 0.272 \\
13445 &  54.149275 & $-$54.072993 & 28.500 & 0.266 & 28.814 & 0.264 \\
13446 &  54.062535 & $-$54.051225 & 28.345 & 0.251 & 28.749 & 0.264 \\
13447 &  54.077340 & $-$54.082741 & 28.347 & 0.234 & 28.461 & 0.199 \\
13448 &  54.155210 & $-$54.048364 & 28.355 & 0.254 & 28.701 & 0.253 \\
13449 &  54.133741 & $-$54.065483 & 28.253 & 0.225 & 28.578 & 0.217 \\
13450 &  54.114302 & $-$54.032743 & 28.464 & 0.274 & 28.621 & 0.247 \\
13451 &  54.118595 & $-$54.060090 & 28.277 & 0.231 & 28.486 & 0.211 \\
13452 &  54.087452 & $-$54.042275 & 28.452 & 0.259 & 28.688 & 0.253 \\
13453 &  54.111694 & $-$54.072384 & 28.374 & 0.244 & 28.649 & 0.257 \\
13454 &  54.100079 & $-$54.038103 & 28.264 & 0.226 & 28.583 & 0.227 \\
13455 &  54.136995 & $-$54.063582 & 28.342 & 0.242 & 28.729 & 0.252 \\
13456 &  54.116180 & $-$54.056047 & 28.472 & 0.263 & 28.452 & 0.202 \\
13457 &  54.061507 & $-$54.045283 & 28.465 & 0.270 & 28.423 & 0.217 \\
13458 &  54.062677 & $-$54.040285 & 28.241 & 0.221 & 28.726 & 0.252 \\
13459 &  54.084908 & $-$54.066139 & 28.525 & 0.267 & 28.408 & 0.189 \\
13460 &  54.128415 & $-$54.050745 & 28.385 & 0.254 & 28.604 & 0.246 \\
13461 &  54.123763 & $-$54.059488 & 28.360 & 0.243 & 28.801 & 0.275 \\
13462 &  54.150453 & $-$54.057160 & 28.427 & 0.261 & 28.665 & 0.245 \\
13463 &  54.116221 & $-$54.037314 & 28.362 & 0.248 & 28.625 & 0.238 \\
13464 &  54.145448 & $-$54.036801 & 28.188 & 0.213 & 28.683 & 0.249 \\
13465 &  54.143468 & $-$54.053521 & 28.380 & 0.255 & 28.711 & 0.265 \\
13466 &  54.126393 & $-$54.075854 & 28.536 & 0.268 & 28.619 & 0.227 \\
13467 &  54.124089 & $-$54.062405 & 28.439 & 0.260 & 28.535 & 0.217 \\
13468 &  54.118907 & $-$54.072489 & 28.320 & 0.228 & 28.748 & 0.245 \\
13469 &  54.131283 & $-$54.029451 & 28.251 & 0.230 & 28.779 & 0.267 \\
13470 &  54.096723 & $-$54.066274 & 28.393 & 0.247 & 28.708 & 0.242 \\
13471 &  54.132242 & $-$54.029193 & 28.437 & 0.251 & 28.697 & 0.245 \\
13472 &  54.110104 & $-$54.031259 & 28.289 & 0.230 & 28.773 & 0.265 \\
13473 &  54.104260 & $-$54.034867 & 28.378 & 0.244 & 28.678 & 0.252 \\
13474 &  54.108811 & $-$54.069743 & 28.475 & 0.263 & 28.712 & 0.249 \\
13475 &  54.106027 & $-$54.058184 & 28.521 & 0.273 & 28.675 & 0.245 \\
13476 &  54.070022 & $-$54.059444 & 28.335 & 0.238 & 28.803 & 0.264 \\
13477 &  54.107864 & $-$54.046916 & 28.378 & 0.259 & 28.712 & 0.260 \\
13478 &  54.128957 & $-$54.076629 & 28.498 & 0.266 & 28.691 & 0.236 \\
13479 &  54.074200 & $-$54.081702 & 28.416 & 0.245 & 28.837 & 0.264 \\
13480 &  54.126177 & $-$54.076165 & 28.551 & 0.263 & 28.679 & 0.234 \\
13481 &  54.082465 & $-$54.056513 & 28.505 & 0.273 & 28.727 & 0.248 \\
13482 &  54.130855 & $-$54.082878 & 28.459 & 0.248 & 28.607 & 0.219 \\
13483 &  54.131282 & $-$54.058435 & 27.944 & 0.174 & 28.169 & 0.164 \\
13484 &  53.726071 & $-$54.099442 & 18.786 & 0.001 & 19.138 & 0.002 \\
13485 &  53.737180 & $-$54.107229 & 18.878 & 0.002 & 19.369 & 0.002 \\
13486 &  53.695116 & $-$54.089403 & 19.214 & 0.002 & 19.701 & 0.002 \\
13487 &  53.777400 & $-$54.101189 & 19.620 & 0.001 & 19.951 & 0.002 \\
13488 &  53.758617 & $-$54.130551 & 20.491 & 0.002 & 19.586 & 0.002 \\
13489 &  53.722988 & $-$54.081821 & 20.074 & 0.002 & 20.531 & 0.002 \\
13490 &  53.740330 & $-$54.127723 & 20.286 & 0.002 & 20.436 & 0.002 \\
13491 &  53.687125 & $-$54.109272 & 20.655 & 0.002 & 20.211 & 0.002 \\
13492 &  53.732991 & $-$54.118979 & 21.274 & 0.003 & 20.381 & 0.002 \\
13493 &  53.690219 & $-$54.111164 & 21.044 & 0.003 & 20.856 & 0.002 \\
13494 &  53.710632 & $-$54.131943 & 21.423 & 0.003 & 20.753 & 0.002 \\
13495 &  53.697077 & $-$54.112155 & 21.775 & 0.004 & 20.745 & 0.002 \\
13496 &  53.780126 & $-$54.091035 & 21.478 & 0.004 & 20.859 & 0.002 \\
13497 &  53.773677 & $-$54.108458 & 20.951 & 0.003 & 21.480 & 0.003 \\
13498 &  53.713417 & $-$54.082692 & 21.117 & 0.005 & 21.662 & 0.006 \\
13499 &  53.719013 & $-$54.100936 & 21.164 & 0.003 & 21.682 & 0.003 \\
13500 &  53.751310 & $-$54.105280 & 21.048 & 0.003 & 21.850 & 0.004 \\
13501 &  53.747552 & $-$54.110415 & 21.381 & 0.003 & 21.689 & 0.003 \\
13502 &  53.748511 & $-$54.079089 & 21.289 & 0.003 & 21.846 & 0.004 \\
13503 &  53.713013 & $-$54.115935 & 21.454 & 0.003 & 21.748 & 0.003 \\
13504 &  53.754118 & $-$54.099422 & 21.442 & 0.003 & 22.009 & 0.004 \\
13505 &  53.693132 & $-$54.120804 & 22.571 & 0.006 & 21.445 & 0.003 \\
13506 &  53.738480 & $-$54.091068 & 23.144 & 0.008 & 21.433 & 0.003 \\
13507 &  53.740774 & $-$54.082978 & 21.577 & 0.004 & 22.128 & 0.004 \\
13508 &  53.747077 & $-$54.109459 & 21.784 & 0.004 & 21.965 & 0.004 \\
13509 &  53.721613 & $-$54.119741 & 22.651 & 0.007 & 21.658 & 0.004 \\
13510 &  53.708098 & $-$54.109184 & 21.789 & 0.004 & 22.286 & 0.005 \\
13511 &  53.687563 & $-$54.097297 & 22.846 & 0.007 & 21.728 & 0.003 \\
13512 &  53.762876 & $-$54.085257 & 21.818 & 0.004 & 22.391 & 0.005 \\
13513 &  53.702835 & $-$54.118154 & 24.049 & 0.013 & 21.651 & 0.003 \\
13514 &  53.707480 & $-$54.082630 & 21.914 & 0.004 & 22.441 & 0.005 \\
13515 &  53.730153 & $-$54.093214 & 23.086 & 0.008 & 22.236 & 0.004 \\
13516 &  53.692696 & $-$54.117002 & 23.645 & 0.011 & 22.235 & 0.004 \\
13517 &  53.729675 & $-$54.100899 & 22.314 & 0.005 & 22.812 & 0.006 \\
13518 &  53.724796 & $-$54.131772 & 22.331 & 0.005 & 22.834 & 0.006 \\
13519 &  53.758405 & $-$54.117700 & 23.559 & 0.010 & 22.277 & 0.005 \\
13520 &  53.779103 & $-$54.113420 & 22.380 & 0.005 & 22.932 & 0.006 \\
13521 &  53.760135 & $-$54.121176 & 22.410 & 0.006 & 22.950 & 0.006 \\
13522 &  53.754813 & $-$54.123681 & 22.452 & 0.006 & 22.901 & 0.006 \\
13523 &  53.688442 & $-$54.108105 & 23.988 & 0.012 & 22.288 & 0.005 \\
13524 &  53.695096 & $-$54.079052 & 22.422 & 0.006 & 22.985 & 0.006 \\
13525 &  53.777717 & $-$54.110025 & 22.455 & 0.006 & 22.967 & 0.006 \\
13526 &  53.686967 & $-$54.102741 & 22.587 & 0.007 & 22.967 & 0.007 \\
13527 &  53.736693 & $-$54.123679 & 22.940 & 0.007 & 22.692 & 0.006 \\
13528 &  53.779811 & $-$54.103597 & 22.677 & 0.007 & 23.035 & 0.008 \\
13529 &  53.756872 & $-$54.110122 & 22.583 & 0.006 & 23.091 & 0.007 \\
13530 &  53.696083 & $-$54.114041 & 22.579 & 0.006 & 23.086 & 0.007 \\
13531 &  53.731540 & $-$54.124909 & 22.649 & 0.006 & 23.150 & 0.007 \\
13532 &  53.761512 & $-$54.086185 & 22.710 & 0.007 & 23.135 & 0.007 \\
13533 &  53.724897 & $-$54.124420 & 22.687 & 0.006 & 23.206 & 0.007 \\
13534 &  53.774130 & $-$54.104921 & 22.776 & 0.007 & 23.299 & 0.008 \\
13535 &  53.693844 & $-$54.132125 & 24.625 & 0.018 & 22.720 & 0.006 \\
13536 &  53.764999 & $-$54.091993 & 23.223 & 0.010 & 23.013 & 0.008 \\
13537 &  53.781082 & $-$54.116818 & 22.884 & 0.007 & 23.363 & 0.008 \\
13538 &  53.733707 & $-$54.086469 & 22.890 & 0.007 & 23.412 & 0.008 \\
13539 &  53.766866 & $-$54.106787 & 22.922 & 0.007 & 23.420 & 0.008 \\
13540 &  53.779985 & $-$54.118820 & 22.899 & 0.011 & 23.416 & 0.008 \\
13541 &  53.734095 & $-$54.087127 & 24.107 & 0.013 & 23.000 & 0.006 \\
13542 &  53.766247 & $-$54.092400 & 23.007 & 0.009 & 25.060 & 0.033 \\
13543 &  53.730759 & $-$54.114636 & 24.411 & 0.019 & 23.089 & 0.008 \\
13544 &  53.758797 & $-$54.090105 & 23.222 & 0.008 & 23.683 & 0.009 \\
13545 &  53.740118 & $-$54.135303 & 26.106 & 0.053 & 23.116 & 0.009 \\
13546 &  53.711097 & $-$54.087773 & 23.337 & 0.009 & 23.797 & 0.010 \\
13547 &  53.770899 & $-$54.105951 & 23.442 & 0.010 & 23.814 & 0.010 \\
13548 &  53.736452 & $-$54.103291 & 25.590 & 0.031 & 23.285 & 0.007 \\
13549 &  53.749708 & $-$54.130803 & 23.546 & 0.010 & 23.948 & 0.010 \\
13550 &  53.689960 & $-$54.087011 & 23.506 & 0.010 & 24.090 & 0.011 \\
13551 &  53.711345 & $-$54.097766 & 24.824 & 0.028 & 23.440 & 0.016 \\
13552 &  53.776468 & $-$54.105651 & 23.684 & 0.011 & 24.120 & 0.012 \\
13553 &  53.767801 & $-$54.113798 & 24.081 & 0.013 & 23.906 & 0.010 \\
13554 &  53.760147 & $-$54.130406 & 23.891 & 0.017 & 24.202 & 0.014 \\
13555 &  53.753843 & $-$54.099036 & 23.870 & 0.012 & 24.225 & 0.014 \\
13556 &  53.754937 & $-$54.088263 & 23.889 & 0.012 & 24.276 & 0.013 \\
13557 &  53.721798 & $-$54.109412 & 23.918 & 0.012 & 24.300 & 0.013 \\
13558 &  53.777767 & $-$54.104304 & 24.764 & 0.020 & 23.843 & 0.011 \\
13559 &  53.731317 & $-$54.086769 & 23.952 & 0.012 & 24.330 & 0.013 \\
13560 &  53.764570 & $-$54.091993 & 24.552 & 0.019 & 23.901 & 0.013 \\
13561 &  53.755319 & $-$54.115436 & 24.368 & 0.015 & 24.121 & 0.012 \\
13562 &  53.735126 & $-$54.130298 & 24.043 & 0.012 & 24.387 & 0.013 \\
13563 &  53.716261 & $-$54.094467 & 24.224 & 0.014 & 24.233 & 0.013 \\
13564 &  53.769744 & $-$54.086402 & 24.089 & 0.013 & 24.387 & 0.014 \\
13565 &  53.774365 & $-$54.131490 & 24.112 & 0.013 & 24.385 & 0.015 \\
13566 &  53.703691 & $-$54.084416 & 24.003 & 0.012 & 24.534 & 0.015 \\
13567 &  53.703632 & $-$54.086223 & 24.909 & 0.022 & 24.031 & 0.012 \\
13568 &  53.727341 & $-$54.105326 & 24.082 & 0.018 & 24.394 & 0.018 \\
13569 &  53.773887 & $-$54.079864 & 24.142 & 0.014 & 24.448 & 0.015 \\
13570 &  53.705574 & $-$54.108866 & 24.367 & 0.015 & 24.266 & 0.012 \\
13571 &  53.709540 & $-$54.097429 & 24.122 & 0.013 & 24.500 & 0.014 \\
13572 &  53.743331 & $-$54.090643 & 24.193 & 0.014 & 24.442 & 0.014 \\
13573 &  53.755195 & $-$54.098561 & 24.238 & 0.014 & 24.533 & 0.015 \\
13574 &  53.716421 & $-$54.100061 & 24.830 & 0.019 & 24.208 & 0.012 \\
13575 &  53.764517 & $-$54.098287 & 24.253 & 0.015 & 24.559 & 0.015 \\
13576 &  53.766656 & $-$54.085985 & 24.250 & 0.014 & 24.598 & 0.015 \\
13577 &  53.714139 & $-$54.077825 & 24.078 & 0.020 & 27.349 & 0.134 \\
13578 &  53.735449 & $-$54.085134 & 24.234 & 0.015 & 24.667 & 0.016 \\
13579 &  53.732418 & $-$54.125252 & 24.426 & 0.015 & 24.656 & 0.015 \\
13580 &  53.715143 & $-$54.091431 & 24.361 & 0.015 & 24.781 & 0.017 \\
13581 &  53.749457 & $-$54.112530 & 24.510 & 0.016 & 24.637 & 0.015 \\
13582 &  53.776830 & $-$54.085989 & 24.418 & 0.016 & 24.747 & 0.016 \\
13583 &  53.754808 & $-$54.129478 & 24.466 & 0.016 & 24.749 & 0.017 \\
13584 &  53.733575 & $-$54.083713 & 24.473 & 0.016 & 24.742 & 0.016 \\
13585 &  53.696743 & $-$54.105754 & 24.746 & 0.028 & 24.553 & 0.024 \\
13586 &  53.778880 & $-$54.083547 & 24.493 & 0.016 & 24.777 & 0.017 \\
13587 &  53.704529 & $-$54.082519 & 24.503 & 0.017 & 24.746 & 0.016 \\
13588 &  53.730446 & $-$54.132654 & 24.604 & 0.017 & 24.727 & 0.016 \\
13589 &  53.760981 & $-$54.099680 & 24.677 & 0.018 & 24.788 & 0.017 \\
13590 &  53.707899 & $-$54.083541 & 24.596 & 0.017 & 24.886 & 0.018 \\
13591 &  53.739497 & $-$54.079828 & 24.621 & 0.017 & 24.860 & 0.017 \\
13592 &  53.747016 & $-$54.133158 & 24.715 & 0.019 & 24.931 & 0.018 \\
13593 &  53.728403 & $-$54.105714 & 24.394 & 0.024 & 28.113 & 0.203 \\
13594 &  53.715558 & $-$54.119264 & 26.783 & 0.076 & 28.534 & 0.214 \\
13595 &  53.693813 & $-$54.121374 & 24.795 & 0.019 & 24.989 & 0.019 \\
13596 &  53.701375 & $-$54.106634 & 24.778 & 0.019 & 25.055 & 0.019 \\
13597 &  53.775467 & $-$54.090738 & 24.803 & 0.020 & 25.032 & 0.019 \\
13598 &  53.690779 & $-$54.079588 & 26.037 & 0.042 & 24.655 & 0.016 \\
13599 &  53.721082 & $-$54.118665 & 24.850 & 0.020 & 25.059 & 0.019 \\
13600 &  53.706804 & $-$54.087637 & 24.863 & 0.020 & 25.040 & 0.021 \\
13601 &  53.778398 & $-$54.084561 & 24.937 & 0.022 & 25.048 & 0.020 \\
13602 &  53.703033 & $-$54.080799 & 25.906 & 0.038 & 24.749 & 0.016 \\
13603 &  53.701308 & $-$54.093316 & 24.853 & 0.027 & 25.310 & 0.025 \\
13604 &  53.703016 & $-$54.125720 & 24.989 & 0.022 & 25.132 & 0.021 \\
13605 &  53.694684 & $-$54.116643 & 25.080 & 0.022 & 25.065 & 0.019 \\
13606 &  53.733429 & $-$54.086086 & 24.913 & 0.022 & 25.214 & 0.023 \\
13607 &  53.737699 & $-$54.134399 & 25.261 & 0.027 & 24.938 & 0.020 \\
13608 &  53.693067 & $-$54.107096 & 25.481 & 0.030 & 24.949 & 0.020 \\
13609 &  53.769836 & $-$54.091992 & 25.014 & 0.035 & 27.629 & 0.185 \\
13610 &  53.697050 & $-$54.118458 & 25.052 & 0.022 & 25.291 & 0.022 \\
13611 &  53.715988 & $-$54.098173 & 25.119 & 0.024 & 25.301 & 0.024 \\
13612 &  53.730816 & $-$54.082303 & 25.067 & 0.022 & 25.363 & 0.023 \\
13613 &  53.764070 & $-$54.091992 & 26.559 & 0.106 & 24.944 & 0.034 \\
13614 &  53.758235 & $-$54.116525 & 25.170 & 0.024 & 25.259 & 0.022 \\
13615 &  53.760740 & $-$54.099209 & 25.231 & 0.025 & 25.269 & 0.022 \\
13616 &  53.742842 & $-$54.093073 & 24.843 & 0.029 & 27.806 & 0.171 \\
13617 &  53.784483 & $-$54.135791 & 28.158 & 0.263 & 25.144 & 0.028 \\
13618 &  53.726077 & $-$54.130991 & 25.209 & 0.027 & 25.330 & 0.026 \\
13619 &  53.706630 & $-$54.084964 & 25.918 & 0.037 & 25.080 & 0.020 \\
13620 &  53.720080 & $-$54.082314 & 25.210 & 0.024 & 25.374 & 0.023 \\
13621 &  53.703754 & $-$54.084388 & 25.174 & 0.025 & 25.436 & 0.025 \\
13622 &  53.766497 & $-$54.094089 & 24.852 & 0.025 & 26.478 & 0.058 \\
13623 &  53.766460 & $-$54.121308 & 25.200 & 0.024 & 25.408 & 0.024 \\
13624 &  53.763246 & $-$54.091989 & 24.949 & 0.025 & 27.583 & 0.118 \\
13625 &  53.779198 & $-$54.135044 & 25.223 & 0.024 & 25.536 & 0.029 \\
13626 &  53.780270 & $-$54.086312 & 25.275 & 0.026 & 25.443 & 0.025 \\
13627 &  53.752634 & $-$54.134898 & 26.295 & 0.064 & 25.080 & 0.027 \\
13628 &  53.767853 & $-$54.090980 & 25.240 & 0.027 & 25.512 & 0.028 \\
13629 &  53.692716 & $-$54.129103 & 25.319 & 0.026 & 25.456 & 0.025 \\
13630 &  53.758003 & $-$54.079959 & 25.302 & 0.026 & 25.468 & 0.025 \\
13631 &  53.731169 & $-$54.115645 & 25.118 & 0.024 & 25.750 & 0.030 \\
13632 &  53.763378 & $-$54.091992 & 25.173 & 0.039 & 27.338 & 0.160 \\
13633 &  53.743229 & $-$54.097906 & 25.829 & 0.037 & 25.226 & 0.022 \\
13634 &  53.686683 & $-$54.080807 & 25.319 & 0.027 & 25.510 & 0.026 \\
13635 &  53.764445 & $-$54.087263 & 25.345 & 0.027 & 25.506 & 0.026 \\
13636 &  53.687653 & $-$54.080512 & 26.230 & 0.047 & 25.180 & 0.021 \\
13637 &  53.740063 & $-$54.100852 & 25.342 & 0.027 & 25.531 & 0.026 \\
13638 &  53.715431 & $-$54.089766 & 25.412 & 0.027 & 25.479 & 0.025 \\
13639 &  53.764343 & $-$54.085053 & 25.361 & 0.027 & 25.526 & 0.026 \\
13640 &  53.770055 & $-$54.091991 & 25.045 & 0.027 & 26.695 & 0.066 \\
13641 &  53.691808 & $-$54.132097 & 25.308 & 0.026 & 25.708 & 0.029 \\
13642 &  53.769739 & $-$54.091992 & 25.334 & 0.044 & 27.685 & 0.175 \\
13643 &  53.775121 & $-$54.086853 & 25.489 & 0.029 & 25.493 & 0.025 \\
13644 &  53.780914 & $-$54.129627 & 25.426 & 0.028 & 25.573 & 0.027 \\
13645 &  53.753421 & $-$54.129165 & 25.447 & 0.027 & 25.558 & 0.026 \\
13646 &  53.725336 & $-$54.116386 & 25.592 & 0.030 & 25.474 & 0.025 \\
13647 &  53.763037 & $-$54.091994 & 25.076 & 0.025 & 27.136 & 0.085 \\
13648 &  53.716096 & $-$54.085688 & 25.635 & 0.032 & 25.447 & 0.025 \\
13649 &  53.778503 & $-$54.107527 & 25.196 & 0.038 & 28.117 & 0.251 \\
13650 &  53.714458 & $-$54.099783 & 25.200 & 0.025 & 25.928 & 0.033 \\
13651 &  53.769911 & $-$54.091992 & 25.098 & 0.026 & 27.524 & 0.111 \\
13652 &  53.720435 & $-$54.095559 & 25.310 & 0.026 & 25.740 & 0.029 \\
13653 &  53.749314 & $-$54.101687 & 25.532 & 0.030 & 25.658 & 0.028 \\
13654 &  53.723450 & $-$54.113147 & 25.511 & 0.029 & 25.688 & 0.028 \\
13655 &  53.706487 & $-$54.084611 & 25.534 & 0.030 & 25.658 & 0.028 \\
13656 &  53.747949 & $-$54.124798 & 26.263 & 0.046 & 25.373 & 0.023 \\
13657 &  53.762950 & $-$54.091994 & 25.180 & 0.026 & 26.875 & 0.070 \\
13658 &  53.762826 & $-$54.091993 & 25.178 & 0.026 & 26.634 & 0.059 \\
13659 &  53.702372 & $-$54.094053 & 25.496 & 0.042 & 25.873 & 0.036 \\
13660 &  53.777800 & $-$54.118035 & 25.284 & 0.026 & 26.074 & 0.037 \\
13661 &  53.766507 & $-$54.094306 & 25.300 & 0.031 & 25.946 & 0.040 \\
13662 &  53.766515 & $-$54.094458 & 25.718 & 0.040 & 25.578 & 0.032 \\
13663 &  53.771498 & $-$54.094240 & 25.581 & 0.031 & 25.705 & 0.029 \\
13664 &  53.752512 & $-$54.081672 & 25.622 & 0.031 & 25.679 & 0.028 \\
13665 &  53.741743 & $-$54.078908 & 25.620 & 0.032 & 25.694 & 0.029 \\
13666 &  53.699281 & $-$54.116479 & 25.360 & 0.028 & 25.966 & 0.034 \\
13667 &  53.722716 & $-$54.107044 & 25.750 & 0.037 & 25.596 & 0.029 \\
13668 &  53.763408 & $-$54.135494 & 25.489 & 0.039 & 25.848 & 0.042 \\
13669 &  53.692585 & $-$54.117004 & 25.582 & 0.031 & 25.726 & 0.032 \\
13670 &  53.781955 & $-$54.129443 & 25.633 & 0.034 & 25.706 & 0.030 \\
13671 &  53.770373 & $-$54.085796 & 25.595 & 0.031 & 25.758 & 0.030 \\
13672 &  53.766509 & $-$54.094209 & 25.285 & 0.029 & 26.326 & 0.048 \\
13673 &  53.774896 & $-$54.102787 & 25.401 & 0.028 & 26.086 & 0.037 \\
13674 &  53.762278 & $-$54.091995 & 25.800 & 0.040 & 25.687 & 0.033 \\
13675 &  53.770176 & $-$54.091993 & 25.247 & 0.028 & 26.627 & 0.058 \\
13676 &  53.775969 & $-$54.097955 & 25.698 & 0.033 & 25.754 & 0.030 \\
13677 &  53.766509 & $-$54.094247 & 25.374 & 0.030 & 26.242 & 0.045 \\
13678 &  53.771774 & $-$54.105111 & 25.702 & 0.033 & 25.791 & 0.030 \\
13679 &  53.760689 & $-$54.099509 & 25.718 & 0.036 & 25.806 & 0.034 \\
13680 &  53.762528 & $-$54.091994 & 25.600 & 0.034 & 25.971 & 0.038 \\
13681 &  53.744140 & $-$54.104450 & 25.747 & 0.034 & 25.802 & 0.030 \\
13682 &  53.722904 & $-$54.115535 & 25.726 & 0.032 & 25.887 & 0.031 \\
13683 &  53.688530 & $-$54.099954 & 25.590 & 0.030 & 25.988 & 0.033 \\
13684 &  53.769443 & $-$54.135207 & 26.795 & 0.087 & 25.506 & 0.035 \\
13685 &  53.754031 & $-$54.112535 & 25.772 & 0.034 & 25.841 & 0.035 \\
13686 &  53.762005 & $-$54.091992 & 26.263 & 0.049 & 25.585 & 0.029 \\
13687 &  53.741859 & $-$54.119107 & 25.503 & 0.028 & 26.207 & 0.037 \\
13688 &  53.691995 & $-$54.117344 & 25.748 & 0.033 & 25.935 & 0.032 \\
13689 &  53.765921 & $-$54.122350 & 26.165 & 0.043 & 25.665 & 0.027 \\
13690 &  53.770512 & $-$54.091994 & 25.562 & 0.034 & 26.061 & 0.040 \\
13691 &  53.772186 & $-$54.114266 & 25.842 & 0.036 & 25.845 & 0.031 \\
13692 &  53.771371 & $-$54.104312 & 25.766 & 0.038 & 25.935 & 0.038 \\
13693 &  53.770896 & $-$54.091993 & 26.057 & 0.045 & 25.699 & 0.032 \\
13694 &  53.762460 & $-$54.091993 & 25.706 & 0.037 & 25.987 & 0.040 \\
13695 &  53.756889 & $-$54.100452 & 28.257 & 0.274 & 26.585 & 0.067 \\
13696 &  53.688266 & $-$54.131305 & 25.782 & 0.038 & 25.944 & 0.035 \\
13697 &  53.705726 & $-$54.104476 & 25.642 & 0.031 & 26.094 & 0.036 \\
13698 &  53.748063 & $-$54.119601 & 25.568 & 0.029 & 26.260 & 0.039 \\
13699 &  53.712169 & $-$54.100213 & 25.785 & 0.039 & 25.943 & 0.036 \\
13700 &  53.762206 & $-$54.091994 & 26.133 & 0.046 & 25.701 & 0.032 \\
13701 &  53.761920 & $-$54.091994 & 26.420 & 0.057 & 25.696 & 0.032 \\
13702 &  53.770691 & $-$54.091994 & 25.975 & 0.044 & 25.836 & 0.035 \\
13703 &  53.687337 & $-$54.085430 & 25.608 & 0.030 & 26.276 & 0.040 \\
13704 &  53.696035 & $-$54.104540 & 26.050 & 0.059 & 25.825 & 0.042 \\
13705 &  53.761736 & $-$54.091992 & 26.744 & 0.073 & 25.689 & 0.032 \\
13706 &  53.729229 & $-$54.083006 & 25.898 & 0.040 & 25.930 & 0.034 \\
13707 &  53.768521 & $-$54.110231 & 25.906 & 0.038 & 25.941 & 0.033 \\
13708 &  53.763824 & $-$54.091994 & 25.964 & 0.045 & 25.888 & 0.039 \\
13709 &  53.771049 & $-$54.091994 & 26.365 & 0.054 & 25.698 & 0.033 \\
13710 &  53.717027 & $-$54.107474 & 25.823 & 0.036 & 26.406 & 0.047 \\
13711 &  53.769357 & $-$54.091993 & 25.667 & 0.036 & 26.301 & 0.048 \\
13712 &  53.748005 & $-$54.095893 & 26.004 & 0.043 & 25.919 & 0.034 \\
13713 &  53.706297 & $-$54.097536 & 25.901 & 0.037 & 25.986 & 0.034 \\
13714 &  53.753563 & $-$54.115432 & 26.075 & 0.043 & 25.936 & 0.034 \\
13715 &  53.771117 & $-$54.091993 & 26.436 & 0.057 & 25.755 & 0.034 \\
13716 &  53.694733 & $-$54.097387 & 26.020 & 0.044 & 25.938 & 0.034 \\
13717 &  53.756616 & $-$54.110818 & 25.881 & 0.037 & 26.126 & 0.057 \\
13718 &  53.751163 & $-$54.103478 & 25.902 & 0.039 & 26.047 & 0.037 \\
13719 &  53.766517 & $-$54.094899 & 26.975 & 0.081 & 25.746 & 0.033 \\
13720 &  53.707273 & $-$54.097646 & 25.999 & 0.040 & 26.007 & 0.034 \\
13721 &  53.777708 & $-$54.106609 & 25.639 & 0.046 & 28.377 & 0.262 \\
13722 &  53.765498 & $-$54.117493 & 25.911 & 0.038 & 26.106 & 0.036 \\
13723 &  53.766532 & $-$54.089581 & 26.517 & 0.067 & 26.048 & 0.041 \\
13724 &  53.711444 & $-$54.111387 & 25.958 & 0.038 & 26.117 & 0.037 \\
13725 &  53.718803 & $-$54.131999 & 25.874 & 0.039 & 26.252 & 0.044 \\
13726 &  53.687075 & $-$54.090887 & 25.750 & 0.034 & 26.501 & 0.048 \\
13727 &  53.705062 & $-$54.087407 & 25.974 & 0.040 & 26.144 & 0.038 \\
13728 &  53.775152 & $-$54.094421 & 25.997 & 0.039 & 26.174 & 0.038 \\
13729 &  53.711239 & $-$54.132509 & 25.910 & 0.042 & 26.280 & 0.039 \\
13730 &  53.689791 & $-$54.111118 & 26.010 & 0.040 & 26.165 & 0.039 \\
13731 &  53.771458 & $-$54.091993 & 26.843 & 0.075 & 25.852 & 0.035 \\
13732 &  53.742187 & $-$54.103443 & 25.985 & 0.042 & 26.196 & 0.041 \\
13733 &  53.699994 & $-$54.078925 & 26.062 & 0.041 & 26.153 & 0.038 \\
13734 &  53.697163 & $-$54.127873 & 25.953 & 0.043 & 26.388 & 0.049 \\
13735 &  53.722619 & $-$54.099152 & 26.048 & 0.041 & 26.158 & 0.038 \\
13736 &  53.695889 & $-$54.105686 & 26.208 & 0.072 & 26.068 & 0.060 \\
13737 &  53.761801 & $-$54.091994 & 26.710 & 0.068 & 25.879 & 0.037 \\
13738 &  53.733072 & $-$54.118644 & 25.838 & 0.037 & 26.524 & 0.049 \\
13739 &  53.716517 & $-$54.102919 & 25.958 & 0.041 & 26.283 & 0.046 \\
13740 &  53.694012 & $-$54.079594 & 25.966 & 0.041 & 26.494 & 0.049 \\
13741 &  53.755955 & $-$54.086272 & 26.472 & 0.054 & 25.977 & 0.034 \\
13742 &  53.728747 & $-$54.127106 & 25.929 & 0.038 & 26.481 & 0.047 \\
13743 &  53.771101 & $-$54.101922 & 26.257 & 0.048 & 26.090 & 0.037 \\
13744 &  53.779769 & $-$54.088043 & 25.807 & 0.036 & 26.552 & 0.051 \\
13745 &  53.721545 & $-$54.112986 & 26.101 & 0.042 & 26.195 & 0.040 \\
13746 &  53.760006 & $-$54.087517 & 26.030 & 0.044 & 26.287 & 0.043 \\
13747 &  53.752649 & $-$54.085585 & 26.198 & 0.045 & 26.149 & 0.038 \\
13748 &  53.694559 & $-$54.086707 & 27.357 & 0.104 & 25.952 & 0.033 \\
13749 &  53.766493 & $-$54.127867 & 26.055 & 0.039 & 26.309 & 0.041 \\
13750 &  53.776473 & $-$54.096693 & 26.036 & 0.042 & 26.379 & 0.046 \\
13751 &  53.731439 & $-$54.121016 & 26.261 & 0.046 & 26.170 & 0.037 \\
13752 &  53.781563 & $-$54.120498 & 26.065 & 0.042 & 26.343 & 0.043 \\
13753 &  53.765783 & $-$54.107692 & 26.136 & 0.044 & 26.311 & 0.043 \\
13754 &  53.760996 & $-$54.126854 & 26.534 & 0.055 & 26.089 & 0.036 \\
13755 &  53.771540 & $-$54.091993 & 27.036 & 0.089 & 26.003 & 0.040 \\
13756 &  53.726531 & $-$54.111911 & 26.298 & 0.048 & 26.212 & 0.039 \\
13757 &  53.721995 & $-$54.098002 & 26.279 & 0.048 & 26.225 & 0.040 \\
13758 &  53.699150 & $-$54.129705 & 25.987 & 0.041 & 26.518 & 0.048 \\
13759 &  53.754223 & $-$54.105599 & 26.055 & 0.045 & 26.549 & 0.077 \\
13760 &  53.689977 & $-$54.090376 & 26.142 & 0.045 & 26.454 & 0.047 \\
13761 &  53.758184 & $-$54.112442 & 26.114 & 0.045 & 26.424 & 0.045 \\
13762 &  53.711808 & $-$54.110340 & 26.182 & 0.045 & 26.384 & 0.044 \\
13763 &  53.749678 & $-$54.101158 & 26.470 & 0.055 & 26.163 & 0.044 \\
13764 &  53.761469 & $-$54.108846 & 26.046 & 0.041 & 26.626 & 0.051 \\
13765 &  53.754985 & $-$54.087963 & 26.067 & 0.040 & 26.536 & 0.048 \\
13766 &  53.760920 & $-$54.126263 & 26.316 & 0.048 & 26.283 & 0.040 \\
13767 &  53.778841 & $-$54.127285 & 26.411 & 0.076 & 27.164 & 0.076 \\
13768 &  53.773155 & $-$54.112483 & 26.267 & 0.048 & 26.376 & 0.045 \\
13769 &  53.761392 & $-$54.091991 & 26.852 & 0.073 & 26.066 & 0.040 \\
13770 &  53.748507 & $-$54.129161 & 26.261 & 0.046 & 26.346 & 0.043 \\
13771 &  53.779082 & $-$54.125203 & 26.304 & 0.048 & 26.318 & 0.042 \\
13772 &  53.743787 & $-$54.102965 & 26.002 & 0.042 & 26.758 & 0.059 \\
13773 &  53.734404 & $-$54.099546 & 26.314 & 0.050 & 26.369 & 0.044 \\
13774 &  53.721373 & $-$54.100710 & 26.194 & 0.047 & 26.683 & 0.056 \\
13775 &  53.741401 & $-$54.093150 & 26.509 & 0.076 & 26.315 & 0.043 \\
13776 &  53.697707 & $-$54.125689 & 26.037 & 0.040 & 26.771 & 0.057 \\
13777 &  53.704705 & $-$54.081235 & 26.048 & 0.041 & 26.716 & 0.054 \\
13778 &  53.770170 & $-$54.113656 & 26.259 & 0.052 & 26.591 & 0.055 \\
13779 &  53.751104 & $-$54.088033 & 26.250 & 0.049 & 26.444 & 0.046 \\
13780 &  53.690141 & $-$54.117740 & 26.096 & 0.042 & 26.871 & 0.062 \\
13781 &  53.763957 & $-$54.128584 & 26.862 & 0.104 & 27.157 & 0.123 \\
13782 &  53.729992 & $-$54.122147 & 26.190 & 0.044 & 26.563 & 0.049 \\
13783 &  53.712197 & $-$54.114056 & 26.277 & 0.046 & 26.508 & 0.046 \\
13784 &  53.777854 & $-$54.118009 & 26.114 & 0.045 & 26.740 & 0.058 \\
13785 &  53.734512 & $-$54.115853 & 26.372 & 0.051 & 26.390 & 0.044 \\
13786 &  53.757260 & $-$54.090012 & 26.375 & 0.051 & 26.403 & 0.045 \\
13787 &  53.735508 & $-$54.132424 & 26.493 & 0.054 & 26.372 & 0.045 \\
13788 &  53.779963 & $-$54.129967 & 26.363 & 0.054 & 26.464 & 0.049 \\
13789 &  53.740177 & $-$54.133914 & 26.267 & 0.047 & 26.588 & 0.049 \\
13790 &  53.729172 & $-$54.096943 & 26.495 & 0.061 & 26.440 & 0.045 \\
13791 &  53.704628 & $-$54.129523 & 26.510 & 0.054 & 26.401 & 0.044 \\
13792 &  53.768022 & $-$54.135419 & 26.142 & 0.059 & 26.845 & 0.078 \\
13793 &  53.769939 & $-$54.105336 & 26.447 & 0.057 & 26.427 & 0.051 \\
13794 &  53.695118 & $-$54.088847 & 28.416 & 0.253 & 27.782 & 0.142 \\
13795 &  53.770178 & $-$54.127816 & 26.416 & 0.051 & 26.503 & 0.046 \\
13796 &  53.765070 & $-$54.088457 & 26.470 & 0.057 & 26.656 & 0.055 \\
13797 &  53.696341 & $-$54.081022 & 26.261 & 0.046 & 26.697 & 0.055 \\
13798 &  53.744080 & $-$54.123258 & 26.222 & 0.045 & 26.842 & 0.059 \\
13799 &  53.707848 & $-$54.126186 & 26.752 & 0.064 & 26.323 & 0.043 \\
13800 &  53.721499 & $-$54.124407 & 26.452 & 0.053 & 26.450 & 0.046 \\
13801 &  53.734592 & $-$54.108819 & 26.193 & 0.045 & 26.801 & 0.057 \\
13802 &  53.739958 & $-$54.091892 & 26.601 & 0.065 & 26.412 & 0.048 \\
13803 &  53.704923 & $-$54.121422 & 26.400 & 0.051 & 26.572 & 0.051 \\
13804 &  53.742786 & $-$54.114836 & 28.323 & 0.268 & 26.995 & 0.092 \\
13805 &  53.736914 & $-$54.107233 & 26.729 & 0.067 & 26.360 & 0.045 \\
13806 &  53.692769 & $-$54.129110 & 26.542 & 0.060 & 26.390 & 0.047 \\
13807 &  53.753736 & $-$54.116618 & 28.425 & 0.242 & 26.440 & 0.048 \\
13808 &  53.709894 & $-$54.126181 & 26.545 & 0.057 & 26.495 & 0.049 \\
13809 &  53.713610 & $-$54.079799 & 26.245 & 0.048 & 27.017 & 0.070 \\
13810 &  53.693098 & $-$54.107131 & 26.519 & 0.058 & 26.456 & 0.048 \\
13811 &  53.689290 & $-$54.134239 & 27.595 & 0.164 & 26.244 & 0.058 \\
13812 &  53.699323 & $-$54.105303 & 26.584 & 0.086 & 26.465 & 0.071 \\
13813 &  53.718748 & $-$54.095676 & 26.508 & 0.056 & 26.543 & 0.050 \\
13814 &  53.698306 & $-$54.123118 & 26.358 & 0.048 & 26.574 & 0.049 \\
13815 &  53.748565 & $-$54.111144 & 26.463 & 0.055 & 26.581 & 0.050 \\
13816 &  53.708538 & $-$54.120838 & 26.542 & 0.089 & 26.406 & 0.075 \\
13817 &  53.764255 & $-$54.116299 & 26.375 & 0.051 & 27.085 & 0.111 \\
13818 &  53.721192 & $-$54.128721 & 26.464 & 0.053 & 26.628 & 0.052 \\
13819 &  53.747647 & $-$54.092428 & 26.602 & 0.060 & 26.653 & 0.059 \\
13820 &  53.749055 & $-$54.098293 & 26.634 & 0.066 & 26.510 & 0.053 \\
13821 &  53.689567 & $-$54.095225 & 26.570 & 0.059 & 26.554 & 0.050 \\
13822 &  53.752168 & $-$54.132356 & 26.848 & 0.073 & 26.470 & 0.050 \\
13823 &  53.781763 & $-$54.106058 & 26.693 & 0.063 & 26.516 & 0.050 \\
13824 &  53.696619 & $-$54.088649 & 26.686 & 0.066 & 26.574 & 0.053 \\
13825 &  53.773464 & $-$54.112698 & 26.313 & 0.049 & 26.857 & 0.061 \\
13826 &  53.692444 & $-$54.117900 & 26.602 & 0.058 & 26.569 & 0.049 \\
13827 &  53.713064 & $-$54.089486 & 26.685 & 0.063 & 26.511 & 0.048 \\
13828 &  53.691227 & $-$54.111329 & 26.497 & 0.057 & 26.673 & 0.055 \\
13829 &  53.727189 & $-$54.098623 & 26.789 & 0.071 & 26.475 & 0.048 \\
13830 &  53.738250 & $-$54.129952 & 26.474 & 0.053 & 26.692 & 0.053 \\
13831 &  53.724127 & $-$54.081612 & 26.283 & 0.053 & 27.081 & 0.079 \\
13832 &  53.778302 & $-$54.098082 & 26.625 & 0.062 & 26.566 & 0.054 \\
13833 &  53.747882 & $-$54.102212 & 26.343 & 0.050 & 26.936 & 0.070 \\
13834 &  53.738529 & $-$54.097551 & 26.276 & 0.049 & 27.153 & 0.077 \\
13835 &  53.698768 & $-$54.130865 & 26.724 & 0.063 & 26.602 & 0.051 \\
13836 &  53.780276 & $-$54.098700 & 26.277 & 0.047 & 27.165 & 0.077 \\
13837 &  53.777741 & $-$54.091989 & 26.730 & 0.066 & 26.566 & 0.051 \\
13838 &  53.779478 & $-$54.101831 & 26.699 & 0.064 & 26.600 & 0.053 \\
13839 &  53.745760 & $-$54.091578 & 26.616 & 0.061 & 26.643 & 0.055 \\
13840 &  53.698171 & $-$54.123135 & 26.530 & 0.061 & 26.673 & 0.060 \\
13841 &  53.777213 & $-$54.090679 & 26.618 & 0.061 & 26.656 & 0.054 \\
13842 &  53.735187 & $-$54.115376 & 26.446 & 0.055 & 26.821 & 0.062 \\
13843 &  53.705066 & $-$54.102158 & 26.810 & 0.070 & 26.583 & 0.052 \\
13844 &  53.764481 & $-$54.089734 & 26.685 & 0.069 & 26.618 & 0.055 \\
13845 &  53.712392 & $-$54.118045 & 26.696 & 0.062 & 26.620 & 0.052 \\
13846 &  53.700714 & $-$54.099861 & 27.946 & 0.251 & 27.659 & 0.133 \\
13847 &  53.752309 & $-$54.101756 & 26.293 & 0.049 & 27.114 & 0.075 \\
13848 &  53.714892 & $-$54.105656 & 26.507 & 0.122 & 26.723 & 0.118 \\
13849 &  53.760982 & $-$54.091991 & 26.742 & 0.073 & 26.523 & 0.057 \\
13850 &  53.778727 & $-$54.088434 & 26.558 & 0.058 & 26.672 & 0.055 \\
13851 &  53.749356 & $-$54.125531 & 26.342 & 0.050 & 26.956 & 0.064 \\
13852 &  53.771165 & $-$54.132805 & 26.883 & 0.075 & 26.535 & 0.051 \\
13853 &  53.755771 & $-$54.078631 & 26.430 & 0.080 & 26.922 & 0.106 \\
13854 &  53.730290 & $-$54.112578 & 28.490 & 0.270 & 26.494 & 0.049 \\
13855 &  53.735881 & $-$54.120341 & 26.889 & 0.075 & 26.525 & 0.049 \\
13856 &  53.737584 & $-$54.122783 & 26.401 & 0.053 & 27.103 & 0.074 \\
13857 &  53.731036 & $-$54.082822 & 26.661 & 0.062 & 26.635 & 0.052 \\
13858 &  53.705417 & $-$54.080266 & 26.755 & 0.069 & 26.733 & 0.058 \\
13859 &  53.757590 & $-$54.083771 & 26.278 & 0.047 & 27.291 & 0.083 \\
13860 &  53.748799 & $-$54.102081 & 26.574 & 0.059 & 26.726 & 0.057 \\
13861 &  53.751536 & $-$54.109795 & 26.656 & 0.066 & 26.741 & 0.056 \\
13862 &  53.688546 & $-$54.096565 & 26.680 & 0.068 & 26.655 & 0.055 \\
13863 &  53.744654 & $-$54.102390 & 26.789 & 0.071 & 26.628 & 0.055 \\
13864 &  53.756394 & $-$54.094354 & 26.354 & 0.052 & 27.059 & 0.074 \\
13865 &  53.748866 & $-$54.112548 & 26.532 & 0.055 & 26.864 & 0.061 \\
13866 &  53.719932 & $-$54.087939 & 26.736 & 0.070 & 26.659 & 0.059 \\
13867 &  53.774862 & $-$54.103094 & 26.321 & 0.050 & 27.255 & 0.082 \\
13868 &  53.760487 & $-$54.089001 & 26.705 & 0.066 & 26.674 & 0.057 \\
13869 &  53.701707 & $-$54.094201 & 26.491 & 0.055 & 26.917 & 0.063 \\
13870 &  53.696899 & $-$54.131029 & 26.775 & 0.067 & 26.667 & 0.052 \\
13871 &  53.690342 & $-$54.122321 & 26.415 & 0.058 & 27.296 & 0.083 \\
13872 &  53.742570 & $-$54.089218 & 26.379 & 0.052 & 27.150 & 0.075 \\
13873 &  53.686875 & $-$54.106869 & 26.619 & 0.088 & 27.690 & 0.193 \\
13874 &  53.718587 & $-$54.113760 & 26.414 & 0.056 & 27.088 & 0.076 \\
13875 &  53.743869 & $-$54.107288 & 26.644 & 0.082 & 26.731 & 0.056 \\
13876 &  53.737014 & $-$54.128536 & 26.415 & 0.051 & 27.187 & 0.076 \\
13877 &  53.764638 & $-$54.082261 & 26.803 & 0.071 & 26.647 & 0.056 \\
13878 &  53.733180 & $-$54.103183 & 26.711 & 0.066 & 26.726 & 0.057 \\
13879 &  53.714618 & $-$54.090849 & 26.787 & 0.068 & 26.649 & 0.056 \\
13880 &  53.690439 & $-$54.124273 & 26.424 & 0.054 & 27.168 & 0.079 \\
13881 &  53.730240 & $-$54.108022 & 26.720 & 0.065 & 26.759 & 0.056 \\
13882 &  53.712789 & $-$54.100883 & 26.763 & 0.067 & 26.715 & 0.055 \\
13883 &  53.750710 & $-$54.079056 & 26.671 & 0.063 & 26.800 & 0.059 \\
13884 &  53.687373 & $-$54.112693 & 26.551 & 0.057 & 26.965 & 0.066 \\
13885 &  53.737273 & $-$54.116972 & 26.507 & 0.055 & 27.117 & 0.072 \\
13886 &  53.769990 & $-$54.093132 & 26.717 & 0.072 & 26.749 & 0.061 \\
13887 &  53.714457 & $-$54.095675 & 26.909 & 0.076 & 26.639 & 0.054 \\
13888 &  53.691383 & $-$54.104759 & 26.570 & 0.106 & 26.955 & 0.114 \\
13889 &  53.743235 & $-$54.096919 & 26.750 & 0.068 & 26.750 & 0.058 \\
13890 &  53.779049 & $-$54.082884 & 26.443 & 0.059 & 27.187 & 0.085 \\
13891 &  53.688487 & $-$54.115272 & 26.455 & 0.055 & 27.331 & 0.089 \\
13892 &  53.694667 & $-$54.114755 & 26.769 & 0.066 & 26.763 & 0.056 \\
13893 &  53.740256 & $-$54.080170 & 26.557 & 0.058 & 26.987 & 0.069 \\
13894 &  53.706585 & $-$54.129190 & 26.945 & 0.073 & 26.716 & 0.054 \\
13895 &  53.763892 & $-$54.094917 & 26.570 & 0.066 & 27.182 & 0.087 \\
13896 &  53.754153 & $-$54.103119 & 26.628 & 0.061 & 26.922 & 0.065 \\
13897 &  53.763375 & $-$54.126895 & 26.818 & 0.068 & 26.733 & 0.057 \\
13898 &  53.751042 & $-$54.095490 & 26.776 & 0.069 & 26.795 & 0.061 \\
13899 &  53.714342 & $-$54.086650 & 26.556 & 0.059 & 27.182 & 0.079 \\
13900 &  53.773557 & $-$54.113639 & 26.773 & 0.068 & 26.809 & 0.059 \\
13901 &  53.689976 & $-$54.132904 & 26.724 & 0.064 & 26.877 & 0.061 \\
13902 &  53.738770 & $-$54.093952 & 26.649 & 0.064 & 26.921 & 0.066 \\
13903 &  53.702189 & $-$54.099262 & 26.827 & 0.076 & 26.815 & 0.061 \\
13904 &  53.695071 & $-$54.105505 & 26.943 & 0.142 & 26.728 & 0.095 \\
13905 &  53.689541 & $-$54.113746 & 26.595 & 0.058 & 27.546 & 0.128 \\
13906 &  53.707357 & $-$54.122078 & 26.532 & 0.055 & 27.183 & 0.077 \\
13907 &  53.759826 & $-$54.091992 & 26.573 & 0.061 & 27.584 & 0.132 \\
13908 &  53.697936 & $-$54.119608 & 26.886 & 0.078 & 26.797 & 0.062 \\
13909 &  53.757573 & $-$54.087857 & 26.787 & 0.069 & 26.822 & 0.060 \\
13910 &  53.731420 & $-$54.101051 & 28.191 & 0.213 & 26.698 & 0.057 \\
13911 &  53.760714 & $-$54.091995 & 26.582 & 0.068 & 27.091 & 0.083 \\
13912 &  53.737691 & $-$54.133116 & 26.643 & 0.066 & 27.313 & 0.098 \\
13913 &  53.758936 & $-$54.126228 & 26.914 & 0.072 & 26.782 & 0.057 \\
13914 &  53.770148 & $-$54.118619 & 26.726 & 0.069 & 26.869 & 0.064 \\
13915 &  53.766521 & $-$54.088348 & 26.440 & 0.062 & 27.360 & 0.097 \\
13916 &  53.756908 & $-$54.121140 & 26.877 & 0.071 & 26.805 & 0.057 \\
13917 &  53.778853 & $-$54.106212 & 26.552 & 0.062 & 27.300 & 0.099 \\
13918 &  53.749340 & $-$54.100169 & 26.726 & 0.092 & 26.874 & 0.084 \\
13919 &  53.777038 & $-$54.080788 & 26.990 & 0.082 & 26.757 & 0.058 \\
13920 &  53.731923 & $-$54.087119 & 26.907 & 0.073 & 26.805 & 0.058 \\
13921 &  53.770475 & $-$54.113175 & 27.023 & 0.084 & 26.908 & 0.068 \\
13922 &  53.709923 & $-$54.116007 & 26.936 & 0.075 & 26.866 & 0.061 \\
13923 &  53.738456 & $-$54.132273 & 26.655 & 0.061 & 27.310 & 0.082 \\
13924 &  53.735981 & $-$54.081969 & 26.995 & 0.079 & 26.787 & 0.058 \\
13925 &  53.687116 & $-$54.106906 & 27.294 & 0.105 & 26.801 & 0.061 \\
13926 &  53.717189 & $-$54.080459 & 26.943 & 0.077 & 26.909 & 0.064 \\
13927 &  53.756290 & $-$54.090639 & 26.864 & 0.072 & 26.941 & 0.065 \\
13928 &  53.714286 & $-$54.086557 & 27.379 & 0.105 & 26.709 & 0.054 \\
13929 &  53.774401 & $-$54.091994 & 27.437 & 0.168 & 27.221 & 0.131 \\
13930 &  53.779577 & $-$54.093086 & 26.951 & 0.078 & 26.888 & 0.063 \\
13931 &  53.741429 & $-$54.127218 & 27.025 & 0.078 & 26.801 & 0.055 \\
13932 &  53.699982 & $-$54.107101 & 27.224 & 0.093 & 26.949 & 0.066 \\
13933 &  53.716656 & $-$54.122870 & 26.630 & 0.059 & 27.202 & 0.078 \\
13934 &  53.754833 & $-$54.127827 & 26.647 & 0.060 & 27.281 & 0.081 \\
13935 &  53.737696 & $-$54.133352 & 26.577 & 0.083 & 28.267 & 0.186 \\
13936 &  53.699006 & $-$54.085743 & 26.632 & 0.062 & 27.231 & 0.081 \\
13937 &  53.710899 & $-$54.087785 & 26.753 & 0.069 & 27.031 & 0.071 \\
13938 &  53.706560 & $-$54.083892 & 26.575 & 0.058 & 27.412 & 0.088 \\
13939 &  53.697440 & $-$54.082948 & 26.941 & 0.079 & 26.894 & 0.064 \\
13940 &  53.754331 & $-$54.123057 & 26.597 & 0.060 & 27.259 & 0.081 \\
13941 &  53.699842 & $-$54.092697 & 26.955 & 0.076 & 26.899 & 0.063 \\
13942 &  53.697966 & $-$54.092037 & 26.978 & 0.080 & 26.917 & 0.064 \\
13943 &  53.714524 & $-$54.123769 & 27.052 & 0.080 & 26.881 & 0.061 \\
13944 &  53.693556 & $-$54.084792 & 26.704 & 0.071 & 27.304 & 0.095 \\
13945 &  53.694733 & $-$54.097420 & 26.857 & 0.074 & 27.021 & 0.073 \\
13946 &  53.759004 & $-$54.092038 & 26.902 & 0.080 & 26.971 & 0.073 \\
13947 &  53.693666 & $-$54.116318 & 26.733 & 0.065 & 27.152 & 0.077 \\
13948 &  53.778816 & $-$54.127326 & 26.900 & 0.081 & 27.132 & 0.073 \\
13949 &  53.721294 & $-$54.131454 & 26.835 & 0.079 & 27.209 & 0.121 \\
13950 &  53.698233 & $-$54.123122 & 26.904 & 0.073 & 26.972 & 0.067 \\
13951 &  53.757801 & $-$54.081495 & 26.639 & 0.060 & 27.368 & 0.086 \\
13952 &  53.777860 & $-$54.132481 & 26.763 & 0.069 & 27.198 & 0.081 \\
13953 &  53.737701 & $-$54.133070 & 26.761 & 0.065 & 27.159 & 0.074 \\
13954 &  53.783982 & $-$54.131051 & 26.617 & 0.060 & 27.483 & 0.099 \\
13955 &  53.770898 & $-$54.128001 & 26.940 & 0.072 & 26.937 & 0.062 \\
13956 &  53.769897 & $-$54.109380 & 27.267 & 0.098 & 26.834 & 0.059 \\
13957 &  53.711398 & $-$54.129424 & 26.826 & 0.068 & 27.077 & 0.070 \\
13958 &  53.713489 & $-$54.132674 & 26.753 & 0.067 & 27.548 & 0.099 \\
13959 &  53.699289 & $-$54.116555 & 26.635 & 0.061 & 27.469 & 0.093 \\
13960 &  53.737621 & $-$54.122810 & 26.602 & 0.060 & 27.509 & 0.098 \\
13961 &  53.690364 & $-$54.124295 & 26.714 & 0.066 & 27.370 & 0.091 \\
13962 &  53.772517 & $-$54.091992 & 26.707 & 0.072 & 27.468 & 0.104 \\
13963 &  53.709901 & $-$54.106825 & 26.655 & 0.061 & 27.364 & 0.085 \\
13964 &  53.700491 & $-$54.080389 & 26.666 & 0.063 & 27.388 & 0.091 \\
13965 &  53.759033 & $-$54.120714 & 26.759 & 0.087 & 27.189 & 0.098 \\
13966 &  53.720863 & $-$54.095790 & 26.969 & 0.079 & 27.005 & 0.068 \\
13967 &  53.773706 & $-$54.091994 & 27.011 & 0.125 & 27.261 & 0.099 \\
13968 &  53.694868 & $-$54.118287 & 26.774 & 0.065 & 27.221 & 0.079 \\
13969 &  53.738606 & $-$54.091026 & 27.074 & 0.094 & 26.906 & 0.077 \\
13970 &  53.782907 & $-$54.115123 & 27.132 & 0.087 & 26.933 & 0.064 \\
13971 &  53.688820 & $-$54.087946 & 26.955 & 0.078 & 27.006 & 0.069 \\
13972 &  53.737823 & $-$54.110796 & 26.968 & 0.079 & 27.308 & 0.110 \\
13973 &  53.775210 & $-$54.090410 & 27.082 & 0.088 & 26.997 & 0.069 \\
13974 &  53.775111 & $-$54.095200 & 26.906 & 0.075 & 27.044 & 0.072 \\
13975 &  53.783034 & $-$54.119967 & 26.985 & 0.077 & 26.992 & 0.065 \\
13976 &  53.779125 & $-$54.085987 & 26.863 & 0.077 & 27.149 & 0.083 \\
13977 &  53.721307 & $-$54.090331 & 26.906 & 0.079 & 27.195 & 0.081 \\
13978 &  53.725765 & $-$54.089326 & 26.645 & 0.061 & 27.595 & 0.106 \\
13979 &  53.766514 & $-$54.087953 & 26.640 & 0.063 & 27.709 & 0.118 \\
13980 &  53.706552 & $-$54.080568 & 27.040 & 0.082 & 26.972 & 0.066 \\
13981 &  53.743821 & $-$54.079945 & 26.714 & 0.065 & 27.528 & 0.102 \\
13982 &  53.778838 & $-$54.127246 & 26.728 & 0.068 & 27.496 & 0.097 \\
13983 &  53.747476 & $-$54.092754 & 27.076 & 0.084 & 26.970 & 0.068 \\
13984 &  53.689276 & $-$54.134355 & 27.405 & 0.144 & 26.876 & 0.079 \\
13985 &  53.724111 & $-$54.108263 & 26.783 & 0.066 & 27.456 & 0.091 \\
13986 &  53.732310 & $-$54.083118 & 27.128 & 0.085 & 26.958 & 0.065 \\
13987 &  53.714341 & $-$54.083702 & 26.878 & 0.073 & 27.245 & 0.080 \\
13988 &  53.689977 & $-$54.080437 & 27.783 & 0.149 & 26.930 & 0.067 \\
13989 &  53.730557 & $-$54.122304 & 26.709 & 0.061 & 27.619 & 0.101 \\
13990 &  53.766514 & $-$54.088468 & 26.789 & 0.074 & 27.366 & 0.097 \\
13991 &  53.698175 & $-$54.098481 & 26.699 & 0.064 & 27.669 & 0.111 \\
13992 &  53.759926 & $-$54.091992 & 26.702 & 0.068 & 27.832 & 0.133 \\
13993 &  53.734826 & $-$54.100774 & 26.979 & 0.079 & 27.194 & 0.078 \\
13994 &  53.743551 & $-$54.121638 & 26.845 & 0.074 & 27.211 & 0.080 \\
13995 &  53.694766 & $-$54.089822 & 26.895 & 0.085 & 27.456 & 0.106 \\
13996 &  53.739635 & $-$54.127471 & 26.823 & 0.068 & 27.357 & 0.084 \\
13997 &  53.727552 & $-$54.091719 & 27.037 & 0.085 & 27.098 & 0.075 \\
13998 &  53.747401 & $-$54.082938 & 27.151 & 0.103 & 27.046 & 0.077 \\
13999 &  53.777405 & $-$54.101345 & 27.080 & 0.088 & 27.020 & 0.072 \\
14000 &  53.689834 & $-$54.117023 & 26.911 & 0.079 & 27.336 & 0.087 \\
14001 &  53.765748 & $-$54.099551 & 27.211 & 0.097 & 26.959 & 0.073 \\
14002 &  53.688950 & $-$54.119888 & 27.016 & 0.093 & 27.366 & 0.118 \\
14003 &  53.771973 & $-$54.094972 & 27.153 & 0.092 & 27.012 & 0.070 \\
14004 &  53.738085 & $-$54.092935 & 26.893 & 0.079 & 27.340 & 0.090 \\
14005 &  53.755625 & $-$54.085651 & 26.866 & 0.071 & 27.432 & 0.100 \\
14006 &  53.727772 & $-$54.126216 & 27.843 & 0.155 & 26.865 & 0.061 \\
14007 &  53.781554 & $-$54.120350 & 26.838 & 0.070 & 27.340 & 0.086 \\
14008 &  53.727915 & $-$54.116860 & 27.353 & 0.101 & 26.956 & 0.067 \\
14009 &  53.777336 & $-$54.096247 & 26.866 & 0.076 & 27.271 & 0.085 \\
14010 &  53.739955 & $-$54.084565 & 26.771 & 0.079 & 27.975 & 0.153 \\
14011 &  53.731330 & $-$54.096713 & 27.343 & 0.108 & 26.977 & 0.069 \\
14012 &  53.765579 & $-$54.128239 & 26.779 & 0.072 & 27.697 & 0.111 \\
14013 &  53.722802 & $-$54.104711 & 26.974 & 0.084 & 27.319 & 0.111 \\
14014 &  53.711346 & $-$54.129439 & 27.173 & 0.091 & 27.051 & 0.076 \\
14015 &  53.751753 & $-$54.106610 & 27.330 & 0.150 & 26.941 & 0.103 \\
14016 &  53.737703 & $-$54.132861 & 27.684 & 0.150 & 27.051 & 0.078 \\
14017 &  53.777174 & $-$54.095012 & 27.221 & 0.103 & 26.858 & 0.097 \\
14018 &  53.721538 & $-$54.124436 & 27.113 & 0.084 & 27.069 & 0.072 \\
14019 &  53.766520 & $-$54.087380 & 27.980 & 0.239 & 26.917 & 0.074 \\
14020 &  53.721574 & $-$54.086102 & 27.164 & 0.090 & 27.044 & 0.071 \\
14021 &  53.742053 & $-$54.098847 & 26.949 & 0.077 & 27.214 & 0.080 \\
14022 &  53.763105 & $-$54.119336 & 26.706 & 0.071 & 27.769 & 0.121 \\
14023 &  53.781730 & $-$54.124358 & 26.864 & 0.076 & 27.415 & 0.092 \\
14024 &  53.754968 & $-$54.117758 & 26.910 & 0.073 & 27.288 & 0.082 \\
14025 &  53.778990 & $-$54.101458 & 27.191 & 0.092 & 27.031 & 0.072 \\
14026 &  53.766516 & $-$54.087690 & 26.919 & 0.079 & 27.247 & 0.087 \\
14027 &  53.722963 & $-$54.094573 & 26.928 & 0.080 & 27.995 & 0.191 \\
14028 &  53.691330 & $-$54.106706 & 27.434 & 0.119 & 27.027 & 0.072 \\
14029 &  53.728790 & $-$54.080644 & 26.649 & 0.086 & 27.899 & 0.196 \\
14030 &  53.750364 & $-$54.134373 & 27.001 & 0.078 & 27.309 & 0.085 \\
14031 &  53.732142 & $-$54.098352 & 27.387 & 0.107 & 27.205 & 0.122 \\
14032 &  53.764604 & $-$54.104907 & 27.277 & 0.097 & 27.132 & 0.076 \\
14033 &  53.700830 & $-$54.077268 & 26.809 & 0.103 & 27.650 & 0.172 \\
14034 &  53.717013 & $-$54.096542 & 28.039 & 0.181 & 26.964 & 0.066 \\
14035 &  53.742905 & $-$54.132886 & 27.203 & 0.092 & 27.227 & 0.080 \\
14036 &  53.737697 & $-$54.133761 & 26.789 & 0.069 & 27.541 & 0.100 \\
14037 &  53.766007 & $-$54.117207 & 27.104 & 0.087 & 27.129 & 0.076 \\
14038 &  53.738880 & $-$54.084112 & 26.909 & 0.073 & 27.361 & 0.085 \\
14039 &  53.695456 & $-$54.107154 & 27.352 & 0.102 & 27.216 & 0.079 \\
14040 &  53.779048 & $-$54.114938 & 27.547 & 0.119 & 27.332 & 0.088 \\
14041 &  53.712940 & $-$54.108345 & 26.842 & 0.069 & 27.582 & 0.101 \\
14042 &  53.767668 & $-$54.080985 & 27.244 & 0.096 & 27.099 & 0.073 \\
14043 &  53.741235 & $-$54.100406 & 27.247 & 0.096 & 27.129 & 0.076 \\
14044 &  53.774960 & $-$54.080967 & 27.182 & 0.093 & 27.119 & 0.075 \\
14045 &  53.772744 & $-$54.084103 & 27.141 & 0.094 & 27.295 & 0.085 \\
14046 &  53.698230 & $-$54.098510 & 26.835 & 0.071 & 27.658 & 0.108 \\
14047 &  53.702156 & $-$54.105263 & 27.993 & 0.193 & 28.662 & 0.251 \\
14048 &  53.727019 & $-$54.105647 & 26.931 & 0.106 & 27.279 & 0.106 \\
14049 &  53.773371 & $-$54.135725 & 27.103 & 0.115 & 27.188 & 0.099 \\
14050 &  53.772244 & $-$54.131232 & 27.250 & 0.092 & 27.180 & 0.075 \\
14051 &  53.773373 & $-$54.135581 & 27.098 & 0.114 & 27.199 & 0.103 \\
14052 &  53.766517 & $-$54.087215 & 27.801 & 0.155 & 27.001 & 0.073 \\
14053 &  53.737929 & $-$54.088122 & 27.110 & 0.086 & 27.227 & 0.078 \\
14054 &  53.715983 & $-$54.112934 & 27.076 & 0.082 & 27.372 & 0.088 \\
14055 &  53.749611 & $-$54.134222 & 27.113 & 0.086 & 27.243 & 0.080 \\
14056 &  53.698427 & $-$54.104679 & 27.348 & 0.151 & 27.104 & 0.096 \\
14057 &  53.764624 & $-$54.122349 & 27.308 & 0.095 & 27.086 & 0.069 \\
14058 &  53.736893 & $-$54.107140 & 27.042 & 0.083 & 27.286 & 0.085 \\
14059 &  53.752390 & $-$54.101698 & 27.098 & 0.088 & 27.486 & 0.103 \\
14060 &  53.759744 & $-$54.091992 & 26.816 & 0.072 & 27.833 & 0.131 \\
14061 &  53.703202 & $-$54.111032 & 27.266 & 0.096 & 27.269 & 0.083 \\
14062 &  53.762870 & $-$54.087675 & 27.265 & 0.103 & 27.160 & 0.082 \\
14063 &  53.743833 & $-$54.109644 & 27.286 & 0.096 & 27.127 & 0.074 \\
14064 &  53.755798 & $-$54.114395 & 27.093 & 0.084 & 27.357 & 0.089 \\
14065 &  53.694522 & $-$54.077728 & 27.053 & 0.087 & 27.403 & 0.093 \\
14066 &  53.699423 & $-$54.080983 & 27.085 & 0.087 & 27.491 & 0.097 \\
14067 &  53.759571 & $-$54.091994 & 26.990 & 0.083 & 27.726 & 0.121 \\
14068 &  53.726568 & $-$54.101527 & 26.975 & 0.079 & 27.765 & 0.122 \\
14069 &  53.760132 & $-$54.107874 & 27.043 & 0.082 & 27.362 & 0.089 \\
14070 &  53.777661 & $-$54.101191 & 27.378 & 0.113 & 27.100 & 0.075 \\
14071 &  53.719656 & $-$54.133512 & 27.068 & 0.083 & 27.403 & 0.091 \\
14072 &  53.769487 & $-$54.117253 & 27.259 & 0.095 & 27.371 & 0.091 \\
14073 &  53.715215 & $-$54.123947 & 26.957 & 0.072 & 27.796 & 0.115 \\
14074 &  53.759194 & $-$54.091992 & 27.330 & 0.107 & 27.151 & 0.082 \\
14075 &  53.702327 & $-$54.093940 & 27.118 & 0.096 & 27.501 & 0.104 \\
14076 &  53.752161 & $-$54.095617 & 27.651 & 0.144 & 27.176 & 0.082 \\
14077 &  53.754794 & $-$54.127845 & 26.928 & 0.074 & 27.576 & 0.102 \\
14078 &  53.743363 & $-$54.118813 & 27.867 & 0.147 & 27.089 & 0.076 \\
14079 &  53.759080 & $-$54.091991 & 27.401 & 0.110 & 27.117 & 0.079 \\
14080 &  53.758206 & $-$54.091994 & 27.703 & 0.143 & 27.267 & 0.087 \\
14081 &  53.723806 & $-$54.086353 & 27.088 & 0.083 & 27.357 & 0.086 \\
14082 &  53.718111 & $-$54.111064 & 27.113 & 0.085 & 27.353 & 0.084 \\
14083 &  53.737043 & $-$54.128560 & 26.918 & 0.077 & 27.527 & 0.105 \\
14084 &  53.770925 & $-$54.120623 & 26.900 & 0.073 & 27.917 & 0.127 \\
14085 &  53.738707 & $-$54.098014 & 26.994 & 0.080 & 27.576 & 0.112 \\
14086 &  53.759686 & $-$54.133147 & 27.374 & 0.098 & 27.173 & 0.073 \\
14087 &  53.773780 & $-$54.091995 & 27.243 & 0.103 & 27.230 & 0.086 \\
14088 &  53.710536 & $-$54.109499 & 27.252 & 0.090 & 27.320 & 0.082 \\
14089 &  53.777884 & $-$54.124849 & 28.595 & 0.275 & 27.131 & 0.075 \\
14090 &  53.756052 & $-$54.082698 & 27.254 & 0.096 & 27.269 & 0.082 \\
14091 &  53.737703 & $-$54.132751 & 27.776 & 0.160 & 27.129 & 0.081 \\
14092 &  53.699342 & $-$54.085832 & 26.971 & 0.079 & 27.593 & 0.107 \\
14093 &  53.727339 & $-$54.113319 & 26.919 & 0.082 & 27.888 & 0.133 \\
14094 &  53.729128 & $-$54.082958 & 27.172 & 0.097 & 27.362 & 0.092 \\
14095 &  53.777616 & $-$54.084048 & 26.917 & 0.075 & 27.807 & 0.124 \\
14096 &  53.744575 & $-$54.133801 & 27.181 & 0.088 & 27.282 & 0.081 \\
14097 &  53.688344 & $-$54.083096 & 27.169 & 0.096 & 27.439 & 0.100 \\
14098 &  53.737696 & $-$54.133832 & 27.470 & 0.114 & 27.180 & 0.080 \\
14099 &  53.714949 & $-$54.123687 & 27.176 & 0.087 & 27.307 & 0.082 \\
14100 &  53.711937 & $-$54.128072 & 27.307 & 0.096 & 27.224 & 0.077 \\
14101 &  53.783954 & $-$54.122137 & 27.648 & 0.177 & 27.355 & 0.112 \\
14102 &  53.724534 & $-$54.081037 & 27.394 & 0.106 & 27.226 & 0.079 \\
14103 &  53.690290 & $-$54.122302 & 26.966 & 0.090 & 27.811 & 0.133 \\
14104 &  53.722142 & $-$54.114241 & 27.118 & 0.086 & 27.400 & 0.094 \\
14105 &  53.718139 & $-$54.106265 & 27.664 & 0.195 & 27.111 & 0.114 \\
14106 &  53.710529 & $-$54.081093 & 27.149 & 0.093 & 27.422 & 0.092 \\
14107 &  53.763911 & $-$54.094891 & 26.831 & 0.076 & 27.794 & 0.134 \\
14108 &  53.766510 & $-$54.086144 & 27.514 & 0.124 & 26.982 & 0.100 \\
14109 &  53.722837 & $-$54.104689 & 27.108 & 0.089 & 27.620 & 0.125 \\
14110 &  53.737706 & $-$54.133028 & 26.972 & 0.079 & 27.530 & 0.101 \\
14111 &  53.703049 & $-$54.102633 & 27.169 & 0.107 & 28.428 & 0.218 \\
14112 &  53.745917 & $-$54.108344 & 27.596 & 0.128 & 27.208 & 0.080 \\
14113 &  53.766516 & $-$54.087739 & 27.410 & 0.111 & 27.242 & 0.085 \\
14114 &  53.748288 & $-$54.090604 & 27.052 & 0.119 & 27.960 & 0.220 \\
14115 &  53.732820 & $-$54.099018 & 27.160 & 0.092 & 27.407 & 0.091 \\
14116 &  53.762914 & $-$54.106352 & 27.153 & 0.119 & 27.383 & 0.123 \\
14117 &  53.732014 & $-$54.083451 & 27.052 & 0.083 & 27.524 & 0.098 \\
14118 &  53.780775 & $-$54.123778 & 27.707 & 0.134 & 27.859 & 0.195 \\
14119 &  53.720970 & $-$54.083083 & 27.183 & 0.094 & 27.566 & 0.104 \\
14120 &  53.752114 & $-$54.085249 & 26.970 & 0.078 & 27.740 & 0.117 \\
14121 &  53.764764 & $-$54.104674 & 27.455 & 0.110 & 27.244 & 0.083 \\
14122 &  53.716603 & $-$54.122883 & 27.093 & 0.083 & 27.567 & 0.103 \\
14123 &  53.776434 & $-$54.095140 & 27.553 & 0.180 & 27.341 & 0.092 \\
14124 &  53.754631 & $-$54.103785 & 27.114 & 0.120 & 27.407 & 0.120 \\
14125 &  53.753522 & $-$54.117254 & 27.891 & 0.151 & 27.147 & 0.076 \\
14126 &  53.715261 & $-$54.094371 & 27.026 & 0.079 & 27.711 & 0.114 \\
14127 &  53.718237 & $-$54.106251 & 27.767 & 0.210 & 27.165 & 0.121 \\
14128 &  53.778268 & $-$54.106878 & 27.216 & 0.128 & 27.390 & 0.118 \\
14129 &  53.698907 & $-$54.110689 & 27.443 & 0.111 & 27.219 & 0.079 \\
14130 &  53.777839 & $-$54.090904 & 27.584 & 0.122 & 27.257 & 0.084 \\
14131 &  53.700304 & $-$54.129612 & 27.090 & 0.083 & 27.737 & 0.115 \\
14132 &  53.697923 & $-$54.125488 & 28.349 & 0.256 & 28.684 & 0.240 \\
14133 &  53.738892 & $-$54.112825 & 27.130 & 0.088 & 27.604 & 0.107 \\
14134 &  53.739916 & $-$54.129120 & 27.076 & 0.081 & 27.763 & 0.114 \\
14135 &  53.757604 & $-$54.079300 & 27.681 & 0.131 & 27.199 & 0.078 \\
14136 &  53.694727 & $-$54.078979 & 27.065 & 0.083 & 27.670 & 0.109 \\
14137 &  53.692962 & $-$54.083216 & 27.088 & 0.089 & 27.949 & 0.143 \\
14138 &  53.758149 & $-$54.091997 & 27.205 & 0.102 & 27.661 & 0.119 \\
14139 &  53.766521 & $-$54.087345 & 27.586 & 0.136 & 27.210 & 0.086 \\
14140 &  53.733352 & $-$54.080537 & 27.158 & 0.088 & 27.552 & 0.102 \\
14141 &  53.779827 & $-$54.106090 & 27.413 & 0.109 & 28.186 & 0.223 \\
14142 &  53.768864 & $-$54.091567 & 27.903 & 0.202 & 28.049 & 0.236 \\
14143 &  53.729866 & $-$54.127623 & 27.514 & 0.110 & 27.286 & 0.078 \\
14144 &  53.740279 & $-$54.126498 & 28.032 & 0.162 & 27.175 & 0.072 \\
14145 &  53.775621 & $-$54.091991 & 27.400 & 0.150 & 27.845 & 0.147 \\
14146 &  53.770240 & $-$54.111817 & 27.415 & 0.119 & 27.339 & 0.090 \\
14147 &  53.754942 & $-$54.095452 & 28.004 & 0.186 & 27.166 & 0.082 \\
14148 &  53.695171 & $-$54.122058 & 27.380 & 0.109 & 27.400 & 0.095 \\
14149 &  53.774576 & $-$54.091993 & 27.866 & 0.161 & 27.176 & 0.085 \\
14150 &  53.723577 & $-$54.132141 & 27.193 & 0.090 & 27.566 & 0.099 \\
14151 &  53.695523 & $-$54.126700 & 27.269 & 0.098 & 27.431 & 0.092 \\
14152 &  53.737703 & $-$54.132388 & 28.072 & 0.204 & 27.303 & 0.090 \\
14153 &  53.768430 & $-$54.119144 & 27.210 & 0.129 & 27.835 & 0.136 \\
14154 &  53.710911 & $-$54.088697 & 27.187 & 0.092 & 27.606 & 0.111 \\
14155 &  53.766519 & $-$54.087256 & 27.573 & 0.128 & 27.323 & 0.095 \\
14156 &  53.698131 & $-$54.086093 & 27.482 & 0.121 & 27.338 & 0.088 \\
14157 &  53.779584 & $-$54.114510 & 27.228 & 0.138 & 27.996 & 0.144 \\
14158 &  53.709950 & $-$54.115985 & 27.436 & 0.110 & 27.330 & 0.089 \\
14159 &  53.766369 & $-$54.093711 & 27.128 & 0.099 & 27.656 & 0.128 \\
14160 &  53.737956 & $-$54.099641 & 27.128 & 0.089 & 27.823 & 0.124 \\
14161 &  53.693892 & $-$54.108719 & 27.130 & 0.091 & 27.949 & 0.148 \\
14162 &  53.756720 & $-$54.084891 & 27.262 & 0.099 & 27.838 & 0.128 \\
14163 &  53.768841 & $-$54.122718 & 27.143 & 0.082 & 27.718 & 0.111 \\
14164 &  53.698627 & $-$54.090278 & 27.596 & 0.130 & 27.409 & 0.092 \\
14165 &  53.737703 & $-$54.132714 & 28.065 & 0.179 & 27.178 & 0.080 \\
14166 &  53.760610 & $-$54.127918 & 27.081 & 0.114 & 27.699 & 0.118 \\
14167 &  53.750138 & $-$54.125150 & 27.267 & 0.101 & 27.481 & 0.142 \\
14168 &  53.698526 & $-$54.104599 & 27.712 & 0.190 & 27.244 & 0.108 \\
14169 &  53.738422 & $-$54.099522 & 27.342 & 0.111 & 27.461 & 0.103 \\
14170 &  53.768721 & $-$54.088554 & 27.496 & 0.121 & 27.365 & 0.089 \\
14171 &  53.733450 & $-$54.130618 & 27.063 & 0.081 & 28.110 & 0.151 \\
14172 &  53.773375 & $-$54.134970 & 27.272 & 0.093 & 27.532 & 0.100 \\
14173 &  53.766502 & $-$54.087121 & 27.566 & 0.134 & 27.404 & 0.097 \\
14174 &  53.732626 & $-$54.110412 & 27.896 & 0.167 & 27.357 & 0.093 \\
14175 &  53.774683 & $-$54.112285 & 27.084 & 0.084 & 28.567 & 0.236 \\
14176 &  53.704384 & $-$54.106720 & 27.955 & 0.160 & 27.320 & 0.082 \\
14177 &  53.715526 & $-$54.099906 & 27.778 & 0.143 & 27.318 & 0.086 \\
14178 &  53.733720 & $-$54.131649 & 27.400 & 0.139 & 28.334 & 0.194 \\
14179 &  53.757599 & $-$54.083091 & 27.618 & 0.126 & 27.306 & 0.084 \\
14180 &  53.696451 & $-$54.134446 & 27.352 & 0.136 & 27.449 & 0.120 \\
14181 &  53.706149 & $-$54.134753 & 27.132 & 0.123 & 27.810 & 0.162 \\
14182 &  53.720794 & $-$54.132070 & 27.572 & 0.118 & 27.438 & 0.091 \\
14183 &  53.734194 & $-$54.101989 & 27.194 & 0.118 & 28.569 & 0.247 \\
14184 &  53.710757 & $-$54.091945 & 27.257 & 0.142 & 27.929 & 0.211 \\
14185 &  53.753901 & $-$54.081848 & 27.398 & 0.107 & 27.434 & 0.098 \\
14186 &  53.731226 & $-$54.102584 & 27.380 & 0.106 & 27.524 & 0.102 \\
14187 &  53.721112 & $-$54.120115 & 27.200 & 0.095 & 27.784 & 0.125 \\
14188 &  53.769148 & $-$54.104389 & 27.354 & 0.103 & 27.531 & 0.102 \\
14189 &  53.730819 & $-$54.104851 & 27.186 & 0.092 & 27.741 & 0.115 \\
14190 &  53.707756 & $-$54.089480 & 27.076 & 0.083 & 28.253 & 0.172 \\
14191 &  53.732213 & $-$54.108512 & 27.091 & 0.085 & 28.458 & 0.197 \\
14192 &  53.689894 & $-$54.124334 & 27.627 & 0.126 & 27.326 & 0.083 \\
14193 &  53.761901 & $-$54.087855 & 27.537 & 0.119 & 27.392 & 0.091 \\
14194 &  53.726598 & $-$54.079644 & 27.343 & 0.148 & 28.235 & 0.267 \\
14195 &  53.733869 & $-$54.107157 & 28.003 & 0.167 & 27.298 & 0.083 \\
14196 &  53.766506 & $-$54.097185 & 27.421 & 0.110 & 27.454 & 0.098 \\
14197 &  53.691968 & $-$54.080965 & 27.179 & 0.091 & 27.914 & 0.140 \\
14198 &  53.737698 & $-$54.131954 & 27.824 & 0.156 & 27.408 & 0.109 \\
14199 &  53.740328 & $-$54.113569 & 27.407 & 0.122 & 27.807 & 0.135 \\
14200 &  53.694551 & $-$54.132539 & 27.398 & 0.104 & 27.531 & 0.097 \\
14201 &  53.773377 & $-$54.135273 & 27.230 & 0.129 & 27.728 & 0.154 \\
14202 &  53.690071 & $-$54.117763 & 27.256 & 0.098 & 28.499 & 0.218 \\
14203 &  53.692632 & $-$54.091860 & 27.195 & 0.093 & 27.784 & 0.122 \\
14204 &  53.754989 & $-$54.108067 & 27.666 & 0.135 & 27.387 & 0.091 \\
14205 &  53.737073 & $-$54.080938 & 27.558 & 0.122 & 27.423 & 0.092 \\
14206 &  53.731507 & $-$54.078982 & 27.191 & 0.092 & 27.834 & 0.125 \\
14207 &  53.699704 & $-$54.097740 & 27.367 & 0.105 & 27.681 & 0.113 \\
14208 &  53.746169 & $-$54.118019 & 27.456 & 0.132 & 27.695 & 0.180 \\
14209 &  53.712912 & $-$54.110246 & 27.194 & 0.096 & 28.058 & 0.154 \\
14210 &  53.750416 & $-$54.134371 & 27.622 & 0.185 & 27.725 & 0.178 \\
14211 &  53.783073 & $-$54.115252 & 27.270 & 0.097 & 27.758 & 0.122 \\
14212 &  53.759712 & $-$54.131019 & 28.152 & 0.189 & 27.354 & 0.089 \\
14213 &  53.690176 & $-$54.110979 & 27.822 & 0.150 & 27.404 & 0.089 \\
14214 &  53.760001 & $-$54.093568 & 28.184 & 0.205 & 27.365 & 0.090 \\
14215 &  53.693898 & $-$54.117347 & 27.179 & 0.089 & 28.302 & 0.178 \\
14216 &  53.777436 & $-$54.117729 & 27.146 & 0.090 & 28.375 & 0.195 \\
14217 &  53.767446 & $-$54.131384 & 27.338 & 0.096 & 27.650 & 0.105 \\
14218 &  53.779386 & $-$54.114469 & 27.212 & 0.095 & 28.164 & 0.168 \\
14219 &  53.696872 & $-$54.083042 & 27.341 & 0.121 & 27.786 & 0.137 \\
14220 &  53.764028 & $-$54.129145 & 27.319 & 0.097 & 27.689 & 0.112 \\
14221 &  53.766501 & $-$54.097574 & 27.423 & 0.109 & 28.240 & 0.186 \\
14222 &  53.741378 & $-$54.094622 & 27.461 & 0.113 & 27.563 & 0.102 \\
14223 &  53.706557 & $-$54.130721 & 27.462 & 0.107 & 27.553 & 0.096 \\
14224 &  53.768492 & $-$54.086802 & 27.672 & 0.135 & 27.440 & 0.098 \\
14225 &  53.736166 & $-$54.085839 & 28.294 & 0.216 & 27.362 & 0.087 \\
14226 &  53.737700 & $-$54.132443 & 28.562 & 0.257 & 27.350 & 0.088 \\
14227 &  53.757713 & $-$54.096201 & 27.487 & 0.115 & 27.537 & 0.105 \\
14228 &  53.771285 & $-$54.089088 & 27.288 & 0.102 & 27.817 & 0.127 \\
14229 &  53.759692 & $-$54.113496 & 27.486 & 0.114 & 27.771 & 0.119 \\
14230 &  53.687500 & $-$54.096245 & 27.564 & 0.127 & 27.570 & 0.106 \\
14231 &  53.770204 & $-$54.079909 & 27.396 & 0.106 & 27.734 & 0.120 \\
14232 &  53.694534 & $-$54.078030 & 27.583 & 0.127 & 27.481 & 0.097 \\
14233 &  53.739617 & $-$54.127435 & 27.505 & 0.111 & 27.780 & 0.120 \\
14234 &  53.753784 & $-$54.104674 & 27.319 & 0.106 & 27.871 & 0.136 \\
14235 &  53.736970 & $-$54.086635 & 27.506 & 0.116 & 27.545 & 0.098 \\
14236 &  53.769603 & $-$54.097515 & 27.494 & 0.117 & 28.155 & 0.265 \\
14237 &  53.767187 & $-$54.081944 & 27.787 & 0.145 & 27.449 & 0.097 \\
14238 &  53.698376 & $-$54.134513 & 27.701 & 0.194 & 27.433 & 0.125 \\
14239 &  53.773609 & $-$54.118680 & 27.406 & 0.102 & 27.725 & 0.112 \\
14240 &  53.760402 & $-$54.101276 & 27.354 & 0.104 & 27.770 & 0.124 \\
14241 &  53.697049 & $-$54.104429 & 27.779 & 0.205 & 27.428 & 0.124 \\
14242 &  53.715829 & $-$54.082313 & 27.538 & 0.121 & 27.706 & 0.119 \\
14243 &  53.694192 & $-$54.122318 & 27.694 & 0.133 & 27.445 & 0.094 \\
14244 &  53.778003 & $-$54.110740 & 27.312 & 0.100 & 27.905 & 0.134 \\
14245 &  53.766521 & $-$54.086797 & 27.650 & 0.130 & 27.518 & 0.100 \\
14246 &  53.703960 & $-$54.083317 & 27.317 & 0.103 & 27.871 & 0.128 \\
14247 &  53.778152 & $-$54.102896 & 27.322 & 0.101 & 27.922 & 0.138 \\
14248 &  53.756318 & $-$54.086552 & 27.312 & 0.099 & 28.104 & 0.154 \\
14249 &  53.705970 & $-$54.083495 & 27.401 & 0.110 & 27.982 & 0.148 \\
14250 &  53.711868 & $-$54.133415 & 27.717 & 0.135 & 27.559 & 0.100 \\
14251 &  53.730113 & $-$54.134142 & 27.648 & 0.128 & 27.480 & 0.108 \\
14252 &  53.774818 & $-$54.103064 & 27.277 & 0.105 & 28.113 & 0.166 \\
14253 &  53.748188 & $-$54.094034 & 27.191 & 0.093 & 28.016 & 0.147 \\
14254 &  53.775188 & $-$54.098085 & 28.255 & 0.258 & 27.520 & 0.105 \\
14255 &  53.737702 & $-$54.132678 & 28.007 & 0.166 & 27.369 & 0.091 \\
14256 &  53.754556 & $-$54.128809 & 27.369 & 0.097 & 27.716 & 0.108 \\
14257 &  53.775374 & $-$54.088299 & 28.288 & 0.226 & 27.408 & 0.092 \\
14258 &  53.751672 & $-$54.094255 & 28.017 & 0.176 & 27.951 & 0.141 \\
14259 &  53.698044 & $-$54.130045 & 27.515 & 0.117 & 27.594 & 0.102 \\
14260 &  53.779035 & $-$54.098390 & 28.152 & 0.196 & 27.472 & 0.100 \\
14261 &  53.716489 & $-$54.093481 & 27.538 & 0.174 & 28.218 & 0.170 \\
14262 &  53.777362 & $-$54.085021 & 27.694 & 0.138 & 27.459 & 0.122 \\
14263 &  53.761214 & $-$54.124513 & 27.459 & 0.124 & 27.867 & 0.130 \\
14264 &  53.695639 & $-$54.128569 & 27.588 & 0.119 & 27.463 & 0.095 \\
14265 &  53.729881 & $-$54.119760 & 27.348 & 0.101 & 27.823 & 0.121 \\
14266 &  53.720320 & $-$54.123118 & 27.459 & 0.115 & 27.803 & 0.125 \\
14267 &  53.731827 & $-$54.098911 & 27.602 & 0.148 & 27.553 & 0.127 \\
14268 &  53.708329 & $-$54.111208 & 27.414 & 0.108 & 28.108 & 0.153 \\
14269 &  53.696089 & $-$54.080890 & 27.258 & 0.096 & 28.129 & 0.159 \\
14270 &  53.715131 & $-$54.096187 & 27.208 & 0.100 & 28.025 & 0.149 \\
14271 &  53.698835 & $-$54.111475 & 27.488 & 0.112 & 28.121 & 0.155 \\
14272 &  53.709262 & $-$54.109662 & 27.207 & 0.090 & 28.715 & 0.250 \\
14273 &  53.726955 & $-$54.086361 & 27.463 & 0.117 & 27.715 & 0.148 \\
14274 &  53.731246 & $-$54.132159 & 27.580 & 0.116 & 27.622 & 0.104 \\
14275 &  53.729444 & $-$54.133719 & 28.163 & 0.193 & 27.443 & 0.092 \\
14276 &  53.719442 & $-$54.129661 & 27.335 & 0.099 & 28.126 & 0.158 \\
14277 &  53.707892 & $-$54.126212 & 27.592 & 0.121 & 27.574 & 0.103 \\
14278 &  53.777115 & $-$54.091993 & 28.166 & 0.203 & 27.458 & 0.095 \\
14279 &  53.773375 & $-$54.134785 & 27.324 & 0.099 & 28.082 & 0.156 \\
14280 &  53.773372 & $-$54.134632 & 27.548 & 0.115 & 27.672 & 0.110 \\
14281 &  53.780515 & $-$54.128665 & 27.436 & 0.113 & 28.264 & 0.236 \\
14282 &  53.773373 & $-$54.134840 & 27.354 & 0.101 & 27.960 & 0.140 \\
14283 &  53.701193 & $-$54.101338 & 27.462 & 0.143 & 28.275 & 0.180 \\
14284 &  53.760419 & $-$54.105803 & 27.277 & 0.100 & 28.410 & 0.211 \\
14285 &  53.704557 & $-$54.093585 & 27.823 & 0.149 & 27.527 & 0.100 \\
14286 &  53.776682 & $-$54.114000 & 27.296 & 0.099 & 28.059 & 0.151 \\
14287 &  53.719375 & $-$54.109295 & 27.707 & 0.141 & 27.534 & 0.110 \\
14288 &  53.775770 & $-$54.133198 & 27.616 & 0.136 & 28.109 & 0.245 \\
14289 &  53.726765 & $-$54.080249 & 27.695 & 0.132 & 27.557 & 0.099 \\
14290 &  53.729118 & $-$54.127007 & 27.355 & 0.099 & 28.448 & 0.192 \\
14291 &  53.724269 & $-$54.081606 & 27.302 & 0.100 & 27.990 & 0.142 \\
14292 &  53.716460 & $-$54.088328 & 27.349 & 0.116 & 28.125 & 0.164 \\
14293 &  53.694855 & $-$54.118252 & 27.533 & 0.118 & 27.797 & 0.124 \\
14294 &  53.705727 & $-$54.105138 & 27.353 & 0.155 & 28.279 & 0.239 \\
14295 &  53.750295 & $-$54.102073 & 27.420 & 0.112 & 28.412 & 0.219 \\
14296 &  53.706922 & $-$54.098533 & 27.453 & 0.128 & 28.092 & 0.161 \\
14297 &  53.752166 & $-$54.085234 & 27.274 & 0.098 & 28.617 & 0.244 \\
14298 &  53.712530 & $-$54.131612 & 27.560 & 0.117 & 27.847 & 0.122 \\
14299 &  53.748882 & $-$54.118739 & 27.496 & 0.114 & 27.743 & 0.116 \\
14300 &  53.771275 & $-$54.080498 & 27.399 & 0.107 & 27.967 & 0.144 \\
14301 &  53.779839 & $-$54.131627 & 27.349 & 0.100 & 27.961 & 0.135 \\
14302 &  53.759772 & $-$54.087253 & 27.634 & 0.136 & 27.643 & 0.111 \\
14303 &  53.719515 & $-$54.129634 & 27.411 & 0.105 & 28.005 & 0.141 \\
14304 &  53.740516 & $-$54.078711 & 27.366 & 0.109 & 28.177 & 0.180 \\
14305 &  53.698266 & $-$54.105779 & 27.919 & 0.243 & 27.513 & 0.159 \\
14306 &  53.773377 & $-$54.135233 & 27.478 & 0.157 & 27.803 & 0.157 \\
14307 &  53.764420 & $-$54.088623 & 27.693 & 0.148 & 27.717 & 0.122 \\
14308 &  53.728728 & $-$54.084824 & 27.552 & 0.121 & 27.693 & 0.113 \\
14309 &  53.711903 & $-$54.077492 & 27.315 & 0.150 & 28.195 & 0.260 \\
14310 &  53.710983 & $-$54.081513 & 27.315 & 0.100 & 28.165 & 0.161 \\
14311 &  53.708492 & $-$54.103953 & 27.812 & 0.148 & 27.873 & 0.130 \\
14312 &  53.716938 & $-$54.090896 & 27.440 & 0.108 & 27.874 & 0.128 \\
14313 &  53.728236 & $-$54.132721 & 27.460 & 0.107 & 27.973 & 0.135 \\
14314 &  53.773378 & $-$54.134718 & 27.554 & 0.117 & 27.684 & 0.112 \\
14315 &  53.775025 & $-$54.126182 & 27.349 & 0.099 & 28.073 & 0.147 \\
14316 &  53.738848 & $-$54.114632 & 27.551 & 0.251 & 27.773 & 0.186 \\
14317 &  53.706237 & $-$54.082742 & 28.401 & 0.252 & 27.500 & 0.098 \\
14318 &  53.698439 & $-$54.090276 & 28.305 & 0.236 & 27.601 & 0.114 \\
14319 &  53.727295 & $-$54.113246 & 27.373 & 0.108 & 28.289 & 0.185 \\
14320 &  53.763956 & $-$54.079257 & 27.397 & 0.159 & 27.956 & 0.225 \\
14321 &  53.691308 & $-$54.130087 & 27.679 & 0.128 & 27.728 & 0.113 \\
14322 &  53.759520 & $-$54.114905 & 27.562 & 0.128 & 28.215 & 0.179 \\
14323 &  53.729837 & $-$54.119783 & 27.399 & 0.110 & 28.424 & 0.201 \\
14324 &  53.775016 & $-$54.126222 & 27.444 & 0.112 & 28.014 & 0.144 \\
14325 &  53.759657 & $-$54.126294 & 27.686 & 0.128 & 27.732 & 0.110 \\
14326 &  53.697031 & $-$54.095604 & 27.367 & 0.105 & 28.729 & 0.263 \\
14327 &  53.702923 & $-$54.120945 & 27.587 & 0.118 & 27.814 & 0.121 \\
14328 &  53.766512 & $-$54.097369 & 27.596 & 0.138 & 27.711 & 0.121 \\
14329 &  53.730665 & $-$54.114564 & 27.686 & 0.129 & 27.656 & 0.111 \\
14330 &  53.741954 & $-$54.081702 & 27.847 & 0.150 & 27.609 & 0.106 \\
14331 &  53.740873 & $-$54.124711 & 27.972 & 0.163 & 28.063 & 0.160 \\
14332 &  53.751988 & $-$54.090545 & 28.105 & 0.187 & 27.625 & 0.119 \\
14333 &  53.759668 & $-$54.113469 & 27.668 & 0.133 & 27.762 & 0.121 \\
14334 &  53.723316 & $-$54.126002 & 28.071 & 0.238 & 27.589 & 0.106 \\
14335 &  53.727402 & $-$54.099029 & 27.543 & 0.126 & 28.054 & 0.155 \\
14336 &  53.727600 & $-$54.091667 & 27.605 & 0.177 & 27.590 & 0.137 \\
14337 &  53.745144 & $-$54.102001 & 27.489 & 0.122 & 28.069 & 0.159 \\
14338 &  53.771050 & $-$54.114787 & 27.443 & 0.128 & 28.214 & 0.204 \\
14339 &  53.753917 & $-$54.095368 & 27.796 & 0.152 & 27.719 & 0.118 \\
14340 &  53.756855 & $-$54.091994 & 27.607 & 0.126 & 27.806 & 0.135 \\
14341 &  53.696969 & $-$54.122571 & 27.671 & 0.159 & 28.182 & 0.178 \\
14342 &  53.776413 & $-$54.131677 & 27.409 & 0.107 & 28.376 & 0.193 \\
14343 &  53.698987 & $-$54.105920 & 27.907 & 0.232 & 27.570 & 0.166 \\
14344 &  53.747767 & $-$54.093122 & 27.532 & 0.125 & 27.958 & 0.142 \\
14345 &  53.743167 & $-$54.085301 & 27.702 & 0.141 & 27.693 & 0.117 \\
14346 &  53.773385 & $-$54.134326 & 27.850 & 0.153 & 27.640 & 0.111 \\
14347 &  53.691947 & $-$54.080928 & 27.462 & 0.154 & 28.104 & 0.204 \\
14348 &  53.756460 & $-$54.111031 & 27.546 & 0.119 & 27.925 & 0.135 \\
14349 &  53.773371 & $-$54.134568 & 27.606 & 0.122 & 27.799 & 0.126 \\
14350 &  53.720717 & $-$54.100564 & 27.364 & 0.105 & 28.257 & 0.178 \\
14351 &  53.744140 & $-$54.079272 & 27.576 & 0.135 & 27.863 & 0.136 \\
14352 &  53.764662 & $-$54.123271 & 27.874 & 0.153 & 27.619 & 0.106 \\
14353 &  53.733967 & $-$54.118885 & 28.190 & 0.255 & 27.712 & 0.201 \\
14354 &  53.738461 & $-$54.111615 & 27.511 & 0.119 & 28.728 & 0.264 \\
14355 &  53.776273 & $-$54.102545 & 27.815 & 0.151 & 27.698 & 0.119 \\
14356 &  53.688617 & $-$54.087789 & 27.963 & 0.167 & 27.645 & 0.120 \\
14357 &  53.781870 & $-$54.117013 & 27.437 & 0.107 & 28.211 & 0.169 \\
14358 &  53.733165 & $-$54.132552 & 27.792 & 0.137 & 27.678 & 0.108 \\
14359 &  53.762633 & $-$54.122298 & 28.090 & 0.175 & 27.567 & 0.099 \\
14360 &  53.725574 & $-$54.129315 & 27.508 & 0.117 & 28.007 & 0.144 \\
14361 &  53.735319 & $-$54.091882 & 28.063 & 0.183 & 27.572 & 0.106 \\
14362 &  53.747825 & $-$54.094294 & 27.993 & 0.183 & 27.605 & 0.113 \\
14363 &  53.763801 & $-$54.096347 & 27.540 & 0.129 & 28.189 & 0.199 \\
14364 &  53.708292 & $-$54.111184 & 27.602 & 0.125 & 27.955 & 0.137 \\
14365 &  53.781961 & $-$54.120593 & 27.800 & 0.142 & 27.972 & 0.138 \\
14366 &  53.771037 & $-$54.114752 & 27.422 & 0.110 & 28.461 & 0.219 \\
14367 &  53.752019 & $-$54.131146 & 28.401 & 0.216 & 27.540 & 0.094 \\
14368 &  53.767071 & $-$54.087565 & 27.993 & 0.178 & 27.711 & 0.117 \\
14369 &  53.713303 & $-$54.090596 & 27.382 & 0.106 & 28.728 & 0.258 \\
14370 &  53.760255 & $-$54.100600 & 27.601 & 0.129 & 28.290 & 0.183 \\
14371 &  53.783052 & $-$54.115278 & 27.391 & 0.107 & 28.350 & 0.196 \\
14372 &  53.716156 & $-$54.092548 & 27.594 & 0.145 & 27.862 & 0.148 \\
14373 &  53.713095 & $-$54.104480 & 27.576 & 0.125 & 28.149 & 0.170 \\
14374 &  53.779960 & $-$54.124609 & 27.556 & 0.118 & 28.012 & 0.142 \\
14375 &  53.710069 & $-$54.110745 & 28.112 & 0.188 & 27.601 & 0.102 \\
14376 &  53.780787 & $-$54.091645 & 27.400 & 0.107 & 28.650 & 0.251 \\
14377 &  53.697606 & $-$54.083129 & 27.723 & 0.161 & 27.887 & 0.155 \\
14378 &  53.771647 & $-$54.119000 & 27.497 & 0.125 & 28.253 & 0.221 \\
14379 &  53.715769 & $-$54.093826 & 27.678 & 0.154 & 28.247 & 0.212 \\
14380 &  53.697640 & $-$54.083105 & 27.502 & 0.118 & 28.184 & 0.169 \\
14381 &  53.760382 & $-$54.131268 & 27.522 & 0.114 & 28.335 & 0.184 \\
14382 &  53.734919 & $-$54.090718 & 28.358 & 0.270 & 27.726 & 0.117 \\
14383 &  53.719052 & $-$54.110725 & 27.921 & 0.157 & 28.439 & 0.201 \\
14384 &  53.773373 & $-$54.134676 & 27.628 & 0.124 & 27.912 & 0.134 \\
14385 &  53.775513 & $-$54.107036 & 27.669 & 0.132 & 27.885 & 0.131 \\
14386 &  53.740698 & $-$54.083809 & 27.437 & 0.109 & 28.390 & 0.193 \\
14387 &  53.739920 & $-$54.091685 & 27.506 & 0.132 & 28.016 & 0.158 \\
14388 &  53.737693 & $-$54.131995 & 27.891 & 0.151 & 28.340 & 0.193 \\
14389 &  53.699809 & $-$54.089457 & 27.577 & 0.127 & 28.029 & 0.156 \\
14390 &  53.703229 & $-$54.110990 & 27.575 & 0.121 & 28.182 & 0.169 \\
14391 &  53.743711 & $-$54.080971 & 27.435 & 0.109 & 28.238 & 0.169 \\
14392 &  53.727485 & $-$54.086372 & 27.682 & 0.135 & 27.833 & 0.123 \\
14393 &  53.693728 & $-$54.107864 & 27.472 & 0.118 & 28.378 & 0.192 \\
14394 &  53.714388 & $-$54.089927 & 27.553 & 0.118 & 28.148 & 0.162 \\
14395 &  53.773000 & $-$54.116064 & 28.408 & 0.239 & 27.876 & 0.132 \\
14396 &  53.756003 & $-$54.079648 & 28.126 & 0.199 & 27.676 & 0.116 \\
14397 &  53.756580 & $-$54.135559 & 28.153 & 0.265 & 28.389 & 0.241 \\
14398 &  53.698820 & $-$54.111508 & 27.914 & 0.157 & 28.186 & 0.164 \\
14399 &  53.764918 & $-$54.101899 & 27.660 & 0.138 & 27.926 & 0.140 \\
14400 &  53.738888 & $-$54.114569 & 28.155 & 0.198 & 27.636 & 0.109 \\
14401 &  53.751333 & $-$54.093452 & 27.638 & 0.131 & 28.066 & 0.157 \\
14402 &  53.731573 & $-$54.092195 & 27.639 & 0.132 & 28.711 & 0.263 \\
14403 &  53.744653 & $-$54.113101 & 27.526 & 0.124 & 28.315 & 0.185 \\
14404 &  53.738712 & $-$54.111106 & 27.589 & 0.152 & 28.194 & 0.169 \\
14405 &  53.783028 & $-$54.123006 & 27.462 & 0.110 & 28.123 & 0.154 \\
14406 &  53.779096 & $-$54.111400 & 28.068 & 0.175 & 27.688 & 0.116 \\
14407 &  53.767106 & $-$54.131572 & 28.033 & 0.169 & 27.726 & 0.110 \\
14408 &  53.734907 & $-$54.078671 & 27.513 & 0.114 & 28.484 & 0.213 \\
14409 &  53.695994 & $-$54.095564 & 27.684 & 0.137 & 27.911 & 0.143 \\
14410 &  53.721524 & $-$54.083125 & 28.026 & 0.176 & 27.762 & 0.124 \\
14411 &  53.756958 & $-$54.107713 & 27.622 & 0.132 & 28.090 & 0.158 \\
14412 &  53.705631 & $-$54.106005 & 27.629 & 0.182 & 28.020 & 0.225 \\
14413 &  53.693977 & $-$54.087400 & 27.412 & 0.163 & 28.194 & 0.174 \\
14414 &  53.759723 & $-$54.131043 & 27.802 & 0.142 & 27.761 & 0.121 \\
14415 &  53.774758 & $-$54.126427 & 27.577 & 0.118 & 28.082 & 0.147 \\
14416 &  53.765162 & $-$54.127465 & 27.455 & 0.105 & 28.290 & 0.171 \\
14417 &  53.729316 & $-$54.134729 & 27.845 & 0.196 & 27.758 & 0.151 \\
14418 &  53.688914 & $-$54.105649 & 27.776 & 0.211 & 28.160 & 0.258 \\
14419 &  53.704389 & $-$54.129813 & 27.525 & 0.117 & 28.171 & 0.158 \\
14420 &  53.764525 & $-$54.111114 & 28.032 & 0.170 & 27.705 & 0.115 \\
14421 &  53.766518 & $-$54.086442 & 27.781 & 0.146 & 27.944 & 0.142 \\
14422 &  53.726077 & $-$54.099891 & 27.550 & 0.139 & 28.589 & 0.251 \\
14423 &  53.722457 & $-$54.109959 & 27.670 & 0.127 & 28.096 & 0.157 \\
14424 &  53.720941 & $-$54.095766 & 27.682 & 0.136 & 28.076 & 0.151 \\
14425 &  53.752523 & $-$54.119575 & 27.872 & 0.147 & 28.022 & 0.170 \\
14426 &  53.726352 & $-$54.090220 & 27.881 & 0.154 & 27.776 & 0.121 \\
14427 &  53.748929 & $-$54.128979 & 28.582 & 0.253 & 27.657 & 0.110 \\
14428 &  53.764237 & $-$54.100572 & 28.119 & 0.194 & 27.746 & 0.123 \\
14429 &  53.748810 & $-$54.124565 & 27.448 & 0.107 & 28.442 & 0.197 \\
14430 &  53.765854 & $-$54.112021 & 27.710 & 0.158 & 28.454 & 0.234 \\
14431 &  53.725641 & $-$54.129304 & 27.607 & 0.124 & 28.256 & 0.180 \\
14432 &  53.700998 & $-$54.081496 & 27.680 & 0.133 & 27.936 & 0.135 \\
14433 &  53.721053 & $-$54.124156 & 27.392 & 0.121 & 28.633 & 0.247 \\
14434 &  53.740062 & $-$54.085149 & 27.620 & 0.128 & 27.979 & 0.142 \\
14435 &  53.745199 & $-$54.097204 & 27.473 & 0.114 & 28.360 & 0.196 \\
14436 &  53.691438 & $-$54.086852 & 27.626 & 0.177 & 28.146 & 0.165 \\
14437 &  53.695756 & $-$54.085661 & 27.548 & 0.121 & 28.131 & 0.163 \\
14438 &  53.718720 & $-$54.104237 & 28.515 & 0.275 & 28.286 & 0.181 \\
14439 &  53.773376 & $-$54.134536 & 27.678 & 0.131 & 27.849 & 0.130 \\
14440 &  53.736073 & $-$54.118336 & 27.804 & 0.210 & 28.707 & 0.246 \\
14441 &  53.733501 & $-$54.119800 & 27.888 & 0.151 & 27.813 & 0.121 \\
14442 &  53.734979 & $-$54.092210 & 28.168 & 0.200 & 27.725 & 0.117 \\
14443 &  53.692892 & $-$54.112036 & 28.215 & 0.204 & 27.748 & 0.117 \\
14444 &  53.743095 & $-$54.087716 & 27.640 & 0.126 & 28.024 & 0.144 \\
14445 &  53.766511 & $-$54.098525 & 27.888 & 0.161 & 27.841 & 0.132 \\
14446 &  53.780060 & $-$54.102194 & 27.715 & 0.142 & 28.055 & 0.157 \\
14447 &  53.689648 & $-$54.092278 & 27.560 & 0.122 & 28.421 & 0.209 \\
14448 &  53.767329 & $-$54.131376 & 27.675 & 0.125 & 28.022 & 0.143 \\
14449 &  53.723924 & $-$54.091626 & 27.868 & 0.160 & 28.086 & 0.158 \\
14450 &  53.735613 & $-$54.107641 & 27.664 & 0.141 & 28.747 & 0.266 \\
14451 &  53.777027 & $-$54.091991 & 28.071 & 0.186 & 27.720 & 0.118 \\
14452 &  53.766485 & $-$54.086389 & 27.612 & 0.127 & 28.403 & 0.207 \\
14453 &  53.770073 & $-$54.132818 & 27.730 & 0.130 & 27.979 & 0.137 \\
14454 &  53.763353 & $-$54.100606 & 27.670 & 0.139 & 28.011 & 0.153 \\
14455 &  53.694289 & $-$54.080283 & 27.799 & 0.150 & 27.910 & 0.134 \\
14456 &  53.693844 & $-$54.079527 & 27.681 & 0.139 & 28.094 & 0.164 \\
14457 &  53.694851 & $-$54.078921 & 27.611 & 0.137 & 28.259 & 0.181 \\
14458 &  53.769373 & $-$54.118998 & 27.676 & 0.130 & 28.079 & 0.146 \\
14459 &  53.780073 & $-$54.102153 & 27.639 & 0.128 & 28.100 & 0.162 \\
14460 &  53.707289 & $-$54.083228 & 27.861 & 0.152 & 27.812 & 0.123 \\
14461 &  53.767691 & $-$54.113456 & 28.131 & 0.213 & 28.486 & 0.228 \\
14462 &  53.735145 & $-$54.124549 & 27.982 & 0.158 & 27.844 & 0.122 \\
14463 &  53.701864 & $-$54.090808 & 28.090 & 0.185 & 27.774 & 0.122 \\
14464 &  53.777872 & $-$54.091994 & 28.280 & 0.229 & 27.855 & 0.137 \\
14465 &  53.752792 & $-$54.098834 & 28.302 & 0.236 & 28.045 & 0.154 \\
14466 &  53.707070 & $-$54.090592 & 27.548 & 0.133 & 28.244 & 0.189 \\
14467 &  53.759546 & $-$54.130528 & 27.598 & 0.128 & 28.468 & 0.211 \\
14468 &  53.757857 & $-$54.110087 & 27.861 & 0.155 & 28.280 & 0.177 \\
14469 &  53.782265 & $-$54.120222 & 27.595 & 0.125 & 28.466 & 0.264 \\
14470 &  53.722034 & $-$54.109257 & 28.519 & 0.273 & 27.827 & 0.195 \\
14471 &  53.696011 & $-$54.105548 & 27.839 & 0.240 & 27.663 & 0.190 \\
14472 &  53.756510 & $-$54.130010 & 27.593 & 0.119 & 28.339 & 0.181 \\
14473 &  53.734733 & $-$54.082974 & 27.854 & 0.152 & 27.872 & 0.128 \\
14474 &  53.737698 & $-$54.132265 & 27.941 & 0.157 & 27.937 & 0.134 \\
14475 &  53.766522 & $-$54.086355 & 27.801 & 0.150 & 27.943 & 0.141 \\
14476 &  53.705274 & $-$54.084416 & 27.561 & 0.121 & 28.367 & 0.193 \\
14477 &  53.770836 & $-$54.093048 & 28.134 & 0.205 & 27.800 & 0.128 \\
14478 &  53.723456 & $-$54.085080 & 27.746 & 0.139 & 28.050 & 0.147 \\
14479 &  53.709266 & $-$54.077590 & 27.779 & 0.221 & 27.996 & 0.230 \\
14480 &  53.722490 & $-$54.093115 & 27.892 & 0.159 & 27.876 & 0.131 \\
14481 &  53.692832 & $-$54.080397 & 27.902 & 0.169 & 28.040 & 0.158 \\
14482 &  53.742228 & $-$54.089420 & 27.651 & 0.128 & 28.106 & 0.156 \\
14483 &  53.777954 & $-$54.085060 & 27.589 & 0.179 & 28.265 & 0.230 \\
14484 &  53.733896 & $-$54.128195 & 28.167 & 0.187 & 27.906 & 0.129 \\
14485 &  53.734740 & $-$54.131568 & 27.781 & 0.138 & 27.989 & 0.134 \\
14486 &  53.689792 & $-$54.079677 & 27.968 & 0.181 & 28.647 & 0.259 \\
14487 &  53.708949 & $-$54.128378 & 28.132 & 0.183 & 27.803 & 0.119 \\
14488 &  53.707557 & $-$54.087640 & 27.839 & 0.148 & 28.027 & 0.143 \\
14489 &  53.749769 & $-$54.098535 & 28.425 & 0.260 & 27.737 & 0.119 \\
14490 &  53.766316 & $-$54.124861 & 27.621 & 0.128 & 28.351 & 0.187 \\
14491 &  53.718964 & $-$54.116888 & 27.947 & 0.161 & 28.391 & 0.192 \\
14492 &  53.775958 & $-$54.134581 & 28.127 & 0.178 & 27.956 & 0.134 \\
14493 &  53.728452 & $-$54.126623 & 28.344 & 0.249 & 27.959 & 0.179 \\
14494 &  53.778289 & $-$54.112997 & 27.760 & 0.137 & 28.282 & 0.182 \\
14495 &  53.759625 & $-$54.114833 & 28.351 & 0.226 & 27.734 & 0.118 \\
14496 &  53.713268 & $-$54.117923 & 28.458 & 0.248 & 27.741 & 0.117 \\
14497 &  53.721948 & $-$54.114292 & 28.491 & 0.264 & 28.149 & 0.157 \\
14498 &  53.745133 & $-$54.102027 & 27.830 & 0.164 & 28.239 & 0.180 \\
14499 &  53.760987 & $-$54.089116 & 28.469 & 0.252 & 27.724 & 0.116 \\
14500 &  53.737698 & $-$54.132223 & 28.007 & 0.166 & 27.837 & 0.125 \\
14501 &  53.712804 & $-$54.102614 & 27.790 & 0.144 & 28.036 & 0.144 \\
14502 &  53.777073 & $-$54.099803 & 27.979 & 0.185 & 27.972 & 0.147 \\
14503 &  53.755787 & $-$54.089205 & 27.973 & 0.173 & 28.199 & 0.172 \\
14504 &  53.772801 & $-$54.126383 & 27.573 & 0.117 & 28.775 & 0.266 \\
14505 &  53.767786 & $-$54.103092 & 27.720 & 0.137 & 28.323 & 0.195 \\
14506 &  53.782387 & $-$54.127146 & 27.842 & 0.145 & 27.977 & 0.139 \\
14507 &  53.766516 & $-$54.097731 & 27.814 & 0.155 & 28.700 & 0.275 \\
14508 &  53.712253 & $-$54.084216 & 27.786 & 0.139 & 28.086 & 0.156 \\
14509 &  53.751354 & $-$54.093424 & 27.576 & 0.124 & 28.217 & 0.177 \\
14510 &  53.725417 & $-$54.079636 & 27.664 & 0.133 & 28.302 & 0.181 \\
14511 &  53.701542 & $-$54.109770 & 28.494 & 0.253 & 27.834 & 0.124 \\
14512 &  53.748685 & $-$54.088404 & 27.880 & 0.156 & 27.922 & 0.142 \\
14513 &  53.725843 & $-$54.122834 & 28.018 & 0.234 & 28.034 & 0.179 \\
14514 &  53.760649 & $-$54.091315 & 28.057 & 0.200 & 28.195 & 0.181 \\
14515 &  53.727915 & $-$54.100620 & 28.100 & 0.269 & 28.308 & 0.196 \\
14516 &  53.716072 & $-$54.088960 & 28.530 & 0.273 & 27.817 & 0.127 \\
14517 &  53.698965 & $-$54.085872 & 27.624 & 0.136 & 28.548 & 0.257 \\
14518 &  53.737710 & $-$54.132179 & 28.483 & 0.250 & 27.918 & 0.131 \\
14519 &  53.781645 & $-$54.102899 & 27.652 & 0.131 & 28.350 & 0.200 \\
14520 &  53.694981 & $-$54.129440 & 27.620 & 0.123 & 28.565 & 0.219 \\
14521 &  53.767022 & $-$54.083639 & 28.106 & 0.183 & 27.927 & 0.138 \\
14522 &  53.766460 & $-$54.098337 & 28.251 & 0.227 & 27.811 & 0.130 \\
14523 &  53.770141 & $-$54.113493 & 28.028 & 0.178 & 27.919 & 0.139 \\
14524 &  53.753942 & $-$54.095391 & 28.185 & 0.229 & 27.899 & 0.145 \\
14525 &  53.753395 & $-$54.102460 & 28.367 & 0.241 & 27.845 & 0.130 \\
14526 &  53.777445 & $-$54.132956 & 27.919 & 0.178 & 28.327 & 0.190 \\
14527 &  53.763713 & $-$54.130634 & 28.231 & 0.223 & 27.831 & 0.130 \\
14528 &  53.750640 & $-$54.102472 & 27.767 & 0.145 & 28.206 & 0.174 \\
14529 &  53.715636 & $-$54.080556 & 28.392 & 0.237 & 28.576 & 0.229 \\
14530 &  53.762297 & $-$54.127772 & 28.206 & 0.212 & 27.972 & 0.146 \\
14531 &  53.735860 & $-$54.134540 & 28.062 & 0.248 & 28.450 & 0.265 \\
14532 &  53.696343 & $-$54.100883 & 27.921 & 0.171 & 28.105 & 0.164 \\
14533 &  53.773378 & $-$54.134379 & 28.025 & 0.174 & 27.829 & 0.127 \\
14534 &  53.720651 & $-$54.115271 & 27.872 & 0.154 & 28.279 & 0.174 \\
14535 &  53.716737 & $-$54.080194 & 27.658 & 0.128 & 28.328 & 0.185 \\
14536 &  53.695347 & $-$54.083846 & 27.752 & 0.145 & 28.086 & 0.155 \\
14537 &  53.718915 & $-$54.116980 & 27.709 & 0.130 & 28.550 & 0.212 \\
14538 &  53.696334 & $-$54.100848 & 27.860 & 0.160 & 28.195 & 0.174 \\
14539 &  53.692911 & $-$54.083224 & 27.711 & 0.145 & 28.241 & 0.177 \\
14540 &  53.781289 & $-$54.116320 & 27.736 & 0.137 & 28.202 & 0.167 \\
14541 &  53.742531 & $-$54.084481 & 28.066 & 0.177 & 27.918 & 0.136 \\
14542 &  53.759817 & $-$54.131071 & 27.750 & 0.133 & 28.600 & 0.224 \\
14543 &  53.745732 & $-$54.100822 & 27.858 & 0.160 & 28.206 & 0.179 \\
14544 &  53.728304 & $-$54.132548 & 27.797 & 0.142 & 28.152 & 0.157 \\
14545 &  53.722684 & $-$54.083170 & 27.952 & 0.171 & 27.968 & 0.151 \\
14546 &  53.754083 & $-$54.099199 & 28.069 & 0.190 & 27.914 & 0.140 \\
14547 &  53.779778 & $-$54.091989 & 28.113 & 0.208 & 27.952 & 0.228 \\
14548 &  53.737709 & $-$54.131869 & 27.690 & 0.133 & 28.706 & 0.264 \\
14549 &  53.690668 & $-$54.128876 & 27.795 & 0.139 & 28.307 & 0.180 \\
14550 &  53.720482 & $-$54.088092 & 27.987 & 0.170 & 28.090 & 0.154 \\
14551 &  53.690314 & $-$54.114972 & 27.663 & 0.134 & 28.578 & 0.236 \\
14552 &  53.737365 & $-$54.080212 & 28.006 & 0.173 & 27.971 & 0.140 \\
14553 &  53.710782 & $-$54.128353 & 27.975 & 0.161 & 28.097 & 0.154 \\
14554 &  53.766513 & $-$54.085377 & 27.923 & 0.164 & 27.992 & 0.144 \\
14555 &  53.704833 & $-$54.125145 & 27.745 & 0.138 & 28.304 & 0.181 \\
14556 &  53.734549 & $-$54.117020 & 27.948 & 0.164 & 27.969 & 0.140 \\
14557 &  53.733945 & $-$54.128180 & 27.886 & 0.149 & 28.260 & 0.172 \\
14558 &  53.770195 & $-$54.132801 & 28.090 & 0.179 & 28.026 & 0.144 \\
14559 &  53.698175 & $-$54.123172 & 27.690 & 0.132 & 28.169 & 0.165 \\
14560 &  53.701584 & $-$54.078711 & 27.679 & 0.135 & 28.626 & 0.258 \\
14561 &  53.734481 & $-$54.125445 & 28.080 & 0.177 & 28.318 & 0.184 \\
14562 &  53.745670 & $-$54.101591 & 27.967 & 0.194 & 28.051 & 0.248 \\
14563 &  53.730765 & $-$54.125548 & 27.811 & 0.142 & 28.205 & 0.161 \\
14564 &  53.688834 & $-$54.103585 & 27.917 & 0.163 & 28.147 & 0.165 \\
14565 &  53.764446 & $-$54.088597 & 27.910 & 0.174 & 28.198 & 0.178 \\
14566 &  53.778087 & $-$54.101175 & 28.204 & 0.205 & 28.512 & 0.247 \\
14567 &  53.754159 & $-$54.098945 & 27.982 & 0.241 & 28.327 & 0.243 \\
14568 &  53.779512 & $-$54.091991 & 28.319 & 0.225 & 27.956 & 0.143 \\
14569 &  53.754487 & $-$54.122923 & 27.784 & 0.142 & 28.396 & 0.189 \\
14570 &  53.715495 & $-$54.077135 & 28.104 & 0.274 & 27.794 & 0.197 \\
14571 &  53.766525 & $-$54.085327 & 27.839 & 0.156 & 28.264 & 0.182 \\
14572 &  53.702210 & $-$54.093073 & 27.687 & 0.130 & 28.548 & 0.222 \\
14573 &  53.699767 & $-$54.089360 & 28.221 & 0.217 & 28.174 & 0.174 \\
14574 &  53.727488 & $-$54.105827 & 27.849 & 0.154 & 28.080 & 0.152 \\
14575 &  53.753408 & $-$54.098576 & 27.826 & 0.154 & 28.221 & 0.177 \\
14576 &  53.718910 & $-$54.121419 & 27.996 & 0.168 & 27.927 & 0.133 \\
14577 &  53.718198 & $-$54.082882 & 27.724 & 0.141 & 28.428 & 0.197 \\
14578 &  53.704805 & $-$54.108771 & 27.761 & 0.139 & 28.205 & 0.167 \\
14579 &  53.711056 & $-$54.133460 & 28.229 & 0.199 & 27.964 & 0.138 \\
14580 &  53.738796 & $-$54.084156 & 27.800 & 0.149 & 28.250 & 0.179 \\
14581 &  53.756680 & $-$54.091995 & 28.011 & 0.179 & 28.038 & 0.153 \\
14582 &  53.721390 & $-$54.133047 & 28.031 & 0.190 & 28.109 & 0.160 \\
14583 &  53.776460 & $-$54.131638 & 27.706 & 0.137 & 28.481 & 0.207 \\
14584 &  53.742408 & $-$54.132044 & 28.079 & 0.174 & 28.525 & 0.207 \\
14585 &  53.773381 & $-$54.133806 & 27.831 & 0.145 & 28.200 & 0.169 \\
14586 &  53.689808 & $-$54.090349 & 28.086 & 0.215 & 28.014 & 0.163 \\
14587 &  53.717599 & $-$54.105242 & 27.903 & 0.219 & 28.071 & 0.189 \\
14588 &  53.773331 & $-$54.134364 & 28.155 & 0.192 & 28.084 & 0.162 \\
14589 &  53.733433 & $-$54.089717 & 28.159 & 0.193 & 28.006 & 0.139 \\
14590 &  53.767399 & $-$54.130928 & 27.869 & 0.148 & 28.353 & 0.188 \\
14591 &  53.733821 & $-$54.120250 & 28.308 & 0.222 & 28.190 & 0.178 \\
14592 &  53.714720 & $-$54.130316 & 28.182 & 0.207 & 28.025 & 0.172 \\
14593 &  53.766117 & $-$54.113118 & 27.762 & 0.143 & 28.290 & 0.181 \\
14594 &  53.710020 & $-$54.082053 & 28.052 & 0.239 & 28.319 & 0.240 \\
14595 &  53.695718 & $-$54.127708 & 28.266 & 0.213 & 28.048 & 0.145 \\
14596 &  53.750310 & $-$54.133483 & 27.921 & 0.149 & 28.415 & 0.192 \\
14597 &  53.752886 & $-$54.089078 & 27.948 & 0.237 & 28.018 & 0.234 \\
14598 &  53.745026 & $-$54.110274 & 27.840 & 0.150 & 28.399 & 0.202 \\
14599 &  53.696640 & $-$54.126339 & 28.005 & 0.162 & 28.034 & 0.143 \\
14600 &  53.751362 & $-$54.118356 & 27.877 & 0.152 & 28.347 & 0.177 \\
14601 &  53.703414 & $-$54.100751 & 28.213 & 0.204 & 27.986 & 0.144 \\
14602 &  53.739921 & $-$54.084502 & 27.720 & 0.136 & 28.545 & 0.223 \\
14603 &  53.720874 & $-$54.088364 & 28.006 & 0.178 & 28.118 & 0.157 \\
14604 &  53.705003 & $-$54.086379 & 28.008 & 0.173 & 28.543 & 0.221 \\
14605 &  53.714322 & $-$54.102602 & 28.308 & 0.224 & 28.329 & 0.190 \\
14606 &  53.773698 & $-$54.079786 & 27.958 & 0.244 & 28.091 & 0.248 \\
14607 &  53.753693 & $-$54.092983 & 28.093 & 0.186 & 27.974 & 0.144 \\
14608 &  53.739879 & $-$54.129136 & 27.755 & 0.142 & 28.195 & 0.181 \\
14609 &  53.732655 & $-$54.110375 & 27.933 & 0.160 & 28.120 & 0.155 \\
14610 &  53.726494 & $-$54.105294 & 27.791 & 0.199 & 28.243 & 0.222 \\
14611 &  53.769859 & $-$54.121938 & 28.589 & 0.268 & 28.561 & 0.259 \\
14612 &  53.716318 & $-$54.123631 & 27.901 & 0.153 & 28.178 & 0.158 \\
14613 &  53.728545 & $-$54.127169 & 27.730 & 0.134 & 28.524 & 0.212 \\
14614 &  53.721770 & $-$54.131849 & 27.802 & 0.168 & 28.605 & 0.262 \\
14615 &  53.689469 & $-$54.131588 & 28.024 & 0.172 & 28.084 & 0.172 \\
14616 &  53.745521 & $-$54.101547 & 27.924 & 0.169 & 28.403 & 0.205 \\
14617 &  53.686777 & $-$54.088762 & 27.710 & 0.141 & 28.629 & 0.242 \\
14618 &  53.695547 & $-$54.121861 & 27.957 & 0.160 & 28.321 & 0.182 \\
14619 &  53.694358 & $-$54.079345 & 27.766 & 0.155 & 28.577 & 0.228 \\
14620 &  53.703112 & $-$54.090361 & 28.090 & 0.186 & 28.083 & 0.155 \\
14621 &  53.769111 & $-$54.091683 & 27.623 & 0.159 & 28.569 & 0.271 \\
14622 &  53.720770 & $-$54.132044 & 28.276 & 0.211 & 27.889 & 0.129 \\
14623 &  53.764650 & $-$54.104941 & 28.074 & 0.189 & 28.235 & 0.179 \\
14624 &  53.737208 & $-$54.113571 & 28.219 & 0.208 & 27.994 & 0.145 \\
14625 &  53.701183 & $-$54.110530 & 27.855 & 0.179 & 28.578 & 0.265 \\
14626 &  53.766391 & $-$54.132388 & 28.023 & 0.192 & 28.419 & 0.234 \\
14627 &  53.756503 & $-$54.135600 & 28.030 & 0.226 & 28.029 & 0.180 \\
14628 &  53.721564 & $-$54.087909 & 27.890 & 0.156 & 28.353 & 0.189 \\
14629 &  53.781672 & $-$54.115775 & 27.846 & 0.149 & 28.286 & 0.180 \\
14630 &  53.780347 & $-$54.104345 & 27.953 & 0.171 & 28.147 & 0.167 \\
14631 &  53.774862 & $-$54.103146 & 27.966 & 0.172 & 28.326 & 0.192 \\
14632 &  53.732599 & $-$54.094434 & 27.775 & 0.145 & 28.541 & 0.230 \\
14633 &  53.719696 & $-$54.124902 & 28.022 & 0.177 & 28.197 & 0.164 \\
14634 &  53.705300 & $-$54.096055 & 28.019 & 0.180 & 28.224 & 0.174 \\
14635 &  53.690498 & $-$54.108866 & 28.487 & 0.258 & 28.102 & 0.156 \\
14636 &  53.773382 & $-$54.132921 & 28.129 & 0.184 & 28.016 & 0.145 \\
14637 &  53.775469 & $-$54.108271 & 28.411 & 0.243 & 28.000 & 0.143 \\
14638 &  53.744932 & $-$54.135446 & 27.855 & 0.200 & 28.258 & 0.222 \\
14639 &  53.733364 & $-$54.124427 & 27.873 & 0.147 & 28.322 & 0.175 \\
14640 &  53.722229 & $-$54.115550 & 27.976 & 0.162 & 28.278 & 0.175 \\
14641 &  53.759822 & $-$54.131219 & 27.937 & 0.160 & 28.287 & 0.180 \\
14642 &  53.773372 & $-$54.133286 & 28.257 & 0.207 & 28.175 & 0.163 \\
14643 &  53.747831 & $-$54.094327 & 28.399 & 0.254 & 27.953 & 0.148 \\
14644 &  53.774462 & $-$54.080565 & 28.135 & 0.199 & 28.021 & 0.148 \\
14645 &  53.738895 & $-$54.114610 & 28.098 & 0.192 & 28.186 & 0.168 \\
14646 &  53.740813 & $-$54.091667 & 28.109 & 0.194 & 28.330 & 0.201 \\
14647 &  53.754209 & $-$54.089077 & 27.936 & 0.166 & 28.217 & 0.173 \\
14648 &  53.739620 & $-$54.127391 & 28.025 & 0.165 & 28.223 & 0.163 \\
14649 &  53.734260 & $-$54.104747 & 27.863 & 0.154 & 28.372 & 0.196 \\
14650 &  53.715701 & $-$54.092877 & 27.966 & 0.166 & 28.178 & 0.165 \\
14651 &  53.770328 & $-$54.126099 & 28.283 & 0.235 & 28.376 & 0.215 \\
14652 &  53.757889 & $-$54.127558 & 27.822 & 0.141 & 28.372 & 0.184 \\
14653 &  53.694706 & $-$54.079941 & 27.799 & 0.155 & 28.521 & 0.226 \\
14654 &  53.693761 & $-$54.099433 & 28.010 & 0.178 & 28.740 & 0.266 \\
14655 &  53.711994 & $-$54.118408 & 28.621 & 0.271 & 27.990 & 0.154 \\
14656 &  53.698160 & $-$54.090256 & 27.978 & 0.210 & 28.708 & 0.273 \\
14657 &  53.737709 & $-$54.131362 & 28.003 & 0.184 & 28.423 & 0.232 \\
14658 &  53.758834 & $-$54.125183 & 28.475 & 0.253 & 27.895 & 0.136 \\
14659 &  53.769137 & $-$54.133486 & 28.098 & 0.184 & 28.085 & 0.150 \\
14660 &  53.778959 & $-$54.117985 & 27.815 & 0.151 & 28.429 & 0.203 \\
14661 &  53.720571 & $-$54.087854 & 27.866 & 0.153 & 28.317 & 0.186 \\
14662 &  53.707437 & $-$54.085614 & 28.546 & 0.262 & 28.466 & 0.263 \\
14663 &  53.697600 & $-$54.082357 & 28.361 & 0.239 & 28.597 & 0.252 \\
14664 &  53.773376 & $-$54.132763 & 28.460 & 0.249 & 28.108 & 0.156 \\
14665 &  53.716539 & $-$54.122898 & 27.825 & 0.146 & 28.508 & 0.215 \\
14666 &  53.760566 & $-$54.127328 & 27.948 & 0.156 & 28.486 & 0.199 \\
14667 &  53.696067 & $-$54.122197 & 27.995 & 0.165 & 28.423 & 0.198 \\
14668 &  53.748724 & $-$54.080795 & 28.148 & 0.190 & 28.009 & 0.143 \\
14669 &  53.727274 & $-$54.113207 & 27.804 & 0.145 & 28.402 & 0.194 \\
14670 &  53.773382 & $-$54.132273 & 28.013 & 0.183 & 28.466 & 0.215 \\
14671 &  53.697451 & $-$54.096522 & 27.958 & 0.165 & 28.307 & 0.189 \\
14672 &  53.737699 & $-$54.132080 & 27.874 & 0.153 & 28.417 & 0.198 \\
14673 &  53.729505 & $-$54.122667 & 27.871 & 0.151 & 28.687 & 0.247 \\
14674 &  53.745788 & $-$54.123911 & 27.843 & 0.145 & 28.650 & 0.229 \\
14675 &  53.740745 & $-$54.117442 & 27.939 & 0.158 & 28.504 & 0.211 \\
14676 &  53.759708 & $-$54.123534 & 28.477 & 0.247 & 28.455 & 0.221 \\
14677 &  53.773530 & $-$54.112675 & 28.052 & 0.188 & 28.743 & 0.273 \\
14678 &  53.730116 & $-$54.131354 & 28.264 & 0.205 & 28.205 & 0.161 \\
14679 &  53.710929 & $-$54.115797 & 28.396 & 0.224 & 28.008 & 0.143 \\
14680 &  53.735796 & $-$54.078837 & 28.360 & 0.233 & 27.991 & 0.145 \\
14681 &  53.731463 & $-$54.130386 & 28.071 & 0.176 & 28.400 & 0.190 \\
14682 &  53.696844 & $-$54.125672 & 28.059 & 0.178 & 28.428 & 0.199 \\
14683 &  53.737703 & $-$54.131082 & 28.046 & 0.168 & 28.184 & 0.157 \\
14684 &  53.734508 & $-$54.125415 & 28.101 & 0.176 & 28.393 & 0.188 \\
14685 &  53.722849 & $-$54.114400 & 28.094 & 0.177 & 28.316 & 0.179 \\
14686 &  53.698812 & $-$54.095124 & 27.999 & 0.169 & 28.322 & 0.187 \\
14687 &  53.692203 & $-$54.099922 & 28.244 & 0.218 & 28.162 & 0.166 \\
14688 &  53.755410 & $-$54.091995 & 28.031 & 0.182 & 28.222 & 0.180 \\
14689 &  53.734479 & $-$54.125477 & 27.927 & 0.157 & 28.443 & 0.199 \\
14690 &  53.783530 & $-$54.121689 & 27.826 & 0.145 & 28.668 & 0.251 \\
14691 &  53.711057 & $-$54.111142 & 28.551 & 0.262 & 28.664 & 0.254 \\
14692 &  53.749649 & $-$54.124138 & 28.201 & 0.206 & 28.065 & 0.189 \\
14693 &  53.770053 & $-$54.113293 & 27.805 & 0.150 & 28.469 & 0.226 \\
14694 &  53.701172 & $-$54.083850 & 28.292 & 0.244 & 28.238 & 0.198 \\
14695 &  53.727609 & $-$54.088707 & 28.093 & 0.191 & 28.410 & 0.201 \\
14696 &  53.728759 & $-$54.105250 & 28.192 & 0.269 & 28.079 & 0.194 \\
14697 &  53.759819 & $-$54.131190 & 28.055 & 0.177 & 28.345 & 0.191 \\
14698 &  53.702500 & $-$54.085552 & 28.142 & 0.200 & 28.185 & 0.171 \\
14699 &  53.711250 & $-$54.091543 & 28.558 & 0.272 & 28.279 & 0.178 \\
14700 &  53.690862 & $-$54.099403 & 28.489 & 0.267 & 28.019 & 0.147 \\
14701 &  53.756616 & $-$54.079419 & 28.002 & 0.178 & 28.380 & 0.206 \\
14702 &  53.692913 & $-$54.091871 & 27.800 & 0.148 & 28.674 & 0.252 \\
14703 &  53.693907 & $-$54.109114 & 28.481 & 0.257 & 28.516 & 0.217 \\
14704 &  53.725285 & $-$54.132224 & 28.235 & 0.204 & 28.196 & 0.163 \\
14705 &  53.701772 & $-$54.104344 & 28.437 & 0.251 & 28.043 & 0.152 \\
14706 &  53.766506 & $-$54.085162 & 27.940 & 0.184 & 28.386 & 0.226 \\
14707 &  53.711591 & $-$54.132578 & 28.267 & 0.196 & 28.390 & 0.189 \\
14708 &  53.754794 & $-$54.135374 & 28.053 & 0.243 & 28.238 & 0.214 \\
14709 &  53.783258 & $-$54.120203 & 28.061 & 0.177 & 28.270 & 0.178 \\
14710 &  53.723004 & $-$54.133521 & 28.436 & 0.252 & 28.181 & 0.166 \\
14711 &  53.773367 & $-$54.132322 & 28.267 & 0.208 & 28.111 & 0.150 \\
14712 &  53.757422 & $-$54.126141 & 28.041 & 0.170 & 28.342 & 0.176 \\
14713 &  53.713263 & $-$54.110752 & 28.097 & 0.190 & 28.405 & 0.194 \\
14714 &  53.771443 & $-$54.086083 & 27.999 & 0.177 & 28.365 & 0.203 \\
14715 &  53.773377 & $-$54.132423 & 28.156 & 0.185 & 28.538 & 0.218 \\
14716 &  53.727651 & $-$54.099069 & 28.331 & 0.256 & 28.284 & 0.228 \\
14717 &  53.766059 & $-$54.125795 & 28.440 & 0.241 & 28.273 & 0.176 \\
14718 &  53.699068 & $-$54.133065 & 28.542 & 0.261 & 28.067 & 0.150 \\
14719 &  53.687281 & $-$54.112698 & 28.069 & 0.179 & 28.448 & 0.208 \\
14720 &  53.730692 & $-$54.125724 & 27.897 & 0.151 & 28.601 & 0.221 \\
14721 &  53.740498 & $-$54.087357 & 28.184 & 0.196 & 28.169 & 0.167 \\
14722 &  53.722966 & $-$54.086919 & 28.022 & 0.182 & 28.380 & 0.191 \\
14723 &  53.772886 & $-$54.079867 & 27.926 & 0.164 & 28.556 & 0.232 \\
14724 &  53.773377 & $-$54.132714 & 27.949 & 0.175 & 28.427 & 0.236 \\
14725 &  53.715371 & $-$54.080016 & 28.387 & 0.234 & 28.107 & 0.157 \\
14726 &  53.777260 & $-$54.099337 & 27.946 & 0.163 & 28.637 & 0.250 \\
14727 &  53.740473 & $-$54.134517 & 28.622 & 0.274 & 28.126 & 0.153 \\
14728 &  53.721980 & $-$54.109264 & 28.335 & 0.243 & 28.226 & 0.172 \\
14729 &  53.699038 & $-$54.085479 & 27.983 & 0.170 & 28.351 & 0.190 \\
14730 &  53.706961 & $-$54.089969 & 27.831 & 0.149 & 28.734 & 0.263 \\
14731 &  53.735447 & $-$54.115771 & 27.878 & 0.159 & 28.585 & 0.232 \\
14732 &  53.694542 & $-$54.088367 & 28.118 & 0.190 & 28.737 & 0.263 \\
14733 &  53.736994 & $-$54.110940 & 28.101 & 0.184 & 28.314 & 0.179 \\
14734 &  53.700041 & $-$54.134792 & 28.095 & 0.265 & 28.196 & 0.223 \\
14735 &  53.782187 & $-$54.121081 & 28.116 & 0.193 & 28.168 & 0.163 \\
14736 &  53.688146 & $-$54.083149 & 28.431 & 0.251 & 28.205 & 0.173 \\
14737 &  53.764532 & $-$54.116100 & 28.498 & 0.250 & 28.380 & 0.194 \\
14738 &  53.739618 & $-$54.127506 & 27.994 & 0.164 & 28.479 & 0.205 \\
14739 &  53.763029 & $-$54.094946 & 28.062 & 0.188 & 28.185 & 0.173 \\
14740 &  53.777373 & $-$54.091996 & 28.076 & 0.185 & 28.323 & 0.194 \\
14741 &  53.706997 & $-$54.128509 & 28.493 & 0.241 & 28.253 & 0.166 \\
14742 &  53.714701 & $-$54.130934 & 28.046 & 0.181 & 28.216 & 0.253 \\
14743 &  53.724086 & $-$54.123800 & 28.280 & 0.221 & 28.799 & 0.260 \\
14744 &  53.772181 & $-$54.122010 & 28.454 & 0.243 & 28.075 & 0.149 \\
14745 &  53.730835 & $-$54.101802 & 28.040 & 0.184 & 28.489 & 0.215 \\
14746 &  53.699989 & $-$54.107213 & 28.268 & 0.208 & 28.400 & 0.200 \\
14747 &  53.758057 & $-$54.082538 & 28.049 & 0.185 & 28.545 & 0.225 \\
14748 &  53.726079 & $-$54.100085 & 28.278 & 0.219 & 28.128 & 0.162 \\
14749 &  53.763216 & $-$54.092440 & 28.260 & 0.248 & 28.525 & 0.254 \\
14750 &  53.766319 & $-$54.119128 & 28.403 & 0.231 & 28.410 & 0.197 \\
14751 &  53.689185 & $-$54.086845 & 28.311 & 0.227 & 28.211 & 0.172 \\
14752 &  53.747393 & $-$54.082846 & 27.983 & 0.167 & 28.617 & 0.236 \\
14753 &  53.772205 & $-$54.100162 & 28.126 & 0.195 & 28.374 & 0.197 \\
14754 &  53.719733 & $-$54.120268 & 28.416 & 0.232 & 28.163 & 0.156 \\
14755 &  53.689649 & $-$54.122184 & 28.061 & 0.176 & 28.321 & 0.180 \\
14756 &  53.688201 & $-$54.121298 & 28.060 & 0.183 & 28.500 & 0.218 \\
14757 &  53.777121 & $-$54.134468 & 27.992 & 0.169 & 28.450 & 0.203 \\
14758 &  53.706739 & $-$54.132486 & 28.385 & 0.227 & 28.305 & 0.183 \\
14759 &  53.777727 & $-$54.105639 & 28.054 & 0.215 & 28.575 & 0.268 \\
14760 &  53.752503 & $-$54.091991 & 28.356 & 0.235 & 28.322 & 0.188 \\
14761 &  53.766508 & $-$54.084879 & 28.315 & 0.254 & 28.184 & 0.179 \\
14762 &  53.734889 & $-$54.086399 & 28.128 & 0.189 & 28.360 & 0.192 \\
14763 &  53.775175 & $-$54.093185 & 28.219 & 0.214 & 28.259 & 0.186 \\
14764 &  53.759624 & $-$54.089428 & 28.348 & 0.232 & 28.569 & 0.238 \\
14765 &  53.719675 & $-$54.108990 & 28.581 & 0.270 & 28.440 & 0.197 \\
14766 &  53.756012 & $-$54.079674 & 27.880 & 0.168 & 28.631 & 0.255 \\
14767 &  53.736138 & $-$54.098172 & 28.456 & 0.249 & 28.315 & 0.190 \\
14768 &  53.773358 & $-$54.132246 & 28.129 & 0.189 & 28.337 & 0.184 \\
14769 &  53.748119 & $-$54.125252 & 28.344 & 0.214 & 28.167 & 0.154 \\
14770 &  53.701379 & $-$54.091035 & 28.200 & 0.213 & 28.519 & 0.253 \\
14771 &  53.779850 & $-$54.091999 & 28.214 & 0.207 & 28.595 & 0.246 \\
14772 &  53.697196 & $-$54.127515 & 28.154 & 0.192 & 28.522 & 0.215 \\
14773 &  53.739232 & $-$54.102866 & 28.195 & 0.208 & 28.210 & 0.172 \\
14774 &  53.709775 & $-$54.132552 & 28.380 & 0.224 & 28.267 & 0.168 \\
14775 &  53.706867 & $-$54.125701 & 28.234 & 0.204 & 28.496 & 0.210 \\
14776 &  53.714806 & $-$54.128438 & 28.095 & 0.178 & 28.380 & 0.194 \\
14777 &  53.753656 & $-$54.133304 & 28.021 & 0.165 & 28.487 & 0.241 \\
14778 &  53.720160 & $-$54.133665 & 28.051 & 0.175 & 28.251 & 0.168 \\
14779 &  53.773374 & $-$54.132360 & 28.187 & 0.199 & 28.337 & 0.188 \\
14780 &  53.732580 & $-$54.128967 & 28.565 & 0.260 & 28.250 & 0.165 \\
14781 &  53.714276 & $-$54.102607 & 28.070 & 0.184 & 28.647 & 0.257 \\
14782 &  53.691397 & $-$54.111304 & 28.403 & 0.239 & 28.694 & 0.250 \\
14783 &  53.782395 & $-$54.116031 & 28.256 & 0.220 & 28.501 & 0.234 \\
14784 &  53.755478 & $-$54.133028 & 28.568 & 0.254 & 28.109 & 0.150 \\
14785 &  53.688148 & $-$54.078365 & 28.237 & 0.213 & 28.312 & 0.186 \\
14786 &  53.766527 & $-$54.098943 & 28.432 & 0.250 & 28.259 & 0.184 \\
14787 &  53.779483 & $-$54.103296 & 28.381 & 0.248 & 28.459 & 0.215 \\
14788 &  53.754800 & $-$54.132787 & 28.174 & 0.194 & 28.452 & 0.199 \\
14789 &  53.766508 & $-$54.083906 & 28.158 & 0.198 & 28.643 & 0.248 \\
14790 &  53.750424 & $-$54.134327 & 28.077 & 0.176 & 28.518 & 0.210 \\
14791 &  53.733158 & $-$54.116614 & 27.986 & 0.160 & 28.780 & 0.259 \\
14792 &  53.779043 & $-$54.097099 & 27.963 & 0.171 & 28.663 & 0.252 \\
14793 &  53.727798 & $-$54.132105 & 28.461 & 0.244 & 28.363 & 0.187 \\
14794 &  53.703409 & $-$54.114634 & 28.236 & 0.201 & 28.321 & 0.180 \\
14795 &  53.773375 & $-$54.132068 & 27.992 & 0.166 & 28.708 & 0.247 \\
14796 &  53.766513 & $-$54.084514 & 28.094 & 0.192 & 28.431 & 0.210 \\
14797 &  53.696671 & $-$54.105196 & 28.228 & 0.260 & 28.371 & 0.233 \\
14798 &  53.773382 & $-$54.131984 & 28.431 & 0.235 & 28.284 & 0.175 \\
14799 &  53.727313 & $-$54.113176 & 28.064 & 0.177 & 28.471 & 0.204 \\
14800 &  53.735325 & $-$54.132643 & 28.165 & 0.181 & 28.370 & 0.185 \\
14801 &  53.752373 & $-$54.119465 & 28.059 & 0.172 & 28.534 & 0.212 \\
14802 &  53.714898 & $-$54.123716 & 28.481 & 0.243 & 28.457 & 0.204 \\
14803 &  53.779587 & $-$54.133721 & 28.319 & 0.213 & 28.632 & 0.241 \\
14804 &  53.752952 & $-$54.089089 & 28.285 & 0.217 & 28.291 & 0.181 \\
14805 &  53.781026 & $-$54.103272 & 28.103 & 0.189 & 28.629 & 0.248 \\
14806 &  53.769595 & $-$54.115728 & 28.116 & 0.199 & 28.631 & 0.267 \\
14807 &  53.735162 & $-$54.083247 & 28.165 & 0.197 & 28.657 & 0.249 \\
14808 &  53.734249 & $-$54.086725 & 28.043 & 0.191 & 28.788 & 0.275 \\
14809 &  53.689600 & $-$54.119035 & 28.287 & 0.212 & 28.329 & 0.185 \\
14810 &  53.755805 & $-$54.090032 & 28.345 & 0.240 & 28.458 & 0.217 \\
14811 &  53.747107 & $-$54.117306 & 28.448 & 0.247 & 28.373 & 0.185 \\
14812 &  53.740893 & $-$54.084122 & 28.365 & 0.225 & 28.249 & 0.183 \\
14813 &  53.693260 & $-$54.122930 & 28.208 & 0.196 & 28.408 & 0.200 \\
14814 &  53.715591 & $-$54.080543 & 27.994 & 0.172 & 28.464 & 0.211 \\
14815 &  53.695733 & $-$54.089394 & 28.133 & 0.196 & 28.511 & 0.225 \\
14816 &  53.756008 & $-$54.118005 & 28.273 & 0.212 & 28.306 & 0.178 \\
14817 &  53.773374 & $-$54.130781 & 28.253 & 0.207 & 28.450 & 0.200 \\
14818 &  53.694056 & $-$54.117366 & 28.209 & 0.199 & 28.735 & 0.254 \\
14819 &  53.757652 & $-$54.088578 & 28.134 & 0.190 & 28.422 & 0.205 \\
14820 &  53.769201 & $-$54.111500 & 28.198 & 0.207 & 28.548 & 0.236 \\
14821 &  53.728835 & $-$54.120797 & 28.178 & 0.191 & 28.668 & 0.244 \\
14822 &  53.738272 & $-$54.116348 & 27.993 & 0.195 & 28.433 & 0.214 \\
14823 &  53.723360 & $-$54.114226 & 28.258 & 0.218 & 28.516 & 0.213 \\
14824 &  53.773406 & $-$54.100521 & 28.263 & 0.213 & 28.559 & 0.237 \\
14825 &  53.773373 & $-$54.131663 & 28.452 & 0.245 & 28.515 & 0.206 \\
14826 &  53.777605 & $-$54.087635 & 28.286 & 0.226 & 28.429 & 0.212 \\
14827 &  53.751284 & $-$54.105510 & 28.411 & 0.268 & 28.423 & 0.228 \\
14828 &  53.713325 & $-$54.107785 & 28.038 & 0.245 & 28.430 & 0.250 \\
14829 &  53.749858 & $-$54.128513 & 28.087 & 0.172 & 28.706 & 0.240 \\
14830 &  53.728525 & $-$54.095786 & 28.404 & 0.247 & 28.604 & 0.233 \\
14831 &  53.737696 & $-$54.131716 & 28.083 & 0.179 & 28.611 & 0.227 \\
14832 &  53.732244 & $-$54.115078 & 28.447 & 0.236 & 28.086 & 0.152 \\
14833 &  53.744262 & $-$54.110609 & 28.023 & 0.171 & 28.702 & 0.256 \\
14834 &  53.693252 & $-$54.132000 & 28.501 & 0.244 & 28.454 & 0.194 \\
14835 &  53.737705 & $-$54.130812 & 28.168 & 0.199 & 28.556 & 0.237 \\
14836 &  53.695650 & $-$54.110062 & 28.374 & 0.234 & 28.486 & 0.210 \\
14837 &  53.752113 & $-$54.091984 & 28.416 & 0.244 & 28.292 & 0.193 \\
14838 &  53.729300 & $-$54.084150 & 28.164 & 0.194 & 28.498 & 0.210 \\
14839 &  53.766229 & $-$54.123046 & 28.361 & 0.220 & 28.593 & 0.231 \\
14840 &  53.691608 & $-$54.132319 & 28.207 & 0.194 & 28.592 & 0.224 \\
14841 &  53.724257 & $-$54.120519 & 28.258 & 0.205 & 28.507 & 0.214 \\
14842 &  53.757823 & $-$54.123858 & 28.075 & 0.172 & 28.721 & 0.244 \\
14843 &  53.766520 & $-$54.083049 & 28.565 & 0.273 & 28.210 & 0.173 \\
14844 &  53.689522 & $-$54.113785 & 28.447 & 0.261 & 28.345 & 0.193 \\
14845 &  53.725169 & $-$54.093388 & 28.415 & 0.240 & 28.464 & 0.208 \\
14846 &  53.729226 & $-$54.080096 & 28.355 & 0.229 & 28.505 & 0.218 \\
14847 &  53.740610 & $-$54.123325 & 28.452 & 0.241 & 28.280 & 0.172 \\
14848 &  53.717011 & $-$54.129546 & 28.113 & 0.179 & 28.552 & 0.209 \\
14849 &  53.780595 & $-$54.134001 & 28.065 & 0.179 & 28.813 & 0.272 \\
14850 &  53.737706 & $-$54.130124 & 28.440 & 0.234 & 28.494 & 0.205 \\
14851 &  53.731994 & $-$54.087145 & 28.157 & 0.272 & 28.560 & 0.248 \\
14852 &  53.746947 & $-$54.082124 & 28.211 & 0.199 & 28.761 & 0.262 \\
14853 &  53.756172 & $-$54.128244 & 28.263 & 0.199 & 28.455 & 0.198 \\
14854 &  53.736025 & $-$54.105556 & 28.185 & 0.273 & 28.345 & 0.242 \\
14855 &  53.748965 & $-$54.130118 & 28.384 & 0.228 & 28.354 & 0.188 \\
14856 &  53.754225 & $-$54.090981 & 28.247 & 0.244 & 28.369 & 0.196 \\
14857 &  53.753000 & $-$54.081271 & 28.298 & 0.216 & 28.332 & 0.184 \\
14858 &  53.747338 & $-$54.088507 & 28.477 & 0.258 & 28.625 & 0.235 \\
14859 &  53.766514 & $-$54.083796 & 28.290 & 0.221 & 28.519 & 0.222 \\
14860 &  53.724128 & $-$54.123750 & 28.592 & 0.271 & 28.449 & 0.194 \\
14861 &  53.701316 & $-$54.120171 & 28.477 & 0.246 & 28.474 & 0.206 \\
14862 &  53.708748 & $-$54.132474 & 28.329 & 0.213 & 28.720 & 0.250 \\
14863 &  53.769512 & $-$54.127416 & 28.156 & 0.183 & 28.508 & 0.204 \\
14864 &  53.768976 & $-$54.091546 & 28.181 & 0.252 & 28.528 & 0.268 \\
14865 &  53.711415 & $-$54.132285 & 28.496 & 0.251 & 28.643 & 0.228 \\
14866 &  53.747334 & $-$54.085406 & 28.153 & 0.191 & 28.770 & 0.267 \\
14867 &  53.749171 & $-$54.080046 & 28.368 & 0.236 & 28.375 & 0.195 \\
14868 &  53.705688 & $-$54.084528 & 28.216 & 0.205 & 28.739 & 0.259 \\
14869 &  53.730282 & $-$54.107026 & 28.394 & 0.229 & 28.803 & 0.270 \\
14870 &  53.705036 & $-$54.116510 & 28.537 & 0.265 & 28.351 & 0.191 \\
14871 &  53.735161 & $-$54.083207 & 28.476 & 0.250 & 28.305 & 0.184 \\
14872 &  53.734118 & $-$54.107049 & 27.624 & 0.171 & 28.390 & 0.253 \\
14873 &  53.766499 & $-$54.105750 & 28.510 & 0.270 & 28.485 & 0.237 \\
14874 &  53.696059 & $-$54.113871 & 28.404 & 0.232 & 28.497 & 0.209 \\
14875 &  53.726846 & $-$54.084527 & 28.545 & 0.262 & 28.370 & 0.194 \\
14876 &  53.706357 & $-$54.101132 & 28.237 & 0.205 & 28.698 & 0.259 \\
14877 &  53.778707 & $-$54.117953 & 28.247 & 0.209 & 28.561 & 0.230 \\
14878 &  53.773445 & $-$54.130899 & 28.076 & 0.175 & 28.738 & 0.256 \\
14879 &  53.737714 & $-$54.131457 & 28.253 & 0.202 & 28.572 & 0.219 \\
14880 &  53.702630 & $-$54.120118 & 28.210 & 0.199 & 28.732 & 0.254 \\
14881 &  53.740304 & $-$54.132155 & 28.465 & 0.235 & 28.361 & 0.185 \\
14882 &  53.693115 & $-$54.111268 & 28.147 & 0.202 & 28.679 & 0.251 \\
14883 &  53.734044 & $-$54.127738 & 28.229 & 0.206 & 28.395 & 0.190 \\
14884 &  53.768383 & $-$54.119180 & 28.260 & 0.213 & 28.754 & 0.257 \\
14885 &  53.715186 & $-$54.096157 & 28.380 & 0.245 & 28.535 & 0.222 \\
14886 &  53.722075 & $-$54.131750 & 28.311 & 0.208 & 28.562 & 0.225 \\
14887 &  53.744811 & $-$54.109438 & 28.111 & 0.187 & 28.667 & 0.243 \\
14888 &  53.766510 & $-$54.081750 & 28.466 & 0.255 & 28.708 & 0.265 \\
14889 &  53.711006 & $-$54.099434 & 28.446 & 0.241 & 28.671 & 0.247 \\
14890 &  53.696138 & $-$54.080795 & 28.332 & 0.230 & 28.755 & 0.270 \\
14891 &  53.702904 & $-$54.127411 & 28.413 & 0.222 & 28.687 & 0.243 \\
14892 &  53.727058 & $-$54.114913 & 28.368 & 0.258 & 28.488 & 0.224 \\
14893 &  53.715727 & $-$54.093842 & 28.472 & 0.267 & 28.434 & 0.206 \\
14894 &  53.740136 & $-$54.089608 & 28.323 & 0.230 & 28.619 & 0.254 \\
14895 &  53.754956 & $-$54.121830 & 28.486 & 0.236 & 28.682 & 0.243 \\
14896 &  53.775893 & $-$54.124081 & 28.199 & 0.216 & 28.765 & 0.262 \\
14897 &  53.708224 & $-$54.118747 & 28.501 & 0.253 & 28.511 & 0.210 \\
14898 &  53.700761 & $-$54.130525 & 28.601 & 0.271 & 28.715 & 0.246 \\
14899 &  53.708662 & $-$54.117429 & 28.335 & 0.217 & 28.839 & 0.271 \\
14900 &  53.730884 & $-$54.101816 & 28.161 & 0.201 & 28.611 & 0.240 \\
14901 &  53.772706 & $-$54.111638 & 28.157 & 0.197 & 28.642 & 0.247 \\
14902 &  53.737687 & $-$54.131403 & 28.219 & 0.196 & 28.624 & 0.229 \\
14903 &  53.741530 & $-$54.128489 & 28.396 & 0.246 & 28.529 & 0.237 \\
14904 &  53.753165 & $-$54.131277 & 28.554 & 0.257 & 28.508 & 0.211 \\
14905 &  53.703358 & $-$54.113071 & 28.353 & 0.223 & 28.802 & 0.265 \\
14906 &  53.692096 & $-$54.088618 & 28.400 & 0.250 & 28.493 & 0.222 \\
14907 &  53.700831 & $-$54.110515 & 28.558 & 0.264 & 28.489 & 0.207 \\
14908 &  53.748285 & $-$54.129589 & 28.267 & 0.203 & 28.761 & 0.262 \\
14909 &  53.748351 & $-$54.088252 & 28.533 & 0.265 & 28.473 & 0.210 \\
14910 &  53.724278 & $-$54.120490 & 28.395 & 0.229 & 28.475 & 0.204 \\
14911 &  53.761278 & $-$54.127525 & 28.327 & 0.215 & 28.656 & 0.234 \\
14912 &  53.697798 & $-$54.126225 & 28.513 & 0.255 & 28.460 & 0.199 \\
14913 &  53.697098 & $-$54.088859 & 28.228 & 0.213 & 28.763 & 0.274 \\
14914 &  53.781759 & $-$54.124509 & 28.408 & 0.230 & 28.551 & 0.213 \\
14915 &  53.700891 & $-$54.116678 & 28.560 & 0.268 & 28.795 & 0.264 \\
14916 &  53.758495 & $-$54.125505 & 28.391 & 0.231 & 28.587 & 0.217 \\
14917 &  53.753196 & $-$54.131295 & 28.518 & 0.250 & 28.618 & 0.232 \\
14918 &  53.760319 & $-$54.130351 & 28.255 & 0.198 & 28.786 & 0.266 \\
14919 &  53.734657 & $-$54.131568 & 28.455 & 0.238 & 28.679 & 0.246 \\
14920 &  53.755404 & $-$54.089419 & 28.457 & 0.260 & 28.651 & 0.246 \\
14921 &  53.766521 & $-$54.084213 & 28.551 & 0.268 & 28.724 & 0.268 \\
14922 &  53.687609 & $-$54.097661 & 27.855 & 0.243 & 27.939 & 0.240 \\
14923 &  53.746316 & $-$54.131715 & 28.233 & 0.201 & 28.764 & 0.251 \\
14924 &  53.704260 & $-$54.114946 & 28.492 & 0.245 & 28.635 & 0.226 \\
14925 &  53.705037 & $-$54.116313 & 28.499 & 0.252 & 28.616 & 0.230 \\
14926 &  53.706558 & $-$54.120471 & 28.456 & 0.241 & 28.802 & 0.265 \\
14927 &  53.757272 & $-$54.114163 & 28.511 & 0.272 & 28.564 & 0.229 \\
14928 &  53.746167 & $-$54.132861 & 28.526 & 0.248 & 28.776 & 0.256 \\
14929 &  53.773372 & $-$54.129094 & 28.571 & 0.258 & 28.752 & 0.254 \\
14930 &  53.769176 & $-$54.111705 & 28.462 & 0.260 & 28.608 & 0.252 \\
14931 &  53.760067 & $-$54.107925 & 28.360 & 0.229 & 28.760 & 0.267 \\
14932 &  53.772923 & $-$54.134716 & 28.599 & 0.270 & 28.620 & 0.231 \\
14933 &  53.717064 & $-$54.114247 & 28.482 & 0.242 & 28.693 & 0.243 \\
14934 &  53.755866 & $-$54.132528 & 28.375 & 0.217 & 28.810 & 0.267 \\
14935 &  53.690146 & $-$54.092702 & 28.447 & 0.249 & 28.677 & 0.261 \\
14936 &  53.720792 & $-$54.132105 & 28.571 & 0.253 & 28.665 & 0.240 \\
14937 &  53.726570 & $-$54.099261 & 28.432 & 0.252 & 28.705 & 0.269 \\
14938 &  53.708880 & $-$54.113764 & 28.583 & 0.269 & 28.779 & 0.258 \\
14939 &  53.733482 & $-$54.130648 & 28.540 & 0.264 & 28.757 & 0.259 \\
14940 &  53.719586 & $-$54.125270 & 28.555 & 0.264 & 28.717 & 0.242 \\
14941 &  53.760805 & $-$54.131948 & 28.522 & 0.249 & 28.828 & 0.269 \\
14942 &  53.693755 & $-$54.127595 & 28.555 & 0.268 & 28.801 & 0.274 \\
14943 &  53.754382 & $-$54.115662 & 28.534 & 0.260 & 28.726 & 0.260 \\
14944 &  53.722629 & $-$54.097650 & 28.560 & 0.273 & 28.719 & 0.267 \\
14945 &  53.807294 & $-$54.082411 & 19.530 & 0.001 & 19.876 & 0.001 \\
14946 &  53.866331 & $-$54.126688 & 19.864 & 0.002 & 20.105 & 0.002 \\
14947 &  53.808458 & $-$54.099482 & 19.831 & 0.002 & 20.204 & 0.002 \\
14948 &  53.853349 & $-$54.103430 & 20.456 & 0.002 & 20.035 & 0.002 \\
14949 &  53.784797 & $-$54.108582 & 20.109 & 0.002 & 20.618 & 0.002 \\
14950 &  53.820358 & $-$54.089593 & 20.554 & 0.002 & 20.965 & 0.002 \\
14951 &  53.820483 & $-$54.135117 & 21.027 & 0.003 & 20.590 & 0.002 \\
14952 &  53.782733 & $-$54.097012 & 20.405 & 0.002 & 21.355 & 0.003 \\
14953 &  53.796816 & $-$54.087315 & 20.744 & 0.003 & 21.093 & 0.003 \\
14954 &  53.875323 & $-$54.112993 & 20.578 & 0.002 & 21.427 & 0.003 \\
14955 &  53.859251 & $-$54.101897 & 21.630 & 0.004 & 20.950 & 0.003 \\
14956 &  53.800651 & $-$54.101191 & 21.107 & 0.003 & 21.668 & 0.003 \\
14957 &  53.826147 & $-$54.102429 & 21.467 & 0.004 & 22.052 & 0.004 \\
14958 &  53.863879 & $-$54.120021 & 21.681 & 0.004 & 22.111 & 0.004 \\
14959 &  53.874692 & $-$54.096894 & 21.857 & 0.004 & 22.005 & 0.004 \\
14960 &  53.816442 & $-$54.118092 & 21.624 & 0.007 & 22.188 & 0.005 \\
14961 &  53.789649 & $-$54.083833 & 21.742 & 0.004 & 22.289 & 0.005 \\
14962 &  53.864157 & $-$54.089253 & 21.826 & 0.004 & 22.298 & 0.005 \\
14963 &  53.840357 & $-$54.123586 & 21.810 & 0.005 & 22.366 & 0.005 \\
14964 &  53.867603 & $-$54.099535 & 22.710 & 0.008 & 22.015 & 0.005 \\
14965 &  53.830204 & $-$54.103653 & 22.038 & 0.005 & 22.594 & 0.005 \\
14966 &  53.825105 & $-$54.087537 & 22.042 & 0.005 & 22.603 & 0.005 \\
14967 &  53.798356 & $-$54.124137 & 22.140 & 0.005 & 22.664 & 0.006 \\
14968 &  53.835277 & $-$54.083126 & 22.208 & 0.005 & 22.753 & 0.006 \\
14969 &  53.812821 & $-$54.115483 & 22.221 & 0.005 & 22.781 & 0.006 \\
14970 &  53.848138 & $-$54.108472 & 22.253 & 0.007 & 22.788 & 0.009 \\
14971 &  53.789884 & $-$54.128189 & 22.347 & 0.005 & 22.866 & 0.006 \\
14972 &  53.809913 & $-$54.108439 & 22.428 & 0.006 & 22.983 & 0.010 \\
14973 &  53.837457 & $-$54.089726 & 22.450 & 0.006 & 22.955 & 0.006 \\
14974 &  53.797139 & $-$54.133539 & 22.811 & 0.007 & 22.657 & 0.006 \\
14975 &  53.798696 & $-$54.095150 & 23.938 & 0.013 & 22.418 & 0.005 \\
14976 &  53.798729 & $-$54.129699 & 22.870 & 0.007 & 22.767 & 0.006 \\
14977 &  53.781724 & $-$54.089903 & 23.652 & 0.010 & 22.496 & 0.005 \\
14978 &  53.792439 & $-$54.080625 & 22.593 & 0.006 & 23.114 & 0.007 \\
14979 &  53.824784 & $-$54.086418 & 22.582 & 0.006 & 23.137 & 0.007 \\
14980 &  53.858675 & $-$54.105238 & 22.607 & 0.006 & 23.105 & 0.007 \\
14981 &  53.812854 & $-$54.083626 & 22.674 & 0.006 & 23.208 & 0.007 \\
14982 &  53.839823 & $-$54.095371 & 23.569 & 0.013 & 22.666 & 0.006 \\
14983 &  53.797032 & $-$54.132532 & 22.694 & 0.006 & 23.199 & 0.007 \\
14984 &  53.831082 & $-$54.090902 & 22.715 & 0.006 & 23.235 & 0.007 \\
14985 &  53.819444 & $-$54.081464 & 22.894 & 0.007 & 23.136 & 0.007 \\
14986 &  53.823634 & $-$54.088769 & 22.789 & 0.007 & 23.287 & 0.007 \\
14987 &  53.791113 & $-$54.135230 & 22.786 & 0.007 & 23.278 & 0.007 \\
14988 &  53.803954 & $-$54.112134 & 22.820 & 0.007 & 23.281 & 0.008 \\
14989 &  53.805274 & $-$54.135077 & 23.889 & 0.012 & 22.740 & 0.006 \\
14990 &  53.796776 & $-$54.101899 & 22.888 & 0.007 & 23.346 & 0.008 \\
14991 &  53.786718 & $-$54.129498 & 22.953 & 0.007 & 23.417 & 0.009 \\
14992 &  53.873668 & $-$54.118940 & 22.973 & 0.007 & 23.443 & 0.008 \\
14993 &  53.837935 & $-$54.088625 & 22.978 & 0.008 & 23.445 & 0.008 \\
14994 &  53.855030 & $-$54.118157 & 22.987 & 0.007 & 23.457 & 0.008 \\
14995 &  53.860159 & $-$54.083253 & 23.021 & 0.008 & 23.492 & 0.009 \\
14996 &  53.838029 & $-$54.092000 & 23.026 & 0.007 & 23.485 & 0.008 \\
14997 &  53.811682 & $-$54.087648 & 23.039 & 0.007 & 23.498 & 0.008 \\
14998 &  53.805592 & $-$54.100259 & 23.071 & 0.008 & 23.563 & 0.009 \\
14999 &  53.848461 & $-$54.132693 & 23.119 & 0.008 & 23.613 & 0.009 \\
15000 &  53.811085 & $-$54.087648 & 23.201 & 0.008 & 23.690 & 0.009 \\
15001 &  53.864264 & $-$54.113719 & 23.398 & 0.009 & 23.521 & 0.008 \\
15002 &  53.809307 & $-$54.082885 & 23.315 & 0.009 & 23.758 & 0.010 \\
15003 &  53.798644 & $-$54.099886 & 23.322 & 0.009 & 23.804 & 0.010 \\
15004 &  53.825073 & $-$54.085486 & 23.339 & 0.009 & 23.792 & 0.010 \\
15005 &  53.793865 & $-$54.119583 & 23.340 & 0.009 & 23.793 & 0.010 \\
15006 &  53.792982 & $-$54.133802 & 23.357 & 0.009 & 23.786 & 0.010 \\
15007 &  53.827409 & $-$54.080441 & 23.412 & 0.009 & 23.760 & 0.010 \\
15008 &  53.809873 & $-$54.082418 & 23.362 & 0.009 & 23.848 & 0.010 \\
15009 &  53.818635 & $-$54.092444 & 23.435 & 0.009 & 23.771 & 0.010 \\
15010 &  53.791998 & $-$54.130916 & 23.409 & 0.009 & 23.842 & 0.010 \\
15011 &  53.839058 & $-$54.103640 & 23.535 & 0.010 & 23.752 & 0.010 \\
15012 &  53.782031 & $-$54.089977 & 24.695 & 0.019 & 23.318 & 0.008 \\
15013 &  53.819281 & $-$54.121927 & 23.433 & 0.009 & 23.876 & 0.010 \\
15014 &  53.832999 & $-$54.119770 & 23.506 & 0.010 & 23.938 & 0.011 \\
15015 &  53.841140 & $-$54.117376 & 23.569 & 0.011 & 23.969 & 0.012 \\
15016 &  53.851805 & $-$54.122444 & 23.667 & 0.011 & 23.921 & 0.013 \\
15017 &  53.864550 & $-$54.094932 & 23.593 & 0.010 & 24.037 & 0.012 \\
15018 &  53.848589 & $-$54.094175 & 23.615 & 0.011 & 24.072 & 0.012 \\
15019 &  53.865754 & $-$54.102100 & 24.731 & 0.026 & 23.714 & 0.015 \\
15020 &  53.851868 & $-$54.089211 & 23.661 & 0.010 & 24.038 & 0.011 \\
15021 &  53.816948 & $-$54.116334 & 25.326 & 0.035 & 23.541 & 0.009 \\
15022 &  53.817865 & $-$54.082562 & 23.693 & 0.010 & 24.086 & 0.011 \\
15023 &  53.835862 & $-$54.093396 & 23.700 & 0.011 & 24.060 & 0.011 \\
15024 &  53.858326 & $-$54.120107 & 23.736 & 0.011 & 24.025 & 0.011 \\
15025 &  53.863480 & $-$54.083354 & 23.743 & 0.011 & 24.132 & 0.012 \\
15026 &  53.869945 & $-$54.099534 & 24.023 & 0.015 & 23.995 & 0.014 \\
15027 &  53.818312 & $-$54.119617 & 23.833 & 0.011 & 24.144 & 0.012 \\
15028 &  53.862454 & $-$54.099535 & 23.634 & 0.013 & 26.317 & 0.062 \\
15029 &  53.840574 & $-$54.081563 & 23.864 & 0.011 & 24.257 & 0.013 \\
15030 &  53.869391 & $-$54.081985 & 23.867 & 0.012 & 24.253 & 0.013 \\
15031 &  53.807641 & $-$54.121247 & 23.905 & 0.012 & 24.283 & 0.013 \\
15032 &  53.870254 & $-$54.099533 & 24.899 & 0.031 & 24.083 & 0.018 \\
15033 &  53.796696 & $-$54.097842 & 23.980 & 0.012 & 24.324 & 0.013 \\
15034 &  53.839625 & $-$54.116728 & 24.035 & 0.012 & 24.264 & 0.013 \\
15035 &  53.862590 & $-$54.099538 & 23.739 & 0.014 & 26.135 & 0.057 \\
15036 &  53.869592 & $-$54.099535 & 23.992 & 0.020 & 24.742 & 0.027 \\
15037 &  53.869093 & $-$54.099534 & 23.774 & 0.013 & 26.198 & 0.051 \\
15038 &  53.861849 & $-$54.099539 & 23.978 & 0.014 & 24.485 & 0.017 \\
15039 &  53.822120 & $-$54.111545 & 24.065 & 0.013 & 24.405 & 0.014 \\
15040 &  53.862181 & $-$54.099538 & 23.768 & 0.013 & 25.220 & 0.027 \\
15041 &  53.867179 & $-$54.098312 & 24.136 & 0.015 & 24.399 & 0.015 \\
15042 &  53.799838 & $-$54.081859 & 24.158 & 0.014 & 24.400 & 0.015 \\
15043 &  53.862103 & $-$54.099537 & 23.800 & 0.013 & 25.060 & 0.024 \\
15044 &  53.861649 & $-$54.099538 & 24.218 & 0.015 & 24.238 & 0.014 \\
15045 &  53.862308 & $-$54.099538 & 23.793 & 0.013 & 25.776 & 0.038 \\
15046 &  53.819552 & $-$54.088692 & 24.165 & 0.013 & 24.496 & 0.014 \\
15047 &  53.821413 & $-$54.097988 & 24.220 & 0.014 & 24.466 & 0.014 \\
15048 &  53.785930 & $-$54.109762 & 24.194 & 0.014 & 24.509 & 0.014 \\
15049 &  53.861582 & $-$54.099539 & 24.486 & 0.019 & 24.288 & 0.016 \\
15050 &  53.870029 & $-$54.099533 & 24.501 & 0.019 & 24.255 & 0.015 \\
15051 &  53.869656 & $-$54.099535 & 24.127 & 0.016 & 24.693 & 0.020 \\
15052 &  53.861226 & $-$54.099538 & 24.962 & 0.024 & 24.156 & 0.014 \\
15053 &  53.872220 & $-$54.093794 & 24.326 & 0.015 & 24.566 & 0.015 \\
15054 &  53.849641 & $-$54.095721 & 24.604 & 0.018 & 24.367 & 0.014 \\
15055 &  53.801782 & $-$54.097968 & 24.797 & 0.019 & 24.289 & 0.013 \\
15056 &  53.844173 & $-$54.097493 & 24.315 & 0.015 & 24.599 & 0.016 \\
15057 &  53.831630 & $-$54.080771 & 24.293 & 0.014 & 24.632 & 0.015 \\
15058 &  53.860978 & $-$54.099539 & 25.284 & 0.027 & 24.127 & 0.014 \\
15059 &  53.858325 & $-$54.111570 & 25.270 & 0.029 & 24.174 & 0.014 \\
15060 &  53.850234 & $-$54.094239 & 24.323 & 0.015 & 24.636 & 0.016 \\
15061 &  53.870928 & $-$54.099533 & 25.555 & 0.045 & 24.361 & 0.021 \\
15062 &  53.870403 & $-$54.090159 & 24.598 & 0.017 & 24.458 & 0.014 \\
15063 &  53.870479 & $-$54.099532 & 25.382 & 0.032 & 24.228 & 0.015 \\
15064 &  53.853506 & $-$54.093466 & 24.407 & 0.015 & 24.749 & 0.017 \\
15065 &  53.796738 & $-$54.104162 & 24.421 & 0.017 & 24.784 & 0.018 \\
15066 &  53.871022 & $-$54.099532 & 25.466 & 0.050 & 24.756 & 0.030 \\
15067 &  53.865774 & $-$54.102403 & 25.653 & 0.036 & 24.262 & 0.015 \\
15068 &  53.857750 & $-$54.111076 & 24.885 & 0.021 & 24.446 & 0.014 \\
15069 &  53.817396 & $-$54.118086 & 24.470 & 0.017 & 24.833 & 0.020 \\
15070 &  53.848628 & $-$54.103350 & 24.484 & 0.018 & 24.759 & 0.018 \\
15071 &  53.851920 & $-$54.136626 & 24.224 & 0.022 & 27.554 & 0.138 \\
15072 &  53.834964 & $-$54.132561 & 24.678 & 0.018 & 24.582 & 0.015 \\
15073 &  53.836077 & $-$54.095301 & 24.498 & 0.016 & 24.802 & 0.017 \\
15074 &  53.872006 & $-$54.082098 & 24.533 & 0.017 & 24.774 & 0.017 \\
15075 &  53.872639 & $-$54.104752 & 24.573 & 0.018 & 24.822 & 0.019 \\
15076 &  53.860809 & $-$54.099540 & 25.483 & 0.031 & 24.293 & 0.015 \\
15077 &  53.787013 & $-$54.097650 & 24.610 & 0.017 & 24.811 & 0.017 \\
15078 &  53.793692 & $-$54.095450 & 24.463 & 0.016 & 25.073 & 0.021 \\
15079 &  53.834083 & $-$54.100479 & 24.622 & 0.017 & 24.849 & 0.017 \\
15080 &  53.870262 & $-$54.086709 & 24.644 & 0.018 & 24.830 & 0.017 \\
15081 &  53.802401 & $-$54.093403 & 25.362 & 0.027 & 24.471 & 0.015 \\
15082 &  53.823240 & $-$54.082334 & 24.628 & 0.020 & 24.915 & 0.020 \\
15083 &  53.816111 & $-$54.080231 & 24.813 & 0.019 & 24.774 & 0.017 \\
15084 &  53.865551 & $-$54.105827 & 24.691 & 0.019 & 24.913 & 0.019 \\
15085 &  53.808742 & $-$54.081628 & 24.670 & 0.018 & 24.953 & 0.018 \\
15086 &  53.865301 & $-$54.098412 & 27.657 & 0.239 & 24.794 & 0.021 \\
15087 &  53.823455 & $-$54.086846 & 24.769 & 0.019 & 24.872 & 0.018 \\
15088 &  53.870228 & $-$54.087247 & 24.675 & 0.018 & 24.973 & 0.019 \\
15089 &  53.849683 & $-$54.081228 & 24.663 & 0.018 & 25.019 & 0.019 \\
15090 &  53.803757 & $-$54.084011 & 24.712 & 0.019 & 25.036 & 0.020 \\
15091 &  53.860958 & $-$54.112881 & 24.685 & 0.018 & 25.057 & 0.020 \\
15092 &  53.826457 & $-$54.108324 & 24.787 & 0.019 & 24.978 & 0.019 \\
15093 &  53.811218 & $-$54.095177 & 26.092 & 0.042 & 24.600 & 0.015 \\
15094 &  53.808827 & $-$54.090396 & 24.709 & 0.020 & 25.132 & 0.022 \\
15095 &  53.832469 & $-$54.104914 & 25.860 & 0.037 & 24.594 & 0.017 \\
15096 &  53.865764 & $-$54.096300 & 25.398 & 0.029 & 24.688 & 0.018 \\
15097 &  53.860491 & $-$54.099540 & 25.522 & 0.032 & 24.607 & 0.018 \\
15098 &  53.791216 & $-$54.093498 & 24.829 & 0.032 & 24.995 & 0.028 \\
15099 &  53.844134 & $-$54.094325 & 24.822 & 0.019 & 25.057 & 0.020 \\
15100 &  53.807170 & $-$54.088644 & 24.847 & 0.020 & 25.028 & 0.020 \\
15101 &  53.855025 & $-$54.111903 & 24.821 & 0.019 & 25.038 & 0.019 \\
15102 &  53.866276 & $-$54.114607 & 24.910 & 0.021 & 24.968 & 0.020 \\
15103 &  53.860799 & $-$54.115558 & 26.034 & 0.059 & 24.697 & 0.018 \\
15104 &  53.860428 & $-$54.099539 & 25.459 & 0.031 & 24.676 & 0.019 \\
15105 &  53.876953 & $-$54.123927 & 25.493 & 0.028 & 24.734 & 0.017 \\
15106 &  53.873899 & $-$54.099343 & 24.949 & 0.022 & 25.027 & 0.020 \\
15107 &  53.860292 & $-$54.099540 & 25.520 & 0.037 & 24.874 & 0.021 \\
15108 &  53.851185 & $-$54.108584 & 27.970 & 0.239 & 24.799 & 0.028 \\
15109 &  53.868400 & $-$54.081032 & 24.877 & 0.030 & 25.111 & 0.030 \\
15110 &  53.849549 & $-$54.117248 & 24.857 & 0.020 & 25.114 & 0.020 \\
15111 &  53.865767 & $-$54.096342 & 25.641 & 0.034 & 24.753 & 0.019 \\
15112 &  53.830462 & $-$54.088811 & 24.889 & 0.020 & 25.134 & 0.021 \\
15113 &  53.795504 & $-$54.106719 & 24.523 & 0.025 & 26.897 & 0.088 \\
15114 &  53.860355 & $-$54.099540 & 25.543 & 0.033 & 24.800 & 0.020 \\
15115 &  53.797953 & $-$54.094588 & 24.943 & 0.021 & 25.142 & 0.021 \\
15116 &  53.806926 & $-$54.078950 & 24.649 & 0.028 & 27.306 & 0.134 \\
15117 &  53.806970 & $-$54.094861 & 24.945 & 0.021 & 25.160 & 0.021 \\
15118 &  53.860987 & $-$54.101664 & 24.918 & 0.021 & 25.196 & 0.022 \\
15119 &  53.849729 & $-$54.112064 & 24.934 & 0.021 & 25.157 & 0.021 \\
15120 &  53.873119 & $-$54.086036 & 24.948 & 0.021 & 25.174 & 0.022 \\
15121 &  53.835285 & $-$54.117530 & 24.945 & 0.021 & 25.187 & 0.022 \\
15122 &  53.793283 & $-$54.089272 & 24.971 & 0.021 & 25.174 & 0.021 \\
15123 &  53.872416 & $-$54.083008 & 24.968 & 0.023 & 25.183 & 0.022 \\
15124 &  53.864182 & $-$54.107195 & 25.045 & 0.022 & 25.150 & 0.021 \\
15125 &  53.842542 & $-$54.083560 & 25.007 & 0.022 & 25.193 & 0.023 \\
15126 &  53.861093 & $-$54.082778 & 25.018 & 0.022 & 25.185 & 0.021 \\
15127 &  53.815220 & $-$54.104265 & 25.046 & 0.023 & 25.167 & 0.021 \\
15128 &  53.822389 & $-$54.099603 & 25.015 & 0.022 & 25.204 & 0.022 \\
15129 &  53.811053 & $-$54.110688 & 24.877 & 0.020 & 25.469 & 0.025 \\
15130 &  53.862440 & $-$54.116001 & 25.073 & 0.022 & 25.225 & 0.022 \\
15131 &  53.847844 & $-$54.080804 & 25.048 & 0.022 & 25.285 & 0.023 \\
15132 &  53.804211 & $-$54.092841 & 25.069 & 0.022 & 25.279 & 0.022 \\
15133 &  53.796300 & $-$54.109966 & 25.089 & 0.023 & 25.247 & 0.022 \\
15134 &  53.830836 & $-$54.120724 & 25.096 & 0.023 & 25.246 & 0.022 \\
15135 &  53.856485 & $-$54.124312 & 24.940 & 0.021 & 25.450 & 0.025 \\
15136 &  53.795173 & $-$54.110262 & 25.161 & 0.023 & 25.262 & 0.022 \\
15137 &  53.794967 & $-$54.089332 & 25.200 & 0.024 & 25.251 & 0.022 \\
15138 &  53.875461 & $-$54.121226 & 25.789 & 0.036 & 24.972 & 0.021 \\
15139 &  53.826939 & $-$54.107569 & 25.152 & 0.034 & 25.306 & 0.034 \\
15140 &  53.797178 & $-$54.117699 & 25.058 & 0.023 & 25.531 & 0.027 \\
15141 &  53.828788 & $-$54.125664 & 25.218 & 0.024 & 25.273 & 0.022 \\
15142 &  53.806517 & $-$54.092921 & 25.126 & 0.032 & 25.454 & 0.035 \\
15143 &  53.832306 & $-$54.081063 & 25.387 & 0.027 & 25.205 & 0.021 \\
15144 &  53.813174 & $-$54.111848 & 25.164 & 0.024 & 25.382 & 0.024 \\
15145 &  53.783862 & $-$54.105700 & 25.274 & 0.026 & 25.297 & 0.024 \\
15146 &  53.824198 & $-$54.095841 & 25.181 & 0.024 & 25.383 & 0.025 \\
15147 &  53.868883 & $-$54.089507 & 25.241 & 0.025 & 25.354 & 0.024 \\
15148 &  53.854765 & $-$54.119062 & 25.220 & 0.025 & 25.398 & 0.024 \\
15149 &  53.837074 & $-$54.102097 & 25.284 & 0.026 & 25.377 & 0.024 \\
15150 &  53.835733 & $-$54.081360 & 25.217 & 0.025 & 25.448 & 0.026 \\
15151 &  53.870442 & $-$54.098188 & 25.318 & 0.028 & 25.389 & 0.025 \\
15152 &  53.835128 & $-$54.113886 & 25.247 & 0.027 & 25.521 & 0.028 \\
15153 &  53.838092 & $-$54.133726 & 25.320 & 0.025 & 25.448 & 0.024 \\
15154 &  53.871674 & $-$54.124657 & 25.165 & 0.024 & 25.646 & 0.028 \\
15155 &  53.850495 & $-$54.099555 & 27.423 & 0.105 & 25.175 & 0.023 \\
15156 &  53.787723 & $-$54.098614 & 25.215 & 0.025 & 25.689 & 0.030 \\
15157 &  53.818420 & $-$54.123024 & 25.345 & 0.026 & 25.454 & 0.025 \\
15158 &  53.865593 & $-$54.131299 & 25.401 & 0.028 & 25.450 & 0.026 \\
15159 &  53.875359 & $-$54.102464 & 25.355 & 0.027 & 25.536 & 0.027 \\
15160 &  53.797182 & $-$54.111390 & 27.892 & 0.165 & 26.814 & 0.068 \\
15161 &  53.836856 & $-$54.082943 & 25.444 & 0.028 & 25.481 & 0.025 \\
15162 &  53.829170 & $-$54.118434 & 25.433 & 0.028 & 25.550 & 0.027 \\
15163 &  53.875451 & $-$54.099517 & 24.713 & 0.029 & 26.533 & 0.054 \\
15164 &  53.826137 & $-$54.135413 & 25.410 & 0.028 & 25.588 & 0.027 \\
15165 &  53.825490 & $-$54.085503 & 25.794 & 0.035 & 25.379 & 0.024 \\
15166 &  53.871676 & $-$54.124620 & 25.318 & 0.037 & 25.986 & 0.037 \\
15167 &  53.814287 & $-$54.102810 & 25.516 & 0.029 & 25.567 & 0.027 \\
15168 &  53.801958 & $-$54.120513 & 25.709 & 0.033 & 25.469 & 0.027 \\
15169 &  53.863092 & $-$54.108277 & 26.723 & 0.091 & 25.309 & 0.032 \\
15170 &  53.872000 & $-$54.099531 & 25.213 & 0.027 & 26.153 & 0.045 \\
15171 &  53.859922 & $-$54.084320 & 27.507 & 0.179 & 25.200 & 0.033 \\
15172 &  53.822125 & $-$54.100496 & 25.504 & 0.030 & 25.670 & 0.029 \\
15173 &  53.872254 & $-$54.099531 & 25.430 & 0.041 & 26.291 & 0.064 \\
15174 &  53.815924 & $-$54.110143 & 25.569 & 0.031 & 25.581 & 0.027 \\
15175 &  53.865755 & $-$54.095665 & 25.182 & 0.026 & 26.230 & 0.045 \\
15176 &  53.872179 & $-$54.099533 & 25.190 & 0.026 & 26.427 & 0.052 \\
15177 &  53.858969 & $-$54.119272 & 25.367 & 0.039 & 25.890 & 0.061 \\
15178 &  53.810547 & $-$54.135526 & 26.572 & 0.058 & 25.303 & 0.023 \\
15179 &  53.865773 & $-$54.103188 & 25.244 & 0.027 & 26.080 & 0.041 \\
15180 &  53.798036 & $-$54.082240 & 25.554 & 0.030 & 25.626 & 0.028 \\
15181 &  53.875149 & $-$54.097106 & 25.558 & 0.032 & 25.660 & 0.031 \\
15182 &  53.838777 & $-$54.086432 & 25.584 & 0.030 & 25.647 & 0.028 \\
15183 &  53.865757 & $-$54.095006 & 26.015 & 0.042 & 25.328 & 0.026 \\
15184 &  53.847338 & $-$54.124557 & 25.595 & 0.030 & 25.820 & 0.046 \\
15185 &  53.851615 & $-$54.123068 & 25.377 & 0.039 & 26.235 & 0.060 \\
15186 &  53.858008 & $-$54.123306 & 25.399 & 0.028 & 25.958 & 0.035 \\
15187 &  53.865761 & $-$54.095745 & 25.252 & 0.027 & 26.314 & 0.047 \\
15188 &  53.857948 & $-$54.099544 & 26.262 & 0.057 & 25.354 & 0.029 \\
15189 &  53.805274 & $-$54.093852 & 25.530 & 0.029 & 25.751 & 0.030 \\
15190 &  53.798525 & $-$54.118534 & 25.614 & 0.031 & 25.726 & 0.030 \\
15191 &  53.857874 & $-$54.099541 & 26.228 & 0.048 & 25.462 & 0.028 \\
15192 &  53.802683 & $-$54.115949 & 25.352 & 0.026 & 26.089 & 0.037 \\
15193 &  53.859138 & $-$54.099542 & 25.315 & 0.027 & 26.360 & 0.049 \\
15194 &  53.804724 & $-$54.086560 & 25.387 & 0.027 & 26.142 & 0.039 \\
15195 &  53.784915 & $-$54.134901 & 25.411 & 0.028 & 26.134 & 0.039 \\
15196 &  53.859434 & $-$54.124276 & 25.374 & 0.026 & 26.111 & 0.037 \\
15197 &  53.858837 & $-$54.099543 & 25.634 & 0.034 & 25.798 & 0.039 \\
15198 &  53.852326 & $-$54.106363 & 25.704 & 0.033 & 25.731 & 0.031 \\
15199 &  53.825950 & $-$54.116980 & 25.706 & 0.033 & 25.727 & 0.029 \\
15200 &  53.873067 & $-$54.099532 & 25.864 & 0.040 & 25.670 & 0.032 \\
15201 &  53.865756 & $-$54.095105 & 25.898 & 0.040 & 25.635 & 0.033 \\
15202 &  53.783311 & $-$54.079255 & 25.646 & 0.032 & 25.799 & 0.031 \\
15203 &  53.872844 & $-$54.099532 & 25.660 & 0.036 & 25.854 & 0.038 \\
15204 &  53.865761 & $-$54.095790 & 25.355 & 0.030 & 26.347 & 0.050 \\
15205 &  53.865776 & $-$54.103823 & 25.932 & 0.040 & 25.646 & 0.031 \\
15206 &  53.873003 & $-$54.099533 & 25.744 & 0.037 & 25.752 & 0.035 \\
15207 &  53.843369 & $-$54.087371 & 25.704 & 0.033 & 25.790 & 0.031 \\
15208 &  53.804300 & $-$54.084255 & 25.775 & 0.037 & 25.724 & 0.032 \\
15209 &  53.872175 & $-$54.100408 & 25.674 & 0.034 & 25.833 & 0.033 \\
15210 &  53.857788 & $-$54.099542 & 26.336 & 0.052 & 25.540 & 0.030 \\
15211 &  53.868464 & $-$54.097503 & 25.704 & 0.038 & 25.827 & 0.034 \\
15212 &  53.859069 & $-$54.099541 & 25.460 & 0.031 & 26.183 & 0.044 \\
15213 &  53.832443 & $-$54.103522 & 25.797 & 0.035 & 25.777 & 0.031 \\
15214 &  53.785855 & $-$54.103808 & 25.680 & 0.033 & 25.881 & 0.033 \\
15215 &  53.850114 & $-$54.099906 & 25.767 & 0.035 & 25.794 & 0.031 \\
15216 &  53.859321 & $-$54.099539 & 25.465 & 0.049 & 26.319 & 0.053 \\
15217 &  53.874006 & $-$54.129337 & 25.700 & 0.034 & 25.881 & 0.033 \\
15218 &  53.824035 & $-$54.113142 & 25.801 & 0.035 & 25.821 & 0.031 \\
15219 &  53.853195 & $-$54.119222 & 25.789 & 0.035 & 25.809 & 0.031 \\
15220 &  53.811178 & $-$54.133098 & 25.828 & 0.055 & 25.913 & 0.036 \\
15221 &  53.865759 & $-$54.095478 & 25.520 & 0.033 & 26.155 & 0.043 \\
15222 &  53.846780 & $-$54.083689 & 25.819 & 0.035 & 25.878 & 0.032 \\
15223 &  53.799518 & $-$54.126102 & 25.629 & 0.031 & 26.065 & 0.037 \\
15224 &  53.832029 & $-$54.114818 & 26.222 & 0.045 & 25.668 & 0.028 \\
15225 &  53.865759 & $-$54.094924 & 26.350 & 0.052 & 25.619 & 0.031 \\
15226 &  53.800242 & $-$54.129124 & 25.904 & 0.050 & 25.850 & 0.032 \\
15227 &  53.831375 & $-$54.082277 & 25.791 & 0.035 & 25.941 & 0.034 \\
15228 &  53.868363 & $-$54.108626 & 25.811 & 0.052 & 25.957 & 0.052 \\
15229 &  53.860996 & $-$54.118942 & 25.692 & 0.035 & 26.071 & 0.039 \\
15230 &  53.858611 & $-$54.099541 & 25.826 & 0.039 & 25.990 & 0.041 \\
15231 &  53.808602 & $-$54.086563 & 25.895 & 0.037 & 25.916 & 0.033 \\
15232 &  53.874330 & $-$54.099530 & 26.435 & 0.059 & 25.753 & 0.033 \\
15233 &  53.820608 & $-$54.086344 & 25.861 & 0.036 & 25.943 & 0.034 \\
15234 &  53.875747 & $-$54.105100 & 25.791 & 0.037 & 26.009 & 0.038 \\
15235 &  53.849432 & $-$54.126741 & 26.096 & 0.041 & 25.905 & 0.032 \\
15236 &  53.851694 & $-$54.102315 & 25.521 & 0.031 & 26.414 & 0.046 \\
15237 &  53.817779 & $-$54.100603 & 25.862 & 0.037 & 25.965 & 0.035 \\
15238 &  53.874545 & $-$54.099530 & 26.072 & 0.045 & 25.847 & 0.035 \\
15239 &  53.846098 & $-$54.095537 & 25.931 & 0.043 & 25.926 & 0.037 \\
15240 &  53.788549 & $-$54.080978 & 25.909 & 0.040 & 25.958 & 0.034 \\
15241 &  53.865757 & $-$54.094474 & 26.227 & 0.048 & 25.730 & 0.033 \\
15242 &  53.793421 & $-$54.105285 & 25.698 & 0.037 & 26.292 & 0.049 \\
15243 &  53.788806 & $-$54.107147 & 25.862 & 0.058 & 26.149 & 0.060 \\
15244 &  53.807751 & $-$54.100807 & 25.915 & 0.038 & 25.986 & 0.035 \\
15245 &  53.832771 & $-$54.092017 & 25.932 & 0.038 & 25.968 & 0.034 \\
15246 &  53.857204 & $-$54.099543 & 26.064 & 0.043 & 25.948 & 0.038 \\
15247 &  53.861388 & $-$54.135877 & 26.831 & 0.069 & 25.739 & 0.031 \\
15248 &  53.856542 & $-$54.105081 & 25.727 & 0.033 & 26.304 & 0.045 \\
15249 &  53.832191 & $-$54.096244 & 25.885 & 0.037 & 26.067 & 0.037 \\
15250 &  53.856913 & $-$54.087053 & 25.934 & 0.061 & 25.923 & 0.059 \\
15251 &  53.801144 & $-$54.109139 & 25.727 & 0.034 & 26.344 & 0.046 \\
15252 &  53.865781 & $-$54.104425 & 26.690 & 0.068 & 25.722 & 0.033 \\
15253 &  53.843515 & $-$54.084872 & 25.915 & 0.038 & 26.063 & 0.038 \\
15254 &  53.874451 & $-$54.099531 & 26.015 & 0.044 & 25.956 & 0.038 \\
15255 &  53.867694 & $-$54.121063 & 25.942 & 0.038 & 26.081 & 0.038 \\
15256 &  53.839290 & $-$54.105975 & 26.043 & 0.042 & 26.004 & 0.036 \\
15257 &  53.808520 & $-$54.117338 & 26.058 & 0.055 & 25.980 & 0.037 \\
15258 &  53.851050 & $-$54.097852 & 26.010 & 0.040 & 26.053 & 0.037 \\
15259 &  53.840350 & $-$54.118180 & 26.039 & 0.040 & 26.011 & 0.035 \\
15260 &  53.856655 & $-$54.099542 & 25.933 & 0.039 & 26.172 & 0.041 \\
15261 &  53.830534 & $-$54.080563 & 26.029 & 0.042 & 26.045 & 0.037 \\
15262 &  53.875361 & $-$54.099529 & 26.046 & 0.058 & 26.296 & 0.061 \\
15263 &  53.789065 & $-$54.113976 & 26.057 & 0.042 & 26.032 & 0.036 \\
15264 &  53.815568 & $-$54.095929 & 26.008 & 0.040 & 26.086 & 0.037 \\
15265 &  53.797834 & $-$54.099774 & 26.176 & 0.045 & 26.001 & 0.035 \\
15266 &  53.831936 & $-$54.082642 & 26.037 & 0.041 & 26.092 & 0.037 \\
15267 &  53.865755 & $-$54.094297 & 26.125 & 0.047 & 26.091 & 0.041 \\
15268 &  53.792380 & $-$54.116744 & 25.771 & 0.034 & 26.415 & 0.046 \\
15269 &  53.848378 & $-$54.092631 & 26.112 & 0.047 & 26.047 & 0.039 \\
15270 &  53.789620 & $-$54.099110 & 26.020 & 0.040 & 26.115 & 0.038 \\
15271 &  53.865755 & $-$54.094408 & 26.167 & 0.046 & 25.964 & 0.038 \\
15272 &  53.806907 & $-$54.130491 & 26.064 & 0.041 & 26.091 & 0.037 \\
15273 &  53.835643 & $-$54.127373 & 25.834 & 0.034 & 26.464 & 0.046 \\
15274 &  53.866937 & $-$54.097825 & 26.064 & 0.052 & 26.125 & 0.046 \\
15275 &  53.875499 & $-$54.127536 & 25.884 & 0.037 & 26.301 & 0.044 \\
15276 &  53.782199 & $-$54.091063 & 26.266 & 0.047 & 25.994 & 0.035 \\
15277 &  53.825653 & $-$54.106539 & 25.950 & 0.039 & 26.242 & 0.042 \\
15278 &  53.851950 & $-$54.131605 & 25.898 & 0.038 & 26.462 & 0.049 \\
15279 &  53.837012 & $-$54.134107 & 25.775 & 0.034 & 26.522 & 0.049 \\
15280 &  53.805721 & $-$54.120041 & 26.280 & 0.054 & 26.067 & 0.042 \\
15281 &  53.846247 & $-$54.093919 & 26.122 & 0.043 & 26.099 & 0.038 \\
15282 &  53.868208 & $-$54.092163 & 26.477 & 0.060 & 25.907 & 0.038 \\
15283 &  53.808750 & $-$54.114791 & 26.512 & 0.056 & 25.944 & 0.034 \\
15284 &  53.823171 & $-$54.105277 & 26.166 & 0.045 & 26.106 & 0.039 \\
15285 &  53.804261 & $-$54.102650 & 25.867 & 0.040 & 26.466 & 0.065 \\
15286 &  53.874836 & $-$54.099529 & 25.970 & 0.049 & 26.284 & 0.053 \\
15287 &  53.853563 & $-$54.115184 & 26.091 & 0.044 & 26.150 & 0.041 \\
15288 &  53.851888 & $-$54.131606 & 25.941 & 0.041 & 26.489 & 0.052 \\
15289 &  53.836656 & $-$54.089730 & 25.989 & 0.039 & 26.295 & 0.043 \\
15290 &  53.810020 & $-$54.121052 & 26.012 & 0.054 & 26.170 & 0.043 \\
15291 &  53.799893 & $-$54.102984 & 26.250 & 0.049 & 26.108 & 0.039 \\
15292 &  53.865727 & $-$54.104456 & 26.672 & 0.068 & 25.881 & 0.040 \\
15293 &  53.819847 & $-$54.081295 & 27.329 & 0.102 & 25.931 & 0.034 \\
15294 &  53.865771 & $-$54.108145 & 27.413 & 0.149 & 25.888 & 0.049 \\
15295 &  53.818174 & $-$54.082900 & 26.192 & 0.045 & 26.151 & 0.038 \\
15296 &  53.875272 & $-$54.099530 & 26.039 & 0.043 & 26.297 & 0.045 \\
15297 &  53.829042 & $-$54.084573 & 26.172 & 0.046 & 26.198 & 0.040 \\
15298 &  53.862239 & $-$54.087722 & 25.992 & 0.040 & 26.408 & 0.047 \\
15299 &  53.861028 & $-$54.118965 & 25.982 & 0.042 & 26.327 & 0.046 \\
15300 &  53.872448 & $-$54.103535 & 26.206 & 0.048 & 26.232 & 0.042 \\
15301 &  53.783513 & $-$54.089761 & 26.195 & 0.045 & 26.234 & 0.041 \\
15302 &  53.801602 & $-$54.097985 & 26.325 & 0.049 & 26.139 & 0.040 \\
15303 &  53.847163 & $-$54.087060 & 26.236 & 0.047 & 26.202 & 0.041 \\
15304 &  53.830194 & $-$54.127052 & 26.872 & 0.072 & 25.983 & 0.036 \\
15305 &  53.782620 & $-$54.117069 & 25.901 & 0.037 & 26.790 & 0.059 \\
15306 &  53.858642 & $-$54.134405 & 26.380 & 0.050 & 26.110 & 0.039 \\
15307 &  53.817687 & $-$54.097501 & 25.934 & 0.042 & 26.658 & 0.055 \\
15308 &  53.817238 & $-$54.115168 & 26.297 & 0.048 & 26.177 & 0.039 \\
15309 &  53.859862 & $-$54.087519 & 26.264 & 0.047 & 26.210 & 0.041 \\
15310 &  53.828472 & $-$54.104420 & 26.010 & 0.044 & 26.680 & 0.059 \\
15311 &  53.808172 & $-$54.098910 & 25.978 & 0.040 & 26.623 & 0.056 \\
15312 &  53.874769 & $-$54.099530 & 26.256 & 0.052 & 26.298 & 0.047 \\
15313 &  53.821954 & $-$54.083225 & 26.167 & 0.044 & 26.328 & 0.044 \\
15314 &  53.799925 & $-$54.096115 & 26.249 & 0.046 & 26.267 & 0.041 \\
15315 &  53.810075 & $-$54.082114 & 25.941 & 0.038 & 26.792 & 0.059 \\
15316 &  53.861134 & $-$54.106063 & 26.314 & 0.050 & 26.264 & 0.043 \\
15317 &  53.876278 & $-$54.098916 & 26.002 & 0.042 & 26.716 & 0.059 \\
15318 &  53.842640 & $-$54.116359 & 26.239 & 0.046 & 26.296 & 0.042 \\
15319 &  53.811275 & $-$54.103840 & 26.320 & 0.050 & 26.245 & 0.041 \\
15320 &  53.837661 & $-$54.092099 & 26.278 & 0.048 & 26.269 & 0.042 \\
15321 &  53.856580 & $-$54.099543 & 26.185 & 0.048 & 26.387 & 0.050 \\
15322 &  53.850969 & $-$54.118857 & 26.176 & 0.045 & 26.535 & 0.051 \\
15323 &  53.840930 & $-$54.108865 & 26.289 & 0.049 & 26.262 & 0.042 \\
15324 &  53.862374 & $-$54.105028 & 26.656 & 0.063 & 26.130 & 0.039 \\
15325 &  53.859994 & $-$54.092661 & 26.258 & 0.051 & 26.345 & 0.048 \\
15326 &  53.792917 & $-$54.096056 & 26.242 & 0.047 & 26.383 & 0.045 \\
15327 &  53.820994 & $-$54.084233 & 25.956 & 0.038 & 27.036 & 0.071 \\
15328 &  53.798329 & $-$54.104748 & 26.443 & 0.074 & 26.547 & 0.053 \\
15329 &  53.868393 & $-$54.092163 & 26.979 & 0.083 & 26.204 & 0.065 \\
15330 &  53.797124 & $-$54.117759 & 26.127 & 0.045 & 26.781 & 0.062 \\
15331 &  53.803732 & $-$54.104792 & 26.272 & 0.070 & 26.403 & 0.046 \\
15332 &  53.848787 & $-$54.082574 & 26.346 & 0.059 & 26.305 & 0.043 \\
15333 &  53.876628 & $-$54.125755 & 26.113 & 0.045 & 26.694 & 0.061 \\
15334 &  53.809698 & $-$54.107066 & 26.263 & 0.070 & 26.387 & 0.079 \\
15335 &  53.845042 & $-$54.128065 & 26.325 & 0.048 & 26.262 & 0.041 \\
15336 &  53.869083 & $-$54.092633 & 26.434 & 0.056 & 26.410 & 0.050 \\
15337 &  53.815678 & $-$54.079986 & 26.315 & 0.050 & 26.368 & 0.045 \\
15338 &  53.813699 & $-$54.115664 & 26.298 & 0.048 & 26.360 & 0.044 \\
15339 &  53.832360 & $-$54.081614 & 27.471 & 0.109 & 26.099 & 0.037 \\
15340 &  53.841558 & $-$54.081683 & 26.204 & 0.046 & 26.451 & 0.047 \\
15341 &  53.828240 & $-$54.093029 & 26.648 & 0.062 & 26.236 & 0.041 \\
15342 &  53.781612 & $-$54.109058 & 26.060 & 0.063 & 26.581 & 0.079 \\
15343 &  53.854693 & $-$54.087714 & 26.191 & 0.047 & 26.599 & 0.055 \\
15344 &  53.855971 & $-$54.099543 & 26.242 & 0.048 & 26.453 & 0.050 \\
15345 &  53.858484 & $-$54.126005 & 27.385 & 0.107 & 26.171 & 0.041 \\
15346 &  53.866491 & $-$54.091046 & 27.050 & 0.087 & 26.137 & 0.042 \\
15347 &  53.801432 & $-$54.119013 & 26.344 & 0.051 & 26.381 & 0.045 \\
15348 &  53.825822 & $-$54.106076 & 26.365 & 0.050 & 26.393 & 0.045 \\
15349 &  53.860204 & $-$54.098063 & 26.126 & 0.047 & 26.752 & 0.065 \\
15350 &  53.865757 & $-$54.094024 & 26.307 & 0.053 & 26.456 & 0.052 \\
15351 &  53.856108 & $-$54.099543 & 26.181 & 0.046 & 26.493 & 0.051 \\
15352 &  53.814486 & $-$54.113427 & 26.076 & 0.043 & 26.721 & 0.059 \\
15353 &  53.800181 & $-$54.111757 & 26.364 & 0.051 & 26.401 & 0.045 \\
15354 &  53.832133 & $-$54.096567 & 26.408 & 0.052 & 26.395 & 0.046 \\
15355 &  53.874893 & $-$54.088999 & 26.181 & 0.045 & 26.747 & 0.066 \\
15356 &  53.828438 & $-$54.104351 & 26.103 & 0.042 & 26.878 & 0.063 \\
15357 &  53.856199 & $-$54.099542 & 26.196 & 0.048 & 26.637 & 0.058 \\
15358 &  53.808101 & $-$54.098900 & 26.288 & 0.052 & 26.541 & 0.052 \\
15359 &  53.856447 & $-$54.117864 & 26.160 & 0.046 & 26.710 & 0.059 \\
15360 &  53.845111 & $-$54.130166 & 26.276 & 0.050 & 26.617 & 0.057 \\
15361 &  53.817890 & $-$54.104158 & 26.480 & 0.057 & 26.426 & 0.049 \\
15362 &  53.818559 & $-$54.096838 & 26.467 & 0.055 & 26.392 & 0.045 \\
15363 &  53.855800 & $-$54.094574 & 26.187 & 0.046 & 26.871 & 0.065 \\
15364 &  53.823087 & $-$54.092867 & 26.271 & 0.070 & 26.520 & 0.055 \\
15365 &  53.818074 & $-$54.085013 & 26.358 & 0.051 & 26.488 & 0.048 \\
15366 &  53.835265 & $-$54.124483 & 26.211 & 0.046 & 26.676 & 0.056 \\
15367 &  53.812599 & $-$54.101885 & 26.174 & 0.050 & 26.903 & 0.069 \\
15368 &  53.782508 & $-$54.098772 & 26.693 & 0.063 & 26.318 & 0.044 \\
15369 &  53.844560 & $-$54.135050 & 26.497 & 0.054 & 26.420 & 0.045 \\
15370 &  53.827399 & $-$54.126102 & 26.466 & 0.052 & 26.424 & 0.045 \\
15371 &  53.865754 & $-$54.093618 & 26.589 & 0.067 & 26.425 & 0.053 \\
15372 &  53.870168 & $-$54.102666 & 26.348 & 0.053 & 26.651 & 0.057 \\
15373 &  53.796241 & $-$54.093501 & 26.379 & 0.051 & 26.561 & 0.051 \\
15374 &  53.823300 & $-$54.082367 & 26.165 & 0.044 & 26.882 & 0.065 \\
15375 &  53.816728 & $-$54.107734 & 26.827 & 0.102 & 26.307 & 0.063 \\
15376 &  53.840331 & $-$54.092686 & 26.450 & 0.055 & 26.515 & 0.049 \\
15377 &  53.865732 & $-$54.105057 & 26.338 & 0.051 & 26.708 & 0.061 \\
15378 &  53.837830 & $-$54.089514 & 26.211 & 0.044 & 26.868 & 0.062 \\
15379 &  53.790835 & $-$54.103270 & 26.175 & 0.067 & 27.074 & 0.079 \\
15380 &  53.811624 & $-$54.099705 & 26.296 & 0.050 & 26.753 & 0.059 \\
15381 &  53.869883 & $-$54.124022 & 26.254 & 0.045 & 26.794 & 0.059 \\
15382 &  53.793923 & $-$54.094093 & 26.629 & 0.069 & 26.451 & 0.047 \\
15383 &  53.861865 & $-$54.106332 & 26.707 & 0.066 & 26.511 & 0.051 \\
15384 &  53.799628 & $-$54.118762 & 26.390 & 0.052 & 26.802 & 0.085 \\
15385 &  53.860239 & $-$54.112636 & 26.223 & 0.047 & 26.933 & 0.068 \\
15386 &  53.789045 & $-$54.084339 & 26.542 & 0.058 & 26.502 & 0.049 \\
15387 &  53.865756 & $-$54.093411 & 26.648 & 0.065 & 26.291 & 0.046 \\
15388 &  53.820987 & $-$54.084137 & 26.214 & 0.046 & 26.977 & 0.068 \\
15389 &  53.828018 & $-$54.117656 & 26.220 & 0.045 & 27.033 & 0.069 \\
15390 &  53.856950 & $-$54.126194 & 26.314 & 0.048 & 26.774 & 0.057 \\
15391 &  53.866874 & $-$54.121802 & 26.454 & 0.053 & 26.580 & 0.052 \\
15392 &  53.805528 & $-$54.123390 & 26.452 & 0.052 & 26.579 & 0.051 \\
15393 &  53.858901 & $-$54.103391 & 26.483 & 0.082 & 26.454 & 0.073 \\
15394 &  53.827838 & $-$54.090834 & 26.606 & 0.060 & 26.515 & 0.050 \\
15395 &  53.833920 & $-$54.088879 & 26.571 & 0.058 & 26.534 & 0.050 \\
15396 &  53.786690 & $-$54.097797 & 26.616 & 0.064 & 26.522 & 0.053 \\
15397 &  53.791940 & $-$54.079443 & 26.486 & 0.055 & 26.611 & 0.052 \\
15398 &  53.855772 & $-$54.099544 & 26.578 & 0.062 & 26.587 & 0.058 \\
15399 &  53.824610 & $-$54.131888 & 26.543 & 0.055 & 26.543 & 0.049 \\
15400 &  53.824338 & $-$54.086607 & 26.491 & 0.055 & 26.666 & 0.055 \\
15401 &  53.862210 & $-$54.135728 & 26.906 & 0.072 & 26.394 & 0.045 \\
15402 &  53.781298 & $-$54.083146 & 26.540 & 0.057 & 26.598 & 0.053 \\
15403 &  53.824529 & $-$54.090858 & 26.327 & 0.051 & 26.988 & 0.070 \\
15404 &  53.791875 & $-$54.096051 & 26.432 & 0.060 & 26.690 & 0.056 \\
15405 &  53.838117 & $-$54.114768 & 26.598 & 0.058 & 26.549 & 0.050 \\
15406 &  53.855692 & $-$54.107926 & 26.430 & 0.072 & 26.715 & 0.078 \\
15407 &  53.802354 & $-$54.110361 & 26.547 & 0.056 & 26.624 & 0.053 \\
15408 &  53.850670 & $-$54.112196 & 26.386 & 0.056 & 26.861 & 0.067 \\
15409 &  53.865782 & $-$54.105789 & 26.965 & 0.081 & 26.441 & 0.051 \\
15410 &  53.868871 & $-$54.089212 & 26.522 & 0.058 & 26.677 & 0.057 \\
15411 &  53.802108 & $-$54.097695 & 26.528 & 0.056 & 26.679 & 0.056 \\
15412 &  53.868182 & $-$54.128234 & 26.481 & 0.072 & 26.716 & 0.077 \\
15413 &  53.851170 & $-$54.099635 & 26.639 & 0.061 & 26.635 & 0.055 \\
15414 &  53.870621 & $-$54.082923 & 26.542 & 0.060 & 26.666 & 0.055 \\
15415 &  53.845791 & $-$54.100236 & 26.909 & 0.086 & 26.503 & 0.056 \\
15416 &  53.823607 & $-$54.116163 & 26.615 & 0.060 & 26.614 & 0.053 \\
15417 &  53.782030 & $-$54.099514 & 26.945 & 0.076 & 26.492 & 0.049 \\
15418 &  53.796233 & $-$54.107974 & 26.375 & 0.049 & 26.868 & 0.062 \\
15419 &  53.852695 & $-$54.099547 & 27.225 & 0.140 & 26.658 & 0.083 \\
15420 &  53.860947 & $-$54.089824 & 26.738 & 0.067 & 26.558 & 0.053 \\
15421 &  53.831042 & $-$54.104617 & 26.662 & 0.063 & 26.602 & 0.053 \\
15422 &  53.807330 & $-$54.085489 & 26.740 & 0.068 & 26.552 & 0.051 \\
15423 &  53.784367 & $-$54.109498 & 26.611 & 0.062 & 26.682 & 0.058 \\
15424 &  53.854098 & $-$54.096618 & 26.841 & 0.072 & 26.537 & 0.051 \\
15425 &  53.802481 & $-$54.080364 & 26.652 & 0.061 & 26.621 & 0.053 \\
15426 &  53.870920 & $-$54.085268 & 26.597 & 0.061 & 26.680 & 0.055 \\
15427 &  53.832973 & $-$54.089222 & 26.680 & 0.062 & 26.620 & 0.054 \\
15428 &  53.828878 & $-$54.087495 & 26.399 & 0.054 & 26.926 & 0.066 \\
15429 &  53.790405 & $-$54.112143 & 26.509 & 0.056 & 26.795 & 0.060 \\
15430 &  53.871584 & $-$54.085575 & 26.946 & 0.077 & 26.492 & 0.050 \\
15431 &  53.865325 & $-$54.107119 & 26.638 & 0.063 & 26.678 & 0.057 \\
15432 &  53.800188 & $-$54.113037 & 27.361 & 0.103 & 26.428 & 0.047 \\
15433 &  53.870086 & $-$54.080941 & 26.538 & 0.089 & 26.784 & 0.091 \\
15434 &  53.833466 & $-$54.083467 & 26.410 & 0.057 & 27.213 & 0.104 \\
15435 &  53.804401 & $-$54.103397 & 26.597 & 0.064 & 26.758 & 0.060 \\
15436 &  53.789989 & $-$54.084481 & 26.839 & 0.070 & 26.558 & 0.051 \\
15437 &  53.789584 & $-$54.131538 & 26.610 & 0.058 & 26.752 & 0.057 \\
15438 &  53.856625 & $-$54.105067 & 26.681 & 0.067 & 26.748 & 0.062 \\
15439 &  53.846655 & $-$54.090456 & 26.771 & 0.066 & 26.610 & 0.053 \\
15440 &  53.821032 & $-$54.102439 & 26.346 & 0.049 & 27.396 & 0.093 \\
15441 &  53.821185 & $-$54.091477 & 26.689 & 0.066 & 26.717 & 0.059 \\
15442 &  53.780815 & $-$54.083155 & 26.642 & 0.061 & 26.725 & 0.058 \\
15443 &  53.822121 & $-$54.129253 & 26.721 & 0.065 & 26.663 & 0.054 \\
15444 &  53.857121 & $-$54.122345 & 27.001 & 0.078 & 26.616 & 0.055 \\
15445 &  53.865786 & $-$54.106423 & 26.920 & 0.087 & 26.701 & 0.067 \\
15446 &  53.865760 & $-$54.093526 & 26.765 & 0.072 & 26.609 & 0.059 \\
15447 &  53.867791 & $-$54.081217 & 26.634 & 0.094 & 26.759 & 0.086 \\
15448 &  53.796064 & $-$54.080473 & 26.617 & 0.062 & 26.782 & 0.058 \\
15449 &  53.854177 & $-$54.099547 & 26.713 & 0.068 & 26.663 & 0.059 \\
15450 &  53.782340 & $-$54.101602 & 26.817 & 0.071 & 26.678 & 0.056 \\
15451 &  53.811474 & $-$54.129314 & 26.504 & 0.055 & 26.944 & 0.066 \\
15452 &  53.856992 & $-$54.116648 & 26.857 & 0.072 & 26.638 & 0.056 \\
15453 &  53.861700 & $-$54.090049 & 26.721 & 0.065 & 26.713 & 0.057 \\
15454 &  53.818443 & $-$54.100443 & 28.100 & 0.190 & 26.586 & 0.053 \\
15455 &  53.818406 & $-$54.122443 & 26.526 & 0.057 & 26.874 & 0.064 \\
15456 &  53.819065 & $-$54.080346 & 26.806 & 0.087 & 26.718 & 0.061 \\
15457 &  53.857622 & $-$54.094797 & 26.715 & 0.089 & 26.713 & 0.068 \\
15458 &  53.858100 & $-$54.081752 & 26.705 & 0.064 & 26.724 & 0.057 \\
15459 &  53.812579 & $-$54.080866 & 26.450 & 0.054 & 27.017 & 0.069 \\
15460 &  53.803068 & $-$54.134037 & 26.623 & 0.060 & 26.815 & 0.061 \\
15461 &  53.807507 & $-$54.101397 & 26.890 & 0.072 & 26.655 & 0.055 \\
15462 &  53.819780 & $-$54.108712 & 26.813 & 0.102 & 26.672 & 0.081 \\
15463 &  53.813106 & $-$54.124089 & 26.760 & 0.065 & 26.704 & 0.056 \\
15464 &  53.825381 & $-$54.095852 & 26.796 & 0.068 & 26.768 & 0.086 \\
15465 &  53.865000 & $-$54.121185 & 26.897 & 0.075 & 26.728 & 0.058 \\
15466 &  53.816395 & $-$54.096503 & 26.425 & 0.053 & 27.345 & 0.090 \\
15467 &  53.805823 & $-$54.081691 & 26.707 & 0.065 & 26.769 & 0.059 \\
15468 &  53.856701 & $-$54.085441 & 26.728 & 0.065 & 26.773 & 0.059 \\
15469 &  53.783200 & $-$54.111900 & 26.855 & 0.071 & 26.670 & 0.056 \\
15470 &  53.800505 & $-$54.081335 & 26.782 & 0.069 & 26.730 & 0.060 \\
15471 &  53.875992 & $-$54.135492 & 26.820 & 0.074 & 26.719 & 0.059 \\
15472 &  53.850622 & $-$54.088561 & 26.828 & 0.069 & 26.719 & 0.057 \\
15473 &  53.816295 & $-$54.118332 & 27.352 & 0.099 & 26.565 & 0.050 \\
15474 &  53.865373 & $-$54.130625 & 26.936 & 0.073 & 26.675 & 0.054 \\
15475 &  53.820320 & $-$54.123442 & 26.915 & 0.073 & 26.679 & 0.055 \\
15476 &  53.798462 & $-$54.118499 & 26.691 & 0.065 & 26.929 & 0.069 \\
15477 &  53.854106 & $-$54.099544 & 26.953 & 0.080 & 26.622 & 0.058 \\
15478 &  53.852670 & $-$54.090699 & 26.768 & 0.067 & 26.776 & 0.060 \\
15479 &  53.854043 & $-$54.099545 & 26.758 & 0.070 & 26.769 & 0.064 \\
15480 &  53.849144 & $-$54.108829 & 26.962 & 0.075 & 26.664 & 0.056 \\
15481 &  53.785257 & $-$54.116177 & 26.672 & 0.062 & 26.873 & 0.064 \\
15482 &  53.837128 & $-$54.112779 & 26.673 & 0.062 & 26.877 & 0.064 \\
15483 &  53.829444 & $-$54.108961 & 26.368 & 0.059 & 27.404 & 0.099 \\
15484 &  53.869755 & $-$54.131458 & 26.564 & 0.058 & 27.170 & 0.079 \\
15485 &  53.785787 & $-$54.085831 & 26.494 & 0.056 & 27.326 & 0.089 \\
15486 &  53.794513 & $-$54.080063 & 26.481 & 0.055 & 27.326 & 0.089 \\
15487 &  53.796342 & $-$54.090678 & 26.983 & 0.077 & 26.667 & 0.056 \\
15488 &  53.811915 & $-$54.080165 & 27.012 & 0.080 & 26.673 & 0.055 \\
15489 &  53.858969 & $-$54.084720 & 26.845 & 0.071 & 26.755 & 0.059 \\
15490 &  53.828623 & $-$54.133130 & 26.572 & 0.055 & 27.005 & 0.067 \\
15491 &  53.818608 & $-$54.103383 & 26.708 & 0.067 & 26.902 & 0.070 \\
15492 &  53.835624 & $-$54.127409 & 26.443 & 0.052 & 27.368 & 0.088 \\
15493 &  53.871788 & $-$54.098660 & 26.796 & 0.075 & 26.814 & 0.065 \\
15494 &  53.862916 & $-$54.128421 & 26.886 & 0.073 & 26.741 & 0.060 \\
15495 &  53.781733 & $-$54.083106 & 26.879 & 0.073 & 26.745 & 0.059 \\
15496 &  53.828919 & $-$54.087481 & 26.633 & 0.071 & 27.311 & 0.088 \\
15497 &  53.804051 & $-$54.107289 & 26.772 & 0.098 & 26.792 & 0.086 \\
15498 &  53.817825 & $-$54.105728 & 26.874 & 0.073 & 26.783 & 0.060 \\
15499 &  53.795291 & $-$54.115096 & 26.464 & 0.053 & 27.752 & 0.121 \\
15500 &  53.845918 & $-$54.131347 & 26.633 & 0.059 & 26.999 & 0.069 \\
15501 &  53.781369 & $-$54.091355 & 26.877 & 0.074 & 27.241 & 0.116 \\
15502 &  53.853931 & $-$54.099546 & 26.845 & 0.074 & 26.828 & 0.067 \\
15503 &  53.824410 & $-$54.102997 & 26.676 & 0.069 & 27.127 & 0.087 \\
15504 &  53.820794 & $-$54.110198 & 26.921 & 0.110 & 26.873 & 0.062 \\
15505 &  53.822457 & $-$54.103520 & 26.609 & 0.058 & 27.051 & 0.071 \\
15506 &  53.784887 & $-$54.109250 & 26.575 & 0.059 & 27.123 & 0.075 \\
15507 &  53.875357 & $-$54.135781 & 26.483 & 0.057 & 27.376 & 0.094 \\
15508 &  53.826111 & $-$54.096921 & 26.882 & 0.073 & 26.780 & 0.061 \\
15509 &  53.828774 & $-$54.127162 & 26.569 & 0.056 & 27.146 & 0.075 \\
15510 &  53.822891 & $-$54.120199 & 26.786 & 0.070 & 26.902 & 0.074 \\
15511 &  53.871836 & $-$54.092944 & 26.982 & 0.078 & 26.759 & 0.060 \\
15512 &  53.789428 & $-$54.111951 & 27.011 & 0.159 & 26.783 & 0.074 \\
15513 &  53.818404 & $-$54.115248 & 26.747 & 0.066 & 26.906 & 0.063 \\
15514 &  53.829148 & $-$54.093980 & 26.573 & 0.059 & 27.489 & 0.100 \\
15515 &  53.804571 & $-$54.086429 & 26.572 & 0.060 & 27.343 & 0.092 \\
15516 &  53.860140 & $-$54.126896 & 26.980 & 0.081 & 26.842 & 0.060 \\
15517 &  53.871608 & $-$54.126064 & 26.938 & 0.079 & 26.782 & 0.062 \\
15518 &  53.849045 & $-$54.082144 & 26.779 & 0.065 & 26.913 & 0.066 \\
15519 &  53.786649 & $-$54.104665 & 28.128 & 0.205 & 26.712 & 0.058 \\
15520 &  53.820348 & $-$54.105891 & 26.867 & 0.075 & 26.848 & 0.062 \\
15521 &  53.867469 & $-$54.108417 & 26.770 & 0.091 & 26.854 & 0.086 \\
15522 &  53.848886 & $-$54.116160 & 26.793 & 0.067 & 26.908 & 0.065 \\
15523 &  53.802372 & $-$54.113236 & 26.873 & 0.071 & 26.862 & 0.062 \\
15524 &  53.868689 & $-$54.135459 & 27.477 & 0.112 & 26.644 & 0.055 \\
15525 &  53.832868 & $-$54.085991 & 26.970 & 0.077 & 26.820 & 0.061 \\
15526 &  53.829238 & $-$54.108591 & 26.719 & 0.070 & 27.225 & 0.085 \\
15527 &  53.784260 & $-$54.081530 & 26.567 & 0.061 & 27.362 & 0.092 \\
15528 &  53.803360 & $-$54.084310 & 27.293 & 0.097 & 26.717 & 0.056 \\
15529 &  53.822128 & $-$54.100444 & 26.686 & 0.064 & 27.177 & 0.080 \\
15530 &  53.865784 & $-$54.106390 & 26.964 & 0.081 & 26.860 & 0.069 \\
15531 &  53.800197 & $-$54.126167 & 26.819 & 0.071 & 27.074 & 0.075 \\
15532 &  53.820718 & $-$54.103221 & 26.709 & 0.063 & 27.102 & 0.076 \\
15533 &  53.796456 & $-$54.098200 & 26.580 & 0.058 & 27.378 & 0.091 \\
15534 &  53.872704 & $-$54.088249 & 27.001 & 0.084 & 26.833 & 0.063 \\
15535 &  53.840619 & $-$54.105242 & 26.803 & 0.081 & 26.988 & 0.099 \\
15536 &  53.808605 & $-$54.084560 & 27.169 & 0.133 & 26.875 & 0.065 \\
15537 &  53.839692 & $-$54.093793 & 26.984 & 0.087 & 26.869 & 0.066 \\
15538 &  53.868802 & $-$54.123085 & 26.839 & 0.069 & 26.941 & 0.067 \\
15539 &  53.794615 & $-$54.108645 & 27.145 & 0.089 & 26.824 & 0.062 \\
15540 &  53.835860 & $-$54.114453 & 26.879 & 0.075 & 26.875 & 0.066 \\
15541 &  53.805043 & $-$54.090189 & 26.949 & 0.078 & 26.903 & 0.066 \\
15542 &  53.799409 & $-$54.129645 & 26.797 & 0.070 & 26.971 & 0.069 \\
15543 &  53.780568 & $-$54.083411 & 27.060 & 0.091 & 26.830 & 0.063 \\
15544 &  53.828826 & $-$54.087472 & 26.669 & 0.064 & 27.249 & 0.088 \\
15545 &  53.851997 & $-$54.131606 & 26.628 & 0.061 & 27.066 & 0.075 \\
15546 &  53.820052 & $-$54.098278 & 28.129 & 0.190 & 26.779 & 0.060 \\
15547 &  53.814837 & $-$54.124904 & 26.632 & 0.059 & 27.244 & 0.081 \\
15548 &  53.795072 & $-$54.133611 & 26.680 & 0.062 & 27.216 & 0.081 \\
15549 &  53.790578 & $-$54.089343 & 26.911 & 0.075 & 26.977 & 0.069 \\
15550 &  53.848605 & $-$54.103852 & 27.240 & 0.106 & 26.797 & 0.065 \\
15551 &  53.792851 & $-$54.080652 & 26.614 & 0.062 & 27.416 & 0.094 \\
15552 &  53.793660 & $-$54.131196 & 26.651 & 0.061 & 27.388 & 0.092 \\
15553 &  53.874916 & $-$54.097840 & 27.140 & 0.100 & 26.863 & 0.069 \\
15554 &  53.812543 & $-$54.080905 & 26.637 & 0.064 & 27.727 & 0.120 \\
15555 &  53.860276 & $-$54.085272 & 26.873 & 0.073 & 27.018 & 0.071 \\
15556 &  53.823171 & $-$54.110696 & 26.840 & 0.073 & 27.054 & 0.073 \\
15557 &  53.829095 & $-$54.131517 & 27.066 & 0.081 & 26.907 & 0.062 \\
15558 &  53.796813 & $-$54.084373 & 27.036 & 0.082 & 26.902 & 0.065 \\
15559 &  53.819099 & $-$54.111158 & 26.921 & 0.077 & 27.031 & 0.072 \\
15560 &  53.827631 & $-$54.123470 & 26.712 & 0.063 & 27.315 & 0.086 \\
15561 &  53.874539 & $-$54.106976 & 26.734 & 0.065 & 27.297 & 0.089 \\
15562 &  53.802283 & $-$54.082577 & 26.966 & 0.079 & 27.001 & 0.071 \\
15563 &  53.791323 & $-$54.101370 & 26.995 & 0.082 & 26.970 & 0.071 \\
15564 &  53.785721 & $-$54.111720 & 26.791 & 0.068 & 27.167 & 0.078 \\
15565 &  53.811577 & $-$54.108819 & 27.237 & 0.093 & 26.830 & 0.062 \\
15566 &  53.856771 & $-$54.114392 & 26.748 & 0.065 & 27.105 & 0.076 \\
15567 &  53.801770 & $-$54.126523 & 26.714 & 0.061 & 27.315 & 0.084 \\
15568 &  53.847045 & $-$54.110638 & 26.932 & 0.075 & 27.017 & 0.070 \\
15569 &  53.862501 & $-$54.111494 & 27.125 & 0.087 & 26.959 & 0.067 \\
15570 &  53.821334 & $-$54.122195 & 26.780 & 0.065 & 27.260 & 0.081 \\
15571 &  53.840935 & $-$54.091064 & 26.709 & 0.063 & 27.422 & 0.094 \\
15572 &  53.805921 & $-$54.101977 & 27.088 & 0.085 & 26.969 & 0.068 \\
15573 &  53.838932 & $-$54.101898 & 27.098 & 0.089 & 26.951 & 0.070 \\
15574 &  53.793867 & $-$54.110850 & 26.786 & 0.068 & 27.402 & 0.091 \\
15575 &  53.869096 & $-$54.092607 & 26.693 & 0.077 & 27.312 & 0.105 \\
15576 &  53.851621 & $-$54.099545 & 26.999 & 0.121 & 27.248 & 0.131 \\
15577 &  53.806967 & $-$54.095763 & 26.787 & 0.066 & 27.300 & 0.084 \\
15578 &  53.843615 & $-$54.121874 & 27.256 & 0.091 & 26.934 & 0.068 \\
15579 &  53.865708 & $-$54.093494 & 27.327 & 0.110 & 26.869 & 0.073 \\
15580 &  53.824337 & $-$54.117258 & 26.990 & 0.076 & 27.152 & 0.086 \\
15581 &  53.856161 & $-$54.081558 & 26.963 & 0.085 & 27.039 & 0.079 \\
15582 &  53.859183 & $-$54.101657 & 27.228 & 0.097 & 26.940 & 0.069 \\
15583 &  53.850287 & $-$54.100842 & 27.256 & 0.099 & 26.911 & 0.068 \\
15584 &  53.858832 & $-$54.099760 & 27.070 & 0.088 & 27.034 & 0.077 \\
15585 &  53.814458 & $-$54.108741 & 27.925 & 0.168 & 26.956 & 0.068 \\
15586 &  53.869311 & $-$54.106393 & 26.970 & 0.077 & 27.112 & 0.077 \\
15587 &  53.854906 & $-$54.085158 & 26.890 & 0.073 & 27.183 & 0.080 \\
15588 &  53.844763 & $-$54.103976 & 26.971 & 0.076 & 27.136 & 0.078 \\
15589 &  53.849851 & $-$54.119358 & 26.736 & 0.065 & 27.532 & 0.102 \\
15590 &  53.845524 & $-$54.085230 & 27.102 & 0.084 & 26.989 & 0.069 \\
15591 &  53.792010 & $-$54.100935 & 26.900 & 0.077 & 27.311 & 0.091 \\
15592 &  53.806619 & $-$54.128477 & 27.195 & 0.090 & 26.945 & 0.066 \\
15593 &  53.851989 & $-$54.099545 & 27.454 & 0.113 & 26.943 & 0.069 \\
15594 &  53.873467 & $-$54.133922 & 27.155 & 0.089 & 26.988 & 0.072 \\
15595 &  53.851279 & $-$54.117085 & 27.208 & 0.090 & 26.928 & 0.067 \\
15596 &  53.846877 & $-$54.102065 & 27.110 & 0.088 & 27.011 & 0.071 \\
15597 &  53.810945 & $-$54.132079 & 27.037 & 0.079 & 27.057 & 0.070 \\
15598 &  53.782400 & $-$54.084271 & 27.105 & 0.087 & 27.018 & 0.072 \\
15599 &  53.849856 & $-$54.118775 & 27.197 & 0.090 & 26.947 & 0.066 \\
15600 &  53.865758 & $-$54.108623 & 27.928 & 0.252 & 26.870 & 0.091 \\
15601 &  53.792205 & $-$54.082648 & 26.922 & 0.075 & 27.218 & 0.081 \\
15602 &  53.806176 & $-$54.089602 & 27.444 & 0.131 & 26.992 & 0.081 \\
15603 &  53.788521 & $-$54.103498 & 27.082 & 0.085 & 27.086 & 0.074 \\
15604 &  53.860705 & $-$54.088864 & 27.048 & 0.083 & 27.168 & 0.080 \\
15605 &  53.790032 & $-$54.089120 & 27.326 & 0.103 & 26.936 & 0.069 \\
15606 &  53.868631 & $-$54.134267 & 26.806 & 0.090 & 27.250 & 0.088 \\
15607 &  53.811698 & $-$54.103745 & 26.911 & 0.078 & 27.539 & 0.104 \\
15608 &  53.827911 & $-$54.103932 & 26.989 & 0.083 & 27.153 & 0.081 \\
15609 &  53.806448 & $-$54.120859 & 27.383 & 0.101 & 27.234 & 0.117 \\
15610 &  53.816651 & $-$54.100848 & 26.761 & 0.064 & 27.744 & 0.119 \\
15611 &  53.821875 & $-$54.134177 & 26.801 & 0.066 & 27.484 & 0.097 \\
15612 &  53.872458 & $-$54.082610 & 27.083 & 0.097 & 27.096 & 0.086 \\
15613 &  53.870710 & $-$54.135963 & 26.897 & 0.072 & 27.336 & 0.089 \\
15614 &  53.799142 & $-$54.081854 & 26.787 & 0.066 & 27.557 & 0.102 \\
15615 &  53.796150 & $-$54.120795 & 26.954 & 0.077 & 27.231 & 0.083 \\
15616 &  53.849401 & $-$54.099550 & 27.323 & 0.135 & 26.984 & 0.097 \\
15617 &  53.820784 & $-$54.091469 & 27.183 & 0.090 & 27.070 & 0.074 \\
15618 &  53.826626 & $-$54.090430 & 27.282 & 0.108 & 27.005 & 0.077 \\
15619 &  53.865376 & $-$54.128659 & 26.802 & 0.068 & 27.677 & 0.115 \\
15620 &  53.786012 & $-$54.109871 & 27.389 & 0.110 & 26.992 & 0.070 \\
15621 &  53.865747 & $-$54.091099 & 27.176 & 0.093 & 27.094 & 0.078 \\
15622 &  53.849509 & $-$54.099540 & 27.797 & 0.223 & 27.184 & 0.129 \\
15623 &  53.833823 & $-$54.134935 & 26.946 & 0.076 & 27.226 & 0.082 \\
15624 &  53.855520 & $-$54.087193 & 27.606 & 0.125 & 26.961 & 0.068 \\
15625 &  53.852034 & $-$54.094709 & 26.911 & 0.077 & 27.452 & 0.101 \\
15626 &  53.810401 & $-$54.102457 & 27.237 & 0.138 & 27.022 & 0.107 \\
15627 &  53.846671 & $-$54.103768 & 26.889 & 0.074 & 27.485 & 0.101 \\
15628 &  53.846014 & $-$54.131366 & 26.979 & 0.074 & 27.226 & 0.080 \\
15629 &  53.865750 & $-$54.091153 & 27.202 & 0.095 & 27.038 & 0.076 \\
15630 &  53.863612 & $-$54.083507 & 27.144 & 0.098 & 27.093 & 0.079 \\
15631 &  53.861378 & $-$54.108246 & 27.004 & 0.109 & 27.885 & 0.185 \\
15632 &  53.828630 & $-$54.085412 & 27.142 & 0.087 & 27.133 & 0.074 \\
15633 &  53.842924 & $-$54.085103 & 27.308 & 0.099 & 27.012 & 0.070 \\
15634 &  53.859352 & $-$54.097149 & 27.183 & 0.094 & 27.092 & 0.077 \\
15635 &  53.795634 & $-$54.132501 & 27.026 & 0.080 & 27.194 & 0.080 \\
15636 &  53.814538 & $-$54.126724 & 27.165 & 0.091 & 27.149 & 0.079 \\
15637 &  53.835269 & $-$54.098960 & 26.741 & 0.094 & 27.517 & 0.113 \\
15638 &  53.845212 & $-$54.088627 & 26.818 & 0.070 & 27.601 & 0.109 \\
15639 &  53.799984 & $-$54.079603 & 27.238 & 0.109 & 27.059 & 0.083 \\
15640 &  53.811280 & $-$54.085797 & 27.076 & 0.081 & 27.151 & 0.076 \\
15641 &  53.807967 & $-$54.092925 & 27.136 & 0.089 & 27.218 & 0.083 \\
15642 &  53.852068 & $-$54.099549 & 27.323 & 0.103 & 27.020 & 0.075 \\
15643 &  53.844717 & $-$54.088728 & 27.131 & 0.100 & 27.144 & 0.080 \\
15644 &  53.805281 & $-$54.091001 & 27.249 & 0.098 & 27.104 & 0.076 \\
15645 &  53.794813 & $-$54.091946 & 27.367 & 0.106 & 27.043 & 0.073 \\
15646 &  53.874814 & $-$54.133432 & 27.073 & 0.083 & 27.272 & 0.090 \\
15647 &  53.802695 & $-$54.086733 & 27.150 & 0.120 & 27.014 & 0.095 \\
15648 &  53.855629 & $-$54.107893 & 27.116 & 0.119 & 27.145 & 0.111 \\
15649 &  53.803560 & $-$54.112740 & 26.906 & 0.072 & 27.616 & 0.107 \\
15650 &  53.817708 & $-$54.088479 & 26.879 & 0.071 & 27.760 & 0.122 \\
15651 &  53.803425 & $-$54.129036 & 26.843 & 0.073 & 27.893 & 0.138 \\
15652 &  53.813520 & $-$54.114790 & 27.092 & 0.082 & 27.186 & 0.080 \\
15653 &  53.793576 & $-$54.134519 & 27.178 & 0.095 & 27.350 & 0.096 \\
15654 &  53.790862 & $-$54.085219 & 27.049 & 0.082 & 27.224 & 0.082 \\
15655 &  53.870163 & $-$54.102698 & 27.401 & 0.119 & 27.156 & 0.084 \\
15656 &  53.844135 & $-$54.086975 & 27.162 & 0.088 & 27.153 & 0.077 \\
15657 &  53.814594 & $-$54.126703 & 27.470 & 0.115 & 27.008 & 0.075 \\
15658 &  53.784235 & $-$54.081558 & 26.812 & 0.074 & 27.750 & 0.125 \\
15659 &  53.844185 & $-$54.098650 & 27.241 & 0.095 & 27.096 & 0.076 \\
15660 &  53.875999 & $-$54.108931 & 27.791 & 0.215 & 26.949 & 0.102 \\
15661 &  53.785551 & $-$54.132863 & 26.918 & 0.075 & 27.511 & 0.103 \\
15662 &  53.826295 & $-$54.081635 & 27.135 & 0.087 & 27.153 & 0.076 \\
15663 &  53.841592 & $-$54.092572 & 27.217 & 0.095 & 27.170 & 0.079 \\
15664 &  53.798091 & $-$54.114178 & 26.936 & 0.074 & 27.471 & 0.100 \\
15665 &  53.865740 & $-$54.106847 & 27.120 & 0.095 & 27.234 & 0.091 \\
15666 &  53.793646 & $-$54.125187 & 26.917 & 0.073 & 27.468 & 0.097 \\
15667 &  53.812344 & $-$54.081786 & 27.209 & 0.093 & 27.178 & 0.078 \\
15668 &  53.833214 & $-$54.125852 & 26.875 & 0.071 & 27.885 & 0.136 \\
15669 &  53.839133 & $-$54.089896 & 27.101 & 0.085 & 27.251 & 0.083 \\
15670 &  53.843403 & $-$54.081937 & 27.012 & 0.085 & 27.448 & 0.103 \\
15671 &  53.838007 & $-$54.086733 & 27.464 & 0.112 & 27.186 & 0.094 \\
15672 &  53.796179 & $-$54.120771 & 26.963 & 0.079 & 27.528 & 0.104 \\
15673 &  53.809687 & $-$54.083535 & 27.035 & 0.081 & 27.437 & 0.095 \\
15674 &  53.795493 & $-$54.088892 & 27.553 & 0.119 & 27.079 & 0.074 \\
15675 &  53.817467 & $-$54.126103 & 27.353 & 0.102 & 27.100 & 0.074 \\
15676 &  53.824249 & $-$54.111712 & 26.870 & 0.081 & 27.960 & 0.171 \\
15677 &  53.865750 & $-$54.090809 & 27.090 & 0.088 & 27.330 & 0.093 \\
15678 &  53.878935 & $-$54.136581 & 28.199 & 0.200 & 27.008 & 0.068 \\
15679 &  53.801505 & $-$54.084884 & 27.233 & 0.093 & 27.123 & 0.076 \\
15680 &  53.865749 & $-$54.090668 & 27.158 & 0.091 & 27.110 & 0.081 \\
15681 &  53.797743 & $-$54.120721 & 27.279 & 0.093 & 27.233 & 0.080 \\
15682 &  53.828181 & $-$54.124024 & 26.923 & 0.073 & 27.439 & 0.094 \\
15683 &  53.873302 & $-$54.101382 & 27.216 & 0.113 & 27.383 & 0.100 \\
15684 &  53.843366 & $-$54.081989 & 27.016 & 0.081 & 27.439 & 0.097 \\
15685 &  53.865734 & $-$54.106808 & 27.095 & 0.091 & 27.203 & 0.088 \\
15686 &  53.865745 & $-$54.089029 & 27.525 & 0.180 & 27.683 & 0.126 \\
15687 &  53.865751 & $-$54.090613 & 27.250 & 0.098 & 27.203 & 0.084 \\
15688 &  53.845860 & $-$54.111933 & 27.031 & 0.083 & 27.542 & 0.105 \\
15689 &  53.835688 & $-$54.087946 & 27.090 & 0.085 & 27.373 & 0.091 \\
15690 &  53.791894 & $-$54.088959 & 27.300 & 0.103 & 27.224 & 0.082 \\
15691 &  53.842347 & $-$54.095680 & 26.924 & 0.074 & 27.723 & 0.123 \\
15692 &  53.818246 & $-$54.079842 & 26.933 & 0.083 & 27.840 & 0.144 \\
15693 &  53.804904 & $-$54.135936 & 27.019 & 0.106 & 27.595 & 0.151 \\
15694 &  53.815445 & $-$54.132261 & 27.230 & 0.122 & 27.208 & 0.089 \\
15695 &  53.849066 & $-$54.089817 & 27.915 & 0.163 & 27.069 & 0.073 \\
15696 &  53.862617 & $-$54.092084 & 27.063 & 0.084 & 27.441 & 0.099 \\
15697 &  53.792789 & $-$54.107089 & 26.876 & 0.103 & 28.021 & 0.218 \\
15698 &  53.785036 & $-$54.083849 & 27.130 & 0.089 & 27.336 & 0.090 \\
15699 &  53.865749 & $-$54.090569 & 27.153 & 0.091 & 27.322 & 0.094 \\
15700 &  53.868932 & $-$54.093441 & 27.599 & 0.127 & 27.096 & 0.077 \\
15701 &  53.805834 & $-$54.126437 & 26.910 & 0.072 & 27.661 & 0.114 \\
15702 &  53.799744 & $-$54.091102 & 27.425 & 0.106 & 27.164 & 0.078 \\
15703 &  53.851757 & $-$54.132751 & 27.115 & 0.090 & 27.645 & 0.114 \\
15704 &  53.797116 & $-$54.099198 & 27.107 & 0.105 & 27.389 & 0.105 \\
15705 &  53.875765 & $-$54.101663 & 27.546 & 0.125 & 27.126 & 0.080 \\
15706 &  53.808158 & $-$54.083748 & 27.362 & 0.108 & 27.178 & 0.081 \\
15707 &  53.811113 & $-$54.089674 & 27.388 & 0.110 & 27.164 & 0.084 \\
15708 &  53.812287 & $-$54.126544 & 27.259 & 0.093 & 27.392 & 0.090 \\
15709 &  53.868397 & $-$54.130479 & 27.356 & 0.100 & 27.150 & 0.079 \\
15710 &  53.873887 & $-$54.083935 & 27.442 & 0.113 & 27.206 & 0.083 \\
15711 &  53.850126 & $-$54.127817 & 26.979 & 0.088 & 27.698 & 0.125 \\
15712 &  53.835531 & $-$54.136461 & 27.367 & 0.141 & 27.309 & 0.119 \\
15713 &  53.823287 & $-$54.111088 & 26.996 & 0.079 & 28.420 & 0.221 \\
15714 &  53.814376 & $-$54.112071 & 27.170 & 0.089 & 27.373 & 0.087 \\
15715 &  53.819486 & $-$54.118711 & 27.054 & 0.088 & 27.750 & 0.161 \\
15716 &  53.845879 & $-$54.131386 & 27.011 & 0.076 & 27.719 & 0.118 \\
15717 &  53.822359 & $-$54.089718 & 27.690 & 0.150 & 27.135 & 0.080 \\
15718 &  53.855919 & $-$54.105202 & 27.138 & 0.105 & 27.791 & 0.133 \\
15719 &  53.826306 & $-$54.100652 & 27.179 & 0.092 & 27.340 & 0.089 \\
15720 &  53.796608 & $-$54.119152 & 27.632 & 0.166 & 28.285 & 0.182 \\
15721 &  53.868224 & $-$54.106900 & 27.033 & 0.079 & 27.855 & 0.135 \\
15722 &  53.790803 & $-$54.121756 & 26.942 & 0.082 & 28.554 & 0.236 \\
15723 &  53.846114 & $-$54.120409 & 27.877 & 0.153 & 27.330 & 0.090 \\
15724 &  53.830545 & $-$54.081425 & 28.579 & 0.268 & 27.111 & 0.075 \\
15725 &  53.852734 & $-$54.106015 & 26.984 & 0.081 & 27.737 & 0.126 \\
15726 &  53.861934 & $-$54.081914 & 27.279 & 0.098 & 27.287 & 0.130 \\
15727 &  53.846263 & $-$54.112029 & 27.032 & 0.080 & 27.633 & 0.112 \\
15728 &  53.799792 & $-$54.124034 & 27.249 & 0.095 & 27.375 & 0.092 \\
15729 &  53.855589 & $-$54.101427 & 26.978 & 0.080 & 27.758 & 0.126 \\
15730 &  53.798681 & $-$54.122200 & 27.264 & 0.091 & 27.284 & 0.083 \\
15731 &  53.832269 & $-$54.092940 & 27.631 & 0.125 & 27.126 & 0.077 \\
15732 &  53.855669 & $-$54.107867 & 27.029 & 0.114 & 27.543 & 0.149 \\
15733 &  53.864246 & $-$54.093423 & 27.431 & 0.113 & 27.261 & 0.088 \\
15734 &  53.799714 & $-$54.126171 & 27.634 & 0.190 & 28.054 & 0.157 \\
15735 &  53.831332 & $-$54.099009 & 27.373 & 0.107 & 27.238 & 0.082 \\
15736 &  53.855026 & $-$54.087576 & 27.157 & 0.093 & 27.491 & 0.104 \\
15737 &  53.802948 & $-$54.133983 & 27.284 & 0.097 & 27.270 & 0.085 \\
15738 &  53.796056 & $-$54.122083 & 27.094 & 0.083 & 27.471 & 0.096 \\
15739 &  53.819323 & $-$54.124849 & 27.264 & 0.095 & 27.430 & 0.096 \\
15740 &  53.786560 & $-$54.090005 & 27.546 & 0.187 & 27.994 & 0.150 \\
15741 &  53.821598 & $-$54.123365 & 27.021 & 0.082 & 28.225 & 0.188 \\
15742 &  53.860933 & $-$54.134012 & 27.025 & 0.078 & 27.690 & 0.117 \\
15743 &  53.850734 & $-$54.099548 & 27.416 & 0.112 & 27.307 & 0.092 \\
15744 &  53.810144 & $-$54.091204 & 27.090 & 0.084 & 27.639 & 0.112 \\
15745 &  53.818495 & $-$54.124411 & 27.359 & 0.101 & 27.902 & 0.200 \\
15746 &  53.799751 & $-$54.124044 & 27.041 & 0.081 & 27.828 & 0.133 \\
15747 &  53.865784 & $-$54.108099 & 27.402 & 0.147 & 27.254 & 0.122 \\
15748 &  53.824232 & $-$54.110404 & 27.020 & 0.086 & 28.156 & 0.169 \\
15749 &  53.829853 & $-$54.088339 & 27.200 & 0.093 & 27.383 & 0.091 \\
15750 &  53.785298 & $-$54.135106 & 27.006 & 0.080 & 28.312 & 0.197 \\
15751 &  53.853927 & $-$54.089778 & 28.555 & 0.272 & 27.158 & 0.080 \\
15752 &  53.850394 & $-$54.099549 & 27.326 & 0.099 & 27.341 & 0.094 \\
15753 &  53.838634 & $-$54.092631 & 27.033 & 0.081 & 27.852 & 0.134 \\
15754 &  53.820479 & $-$54.092838 & 27.271 & 0.106 & 27.478 & 0.110 \\
15755 &  53.869809 & $-$54.131489 & 27.030 & 0.083 & 27.907 & 0.141 \\
15756 &  53.836772 & $-$54.090621 & 27.099 & 0.085 & 27.586 & 0.108 \\
15757 &  53.786027 & $-$54.131895 & 27.084 & 0.086 & 27.565 & 0.106 \\
15758 &  53.818595 & $-$54.124391 & 27.145 & 0.086 & 27.556 & 0.104 \\
15759 &  53.810961 & $-$54.125767 & 27.367 & 0.102 & 27.298 & 0.083 \\
15760 &  53.824554 & $-$54.130788 & 27.114 & 0.082 & 27.616 & 0.103 \\
15761 &  53.861751 & $-$54.090540 & 27.065 & 0.084 & 27.977 & 0.147 \\
15762 &  53.850051 & $-$54.099552 & 27.382 & 0.107 & 27.385 & 0.100 \\
15763 &  53.836369 & $-$54.119532 & 27.187 & 0.092 & 27.457 & 0.096 \\
15764 &  53.804956 & $-$54.092251 & 27.129 & 0.088 & 27.644 & 0.113 \\
15765 &  53.836634 & $-$54.136258 & 27.109 & 0.111 & 27.549 & 0.138 \\
15766 &  53.867299 & $-$54.118727 & 27.049 & 0.079 & 27.915 & 0.137 \\
15767 &  53.845717 & $-$54.099550 & 27.756 & 0.216 & 27.516 & 0.163 \\
15768 &  53.821106 & $-$54.111152 & 27.128 & 0.084 & 27.954 & 0.142 \\
15769 &  53.782037 & $-$54.095580 & 27.581 & 0.125 & 27.299 & 0.088 \\
15770 &  53.868488 & $-$54.115225 & 27.172 & 0.090 & 27.612 & 0.112 \\
15771 &  53.849245 & $-$54.099545 & 27.561 & 0.125 & 27.238 & 0.088 \\
15772 &  53.811324 & $-$54.119316 & 27.062 & 0.090 & 27.650 & 0.115 \\
15773 &  53.831767 & $-$54.109354 & 27.015 & 0.080 & 28.042 & 0.151 \\
15774 &  53.865712 & $-$54.090741 & 27.273 & 0.103 & 27.572 & 0.115 \\
15775 &  53.812033 & $-$54.132746 & 27.679 & 0.130 & 27.220 & 0.079 \\
15776 &  53.810662 & $-$54.087674 & 27.384 & 0.104 & 27.364 & 0.090 \\
15777 &  53.856905 & $-$54.125474 & 27.177 & 0.091 & 27.563 & 0.107 \\
15778 &  53.833317 & $-$54.083507 & 27.093 & 0.091 & 27.815 & 0.179 \\
15779 &  53.794625 & $-$54.130647 & 27.575 & 0.118 & 27.264 & 0.088 \\
15780 &  53.821924 & $-$54.092006 & 27.159 & 0.120 & 27.430 & 0.102 \\
15781 &  53.810555 & $-$54.119801 & 27.599 & 0.140 & 27.315 & 0.091 \\
15782 &  53.817896 & $-$54.104192 & 27.315 & 0.103 & 27.691 & 0.122 \\
15783 &  53.873895 & $-$54.117540 & 27.157 & 0.089 & 27.647 & 0.114 \\
15784 &  53.806313 & $-$54.079569 & 27.756 & 0.199 & 27.901 & 0.194 \\
15785 &  53.799580 & $-$54.118721 & 27.201 & 0.091 & 27.577 & 0.109 \\
15786 &  53.788866 & $-$54.084129 & 27.485 & 0.115 & 27.284 & 0.086 \\
15787 &  53.826452 & $-$54.120874 & 27.438 & 0.109 & 27.331 & 0.090 \\
15788 &  53.785584 & $-$54.119449 & 27.344 & 0.100 & 27.569 & 0.146 \\
15789 &  53.831280 & $-$54.130615 & 27.502 & 0.112 & 27.363 & 0.089 \\
15790 &  53.865745 & $-$54.108333 & 27.076 & 0.118 & 27.763 & 0.182 \\
15791 &  53.810032 & $-$54.105415 & 27.304 & 0.099 & 27.551 & 0.102 \\
15792 &  53.789141 & $-$54.112782 & 27.294 & 0.097 & 27.478 & 0.101 \\
15793 &  53.847190 & $-$54.131638 & 27.511 & 0.111 & 27.315 & 0.084 \\
15794 &  53.857422 & $-$54.126428 & 27.137 & 0.087 & 27.708 & 0.115 \\
15795 &  53.874059 & $-$54.085197 & 27.313 & 0.117 & 27.497 & 0.120 \\
15796 &  53.838616 & $-$54.122202 & 27.313 & 0.106 & 27.596 & 0.108 \\
15797 &  53.803275 & $-$54.106411 & 27.091 & 0.116 & 27.894 & 0.192 \\
15798 &  53.811498 & $-$54.129289 & 27.118 & 0.087 & 27.788 & 0.127 \\
15799 &  53.818020 & $-$54.087378 & 27.634 & 0.137 & 27.283 & 0.090 \\
15800 &  53.818208 & $-$54.085048 & 27.457 & 0.111 & 27.359 & 0.090 \\
15801 &  53.818615 & $-$54.124504 & 27.458 & 0.109 & 27.455 & 0.096 \\
15802 &  53.871971 & $-$54.081754 & 27.349 & 0.107 & 27.434 & 0.098 \\
15803 &  53.858530 & $-$54.094003 & 27.519 & 0.119 & 27.333 & 0.094 \\
15804 &  53.815443 & $-$54.096338 & 27.107 & 0.085 & 28.161 & 0.167 \\
15805 &  53.806310 & $-$54.079496 & 27.931 & 0.221 & 27.435 & 0.143 \\
15806 &  53.799475 & $-$54.129650 & 27.144 & 0.088 & 27.638 & 0.111 \\
15807 &  53.852174 & $-$54.133093 & 27.469 & 0.113 & 27.406 & 0.095 \\
15808 &  53.863487 & $-$54.111008 & 27.653 & 0.136 & 27.384 & 0.098 \\
15809 &  53.871612 & $-$54.127167 & 27.887 & 0.168 & 27.305 & 0.120 \\
15810 &  53.796641 & $-$54.121937 & 27.123 & 0.084 & 27.843 & 0.127 \\
15811 &  53.798705 & $-$54.122526 & 27.293 & 0.096 & 27.720 & 0.118 \\
15812 &  53.849843 & $-$54.111342 & 27.064 & 0.117 & 27.544 & 0.149 \\
15813 &  53.828038 & $-$54.134411 & 27.486 & 0.108 & 27.355 & 0.098 \\
15814 &  53.856505 & $-$54.124852 & 27.309 & 0.114 & 27.745 & 0.169 \\
15815 &  53.836439 & $-$54.085872 & 27.095 & 0.084 & 28.021 & 0.149 \\
15816 &  53.808720 & $-$54.095900 & 27.605 & 0.127 & 27.504 & 0.100 \\
15817 &  53.860275 & $-$54.133008 & 27.583 & 0.121 & 27.291 & 0.087 \\
15818 &  53.822650 & $-$54.123369 & 27.127 & 0.086 & 28.009 & 0.147 \\
15819 &  53.862126 & $-$54.084853 & 27.147 & 0.089 & 27.843 & 0.133 \\
15820 &  53.860308 & $-$54.135464 & 27.088 & 0.082 & 27.986 & 0.144 \\
15821 &  53.830233 & $-$54.117867 & 27.988 & 0.253 & 27.308 & 0.126 \\
15822 &  53.865747 & $-$54.091062 & 27.163 & 0.094 & 27.788 & 0.139 \\
15823 &  53.809970 & $-$54.092717 & 27.699 & 0.134 & 27.282 & 0.086 \\
15824 &  53.849210 & $-$54.082344 & 27.752 & 0.137 & 27.311 & 0.088 \\
15825 &  53.833181 & $-$54.113931 & 28.416 & 0.237 & 27.281 & 0.088 \\
15826 &  53.809867 & $-$54.097572 & 27.164 & 0.097 & 28.117 & 0.201 \\
15827 &  53.847776 & $-$54.117800 & 27.204 & 0.088 & 27.718 & 0.118 \\
15828 &  53.808651 & $-$54.112697 & 27.530 & 0.111 & 27.337 & 0.090 \\
15829 &  53.860918 & $-$54.083031 & 27.473 & 0.116 & 27.478 & 0.100 \\
15830 &  53.811199 & $-$54.115854 & 28.450 & 0.249 & 28.046 & 0.218 \\
15831 &  53.841411 & $-$54.114115 & 27.180 & 0.091 & 27.869 & 0.134 \\
15832 &  53.795762 & $-$54.119240 & 27.245 & 0.094 & 27.808 & 0.135 \\
15833 &  53.787938 & $-$54.103434 & 27.699 & 0.140 & 27.408 & 0.098 \\
15834 &  53.818906 & $-$54.120480 & 27.186 & 0.087 & 27.792 & 0.123 \\
15835 &  53.795780 & $-$54.097210 & 27.304 & 0.097 & 27.561 & 0.106 \\
15836 &  53.866607 & $-$54.095540 & 27.267 & 0.103 & 27.712 & 0.127 \\
15837 &  53.795827 & $-$54.099590 & 27.330 & 0.102 & 27.878 & 0.135 \\
15838 &  53.802556 & $-$54.129554 & 27.170 & 0.089 & 27.780 & 0.126 \\
15839 &  53.852147 & $-$54.133049 & 27.295 & 0.099 & 27.621 & 0.111 \\
15840 &  53.850439 & $-$54.135043 & 27.169 & 0.087 & 27.873 & 0.131 \\
15841 &  53.825469 & $-$54.124079 & 27.098 & 0.081 & 28.383 & 0.204 \\
15842 &  53.815497 & $-$54.100151 & 27.480 & 0.111 & 27.466 & 0.098 \\
15843 &  53.865748 & $-$54.091030 & 27.640 & 0.137 & 27.328 & 0.096 \\
15844 &  53.826659 & $-$54.100702 & 27.965 & 0.169 & 27.251 & 0.092 \\
15845 &  53.861611 & $-$54.095817 & 27.210 & 0.097 & 27.906 & 0.146 \\
15846 &  53.845963 & $-$54.117883 & 28.403 & 0.232 & 28.102 & 0.171 \\
15847 &  53.865736 & $-$54.087328 & 27.502 & 0.174 & 27.758 & 0.180 \\
15848 &  53.843750 & $-$54.127833 & 27.165 & 0.086 & 28.188 & 0.170 \\
15849 &  53.787227 & $-$54.121750 & 27.316 & 0.103 & 27.508 & 0.107 \\
15850 &  53.865745 & $-$54.108907 & 27.961 & 0.247 & 27.309 & 0.133 \\
15851 &  53.869474 & $-$54.108936 & 27.458 & 0.171 & 28.010 & 0.232 \\
15852 &  53.860352 & $-$54.109270 & 27.989 & 0.174 & 28.410 & 0.211 \\
15853 &  53.826181 & $-$54.133455 & 27.526 & 0.116 & 28.274 & 0.251 \\
15854 &  53.846991 & $-$54.089858 & 27.538 & 0.117 & 27.461 & 0.098 \\
15855 &  53.824869 & $-$54.135470 & 27.429 & 0.103 & 27.596 & 0.105 \\
15856 &  53.785295 & $-$54.103700 & 27.298 & 0.102 & 27.821 & 0.130 \\
15857 &  53.807351 & $-$54.094647 & 27.779 & 0.143 & 27.354 & 0.090 \\
15858 &  53.798110 & $-$54.118266 & 27.659 & 0.125 & 27.367 & 0.091 \\
15859 &  53.824114 & $-$54.098087 & 27.363 & 0.113 & 27.617 & 0.115 \\
15860 &  53.843492 & $-$54.136564 & 27.224 & 0.120 & 27.779 & 0.172 \\
15861 &  53.858338 & $-$54.092197 & 27.280 & 0.099 & 27.694 & 0.121 \\
15862 &  53.813751 & $-$54.088851 & 27.566 & 0.123 & 27.425 & 0.095 \\
15863 &  53.864339 & $-$54.130018 & 27.218 & 0.089 & 27.914 & 0.135 \\
15864 &  53.794230 & $-$54.114147 & 27.758 & 0.163 & 28.315 & 0.233 \\
15865 &  53.803074 & $-$54.129645 & 27.323 & 0.110 & 27.713 & 0.137 \\
15866 &  53.842009 & $-$54.083592 & 27.699 & 0.143 & 27.679 & 0.125 \\
15867 &  53.805854 & $-$54.105710 & 27.289 & 0.097 & 27.748 & 0.125 \\
15868 &  53.829804 & $-$54.116385 & 27.291 & 0.096 & 27.986 & 0.144 \\
15869 &  53.805186 & $-$54.128993 & 27.257 & 0.104 & 27.907 & 0.144 \\
15870 &  53.820158 & $-$54.136701 & 27.400 & 0.140 & 27.623 & 0.145 \\
15871 &  53.819080 & $-$54.097939 & 27.406 & 0.118 & 27.778 & 0.139 \\
15872 &  53.799679 & $-$54.100192 & 27.591 & 0.123 & 27.434 & 0.096 \\
15873 &  53.831990 & $-$54.116405 & 27.398 & 0.117 & 27.666 & 0.127 \\
15874 &  53.849565 & $-$54.133522 & 28.126 & 0.180 & 27.295 & 0.084 \\
15875 &  53.862150 & $-$54.084905 & 27.248 & 0.100 & 27.944 & 0.149 \\
15876 &  53.863030 & $-$54.093119 & 27.583 & 0.125 & 27.458 & 0.101 \\
15877 &  53.818592 & $-$54.102555 & 27.167 & 0.098 & 28.231 & 0.198 \\
15878 &  53.821849 & $-$54.097780 & 27.438 & 0.113 & 27.547 & 0.109 \\
15879 &  53.795700 & $-$54.112674 & 27.363 & 0.102 & 27.594 & 0.107 \\
15880 &  53.795726 & $-$54.083618 & 27.920 & 0.159 & 27.477 & 0.098 \\
15881 &  53.846224 & $-$54.133508 & 27.383 & 0.101 & 27.558 & 0.103 \\
15882 &  53.818309 & $-$54.114708 & 27.526 & 0.115 & 27.506 & 0.099 \\
15883 &  53.827231 & $-$54.093219 & 27.475 & 0.113 & 27.566 & 0.106 \\
15884 &  53.818830 & $-$54.123319 & 27.514 & 0.112 & 27.521 & 0.099 \\
15885 &  53.841036 & $-$54.091124 & 27.643 & 0.133 & 27.478 & 0.103 \\
15886 &  53.818730 & $-$54.111895 & 27.250 & 0.092 & 28.051 & 0.151 \\
15887 &  53.793540 & $-$54.081803 & 27.504 & 0.123 & 27.552 & 0.108 \\
15888 &  53.845894 & $-$54.089163 & 27.478 & 0.139 & 27.599 & 0.132 \\
15889 &  53.830569 & $-$54.111861 & 27.716 & 0.146 & 27.439 & 0.106 \\
15890 &  53.808525 & $-$54.096875 & 27.439 & 0.117 & 27.653 & 0.116 \\
15891 &  53.863243 & $-$54.092700 & 27.550 & 0.122 & 27.550 & 0.109 \\
15892 &  53.781255 & $-$54.088969 & 27.288 & 0.099 & 28.103 & 0.170 \\
15893 &  53.862971 & $-$54.080507 & 27.516 & 0.181 & 27.597 & 0.162 \\
15894 &  53.856605 & $-$54.086163 & 27.771 & 0.153 & 27.445 & 0.100 \\
15895 &  53.826543 & $-$54.120858 & 27.576 & 0.124 & 27.564 & 0.106 \\
15896 &  53.869204 & $-$54.136518 & 27.285 & 0.096 & 27.905 & 0.136 \\
15897 &  53.809857 & $-$54.080632 & 27.596 & 0.149 & 27.732 & 0.157 \\
15898 &  53.798170 & $-$54.091082 & 27.216 & 0.093 & 28.166 & 0.169 \\
15899 &  53.848945 & $-$54.089032 & 27.243 & 0.093 & 28.179 & 0.170 \\
15900 &  53.790514 & $-$54.079847 & 27.995 & 0.183 & 27.392 & 0.094 \\
15901 &  53.821236 & $-$54.097096 & 27.292 & 0.103 & 28.751 & 0.274 \\
15902 &  53.783416 & $-$54.080100 & 27.451 & 0.117 & 27.811 & 0.131 \\
15903 &  53.856937 & $-$54.135789 & 27.316 & 0.095 & 27.888 & 0.130 \\
15904 &  53.787658 & $-$54.085251 & 27.326 & 0.099 & 27.811 & 0.128 \\
15905 &  53.813230 & $-$54.093505 & 27.590 & 0.125 & 27.555 & 0.105 \\
15906 &  53.869567 & $-$54.087411 & 27.808 & 0.148 & 27.427 & 0.097 \\
15907 &  53.801893 & $-$54.124659 & 27.946 & 0.157 & 27.439 & 0.094 \\
15908 &  53.821270 & $-$54.095984 & 27.723 & 0.139 & 27.526 & 0.102 \\
15909 &  53.844232 & $-$54.081729 & 27.411 & 0.107 & 27.763 & 0.120 \\
15910 &  53.872402 & $-$54.131024 & 27.193 & 0.101 & 27.998 & 0.150 \\
15911 &  53.865748 & $-$54.088212 & 28.022 & 0.187 & 27.434 & 0.097 \\
15912 &  53.865744 & $-$54.088568 & 27.785 & 0.146 & 27.494 & 0.102 \\
15913 &  53.834430 & $-$54.106652 & 27.634 & 0.136 & 27.675 & 0.125 \\
15914 &  53.866492 & $-$54.090687 & 28.465 & 0.260 & 27.484 & 0.103 \\
15915 &  53.878812 & $-$54.125526 & 27.297 & 0.103 & 28.178 & 0.172 \\
15916 &  53.830182 & $-$54.088574 & 27.252 & 0.098 & 28.384 & 0.207 \\
15917 &  53.846215 & $-$54.105808 & 27.812 & 0.201 & 27.759 & 0.173 \\
15918 &  53.806015 & $-$54.087584 & 27.448 & 0.115 & 27.838 & 0.134 \\
15919 &  53.782533 & $-$54.097330 & 27.301 & 0.124 & 28.510 & 0.237 \\
15920 &  53.823803 & $-$54.101678 & 27.345 & 0.105 & 28.142 & 0.170 \\
15921 &  53.801601 & $-$54.083703 & 27.263 & 0.095 & 28.358 & 0.197 \\
15922 &  53.792477 & $-$54.102594 & 27.302 & 0.103 & 28.023 & 0.154 \\
15923 &  53.842122 & $-$54.082691 & 27.794 & 0.145 & 27.462 & 0.097 \\
15924 &  53.820559 & $-$54.093019 & 27.380 & 0.105 & 27.960 & 0.145 \\
15925 &  53.873428 & $-$54.136266 & 27.924 & 0.161 & 27.412 & 0.099 \\
15926 &  53.811665 & $-$54.113223 & 27.647 & 0.131 & 27.586 & 0.109 \\
15927 &  53.794422 & $-$54.121024 & 27.655 & 0.126 & 27.508 & 0.102 \\
15928 &  53.855066 & $-$54.087587 & 27.272 & 0.101 & 27.985 & 0.149 \\
15929 &  53.871749 & $-$54.134620 & 27.269 & 0.095 & 28.084 & 0.157 \\
15930 &  53.809116 & $-$54.128375 & 27.294 & 0.106 & 28.377 & 0.201 \\
15931 &  53.801841 & $-$54.085777 & 27.501 & 0.117 & 28.157 & 0.168 \\
15932 &  53.816186 & $-$54.106160 & 28.009 & 0.179 & 27.964 & 0.159 \\
15933 &  53.831230 & $-$54.081747 & 27.984 & 0.168 & 27.473 & 0.109 \\
15934 &  53.810013 & $-$54.100559 & 27.305 & 0.112 & 28.066 & 0.167 \\
15935 &  53.812434 & $-$54.118542 & 27.773 & 0.140 & 27.525 & 0.099 \\
15936 &  53.833602 & $-$54.100608 & 27.429 & 0.108 & 27.991 & 0.150 \\
15937 &  53.846125 & $-$54.099547 & 28.207 & 0.206 & 27.572 & 0.112 \\
15938 &  53.784258 & $-$54.079904 & 27.677 & 0.136 & 27.602 & 0.110 \\
15939 &  53.849117 & $-$54.105217 & 27.864 & 0.155 & 27.476 & 0.103 \\
15940 &  53.791817 & $-$54.092211 & 27.919 & 0.161 & 27.482 & 0.100 \\
15941 &  53.829094 & $-$54.120407 & 27.617 & 0.126 & 27.561 & 0.107 \\
15942 &  53.808638 & $-$54.085610 & 27.891 & 0.159 & 27.559 & 0.104 \\
15943 &  53.835605 & $-$54.136472 & 27.859 & 0.210 & 27.514 & 0.141 \\
15944 &  53.820970 & $-$54.084267 & 27.382 & 0.108 & 27.884 & 0.138 \\
15945 &  53.800816 & $-$54.127745 & 27.786 & 0.136 & 27.624 & 0.157 \\
15946 &  53.829298 & $-$54.083312 & 27.332 & 0.101 & 27.969 & 0.142 \\
15947 &  53.811680 & $-$54.122442 & 27.328 & 0.099 & 28.261 & 0.180 \\
15948 &  53.810764 & $-$54.099953 & 28.036 & 0.203 & 27.975 & 0.168 \\
15949 &  53.851740 & $-$54.127624 & 27.466 & 0.115 & 27.729 & 0.123 \\
15950 &  53.816761 & $-$54.120104 & 27.538 & 0.117 & 27.603 & 0.107 \\
15951 &  53.799742 & $-$54.079612 & 27.288 & 0.100 & 28.262 & 0.183 \\
15952 &  53.788929 & $-$54.105691 & 27.403 & 0.110 & 28.104 & 0.166 \\
15953 &  53.842882 & $-$54.099552 & 28.164 & 0.207 & 27.495 & 0.102 \\
15954 &  53.819820 & $-$54.124543 & 27.443 & 0.105 & 28.177 & 0.230 \\
15955 &  53.867849 & $-$54.127702 & 27.995 & 0.161 & 27.790 & 0.131 \\
15956 &  53.821419 & $-$54.129284 & 27.513 & 0.113 & 27.906 & 0.135 \\
15957 &  53.802626 & $-$54.109338 & 28.048 & 0.206 & 28.083 & 0.178 \\
15958 &  53.861732 & $-$54.085728 & 27.375 & 0.107 & 27.996 & 0.149 \\
15959 &  53.872303 & $-$54.109679 & 27.827 & 0.149 & 27.548 & 0.106 \\
15960 &  53.819132 & $-$54.081231 & 27.446 & 0.114 & 27.883 & 0.137 \\
15961 &  53.850643 & $-$54.131427 & 27.355 & 0.106 & 28.061 & 0.161 \\
15962 &  53.860025 & $-$54.112671 & 27.675 & 0.182 & 27.697 & 0.117 \\
15963 &  53.788001 & $-$54.106188 & 27.461 & 0.157 & 27.763 & 0.174 \\
15964 &  53.802717 & $-$54.109967 & 28.160 & 0.193 & 27.480 & 0.106 \\
15965 &  53.792248 & $-$54.093675 & 28.172 & 0.208 & 27.478 & 0.101 \\
15966 &  53.865000 & $-$54.086435 & 27.443 & 0.111 & 27.877 & 0.138 \\
15967 &  53.802935 & $-$54.122088 & 27.654 & 0.126 & 27.695 & 0.113 \\
15968 &  53.789004 & $-$54.132896 & 27.945 & 0.164 & 27.494 & 0.099 \\
15969 &  53.828680 & $-$54.107844 & 27.470 & 0.165 & 27.798 & 0.185 \\
15970 &  53.847945 & $-$54.137097 & 27.848 & 0.195 & 27.512 & 0.145 \\
15971 &  53.835806 & $-$54.114488 & 27.913 & 0.157 & 27.513 & 0.104 \\
15972 &  53.792845 & $-$54.108633 & 27.317 & 0.100 & 28.322 & 0.187 \\
15973 &  53.806470 & $-$54.109835 & 27.429 & 0.106 & 28.176 & 0.170 \\
15974 &  53.844552 & $-$54.113385 & 27.438 & 0.112 & 28.086 & 0.158 \\
15975 &  53.836717 & $-$54.135917 & 27.450 & 0.105 & 27.931 & 0.137 \\
15976 &  53.848006 & $-$54.099556 & 27.550 & 0.128 & 27.686 & 0.125 \\
15977 &  53.781632 & $-$54.086564 & 28.086 & 0.186 & 28.146 & 0.243 \\
15978 &  53.836390 & $-$54.100102 & 27.743 & 0.145 & 28.625 & 0.263 \\
15979 &  53.789817 & $-$54.081116 & 27.428 & 0.115 & 28.000 & 0.162 \\
15980 &  53.810240 & $-$54.121537 & 27.703 & 0.131 & 27.694 & 0.114 \\
15981 &  53.810614 & $-$54.093458 & 27.950 & 0.163 & 27.625 & 0.126 \\
15982 &  53.809632 & $-$54.119210 & 28.117 & 0.189 & 27.865 & 0.129 \\
15983 &  53.806117 & $-$54.085490 & 28.134 & 0.197 & 27.512 & 0.103 \\
15984 &  53.858972 & $-$54.110867 & 27.589 & 0.124 & 27.707 & 0.119 \\
15985 &  53.806993 & $-$54.121618 & 27.738 & 0.153 & 27.620 & 0.119 \\
15986 &  53.828971 & $-$54.132970 & 27.962 & 0.163 & 27.545 & 0.103 \\
15987 &  53.865747 & $-$54.088978 & 27.853 & 0.152 & 27.693 & 0.121 \\
15988 &  53.782956 & $-$54.092757 & 27.709 & 0.139 & 27.633 & 0.112 \\
15989 &  53.848088 & $-$54.120020 & 27.422 & 0.107 & 28.214 & 0.175 \\
15990 &  53.814804 & $-$54.085111 & 27.460 & 0.115 & 28.047 & 0.155 \\
15991 &  53.859866 & $-$54.092037 & 27.383 & 0.106 & 28.333 & 0.203 \\
15992 &  53.844279 & $-$54.116134 & 28.388 & 0.237 & 28.343 & 0.221 \\
15993 &  53.865756 & $-$54.110231 & 27.699 & 0.148 & 27.755 & 0.154 \\
15994 &  53.816806 & $-$54.109473 & 27.685 & 0.132 & 28.167 & 0.234 \\
15995 &  53.788846 & $-$54.107256 & 27.459 & 0.169 & 27.911 & 0.208 \\
15996 &  53.852868 & $-$54.098567 & 27.491 & 0.117 & 28.508 & 0.237 \\
15997 &  53.823182 & $-$54.115477 & 27.572 & 0.125 & 28.039 & 0.158 \\
15998 &  53.842349 & $-$54.127340 & 27.610 & 0.120 & 27.780 & 0.127 \\
15999 &  53.835232 & $-$54.083897 & 27.451 & 0.109 & 28.605 & 0.246 \\
16000 &  53.785356 & $-$54.083871 & 27.988 & 0.175 & 27.724 & 0.119 \\
16001 &  53.846513 & $-$54.115383 & 27.515 & 0.118 & 28.198 & 0.176 \\
16002 &  53.809041 & $-$54.118572 & 27.448 & 0.107 & 27.977 & 0.141 \\
16003 &  53.872484 & $-$54.137499 & 27.643 & 0.170 & 27.778 & 0.171 \\
16004 &  53.870009 & $-$54.082756 & 27.365 & 0.113 & 28.248 & 0.191 \\
16005 &  53.833712 & $-$54.114216 & 27.756 & 0.140 & 27.711 & 0.118 \\
16006 &  53.840637 & $-$54.087381 & 27.598 & 0.128 & 28.374 & 0.203 \\
16007 &  53.783137 & $-$54.115263 & 27.530 & 0.120 & 28.006 & 0.152 \\
16008 &  53.865764 & $-$54.112826 & 28.040 & 0.250 & 27.412 & 0.134 \\
16009 &  53.865730 & $-$54.085892 & 28.305 & 0.224 & 27.585 & 0.111 \\
16010 &  53.822502 & $-$54.103492 & 27.797 & 0.150 & 27.942 & 0.144 \\
16011 &  53.793641 & $-$54.102893 & 27.970 & 0.173 & 27.632 & 0.112 \\
16012 &  53.837948 & $-$54.121658 & 27.458 & 0.110 & 28.050 & 0.153 \\
16013 &  53.806025 & $-$54.080217 & 27.530 & 0.124 & 27.960 & 0.145 \\
16014 &  53.873683 & $-$54.125374 & 27.836 & 0.148 & 27.614 & 0.108 \\
16015 &  53.868666 & $-$54.089396 & 28.023 & 0.199 & 27.621 & 0.122 \\
16016 &  53.841450 & $-$54.136216 & 27.399 & 0.105 & 28.111 & 0.164 \\
16017 &  53.794793 & $-$54.084851 & 27.724 & 0.143 & 27.768 & 0.134 \\
16018 &  53.850073 & $-$54.125242 & 27.981 & 0.161 & 27.756 & 0.123 \\
16019 &  53.861524 & $-$54.117322 & 27.491 & 0.119 & 28.018 & 0.153 \\
16020 &  53.848145 & $-$54.099555 & 27.634 & 0.135 & 27.718 & 0.133 \\
16021 &  53.790443 & $-$54.079950 & 27.458 & 0.114 & 27.986 & 0.151 \\
16022 &  53.871638 & $-$54.128081 & 27.519 & 0.114 & 28.144 & 0.166 \\
16023 &  53.786115 & $-$54.132967 & 27.504 & 0.112 & 28.531 & 0.228 \\
16024 &  53.853387 & $-$54.134440 & 27.646 & 0.129 & 27.915 & 0.143 \\
16025 &  53.790643 & $-$54.132476 & 27.655 & 0.127 & 27.813 & 0.123 \\
16026 &  53.827136 & $-$54.108038 & 27.843 & 0.224 & 27.699 & 0.174 \\
16027 &  53.842735 & $-$54.096319 & 28.381 & 0.233 & 28.234 & 0.272 \\
16028 &  53.792989 & $-$54.093079 & 27.468 & 0.113 & 27.994 & 0.148 \\
16029 &  53.858773 & $-$54.117069 & 27.678 & 0.154 & 27.718 & 0.130 \\
16030 &  53.791578 & $-$54.092602 & 27.524 & 0.120 & 28.403 & 0.211 \\
16031 &  53.858987 & $-$54.101922 & 27.957 & 0.216 & 28.314 & 0.211 \\
16032 &  53.850017 & $-$54.088119 & 27.805 & 0.145 & 27.687 & 0.114 \\
16033 &  53.857913 & $-$54.090776 & 27.622 & 0.128 & 27.837 & 0.132 \\
16034 &  53.836453 & $-$54.119464 & 27.650 & 0.122 & 27.985 & 0.144 \\
16035 &  53.865744 & $-$54.088038 & 28.277 & 0.224 & 27.569 & 0.112 \\
16036 &  53.784910 & $-$54.109308 & 27.579 & 0.127 & 28.031 & 0.154 \\
16037 &  53.871579 & $-$54.087772 & 27.770 & 0.151 & 27.778 & 0.133 \\
16038 &  53.800549 & $-$54.084176 & 27.491 & 0.199 & 28.083 & 0.241 \\
16039 &  53.796155 & $-$54.107984 & 27.490 & 0.114 & 28.213 & 0.185 \\
16040 &  53.875666 & $-$54.130564 & 27.336 & 0.147 & 28.182 & 0.182 \\
16041 &  53.870853 & $-$54.107313 & 27.800 & 0.142 & 28.388 & 0.214 \\
16042 &  53.836694 & $-$54.089962 & 27.631 & 0.128 & 27.968 & 0.144 \\
16043 &  53.858137 & $-$54.137133 & 27.820 & 0.202 & 27.755 & 0.168 \\
16044 &  53.819134 & $-$54.085983 & 27.543 & 0.116 & 28.269 & 0.184 \\
16045 &  53.836623 & $-$54.089984 & 27.618 & 0.130 & 28.347 & 0.200 \\
16046 &  53.835431 & $-$54.126461 & 27.700 & 0.142 & 28.003 & 0.147 \\
16047 &  53.789778 & $-$54.100423 & 27.652 & 0.132 & 27.821 & 0.131 \\
16048 &  53.851925 & $-$54.118616 & 27.544 & 0.118 & 28.133 & 0.164 \\
16049 &  53.784169 & $-$54.121688 & 27.425 & 0.119 & 28.297 & 0.187 \\
16050 &  53.798825 & $-$54.124372 & 27.402 & 0.105 & 28.257 & 0.179 \\
16051 &  53.817529 & $-$54.133038 & 27.486 & 0.113 & 28.235 & 0.174 \\
16052 &  53.788758 & $-$54.108304 & 27.581 & 0.125 & 27.965 & 0.144 \\
16053 &  53.863990 & $-$54.125978 & 27.584 & 0.119 & 27.984 & 0.144 \\
16054 &  53.784285 & $-$54.096806 & 28.089 & 0.198 & 28.450 & 0.220 \\
16055 &  53.865742 & $-$54.088260 & 27.967 & 0.169 & 27.646 & 0.116 \\
16056 &  53.822930 & $-$54.123431 & 27.482 & 0.153 & 28.374 & 0.211 \\
16057 &  53.805802 & $-$54.133407 & 27.442 & 0.104 & 28.204 & 0.168 \\
16058 &  53.864938 & $-$54.112115 & 27.541 & 0.118 & 28.061 & 0.158 \\
16059 &  53.869963 & $-$54.092163 & 27.635 & 0.129 & 28.079 & 0.179 \\
16060 &  53.789183 & $-$54.112760 & 27.615 & 0.128 & 27.802 & 0.131 \\
16061 &  53.802536 & $-$54.089687 & 27.692 & 0.134 & 27.797 & 0.126 \\
16062 &  53.850823 & $-$54.112445 & 27.936 & 0.238 & 28.143 & 0.232 \\
16063 &  53.872388 & $-$54.131050 & 27.636 & 0.128 & 27.952 & 0.143 \\
16064 &  53.814016 & $-$54.110057 & 27.384 & 0.102 & 28.352 & 0.192 \\
16065 &  53.850075 & $-$54.116295 & 27.606 & 0.124 & 28.153 & 0.181 \\
16066 &  53.799252 & $-$54.081658 & 27.467 & 0.111 & 28.229 & 0.174 \\
16067 &  53.847072 & $-$54.118112 & 27.952 & 0.162 & 27.650 & 0.112 \\
16068 &  53.862041 & $-$54.117045 & 28.580 & 0.266 & 27.598 & 0.106 \\
16069 &  53.851573 & $-$54.112602 & 27.900 & 0.162 & 27.698 & 0.118 \\
16070 &  53.824253 & $-$54.110373 & 27.694 & 0.144 & 27.824 & 0.133 \\
16071 &  53.856562 & $-$54.116141 & 27.599 & 0.123 & 28.040 & 0.152 \\
16072 &  53.856933 & $-$54.119208 & 27.767 & 0.139 & 28.290 & 0.188 \\
16073 &  53.786383 & $-$54.078433 & 27.819 & 0.229 & 27.694 & 0.169 \\
16074 &  53.814746 & $-$54.114826 & 28.169 & 0.190 & 27.601 & 0.107 \\
16075 &  53.853064 & $-$54.103469 & 27.912 & 0.164 & 27.792 & 0.136 \\
16076 &  53.871607 & $-$54.095190 & 27.708 & 0.140 & 27.870 & 0.138 \\
16077 &  53.802784 & $-$54.088476 & 27.973 & 0.226 & 27.755 & 0.189 \\
16078 &  53.869966 & $-$54.113696 & 27.818 & 0.171 & 27.564 & 0.153 \\
16079 &  53.865749 & $-$54.087031 & 28.025 & 0.175 & 27.721 & 0.122 \\
16080 &  53.837271 & $-$54.093551 & 27.532 & 0.119 & 28.421 & 0.215 \\
16081 &  53.792664 & $-$54.102933 & 28.179 & 0.230 & 27.762 & 0.140 \\
16082 &  53.840823 & $-$54.110768 & 27.625 & 0.142 & 27.861 & 0.158 \\
16083 &  53.814209 & $-$54.099621 & 27.562 & 0.118 & 28.030 & 0.148 \\
16084 &  53.873618 & $-$54.095678 & 27.726 & 0.143 & 27.939 & 0.153 \\
16085 &  53.864278 & $-$54.090382 & 27.661 & 0.135 & 28.064 & 0.161 \\
16086 &  53.825398 & $-$54.084888 & 27.678 & 0.133 & 27.861 & 0.135 \\
16087 &  53.853554 & $-$54.135698 & 27.460 & 0.110 & 28.556 & 0.235 \\
16088 &  53.874412 & $-$54.135979 & 27.619 & 0.123 & 27.867 & 0.134 \\
16089 &  53.785996 & $-$54.089619 & 28.055 & 0.181 & 27.774 & 0.127 \\
16090 &  53.796051 & $-$54.132169 & 28.112 & 0.177 & 27.934 & 0.195 \\
16091 &  53.797665 & $-$54.079714 & 27.889 & 0.156 & 27.762 & 0.123 \\
16092 &  53.790270 & $-$54.080716 & 27.815 & 0.150 & 27.788 & 0.126 \\
16093 &  53.852438 & $-$54.122058 & 27.475 & 0.109 & 28.467 & 0.211 \\
16094 &  53.861650 & $-$54.087282 & 28.121 & 0.208 & 27.761 & 0.130 \\
16095 &  53.862592 & $-$54.092160 & 27.617 & 0.128 & 28.098 & 0.165 \\
16096 &  53.846962 & $-$54.095011 & 28.077 & 0.183 & 27.696 & 0.126 \\
16097 &  53.827252 & $-$54.084149 & 27.531 & 0.118 & 28.547 & 0.234 \\
16098 &  53.806021 & $-$54.087563 & 27.586 & 0.127 & 27.988 & 0.153 \\
16099 &  53.829198 & $-$54.108458 & 27.788 & 0.152 & 28.412 & 0.220 \\
16100 &  53.863615 & $-$54.101091 & 27.982 & 0.243 & 28.220 & 0.265 \\
16101 &  53.859811 & $-$54.089235 & 27.631 & 0.129 & 28.011 & 0.155 \\
16102 &  53.837767 & $-$54.133485 & 27.667 & 0.126 & 28.083 & 0.155 \\
16103 &  53.841409 & $-$54.121972 & 27.826 & 0.146 & 27.907 & 0.133 \\
16104 &  53.852964 & $-$54.126618 & 27.536 & 0.117 & 28.487 & 0.237 \\
16105 &  53.824366 & $-$54.117233 & 28.113 & 0.186 & 27.713 & 0.125 \\
16106 &  53.835636 & $-$54.088025 & 28.302 & 0.220 & 27.695 & 0.145 \\
16107 &  53.805181 & $-$54.098549 & 28.113 & 0.187 & 27.729 & 0.121 \\
16108 &  53.782018 & $-$54.113507 & 27.905 & 0.160 & 27.816 & 0.128 \\
16109 &  53.851295 & $-$54.132636 & 28.311 & 0.217 & 27.771 & 0.123 \\
16110 &  53.802936 & $-$54.099248 & 27.730 & 0.134 & 28.008 & 0.151 \\
16111 &  53.808077 & $-$54.117811 & 27.817 & 0.145 & 27.983 & 0.195 \\
16112 &  53.839907 & $-$54.092537 & 27.500 & 0.116 & 28.655 & 0.262 \\
16113 &  53.830172 & $-$54.088601 & 27.560 & 0.126 & 28.692 & 0.263 \\
16114 &  53.793599 & $-$54.083779 & 28.560 & 0.270 & 27.828 & 0.148 \\
16115 &  53.790393 & $-$54.079835 & 28.176 & 0.220 & 27.945 & 0.202 \\
16116 &  53.834111 & $-$54.133307 & 27.702 & 0.134 & 28.481 & 0.213 \\
16117 &  53.864048 & $-$54.125965 & 27.680 & 0.129 & 28.169 & 0.170 \\
16118 &  53.784099 & $-$54.130637 & 27.776 & 0.150 & 27.734 & 0.147 \\
16119 &  53.875307 & $-$54.127632 & 27.629 & 0.126 & 28.146 & 0.170 \\
16120 &  53.857746 & $-$54.122071 & 27.604 & 0.120 & 28.382 & 0.205 \\
16121 &  53.831163 & $-$54.090135 & 27.862 & 0.155 & 27.718 & 0.133 \\
16122 &  53.817197 & $-$54.099619 & 28.465 & 0.262 & 28.189 & 0.179 \\
16123 &  53.845215 & $-$54.098905 & 27.698 & 0.136 & 28.025 & 0.156 \\
16124 &  53.811861 & $-$54.128408 & 27.643 & 0.121 & 28.120 & 0.157 \\
16125 &  53.855774 & $-$54.107898 & 27.601 & 0.177 & 27.928 & 0.201 \\
16126 &  53.827001 & $-$54.084268 & 27.523 & 0.115 & 28.456 & 0.211 \\
16127 &  53.786296 & $-$54.083156 & 27.819 & 0.151 & 27.900 & 0.135 \\
16128 &  53.800533 & $-$54.090230 & 28.160 & 0.194 & 27.693 & 0.119 \\
16129 &  53.812404 & $-$54.136338 & 27.751 & 0.185 & 27.917 & 0.190 \\
16130 &  53.807608 & $-$54.127689 & 27.719 & 0.135 & 28.076 & 0.154 \\
16131 &  53.793193 & $-$54.088888 & 27.631 & 0.152 & 28.232 & 0.217 \\
16132 &  53.850026 & $-$54.125220 & 27.988 & 0.159 & 27.726 & 0.119 \\
16133 &  53.858238 & $-$54.119387 & 27.830 & 0.151 & 28.000 & 0.151 \\
16134 &  53.855763 & $-$54.112507 & 27.728 & 0.135 & 27.983 & 0.147 \\
16135 &  53.837461 & $-$54.123443 & 27.572 & 0.116 & 28.190 & 0.167 \\
16136 &  53.785109 & $-$54.124539 & 27.653 & 0.132 & 28.064 & 0.154 \\
16137 &  53.825612 & $-$54.108870 & 27.524 & 0.116 & 28.339 & 0.198 \\
16138 &  53.859381 & $-$54.112533 & 28.201 & 0.196 & 27.682 & 0.118 \\
16139 &  53.803152 & $-$54.131378 & 27.701 & 0.127 & 28.144 & 0.158 \\
16140 &  53.874607 & $-$54.137519 & 28.047 & 0.243 & 27.688 & 0.167 \\
16141 &  53.856452 & $-$54.109863 & 28.007 & 0.178 & 28.159 & 0.173 \\
16142 &  53.817364 & $-$54.098048 & 27.689 & 0.134 & 28.062 & 0.177 \\
16143 &  53.871639 & $-$54.128044 & 27.713 & 0.166 & 27.930 & 0.169 \\
16144 &  53.798325 & $-$54.128907 & 27.519 & 0.115 & 28.622 & 0.243 \\
16145 &  53.810730 & $-$54.093505 & 28.228 & 0.204 & 27.707 & 0.116 \\
16146 &  53.843025 & $-$54.106385 & 27.776 & 0.147 & 28.035 & 0.155 \\
16147 &  53.870607 & $-$54.115730 & 28.312 & 0.222 & 27.741 & 0.122 \\
16148 &  53.789538 & $-$54.116867 & 27.812 & 0.145 & 27.977 & 0.147 \\
16149 &  53.851071 & $-$54.115303 & 27.555 & 0.124 & 28.525 & 0.230 \\
16150 &  53.865748 & $-$54.086791 & 28.008 & 0.174 & 27.822 & 0.131 \\
16151 &  53.827705 & $-$54.122858 & 27.623 & 0.122 & 28.237 & 0.173 \\
16152 &  53.793607 & $-$54.091026 & 27.622 & 0.126 & 28.557 & 0.239 \\
16153 &  53.819415 & $-$54.081123 & 27.625 & 0.129 & 28.216 & 0.180 \\
16154 &  53.859252 & $-$54.125964 & 28.410 & 0.242 & 28.535 & 0.253 \\
16155 &  53.824226 & $-$54.111977 & 28.028 & 0.179 & 28.079 & 0.157 \\
16156 &  53.851650 & $-$54.083858 & 28.149 & 0.190 & 27.973 & 0.147 \\
16157 &  53.862217 & $-$54.133238 & 27.667 & 0.122 & 28.090 & 0.158 \\
16158 &  53.786645 & $-$54.133927 & 27.859 & 0.151 & 27.963 & 0.141 \\
16159 &  53.840493 & $-$54.110556 & 28.053 & 0.213 & 28.432 & 0.257 \\
16160 &  53.819905 & $-$54.102612 & 28.246 & 0.222 & 27.765 & 0.131 \\
16161 &  53.786014 & $-$54.081690 & 27.601 & 0.127 & 28.270 & 0.186 \\
16162 &  53.791201 & $-$54.130084 & 27.709 & 0.141 & 28.368 & 0.222 \\
16163 &  53.845717 & $-$54.134440 & 27.579 & 0.122 & 28.286 & 0.181 \\
16164 &  53.828345 & $-$54.098657 & 27.947 & 0.167 & 27.899 & 0.138 \\
16165 &  53.843129 & $-$54.130921 & 27.669 & 0.126 & 28.048 & 0.151 \\
16166 &  53.845036 & $-$54.099548 & 27.886 & 0.161 & 27.836 & 0.136 \\
16167 &  53.861319 & $-$54.129090 & 27.598 & 0.119 & 28.458 & 0.212 \\
16168 &  53.814797 & $-$54.085086 & 27.639 & 0.132 & 28.173 & 0.172 \\
16169 &  53.853339 & $-$54.103268 & 28.140 & 0.230 & 27.783 & 0.142 \\
16170 &  53.827235 & $-$54.118393 & 27.665 & 0.129 & 28.301 & 0.186 \\
16171 &  53.874210 & $-$54.085071 & 27.634 & 0.134 & 28.202 & 0.183 \\
16172 &  53.816582 & $-$54.107610 & 27.552 & 0.179 & 28.248 & 0.254 \\
16173 &  53.872932 & $-$54.112014 & 27.720 & 0.138 & 28.379 & 0.204 \\
16174 &  53.812751 & $-$54.117408 & 27.901 & 0.172 & 27.840 & 0.136 \\
16175 &  53.857800 & $-$54.108515 & 27.930 & 0.247 & 27.781 & 0.193 \\
16176 &  53.871033 & $-$54.122799 & 27.535 & 0.121 & 28.614 & 0.250 \\
16177 &  53.815725 & $-$54.084214 & 27.578 & 0.127 & 28.534 & 0.258 \\
16178 &  53.788083 & $-$54.121620 & 27.682 & 0.133 & 28.101 & 0.157 \\
16179 &  53.792212 & $-$54.118979 & 27.783 & 0.142 & 27.976 & 0.152 \\
16180 &  53.785318 & $-$54.091239 & 28.142 & 0.194 & 27.791 & 0.130 \\
16181 &  53.825250 & $-$54.099597 & 28.093 & 0.188 & 27.937 & 0.142 \\
16182 &  53.847141 & $-$54.129968 & 27.849 & 0.147 & 28.125 & 0.158 \\
16183 &  53.851694 & $-$54.127625 & 28.070 & 0.188 & 28.039 & 0.156 \\
16184 &  53.876479 & $-$54.129411 & 28.220 & 0.261 & 28.606 & 0.242 \\
16185 &  53.850550 & $-$54.129404 & 27.780 & 0.140 & 28.247 & 0.178 \\
16186 &  53.861488 & $-$54.113539 & 27.675 & 0.128 & 28.336 & 0.195 \\
16187 &  53.784334 & $-$54.090079 & 27.825 & 0.156 & 27.990 & 0.148 \\
16188 &  53.846314 & $-$54.130918 & 27.745 & 0.136 & 28.115 & 0.163 \\
16189 &  53.856200 & $-$54.136609 & 27.630 & 0.168 & 28.187 & 0.237 \\
16190 &  53.870592 & $-$54.088474 & 27.782 & 0.146 & 28.074 & 0.166 \\
16191 &  53.817329 & $-$54.121473 & 28.263 & 0.207 & 27.814 & 0.127 \\
16192 &  53.853792 & $-$54.117882 & 27.842 & 0.153 & 28.135 & 0.166 \\
16193 &  53.786358 & $-$54.130676 & 27.622 & 0.124 & 28.143 & 0.162 \\
16194 &  53.819178 & $-$54.097985 & 28.356 & 0.242 & 27.980 & 0.150 \\
16195 &  53.817765 & $-$54.122352 & 28.152 & 0.262 & 28.202 & 0.235 \\
16196 &  53.837670 & $-$54.089266 & 27.665 & 0.130 & 28.371 & 0.199 \\
16197 &  53.862564 & $-$54.130251 & 28.026 & 0.167 & 27.863 & 0.129 \\
16198 &  53.791881 & $-$54.108565 & 28.509 & 0.270 & 27.884 & 0.157 \\
16199 &  53.865337 & $-$54.134367 & 27.710 & 0.132 & 28.572 & 0.247 \\
16200 &  53.789250 & $-$54.102689 & 27.736 & 0.173 & 28.439 & 0.240 \\
16201 &  53.855738 & $-$54.126472 & 27.686 & 0.126 & 28.144 & 0.161 \\
16202 &  53.864251 & $-$54.093488 & 27.730 & 0.144 & 28.320 & 0.207 \\
16203 &  53.828614 & $-$54.124260 & 27.672 & 0.126 & 28.250 & 0.174 \\
16204 &  53.874175 & $-$54.085164 & 28.375 & 0.248 & 28.147 & 0.182 \\
16205 &  53.815043 & $-$54.084729 & 27.679 & 0.130 & 28.502 & 0.219 \\
16206 &  53.845845 & $-$54.099550 & 28.124 & 0.221 & 27.815 & 0.159 \\
16207 &  53.866480 & $-$54.089263 & 28.476 & 0.271 & 27.742 & 0.124 \\
16208 &  53.861875 & $-$54.101318 & 28.174 & 0.220 & 28.060 & 0.190 \\
16209 &  53.860299 & $-$54.112813 & 28.333 & 0.237 & 28.116 & 0.172 \\
16210 &  53.836079 & $-$54.101514 & 27.793 & 0.151 & 28.119 & 0.166 \\
16211 &  53.798489 & $-$54.128854 & 27.619 & 0.123 & 28.504 & 0.219 \\
16212 &  53.846054 & $-$54.099552 & 27.771 & 0.157 & 28.057 & 0.174 \\
16213 &  53.873062 & $-$54.084546 & 27.751 & 0.145 & 28.164 & 0.174 \\
16214 &  53.801358 & $-$54.087143 & 28.514 & 0.261 & 27.757 & 0.124 \\
16215 &  53.845919 & $-$54.099548 & 27.914 & 0.167 & 28.023 & 0.164 \\
16216 &  53.806409 & $-$54.095900 & 27.769 & 0.143 & 28.012 & 0.150 \\
16217 &  53.845231 & $-$54.099558 & 28.013 & 0.176 & 27.836 & 0.134 \\
16218 &  53.858011 & $-$54.117615 & 27.607 & 0.125 & 28.459 & 0.220 \\
16219 &  53.857048 & $-$54.099998 & 27.713 & 0.140 & 28.251 & 0.193 \\
16220 &  53.870018 & $-$54.082731 & 27.736 & 0.150 & 28.157 & 0.174 \\
16221 &  53.784685 & $-$54.098511 & 27.702 & 0.141 & 28.426 & 0.217 \\
16222 &  53.834168 & $-$54.088918 & 27.731 & 0.136 & 28.180 & 0.171 \\
16223 &  53.842745 & $-$54.084848 & 28.272 & 0.215 & 27.773 & 0.124 \\
16224 &  53.848782 & $-$54.087571 & 27.760 & 0.137 & 28.283 & 0.184 \\
16225 &  53.822520 & $-$54.092352 & 27.844 & 0.148 & 28.071 & 0.161 \\
16226 &  53.792582 & $-$54.116762 & 27.783 & 0.144 & 28.316 & 0.191 \\
16227 &  53.827444 & $-$54.095103 & 27.618 & 0.129 & 28.381 & 0.204 \\
16228 &  53.791930 & $-$54.107370 & 27.710 & 0.199 & 28.260 & 0.253 \\
16229 &  53.869448 & $-$54.115153 & 28.191 & 0.199 & 27.906 & 0.138 \\
16230 &  53.787114 & $-$54.083133 & 28.379 & 0.258 & 27.861 & 0.138 \\
16231 &  53.835443 & $-$54.087593 & 27.666 & 0.130 & 28.357 & 0.197 \\
16232 &  53.829657 & $-$54.133181 & 28.035 & 0.166 & 27.831 & 0.128 \\
16233 &  53.796188 & $-$54.099164 & 27.919 & 0.158 & 28.008 & 0.150 \\
16234 &  53.866765 & $-$54.085156 & 27.696 & 0.143 & 28.380 & 0.214 \\
16235 &  53.794604 & $-$54.094191 & 27.952 & 0.167 & 27.978 & 0.147 \\
16236 &  53.846994 & $-$54.099550 & 28.143 & 0.200 & 27.934 & 0.151 \\
16237 &  53.821421 & $-$54.135845 & 27.810 & 0.138 & 27.994 & 0.144 \\
16238 &  53.799832 & $-$54.119219 & 27.761 & 0.138 & 28.516 & 0.225 \\
16239 &  53.814214 & $-$54.112009 & 27.717 & 0.133 & 28.647 & 0.255 \\
16240 &  53.795981 & $-$54.132292 & 28.342 & 0.227 & 27.867 & 0.132 \\
16241 &  53.833574 & $-$54.110192 & 27.772 & 0.146 & 28.527 & 0.233 \\
16242 &  53.864545 & $-$54.131068 & 27.695 & 0.128 & 28.332 & 0.187 \\
16243 &  53.795591 & $-$54.133681 & 28.132 & 0.180 & 27.945 & 0.141 \\
16244 &  53.820231 & $-$54.080262 & 27.876 & 0.157 & 28.220 & 0.179 \\
16245 &  53.823351 & $-$54.122051 & 28.044 & 0.186 & 28.390 & 0.205 \\
16246 &  53.865747 & $-$54.088086 & 27.928 & 0.160 & 27.983 & 0.155 \\
16247 &  53.793670 & $-$54.134571 & 27.963 & 0.163 & 27.932 & 0.142 \\
16248 &  53.784009 & $-$54.116926 & 28.581 & 0.274 & 27.877 & 0.135 \\
16249 &  53.861147 & $-$54.092184 & 27.803 & 0.148 & 28.445 & 0.220 \\
16250 &  53.809477 & $-$54.126833 & 28.175 & 0.186 & 28.685 & 0.253 \\
16251 &  53.785589 & $-$54.115254 & 27.724 & 0.135 & 28.594 & 0.246 \\
16252 &  53.851861 & $-$54.109380 & 28.411 & 0.239 & 28.102 & 0.167 \\
16253 &  53.800957 & $-$54.101047 & 28.451 & 0.252 & 28.549 & 0.247 \\
16254 &  53.839008 & $-$54.101846 & 27.804 & 0.154 & 28.317 & 0.196 \\
16255 &  53.862283 & $-$54.092164 & 27.971 & 0.180 & 28.010 & 0.154 \\
16256 &  53.874177 & $-$54.098909 & 28.289 & 0.248 & 28.199 & 0.205 \\
16257 &  53.846361 & $-$54.099549 & 28.107 & 0.201 & 27.758 & 0.192 \\
16258 &  53.850451 & $-$54.089209 & 27.843 & 0.148 & 28.126 & 0.165 \\
16259 &  53.828337 & $-$54.118244 & 27.778 & 0.141 & 28.263 & 0.181 \\
16260 &  53.866660 & $-$54.128373 & 27.813 & 0.138 & 28.215 & 0.171 \\
16261 &  53.812957 & $-$54.097537 & 28.059 & 0.196 & 28.496 & 0.225 \\
16262 &  53.864486 & $-$54.120725 & 27.755 & 0.139 & 28.601 & 0.245 \\
16263 &  53.818518 & $-$54.102814 & 27.993 & 0.181 & 28.513 & 0.240 \\
16264 &  53.798398 & $-$54.128895 & 27.905 & 0.161 & 28.104 & 0.166 \\
16265 &  53.791459 & $-$54.101510 & 28.281 & 0.217 & 28.181 & 0.178 \\
16266 &  53.861432 & $-$54.087537 & 27.736 & 0.143 & 28.635 & 0.263 \\
16267 &  53.819302 & $-$54.105581 & 27.720 & 0.137 & 28.624 & 0.247 \\
16268 &  53.873141 & $-$54.083051 & 27.935 & 0.172 & 28.149 & 0.175 \\
16269 &  53.853123 & $-$54.093233 & 28.188 & 0.201 & 27.928 & 0.141 \\
16270 &  53.858929 & $-$54.112100 & 27.942 & 0.162 & 28.560 & 0.243 \\
16271 &  53.818853 & $-$54.103419 & 27.789 & 0.149 & 28.457 & 0.234 \\
16272 &  53.806898 & $-$54.111482 & 28.347 & 0.225 & 28.586 & 0.242 \\
16273 &  53.837387 & $-$54.085489 & 27.780 & 0.144 & 28.533 & 0.230 \\
16274 &  53.865734 & $-$54.086392 & 28.233 & 0.215 & 27.999 & 0.155 \\
16275 &  53.824982 & $-$54.135508 & 27.844 & 0.148 & 28.314 & 0.187 \\
16276 &  53.838338 & $-$54.097045 & 28.211 & 0.211 & 28.124 & 0.181 \\
16277 &  53.841458 & $-$54.099148 & 28.494 & 0.263 & 28.130 & 0.171 \\
16278 &  53.831638 & $-$54.083740 & 27.980 & 0.165 & 28.005 & 0.147 \\
16279 &  53.820751 & $-$54.135119 & 28.375 & 0.221 & 27.861 & 0.132 \\
16280 &  53.873065 & $-$54.114960 & 27.805 & 0.147 & 28.360 & 0.200 \\
16281 &  53.806315 & $-$54.082992 & 28.006 & 0.177 & 28.119 & 0.165 \\
16282 &  53.785845 & $-$54.085808 & 27.934 & 0.173 & 28.225 & 0.186 \\
16283 &  53.821891 & $-$54.133425 & 27.818 & 0.140 & 28.219 & 0.171 \\
16284 &  53.789106 & $-$54.093093 & 27.921 & 0.162 & 28.104 & 0.166 \\
16285 &  53.827040 & $-$54.108418 & 28.174 & 0.194 & 28.025 & 0.146 \\
16286 &  53.803397 & $-$54.116619 & 28.068 & 0.179 & 28.227 & 0.176 \\
16287 &  53.838033 & $-$54.086699 & 27.913 & 0.157 & 28.395 & 0.210 \\
16288 &  53.866309 & $-$54.126865 & 27.826 & 0.147 & 28.694 & 0.268 \\
16289 &  53.853311 & $-$54.130247 & 28.100 & 0.178 & 28.568 & 0.231 \\
16290 &  53.832790 & $-$54.130638 & 27.885 & 0.150 & 28.597 & 0.233 \\
16291 &  53.876157 & $-$54.120502 & 27.730 & 0.146 & 28.435 & 0.220 \\
16292 &  53.841568 & $-$54.136267 & 27.865 & 0.202 & 28.144 & 0.230 \\
16293 &  53.860361 & $-$54.112815 & 27.742 & 0.139 & 28.640 & 0.267 \\
16294 &  53.844360 & $-$54.087982 & 27.929 & 0.161 & 28.108 & 0.159 \\
16295 &  53.808737 & $-$54.090292 & 28.379 & 0.240 & 28.182 & 0.181 \\
16296 &  53.804499 & $-$54.079057 & 27.878 & 0.228 & 28.221 & 0.260 \\
16297 &  53.809113 & $-$54.081729 & 27.831 & 0.150 & 28.479 & 0.217 \\
16298 &  53.827302 & $-$54.116763 & 28.537 & 0.265 & 28.187 & 0.236 \\
16299 &  53.851841 & $-$54.131844 & 28.046 & 0.173 & 28.062 & 0.155 \\
16300 &  53.837519 & $-$54.135630 & 28.177 & 0.188 & 28.082 & 0.156 \\
16301 &  53.861232 & $-$54.085965 & 27.920 & 0.161 & 28.365 & 0.202 \\
16302 &  53.806220 & $-$54.120319 & 28.110 & 0.183 & 28.064 & 0.152 \\
16303 &  53.792717 & $-$54.084270 & 28.058 & 0.186 & 28.251 & 0.181 \\
16304 &  53.828820 & $-$54.120481 & 28.032 & 0.169 & 28.578 & 0.237 \\
16305 &  53.844684 & $-$54.080117 & 28.026 & 0.263 & 28.065 & 0.229 \\
16306 &  53.854229 & $-$54.128358 & 27.952 & 0.162 & 28.224 & 0.177 \\
16307 &  53.841745 & $-$54.114347 & 28.155 & 0.210 & 28.684 & 0.269 \\
16308 &  53.783082 & $-$54.083350 & 27.841 & 0.155 & 28.353 & 0.211 \\
16309 &  53.840128 & $-$54.115419 & 27.867 & 0.204 & 27.891 & 0.195 \\
16310 &  53.867312 & $-$54.097514 & 28.025 & 0.237 & 28.267 & 0.233 \\
16311 &  53.808301 & $-$54.099630 & 28.465 & 0.255 & 28.117 & 0.167 \\
16312 &  53.814570 & $-$54.108735 & 27.902 & 0.161 & 28.180 & 0.174 \\
16313 &  53.813558 & $-$54.095111 & 28.210 & 0.205 & 28.411 & 0.209 \\
16314 &  53.798967 & $-$54.113460 & 27.949 & 0.163 & 28.317 & 0.191 \\
16315 &  53.871964 & $-$54.126283 & 27.882 & 0.147 & 28.385 & 0.201 \\
16316 &  53.847444 & $-$54.090987 & 28.200 & 0.202 & 27.941 & 0.144 \\
16317 &  53.810384 & $-$54.129481 & 28.420 & 0.239 & 28.115 & 0.158 \\
16318 &  53.814332 & $-$54.108727 & 28.417 & 0.234 & 28.159 & 0.166 \\
16319 &  53.817559 & $-$54.099318 & 27.914 & 0.162 & 28.257 & 0.185 \\
16320 &  53.869086 & $-$54.118887 & 28.054 & 0.177 & 28.196 & 0.173 \\
16321 &  53.868900 & $-$54.130180 & 27.965 & 0.158 & 28.105 & 0.160 \\
16322 &  53.863778 & $-$54.126913 & 27.985 & 0.170 & 28.430 & 0.208 \\
16323 &  53.837270 & $-$54.093520 & 27.954 & 0.171 & 28.467 & 0.226 \\
16324 &  53.865737 & $-$54.086459 & 27.970 & 0.172 & 28.184 & 0.178 \\
16325 &  53.862435 & $-$54.092168 & 28.236 & 0.211 & 28.210 & 0.182 \\
16326 &  53.854147 & $-$54.082950 & 27.760 & 0.143 & 28.498 & 0.223 \\
16327 &  53.867344 & $-$54.118767 & 27.961 & 0.172 & 28.278 & 0.221 \\
16328 &  53.860921 & $-$54.121059 & 27.933 & 0.179 & 28.478 & 0.250 \\
16329 &  53.799885 & $-$54.102936 & 28.291 & 0.228 & 28.318 & 0.215 \\
16330 &  53.823510 & $-$54.090348 & 27.971 & 0.167 & 28.199 & 0.173 \\
16331 &  53.803781 & $-$54.123033 & 27.783 & 0.141 & 28.547 & 0.236 \\
16332 &  53.851263 & $-$54.136589 & 28.023 & 0.226 & 28.146 & 0.223 \\
16333 &  53.862214 & $-$54.094861 & 28.172 & 0.208 & 28.105 & 0.166 \\
16334 &  53.835403 & $-$54.126416 & 27.864 & 0.149 & 28.575 & 0.236 \\
16335 &  53.865733 & $-$54.084698 & 28.276 & 0.221 & 28.107 & 0.166 \\
16336 &  53.844898 & $-$54.099553 & 27.915 & 0.166 & 28.268 & 0.200 \\
16337 &  53.836611 & $-$54.090010 & 28.172 & 0.204 & 28.065 & 0.158 \\
16338 &  53.837843 & $-$54.082105 & 28.366 & 0.235 & 28.500 & 0.225 \\
16339 &  53.865697 & $-$54.107519 & 28.132 & 0.203 & 28.081 & 0.169 \\
16340 &  53.874526 & $-$54.085065 & 28.262 & 0.232 & 28.143 & 0.184 \\
16341 &  53.835662 & $-$54.083937 & 27.820 & 0.147 & 28.684 & 0.254 \\
16342 &  53.783365 & $-$54.080098 & 27.944 & 0.174 & 28.372 & 0.208 \\
16343 &  53.820085 & $-$54.124500 & 28.132 & 0.206 & 28.102 & 0.180 \\
16344 &  53.814797 & $-$54.120379 & 28.234 & 0.206 & 28.066 & 0.158 \\
16345 &  53.841409 & $-$54.114164 & 28.083 & 0.179 & 28.222 & 0.180 \\
16346 &  53.858744 & $-$54.115812 & 28.282 & 0.219 & 28.555 & 0.241 \\
16347 &  53.872659 & $-$54.111751 & 27.927 & 0.163 & 28.511 & 0.233 \\
16348 &  53.816638 & $-$54.090749 & 27.902 & 0.217 & 28.433 & 0.223 \\
16349 &  53.818689 & $-$54.101821 & 28.158 & 0.196 & 28.179 & 0.174 \\
16350 &  53.852203 & $-$54.133173 & 28.296 & 0.215 & 28.129 & 0.162 \\
16351 &  53.858213 & $-$54.092736 & 28.172 & 0.208 & 28.096 & 0.166 \\
16352 &  53.847437 & $-$54.134073 & 27.966 & 0.157 & 28.736 & 0.269 \\
16353 &  53.799551 & $-$54.134600 & 28.270 & 0.200 & 28.001 & 0.147 \\
16354 &  53.865760 & $-$54.113265 & 28.341 & 0.235 & 28.140 & 0.183 \\
16355 &  53.794423 & $-$54.109184 & 27.945 & 0.187 & 28.655 & 0.268 \\
16356 &  53.830104 & $-$54.105472 & 28.201 & 0.209 & 28.409 & 0.223 \\
16357 &  53.838219 & $-$54.112857 & 28.107 & 0.183 & 28.376 & 0.203 \\
16358 &  53.823165 & $-$54.086205 & 27.889 & 0.159 & 28.571 & 0.235 \\
16359 &  53.784808 & $-$54.123134 & 27.935 & 0.180 & 28.367 & 0.204 \\
16360 &  53.866471 & $-$54.089734 & 28.098 & 0.189 & 28.163 & 0.178 \\
16361 &  53.841313 & $-$54.087593 & 28.339 & 0.232 & 28.224 & 0.194 \\
16362 &  53.843321 & $-$54.082025 & 27.868 & 0.155 & 28.541 & 0.233 \\
16363 &  53.804483 & $-$54.117808 & 28.379 & 0.230 & 28.563 & 0.249 \\
16364 &  53.871335 & $-$54.133269 & 27.860 & 0.202 & 28.455 & 0.235 \\
16365 &  53.793762 & $-$54.134198 & 28.387 & 0.229 & 28.075 & 0.153 \\
16366 &  53.825287 & $-$54.087715 & 28.437 & 0.243 & 28.448 & 0.245 \\
16367 &  53.843519 & $-$54.081706 & 28.095 & 0.188 & 28.468 & 0.218 \\
16368 &  53.783447 & $-$54.097022 & 28.426 & 0.252 & 28.503 & 0.232 \\
16369 &  53.856173 & $-$54.118318 & 28.097 & 0.190 & 28.456 & 0.217 \\
16370 &  53.809032 & $-$54.081726 & 27.910 & 0.159 & 28.483 & 0.219 \\
16371 &  53.804517 & $-$54.094452 & 27.876 & 0.156 & 28.557 & 0.237 \\
16372 &  53.842364 & $-$54.099552 & 28.280 & 0.220 & 28.432 & 0.219 \\
16373 &  53.865733 & $-$54.083439 & 28.109 & 0.201 & 28.141 & 0.235 \\
16374 &  53.795198 & $-$54.096812 & 28.135 & 0.220 & 28.189 & 0.209 \\
16375 &  53.816348 & $-$54.114866 & 27.956 & 0.158 & 28.558 & 0.235 \\
16376 &  53.793298 & $-$54.096939 & 27.915 & 0.158 & 28.365 & 0.204 \\
16377 &  53.846840 & $-$54.122008 & 28.263 & 0.229 & 28.111 & 0.228 \\
16378 &  53.861636 & $-$54.087526 & 27.946 & 0.166 & 28.481 & 0.226 \\
16379 &  53.858771 & $-$54.115852 & 28.372 & 0.245 & 28.243 & 0.185 \\
16380 &  53.871815 & $-$54.134275 & 28.126 & 0.184 & 28.318 & 0.193 \\
16381 &  53.798556 & $-$54.128936 & 27.969 & 0.166 & 28.326 & 0.200 \\
16382 &  53.820732 & $-$54.083794 & 28.099 & 0.196 & 28.283 & 0.196 \\
16383 &  53.861580 & $-$54.133845 & 28.135 & 0.188 & 28.224 & 0.177 \\
16384 &  53.789727 & $-$54.100445 & 28.072 & 0.185 & 28.392 & 0.207 \\
16385 &  53.865732 & $-$54.086262 & 28.269 & 0.219 & 28.304 & 0.195 \\
16386 &  53.818732 & $-$54.106457 & 28.236 & 0.230 & 28.434 & 0.234 \\
16387 &  53.806295 & $-$54.121012 & 28.318 & 0.217 & 28.247 & 0.177 \\
16388 &  53.798881 & $-$54.095795 & 28.273 & 0.212 & 28.134 & 0.168 \\
16389 &  53.821006 & $-$54.124349 & 27.915 & 0.155 & 28.576 & 0.236 \\
16390 &  53.868120 & $-$54.106983 & 28.179 & 0.200 & 28.325 & 0.203 \\
16391 &  53.831116 & $-$54.092047 & 28.174 & 0.197 & 28.176 & 0.172 \\
16392 &  53.823909 & $-$54.101710 & 28.019 & 0.171 & 28.428 & 0.216 \\
16393 &  53.876227 & $-$54.125301 & 28.197 & 0.201 & 28.308 & 0.197 \\
16394 &  53.854885 & $-$54.102888 & 28.321 & 0.244 & 28.279 & 0.207 \\
16395 &  53.876251 & $-$54.124781 & 28.230 & 0.202 & 28.325 & 0.202 \\
16396 &  53.865339 & $-$54.110154 & 28.036 & 0.178 & 28.631 & 0.258 \\
16397 &  53.817921 & $-$54.088506 & 28.154 & 0.189 & 28.299 & 0.187 \\
16398 &  53.805224 & $-$54.133534 & 28.385 & 0.216 & 28.139 & 0.162 \\
16399 &  53.818675 & $-$54.103305 & 28.100 & 0.203 & 28.427 & 0.226 \\
16400 &  53.804311 & $-$54.082388 & 27.955 & 0.165 & 28.468 & 0.215 \\
16401 &  53.865740 & $-$54.085852 & 28.443 & 0.245 & 28.142 & 0.173 \\
16402 &  53.853420 & $-$54.081916 & 28.454 & 0.257 & 28.047 & 0.154 \\
16403 &  53.874760 & $-$54.088919 & 28.126 & 0.194 & 28.233 & 0.187 \\
16404 &  53.835483 & $-$54.098084 & 28.123 & 0.200 & 28.506 & 0.251 \\
16405 &  53.821827 & $-$54.134554 & 28.039 & 0.168 & 28.382 & 0.196 \\
16406 &  53.835994 & $-$54.089364 & 28.363 & 0.231 & 28.210 & 0.175 \\
16407 &  53.871088 & $-$54.092169 & 28.394 & 0.252 & 28.482 & 0.232 \\
16408 &  53.789930 & $-$54.083004 & 28.001 & 0.169 & 28.474 & 0.218 \\
16409 &  53.834063 & $-$54.133320 & 28.043 & 0.178 & 28.495 & 0.218 \\
16410 &  53.829509 & $-$54.080426 & 28.260 & 0.210 & 28.383 & 0.199 \\
16411 &  53.816002 & $-$54.080830 & 28.283 & 0.217 & 28.223 & 0.178 \\
16412 &  53.802556 & $-$54.125649 & 28.528 & 0.264 & 28.093 & 0.157 \\
16413 &  53.849196 & $-$54.113597 & 28.498 & 0.245 & 28.247 & 0.182 \\
16414 &  53.834011 & $-$54.100004 & 28.046 & 0.180 & 28.500 & 0.231 \\
16415 &  53.852129 & $-$54.087038 & 27.882 & 0.154 & 28.633 & 0.248 \\
16416 &  53.807866 & $-$54.114114 & 28.547 & 0.257 & 28.600 & 0.240 \\
16417 &  53.859647 & $-$54.087597 & 28.059 & 0.177 & 28.335 & 0.197 \\
16418 &  53.824203 & $-$54.087787 & 28.225 & 0.206 & 28.299 & 0.190 \\
16419 &  53.844627 & $-$54.130970 & 28.185 & 0.193 & 28.772 & 0.273 \\
16420 &  53.853960 & $-$54.082945 & 28.206 & 0.206 & 28.523 & 0.245 \\
16421 &  53.821410 & $-$54.135886 & 28.377 & 0.224 & 28.068 & 0.152 \\
16422 &  53.796801 & $-$54.087474 & 28.491 & 0.255 & 28.568 & 0.242 \\
16423 &  53.836762 & $-$54.135938 & 28.123 & 0.183 & 28.484 & 0.222 \\
16424 &  53.794399 & $-$54.096484 & 28.285 & 0.218 & 28.188 & 0.170 \\
16425 &  53.820453 & $-$54.102979 & 28.298 & 0.233 & 28.421 & 0.220 \\
16426 &  53.826247 & $-$54.114626 & 28.131 & 0.183 & 28.225 & 0.176 \\
16427 &  53.793981 & $-$54.100905 & 27.928 & 0.163 & 28.691 & 0.264 \\
16428 &  53.785271 & $-$54.119399 & 28.451 & 0.255 & 28.628 & 0.259 \\
16429 &  53.822221 & $-$54.092199 & 28.523 & 0.268 & 28.292 & 0.187 \\
16430 &  53.836761 & $-$54.099409 & 28.227 & 0.236 & 28.039 & 0.235 \\
16431 &  53.814526 & $-$54.097100 & 28.121 & 0.192 & 28.425 & 0.210 \\
16432 &  53.850615 & $-$54.131192 & 28.125 & 0.183 & 28.289 & 0.188 \\
16433 &  53.813239 & $-$54.082523 & 28.097 & 0.187 & 28.372 & 0.197 \\
16434 &  53.824437 & $-$54.103035 & 28.092 & 0.193 & 28.468 & 0.227 \\
16435 &  53.805652 & $-$54.114518 & 28.498 & 0.243 & 28.078 & 0.156 \\
16436 &  53.814808 & $-$54.093262 & 28.392 & 0.238 & 28.744 & 0.273 \\
16437 &  53.843300 & $-$54.081838 & 28.022 & 0.171 & 28.433 & 0.212 \\
16438 &  53.811446 & $-$54.088022 & 28.018 & 0.188 & 28.619 & 0.252 \\
16439 &  53.877012 & $-$54.132669 & 27.955 & 0.168 & 28.646 & 0.257 \\
16440 &  53.832471 & $-$54.104259 & 28.115 & 0.187 & 28.479 & 0.222 \\
16441 &  53.784517 & $-$54.086751 & 28.187 & 0.206 & 28.330 & 0.200 \\
16442 &  53.791198 & $-$54.101354 & 28.125 & 0.271 & 27.897 & 0.236 \\
16443 &  53.793984 & $-$54.117529 & 28.345 & 0.224 & 28.171 & 0.168 \\
16444 &  53.804169 & $-$54.130620 & 27.857 & 0.206 & 28.546 & 0.228 \\
16445 &  53.844638 & $-$54.099550 & 28.213 & 0.218 & 28.343 & 0.206 \\
16446 &  53.809325 & $-$54.092339 & 28.465 & 0.254 & 28.380 & 0.210 \\
16447 &  53.787124 & $-$54.131943 & 27.975 & 0.166 & 28.645 & 0.251 \\
16448 &  53.810815 & $-$54.081780 & 28.392 & 0.248 & 28.254 & 0.186 \\
16449 &  53.813605 & $-$54.089338 & 28.368 & 0.259 & 28.283 & 0.197 \\
16450 &  53.809146 & $-$54.086940 & 28.230 & 0.232 & 28.340 & 0.202 \\
16451 &  53.848155 & $-$54.134917 & 28.022 & 0.170 & 28.636 & 0.244 \\
16452 &  53.825503 & $-$54.084373 & 28.502 & 0.260 & 28.254 & 0.186 \\
16453 &  53.827797 & $-$54.128978 & 28.091 & 0.178 & 28.719 & 0.262 \\
16454 &  53.830688 & $-$54.087889 & 28.385 & 0.233 & 28.213 & 0.174 \\
16455 &  53.855123 & $-$54.087942 & 28.197 & 0.201 & 28.318 & 0.196 \\
16456 &  53.791078 & $-$54.086733 & 28.463 & 0.254 & 28.331 & 0.199 \\
16457 &  53.854362 & $-$54.082948 & 28.211 & 0.230 & 28.542 & 0.267 \\
16458 &  53.791189 & $-$54.130200 & 28.014 & 0.172 & 28.647 & 0.253 \\
16459 &  53.848853 & $-$54.099516 & 28.395 & 0.248 & 28.350 & 0.212 \\
16460 &  53.848145 & $-$54.135556 & 28.142 & 0.182 & 28.584 & 0.234 \\
16461 &  53.841372 & $-$54.129139 & 28.019 & 0.165 & 28.730 & 0.263 \\
16462 &  53.784051 & $-$54.130598 & 28.097 & 0.189 & 28.364 & 0.210 \\
16463 &  53.836817 & $-$54.089759 & 28.567 & 0.272 & 28.146 & 0.170 \\
16464 &  53.822728 & $-$54.132086 & 28.456 & 0.240 & 28.429 & 0.206 \\
16465 &  53.796716 & $-$54.104053 & 28.181 & 0.198 & 28.506 & 0.225 \\
16466 &  53.853526 & $-$54.135666 & 28.181 & 0.193 & 28.432 & 0.210 \\
16467 &  53.836706 & $-$54.099359 & 28.477 & 0.272 & 28.307 & 0.198 \\
16468 &  53.840004 & $-$54.086337 & 28.105 & 0.187 & 28.659 & 0.255 \\
16469 &  53.864931 & $-$54.130867 & 28.266 & 0.200 & 28.588 & 0.233 \\
16470 &  53.817634 & $-$54.133050 & 28.070 & 0.175 & 28.514 & 0.216 \\
16471 &  53.819166 & $-$54.086005 & 28.181 & 0.208 & 28.551 & 0.243 \\
16472 &  53.876224 & $-$54.108615 & 28.180 & 0.273 & 28.203 & 0.254 \\
16473 &  53.825928 & $-$54.084303 & 28.155 & 0.191 & 28.677 & 0.255 \\
16474 &  53.796364 & $-$54.132216 & 28.080 & 0.195 & 28.617 & 0.250 \\
16475 &  53.860200 & $-$54.116526 & 28.454 & 0.254 & 28.267 & 0.184 \\
16476 &  53.820151 & $-$54.121694 & 28.022 & 0.166 & 28.709 & 0.255 \\
16477 &  53.806393 & $-$54.120912 & 28.129 & 0.184 & 28.601 & 0.234 \\
16478 &  53.857242 & $-$54.123898 & 28.233 & 0.204 & 28.688 & 0.259 \\
16479 &  53.812300 & $-$54.131969 & 28.360 & 0.222 & 28.243 & 0.181 \\
16480 &  53.858730 & $-$54.128045 & 28.281 & 0.202 & 28.385 & 0.202 \\
16481 &  53.789018 & $-$54.112921 & 28.346 & 0.228 & 28.382 & 0.207 \\
16482 &  53.865740 & $-$54.084158 & 28.411 & 0.251 & 28.390 & 0.212 \\
16483 &  53.848111 & $-$54.084459 & 28.092 & 0.186 & 28.502 & 0.222 \\
16484 &  53.868246 & $-$54.101693 & 28.057 & 0.240 & 28.476 & 0.267 \\
16485 &  53.814486 & $-$54.116521 & 28.406 & 0.238 & 28.289 & 0.187 \\
16486 &  53.858178 & $-$54.119347 & 28.316 & 0.224 & 28.594 & 0.243 \\
16487 &  53.802422 & $-$54.101235 & 28.155 & 0.213 & 28.685 & 0.262 \\
16488 &  53.865742 & $-$54.085807 & 28.272 & 0.223 & 28.375 & 0.208 \\
16489 &  53.834362 & $-$54.082723 & 28.329 & 0.225 & 28.378 & 0.198 \\
16490 &  53.783053 & $-$54.083672 & 28.200 & 0.201 & 28.556 & 0.239 \\
16491 &  53.850168 & $-$54.082957 & 28.215 & 0.203 & 28.455 & 0.212 \\
16492 &  53.821490 & $-$54.091154 & 28.549 & 0.268 & 28.299 & 0.194 \\
16493 &  53.787523 & $-$54.136120 & 28.185 & 0.257 & 28.367 & 0.274 \\
16494 &  53.873614 & $-$54.125384 & 28.330 & 0.221 & 28.587 & 0.244 \\
16495 &  53.785206 & $-$54.121294 & 28.362 & 0.230 & 28.367 & 0.208 \\
16496 &  53.867246 & $-$54.117251 & 28.149 & 0.190 & 28.586 & 0.238 \\
16497 &  53.855761 & $-$54.084769 & 28.524 & 0.266 & 28.474 & 0.220 \\
16498 &  53.856986 & $-$54.119207 & 28.475 & 0.263 & 28.387 & 0.208 \\
16499 &  53.866894 & $-$54.093550 & 28.229 & 0.227 & 28.556 & 0.261 \\
16500 &  53.860387 & $-$54.081670 & 28.260 & 0.227 & 28.481 & 0.250 \\
16501 &  53.792172 & $-$54.084665 & 28.212 & 0.206 & 28.506 & 0.226 \\
16502 &  53.829265 & $-$54.108482 & 28.485 & 0.251 & 28.497 & 0.227 \\
16503 &  53.862163 & $-$54.088167 & 28.400 & 0.246 & 28.418 & 0.216 \\
16504 &  53.827878 & $-$54.128924 & 28.268 & 0.212 & 28.465 & 0.213 \\
16505 &  53.808999 & $-$54.131402 & 28.214 & 0.195 & 28.569 & 0.229 \\
16506 &  53.807013 & $-$54.120457 & 28.389 & 0.230 & 28.604 & 0.241 \\
16507 &  53.789175 & $-$54.111070 & 28.203 & 0.199 & 28.545 & 0.230 \\
16508 &  53.859751 & $-$54.124519 & 28.487 & 0.246 & 28.314 & 0.186 \\
16509 &  53.873308 & $-$54.130984 & 28.307 & 0.218 & 28.580 & 0.236 \\
16510 &  53.836845 & $-$54.103810 & 28.344 & 0.227 & 28.384 & 0.214 \\
16511 &  53.844746 & $-$54.113501 & 28.206 & 0.206 & 28.670 & 0.266 \\
16512 &  53.824191 & $-$54.108899 & 28.273 & 0.210 & 28.738 & 0.273 \\
16513 &  53.806877 & $-$54.111590 & 28.241 & 0.212 & 28.697 & 0.266 \\
16514 &  53.821546 & $-$54.132268 & 28.364 & 0.215 & 28.421 & 0.201 \\
16515 &  53.839428 & $-$54.094234 & 28.385 & 0.243 & 28.717 & 0.274 \\
16516 &  53.869280 & $-$54.092158 & 28.423 & 0.257 & 28.469 & 0.228 \\
16517 &  53.782970 & $-$54.126763 & 28.271 & 0.212 & 28.466 & 0.219 \\
16518 &  53.847782 & $-$54.094505 & 28.345 & 0.252 & 28.436 & 0.231 \\
16519 &  53.831932 & $-$54.114976 & 28.401 & 0.237 & 28.393 & 0.209 \\
16520 &  53.789436 & $-$54.104449 & 28.336 & 0.266 & 28.570 & 0.268 \\
16521 &  53.814882 & $-$54.084230 & 28.485 & 0.253 & 28.312 & 0.190 \\
16522 &  53.817638 & $-$54.127340 & 28.274 & 0.209 & 28.457 & 0.216 \\
16523 &  53.835213 & $-$54.098984 & 28.456 & 0.267 & 28.340 & 0.202 \\
16524 &  53.856031 & $-$54.084717 & 28.334 & 0.224 & 28.574 & 0.242 \\
16525 &  53.828974 & $-$54.125046 & 28.209 & 0.270 & 28.253 & 0.265 \\
16526 &  53.825466 & $-$54.119545 & 28.452 & 0.271 & 28.365 & 0.193 \\
16527 &  53.847932 & $-$54.093424 & 28.554 & 0.271 & 28.544 & 0.232 \\
16528 &  53.878048 & $-$54.125951 & 28.355 & 0.236 & 28.461 & 0.234 \\
16529 &  53.832549 & $-$54.085429 & 28.461 & 0.253 & 28.392 & 0.205 \\
16530 &  53.789747 & $-$54.101170 & 28.455 & 0.269 & 28.632 & 0.264 \\
16531 &  53.863562 & $-$54.088788 & 28.459 & 0.264 & 28.372 & 0.218 \\
16532 &  53.811121 & $-$54.115855 & 28.432 & 0.235 & 28.531 & 0.232 \\
16533 &  53.859500 & $-$54.116384 & 28.373 & 0.240 & 28.675 & 0.265 \\
16534 &  53.798663 & $-$54.110119 & 28.419 & 0.238 & 28.499 & 0.224 \\
16535 &  53.802688 & $-$54.125531 & 28.300 & 0.209 & 28.668 & 0.248 \\
16536 &  53.793669 & $-$54.121852 & 28.348 & 0.223 & 28.664 & 0.253 \\
16537 &  53.797956 & $-$54.110224 & 28.509 & 0.250 & 28.598 & 0.247 \\
16538 &  53.843897 & $-$54.101359 & 28.532 & 0.267 & 28.479 & 0.227 \\
16539 &  53.860358 & $-$54.112780 & 28.298 & 0.220 & 28.540 & 0.239 \\
16540 &  53.783536 & $-$54.112834 & 28.419 & 0.240 & 28.490 & 0.226 \\
16541 &  53.874548 & $-$54.132641 & 28.409 & 0.234 & 28.707 & 0.263 \\
16542 &  53.790701 & $-$54.117304 & 28.430 & 0.237 & 28.741 & 0.272 \\
16543 &  53.862263 & $-$54.134388 & 28.342 & 0.218 & 28.741 & 0.275 \\
16544 &  53.836731 & $-$54.094788 & 28.413 & 0.239 & 28.708 & 0.272 \\
16545 &  53.869257 & $-$54.136514 & 28.239 & 0.205 & 28.513 & 0.222 \\
16546 &  53.847766 & $-$54.126038 & 28.395 & 0.226 & 28.542 & 0.221 \\
16547 &  53.868488 & $-$54.129150 & 28.511 & 0.252 & 28.637 & 0.242 \\
16548 &  53.794363 & $-$54.099025 & 28.564 & 0.274 & 28.703 & 0.271 \\
16549 &  53.862033 & $-$54.119528 & 28.588 & 0.267 & 28.340 & 0.196 \\
16550 &  53.872858 & $-$54.130369 & 28.486 & 0.251 & 28.453 & 0.214 \\
16551 &  53.807390 & $-$54.084611 & 28.306 & 0.220 & 28.605 & 0.243 \\
16552 &  53.838518 & $-$54.092605 & 28.572 & 0.271 & 28.471 & 0.220 \\
16553 &  53.812337 & $-$54.113206 & 28.413 & 0.237 & 28.689 & 0.266 \\
16554 &  53.831338 & $-$54.128996 & 28.357 & 0.217 & 28.740 & 0.267 \\
16555 &  53.828457 & $-$54.132031 & 28.531 & 0.253 & 28.635 & 0.245 \\
16556 &  53.860737 & $-$54.085485 & 28.538 & 0.268 & 28.729 & 0.274 \\
16557 &  53.791042 & $-$54.081680 & 28.541 & 0.274 & 28.539 & 0.232 \\
16558 &  53.791829 & $-$54.094718 & 28.523 & 0.269 & 28.649 & 0.261 \\
16559 &  53.842529 & $-$54.133221 & 28.387 & 0.222 & 28.761 & 0.273 \\
16560 &  53.851817 & $-$54.131800 & 28.579 & 0.266 & 28.525 & 0.223 \\
16561 &  53.834583 & $-$54.121045 & 28.600 & 0.268 & 28.656 & 0.256 \\
16562 &  53.851611 & $-$54.127538 & 28.432 & 0.251 & 28.694 & 0.272 \\
16563 &  53.824385 & $-$54.107213 & 27.939 & 0.225 & 28.238 & 0.268 \\
16564 &  53.902065 & $-$54.083863 & 19.977 & 0.002 & 19.820 & 0.001 \\
16565 &  53.926130 & $-$54.090564 & 19.924 & 0.002 & 20.452 & 0.002 \\
16566 &  53.895021 & $-$54.119846 & 20.031 & 0.002 & 20.752 & 0.002 \\
16567 &  53.926681 & $-$54.130600 & 20.171 & 0.002 & 20.700 & 0.002 \\
16568 &  53.882132 & $-$54.109123 & 21.225 & 0.003 & 20.472 & 0.002 \\
16569 &  53.967071 & $-$54.126071 & 20.534 & 0.002 & 20.995 & 0.002 \\
16570 &  53.911244 & $-$54.082094 & 20.717 & 0.002 & 21.134 & 0.003 \\
16571 &  53.969809 & $-$54.110993 & 20.929 & 0.003 & 21.517 & 0.003 \\
16572 &  53.906007 & $-$54.120812 & 22.347 & 0.005 & 20.978 & 0.002 \\
16573 &  53.901267 & $-$54.121032 & 21.151 & 0.003 & 21.689 & 0.003 \\
16574 &  53.893077 & $-$54.099614 & 21.278 & 0.003 & 21.845 & 0.004 \\
16575 &  53.892283 & $-$54.115439 & 21.525 & 0.004 & 21.869 & 0.004 \\
16576 &  53.945614 & $-$54.135326 & 21.520 & 0.004 & 22.095 & 0.004 \\
16577 &  53.895751 & $-$54.105049 & 21.589 & 0.004 & 22.131 & 0.004 \\
16578 &  53.906672 & $-$54.094793 & 21.633 & 0.004 & 22.202 & 0.004 \\
16579 &  53.938651 & $-$54.098897 & 21.679 & 0.004 & 22.258 & 0.004 \\
16580 &  53.901844 & $-$54.124052 & 21.817 & 0.004 & 22.371 & 0.005 \\
16581 &  53.907698 & $-$54.092691 & 21.829 & 0.004 & 22.417 & 0.005 \\
16582 &  53.883601 & $-$54.091222 & 21.931 & 0.004 & 22.496 & 0.005 \\
16583 &  53.892217 & $-$54.101608 & 22.023 & 0.005 & 22.528 & 0.005 \\
16584 &  53.897909 & $-$54.084704 & 22.033 & 0.005 & 22.577 & 0.005 \\
16585 &  53.892923 & $-$54.122159 & 22.051 & 0.005 & 22.603 & 0.005 \\
16586 &  53.943439 & $-$54.104026 & 24.003 & 0.017 & 21.938 & 0.004 \\
16587 &  53.955759 & $-$54.130545 & 22.510 & 0.006 & 22.407 & 0.005 \\
16588 &  53.894871 & $-$54.082960 & 22.343 & 0.005 & 22.826 & 0.006 \\
16589 &  53.922774 & $-$54.121553 & 22.295 & 0.005 & 22.958 & 0.006 \\
16590 &  53.893127 & $-$54.116203 & 22.448 & 0.006 & 22.996 & 0.007 \\
16591 &  53.888816 & $-$54.113965 & 22.590 & 0.008 & 23.038 & 0.009 \\
16592 &  53.954254 & $-$54.099683 & 23.101 & 0.008 & 22.781 & 0.006 \\
16593 &  53.922985 & $-$54.112329 & 23.943 & 0.012 & 22.763 & 0.006 \\
16594 &  53.925775 & $-$54.087382 & 22.965 & 0.007 & 23.292 & 0.008 \\
16595 &  53.972250 & $-$54.118197 & 23.316 & 0.009 & 23.046 & 0.007 \\
16596 &  53.881821 & $-$54.088989 & 23.045 & 0.008 & 23.537 & 0.009 \\
16597 &  53.932432 & $-$54.105375 & 23.892 & 0.012 & 23.030 & 0.007 \\
16598 &  53.937820 & $-$54.093210 & 23.070 & 0.008 & 23.579 & 0.009 \\
16599 &  53.907372 & $-$54.102311 & 23.168 & 0.008 & 23.653 & 0.009 \\
16600 &  53.890012 & $-$54.085301 & 23.267 & 0.008 & 23.709 & 0.009 \\
16601 &  53.883079 & $-$54.096671 & 23.257 & 0.008 & 23.736 & 0.010 \\
16602 &  53.885571 & $-$54.082876 & 23.269 & 0.008 & 23.729 & 0.009 \\
16603 &  53.907933 & $-$54.115994 & 23.542 & 0.010 & 23.482 & 0.008 \\
16604 &  53.930130 & $-$54.133409 & 23.291 & 0.009 & 23.710 & 0.009 \\
16605 &  53.908554 & $-$54.106292 & 24.527 & 0.016 & 23.189 & 0.007 \\
16606 &  53.878076 & $-$54.116183 & 23.521 & 0.010 & 23.581 & 0.009 \\
16607 &  53.934301 & $-$54.107077 & 23.390 & 0.009 & 23.793 & 0.010 \\
16608 &  53.883298 & $-$54.101696 & 23.378 & 0.009 & 23.823 & 0.010 \\
16609 &  53.937203 & $-$54.100626 & 23.381 & 0.015 & 23.802 & 0.016 \\
16610 &  53.911550 & $-$54.126062 & 24.354 & 0.015 & 23.418 & 0.008 \\
16611 &  53.950263 & $-$54.082547 & 23.532 & 0.010 & 23.893 & 0.010 \\
16612 &  53.935112 & $-$54.102755 & 23.529 & 0.010 & 23.922 & 0.011 \\
16613 &  53.892155 & $-$54.085548 & 23.496 & 0.010 & 24.000 & 0.011 \\
16614 &  53.923034 & $-$54.104723 & 23.597 & 0.010 & 23.915 & 0.011 \\
16615 &  53.939319 & $-$54.091352 & 23.647 & 0.011 & 24.108 & 0.012 \\
16616 &  53.899853 & $-$54.105134 & 23.663 & 0.010 & 24.086 & 0.011 \\
16617 &  53.887509 & $-$54.089349 & 23.693 & 0.011 & 24.085 & 0.012 \\
16618 &  53.943059 & $-$54.114064 & 24.168 & 0.018 & 23.780 & 0.010 \\
16619 &  53.923021 & $-$54.110375 & 23.754 & 0.011 & 24.088 & 0.013 \\
16620 &  53.897011 & $-$54.129274 & 24.642 & 0.018 & 23.636 & 0.009 \\
16621 &  53.911122 & $-$54.098892 & 23.746 & 0.011 & 24.158 & 0.012 \\
16622 &  53.883415 & $-$54.083868 & 23.838 & 0.011 & 24.087 & 0.012 \\
16623 &  53.881685 & $-$54.100102 & 23.832 & 0.012 & 24.168 & 0.012 \\
16624 &  53.928652 & $-$54.093745 & 23.874 & 0.012 & 24.252 & 0.012 \\
16625 &  53.935048 & $-$54.087430 & 23.934 & 0.012 & 24.203 & 0.012 \\
16626 &  53.901283 & $-$54.094711 & 23.869 & 0.012 & 24.280 & 0.013 \\
16627 &  53.877928 & $-$54.090622 & 24.006 & 0.012 & 24.332 & 0.013 \\
16628 &  53.955428 & $-$54.085196 & 24.022 & 0.012 & 24.345 & 0.013 \\
16629 &  53.894917 & $-$54.098513 & 24.027 & 0.013 & 24.360 & 0.014 \\
16630 &  53.899073 & $-$54.125845 & 24.140 & 0.013 & 24.468 & 0.014 \\
16631 &  53.935342 & $-$54.129743 & 24.183 & 0.013 & 24.508 & 0.014 \\
16632 &  53.890910 & $-$54.120503 & 24.975 & 0.021 & 24.077 & 0.011 \\
16633 &  53.908719 & $-$54.089964 & 24.371 & 0.015 & 24.356 & 0.013 \\
16634 &  53.905849 & $-$54.082191 & 24.300 & 0.015 & 24.470 & 0.014 \\
16635 &  53.877033 & $-$54.105980 & 24.272 & 0.014 & 24.631 & 0.015 \\
16636 &  53.913308 & $-$54.083835 & 24.391 & 0.015 & 24.531 & 0.015 \\
16637 &  53.929086 & $-$54.099060 & 24.322 & 0.015 & 24.628 & 0.016 \\
16638 &  53.920221 & $-$54.091147 & 24.323 & 0.015 & 24.630 & 0.015 \\
16639 &  53.897175 & $-$54.090211 & 25.468 & 0.029 & 24.171 & 0.012 \\
16640 &  53.896854 & $-$54.119162 & 24.403 & 0.017 & 24.656 & 0.017 \\
16641 &  53.885670 & $-$54.080671 & 24.512 & 0.017 & 24.561 & 0.015 \\
16642 &  53.920962 & $-$54.096011 & 24.789 & 0.019 & 24.411 & 0.014 \\
16643 &  53.901429 & $-$54.081451 & 24.382 & 0.015 & 24.720 & 0.016 \\
16644 &  53.946766 & $-$54.095305 & 24.438 & 0.016 & 24.697 & 0.018 \\
16645 &  53.903720 & $-$54.106857 & 24.654 & 0.018 & 24.570 & 0.015 \\
16646 &  53.875774 & $-$54.101654 & 27.349 & 0.112 & 24.008 & 0.019 \\
16647 &  53.893407 & $-$54.081801 & 24.510 & 0.016 & 24.781 & 0.017 \\
16648 &  53.951790 & $-$54.090423 & 24.827 & 0.033 & 24.564 & 0.023 \\
16649 &  53.950709 & $-$54.094671 & 24.528 & 0.017 & 24.830 & 0.017 \\
16650 &  53.918260 & $-$54.125080 & 24.882 & 0.020 & 24.679 & 0.016 \\
16651 &  53.965381 & $-$54.088267 & 24.626 & 0.020 & 24.952 & 0.019 \\
16652 &  53.964403 & $-$54.100328 & 24.757 & 0.027 & 24.939 & 0.019 \\
16653 &  53.891638 & $-$54.087656 & 24.631 & 0.018 & 24.960 & 0.019 \\
16654 &  53.908165 & $-$54.096929 & 25.435 & 0.028 & 24.649 & 0.016 \\
16655 &  53.888440 & $-$54.126257 & 24.435 & 0.024 & 28.425 & 0.226 \\
16656 &  53.876496 & $-$54.098278 & 24.813 & 0.020 & 25.046 & 0.020 \\
16657 &  53.964505 & $-$54.129103 & 25.327 & 0.035 & 24.794 & 0.017 \\
16658 &  53.945126 & $-$54.115969 & 25.031 & 0.022 & 24.899 & 0.018 \\
16659 &  53.922501 & $-$54.108240 & 25.101 & 0.025 & 24.903 & 0.021 \\
16660 &  53.896219 & $-$54.099272 & 24.861 & 0.021 & 25.075 & 0.020 \\
16661 &  53.895202 & $-$54.112563 & 24.882 & 0.020 & 25.071 & 0.020 \\
16662 &  53.876648 & $-$54.089161 & 24.969 & 0.022 & 25.030 & 0.020 \\
16663 &  53.912974 & $-$54.082902 & 24.705 & 0.018 & 25.370 & 0.024 \\
16664 &  53.929744 & $-$54.098475 & 25.248 & 0.028 & 24.897 & 0.019 \\
16665 &  53.956604 & $-$54.109669 & 24.897 & 0.028 & 25.155 & 0.027 \\
16666 &  53.883079 & $-$54.084834 & 24.953 & 0.022 & 25.109 & 0.020 \\
16667 &  53.908627 & $-$54.120832 & 25.074 & 0.022 & 25.040 & 0.019 \\
16668 &  53.939048 & $-$54.089949 & 24.760 & 0.020 & 25.418 & 0.028 \\
16669 &  53.974033 & $-$54.138947 & 25.219 & 0.033 & 24.987 & 0.024 \\
16670 &  53.941721 & $-$54.123313 & 25.003 & 0.021 & 25.214 & 0.022 \\
16671 &  53.876367 & $-$54.087085 & 25.071 & 0.024 & 25.257 & 0.023 \\
16672 &  53.890862 & $-$54.123129 & 25.258 & 0.025 & 25.129 & 0.020 \\
16673 &  53.929202 & $-$54.119588 & 25.317 & 0.026 & 25.111 & 0.021 \\
16674 &  53.904848 & $-$54.082534 & 25.200 & 0.025 & 25.252 & 0.022 \\
16675 &  53.961932 & $-$54.086403 & 25.197 & 0.025 & 25.301 & 0.024 \\
16676 &  53.885984 & $-$54.080563 & 26.285 & 0.072 & 24.870 & 0.029 \\
16677 &  53.926763 & $-$54.085263 & 25.214 & 0.025 & 25.405 & 0.024 \\
16678 &  53.898778 & $-$54.089285 & 25.268 & 0.025 & 25.392 & 0.024 \\
16679 &  53.968521 & $-$54.126050 & 25.122 & 0.023 & 25.685 & 0.028 \\
16680 &  53.949672 & $-$54.095170 & 25.316 & 0.036 & 25.468 & 0.027 \\
16681 &  53.948900 & $-$54.110347 & 25.236 & 0.037 & 25.651 & 0.046 \\
16682 &  53.877910 & $-$54.129604 & 26.342 & 0.060 & 28.099 & 0.177 \\
16683 &  53.885862 & $-$54.134979 & 25.368 & 0.026 & 25.506 & 0.026 \\
16684 &  53.961006 & $-$54.111765 & 25.335 & 0.026 & 25.577 & 0.027 \\
16685 &  53.901799 & $-$54.122383 & 25.283 & 0.026 & 25.683 & 0.028 \\
16686 &  53.918423 & $-$54.106427 & 25.211 & 0.024 & 25.831 & 0.031 \\
16687 &  53.959236 & $-$54.124214 & 25.392 & 0.029 & 25.573 & 0.028 \\
16688 &  53.912305 & $-$54.096278 & 25.484 & 0.029 & 25.479 & 0.025 \\
16689 &  53.934110 & $-$54.100388 & 25.452 & 0.029 & 25.548 & 0.027 \\
16690 &  53.886878 & $-$54.111292 & 25.378 & 0.028 & 25.666 & 0.031 \\
16691 &  53.967538 & $-$54.105364 & 27.970 & 0.175 & 25.361 & 0.024 \\
16692 &  53.913191 & $-$54.088819 & 25.535 & 0.030 & 25.547 & 0.026 \\
16693 &  53.904148 & $-$54.095391 & 25.461 & 0.028 & 25.623 & 0.027 \\
16694 &  53.926791 & $-$54.133785 & 25.515 & 0.031 & 25.624 & 0.031 \\
16695 &  53.907958 & $-$54.118621 & 25.476 & 0.029 & 25.664 & 0.031 \\
16696 &  53.925734 & $-$54.127158 & 25.779 & 0.037 & 25.523 & 0.027 \\
16697 &  53.936219 & $-$54.104906 & 25.685 & 0.035 & 25.667 & 0.030 \\
16698 &  53.877262 & $-$54.091526 & 25.537 & 0.032 & 25.691 & 0.030 \\
16699 &  53.881405 & $-$54.117556 & 25.603 & 0.031 & 25.690 & 0.029 \\
16700 &  53.886905 & $-$54.098655 & 25.640 & 0.032 & 25.701 & 0.030 \\
16701 &  53.919349 & $-$54.129360 & 25.680 & 0.032 & 25.682 & 0.028 \\
16702 &  53.885708 & $-$54.080912 & 25.588 & 0.032 & 25.774 & 0.031 \\
16703 &  53.889243 & $-$54.087012 & 25.665 & 0.033 & 25.743 & 0.030 \\
16704 &  53.945979 & $-$54.085072 & 26.074 & 0.042 & 25.573 & 0.027 \\
16705 &  53.887466 & $-$54.137460 & 25.213 & 0.034 & 27.206 & 0.094 \\
16706 &  53.884744 & $-$54.128633 & 25.779 & 0.035 & 25.800 & 0.033 \\
16707 &  53.885387 & $-$54.112277 & 25.815 & 0.040 & 25.924 & 0.053 \\
16708 &  53.959723 & $-$54.121882 & 25.971 & 0.040 & 25.738 & 0.031 \\
16709 &  53.945146 & $-$54.120999 & 25.607 & 0.032 & 26.113 & 0.039 \\
16710 &  53.922086 & $-$54.095756 & 25.784 & 0.036 & 25.925 & 0.034 \\
16711 &  53.906562 & $-$54.136083 & 26.298 & 0.050 & 25.637 & 0.030 \\
16712 &  53.955125 & $-$54.119324 & 26.009 & 0.042 & 25.728 & 0.038 \\
16713 &  53.939642 & $-$54.082862 & 25.782 & 0.035 & 25.967 & 0.034 \\
16714 &  53.953015 & $-$54.109655 & 25.610 & 0.043 & 26.217 & 0.053 \\
16715 &  53.923089 & $-$54.083325 & 25.937 & 0.038 & 25.870 & 0.032 \\
16716 &  53.953366 & $-$54.086009 & 25.892 & 0.038 & 25.907 & 0.035 \\
16717 &  53.897293 & $-$54.100255 & 25.908 & 0.038 & 25.895 & 0.034 \\
16718 &  53.948759 & $-$54.088379 & 26.609 & 0.064 & 25.694 & 0.032 \\
16719 &  53.879396 & $-$54.101214 & 25.951 & 0.039 & 25.925 & 0.034 \\
16720 &  53.879763 & $-$54.110672 & 25.781 & 0.035 & 26.098 & 0.037 \\
16721 &  53.922865 & $-$54.088438 & 25.906 & 0.038 & 25.973 & 0.035 \\
16722 &  53.966294 & $-$54.110205 & 25.894 & 0.054 & 25.983 & 0.055 \\
16723 &  53.906574 & $-$54.137926 & 26.476 & 0.079 & 25.744 & 0.044 \\
16724 &  53.935511 & $-$54.111624 & 25.892 & 0.038 & 26.145 & 0.042 \\
16725 &  53.905033 & $-$54.094322 & 25.906 & 0.052 & 26.049 & 0.046 \\
16726 &  53.892243 & $-$54.100198 & 25.841 & 0.037 & 26.071 & 0.037 \\
16727 &  53.939954 & $-$54.117675 & 25.924 & 0.040 & 26.153 & 0.039 \\
16728 &  53.943649 & $-$54.111881 & 25.976 & 0.040 & 25.982 & 0.035 \\
16729 &  53.970991 & $-$54.123533 & 26.008 & 0.041 & 26.009 & 0.036 \\
16730 &  53.913879 & $-$54.112354 & 26.011 & 0.040 & 26.003 & 0.035 \\
16731 &  53.893667 & $-$54.080967 & 25.861 & 0.039 & 26.215 & 0.042 \\
16732 &  53.922951 & $-$54.116379 & 28.327 & 0.259 & 27.377 & 0.112 \\
16733 &  53.897071 & $-$54.132568 & 25.806 & 0.037 & 26.356 & 0.047 \\
16734 &  53.924167 & $-$54.132503 & 25.936 & 0.038 & 26.122 & 0.037 \\
16735 &  53.880959 & $-$54.111430 & 26.075 & 0.042 & 26.000 & 0.038 \\
16736 &  53.914696 & $-$54.096927 & 25.955 & 0.042 & 26.080 & 0.037 \\
16737 &  53.969644 & $-$54.093945 & 26.039 & 0.044 & 26.024 & 0.037 \\
16738 &  53.966356 & $-$54.109737 & 25.723 & 0.046 & 26.411 & 0.060 \\
16739 &  53.888179 & $-$54.120042 & 26.057 & 0.042 & 26.070 & 0.037 \\
16740 &  53.891801 & $-$54.082197 & 25.997 & 0.041 & 26.136 & 0.039 \\
16741 &  53.948726 & $-$54.106587 & 26.045 & 0.042 & 26.089 & 0.038 \\
16742 &  53.937528 & $-$54.104402 & 26.042 & 0.044 & 26.028 & 0.058 \\
16743 &  53.936752 & $-$54.108741 & 26.077 & 0.060 & 26.069 & 0.047 \\
16744 &  53.955217 & $-$54.101190 & 26.099 & 0.066 & 26.010 & 0.045 \\
16745 &  53.896288 & $-$54.103412 & 25.944 & 0.038 & 26.236 & 0.041 \\
16746 &  53.954600 & $-$54.130617 & 25.900 & 0.037 & 26.323 & 0.043 \\
16747 &  53.887048 & $-$54.082462 & 26.056 & 0.043 & 26.139 & 0.039 \\
16748 &  53.927991 & $-$54.098067 & 25.985 & 0.041 & 26.282 & 0.043 \\
16749 &  53.906566 & $-$54.135973 & 26.827 & 0.078 & 25.919 & 0.038 \\
16750 &  53.946499 & $-$54.094384 & 26.150 & 0.044 & 26.073 & 0.040 \\
16751 &  53.962703 & $-$54.086534 & 26.079 & 0.042 & 26.153 & 0.039 \\
16752 &  53.886950 & $-$54.085237 & 26.145 & 0.047 & 26.116 & 0.041 \\
16753 &  53.904420 & $-$54.103744 & 26.029 & 0.041 & 26.202 & 0.040 \\
16754 &  53.948683 & $-$54.088380 & 26.816 & 0.073 & 25.857 & 0.036 \\
16755 &  53.954052 & $-$54.115221 & 26.011 & 0.041 & 26.350 & 0.046 \\
16756 &  53.939655 & $-$54.107665 & 26.268 & 0.048 & 26.076 & 0.037 \\
16757 &  53.924740 & $-$54.134754 & 26.149 & 0.042 & 26.152 & 0.038 \\
16758 &  53.881829 & $-$54.098620 & 25.955 & 0.040 & 26.576 & 0.054 \\
16759 &  53.906562 & $-$54.136044 & 26.503 & 0.058 & 25.925 & 0.037 \\
16760 &  53.897131 & $-$54.124054 & 26.039 & 0.055 & 26.318 & 0.043 \\
16761 &  53.932208 & $-$54.125683 & 27.141 & 0.085 & 25.899 & 0.033 \\
16762 &  53.906565 & $-$54.135930 & 26.775 & 0.066 & 25.925 & 0.034 \\
16763 &  53.896460 & $-$54.118590 & 25.899 & 0.037 & 26.685 & 0.055 \\
16764 &  53.918726 & $-$54.131651 & 25.925 & 0.037 & 26.498 & 0.048 \\
16765 &  53.931230 & $-$54.108525 & 26.308 & 0.070 & 26.247 & 0.054 \\
16766 &  53.958534 & $-$54.120258 & 26.051 & 0.045 & 26.394 & 0.046 \\
16767 &  53.942135 & $-$54.112939 & 25.906 & 0.038 & 26.671 & 0.055 \\
16768 &  53.964716 & $-$54.104375 & 26.192 & 0.045 & 26.271 & 0.041 \\
16769 &  53.906555 & $-$54.138025 & 27.155 & 0.130 & 25.741 & 0.052 \\
16770 &  53.914734 & $-$54.099846 & 26.263 & 0.070 & 26.920 & 0.105 \\
16771 &  53.906882 & $-$54.108207 & 26.030 & 0.054 & 26.415 & 0.057 \\
16772 &  53.968036 & $-$54.121387 & 26.286 & 0.048 & 26.218 & 0.041 \\
16773 &  53.881825 & $-$54.105694 & 26.325 & 0.050 & 26.190 & 0.040 \\
16774 &  53.878200 & $-$54.127918 & 25.930 & 0.038 & 26.759 & 0.059 \\
16775 &  53.896672 & $-$54.132296 & 26.132 & 0.042 & 26.395 & 0.044 \\
16776 &  53.889240 & $-$54.092731 & 26.177 & 0.045 & 26.384 & 0.046 \\
16777 &  53.953029 & $-$54.109619 & 25.991 & 0.055 & 26.573 & 0.067 \\
16778 &  53.893105 & $-$54.095924 & 26.256 & 0.047 & 26.339 & 0.045 \\
16779 &  53.889472 & $-$54.083776 & 26.185 & 0.049 & 26.470 & 0.051 \\
16780 &  53.876096 & $-$54.099530 & 26.718 & 0.068 & 26.193 & 0.041 \\
16781 &  53.906569 & $-$54.138067 & 27.429 & 0.161 & 26.096 & 0.053 \\
16782 &  53.892115 & $-$54.095992 & 26.126 & 0.046 & 26.655 & 0.057 \\
16783 &  53.918451 & $-$54.098715 & 26.168 & 0.045 & 26.499 & 0.049 \\
16784 &  53.906535 & $-$54.096723 & 26.126 & 0.045 & 26.684 & 0.058 \\
16785 &  53.937597 & $-$54.137286 & 26.306 & 0.047 & 26.428 & 0.045 \\
16786 &  53.901284 & $-$54.081237 & 26.314 & 0.050 & 26.379 & 0.046 \\
16787 &  53.890250 & $-$54.123530 & 26.335 & 0.050 & 26.429 & 0.048 \\
16788 &  53.884442 & $-$54.131663 & 26.186 & 0.049 & 26.801 & 0.063 \\
16789 &  53.877592 & $-$54.115990 & 26.416 & 0.053 & 26.345 & 0.044 \\
16790 &  53.875442 & $-$54.085161 & 26.195 & 0.048 & 26.641 & 0.055 \\
16791 &  53.972571 & $-$54.134606 & 26.187 & 0.048 & 26.582 & 0.054 \\
16792 &  53.900049 & $-$54.081653 & 26.332 & 0.052 & 26.398 & 0.046 \\
16793 &  53.903443 & $-$54.100622 & 26.172 & 0.045 & 26.608 & 0.053 \\
16794 &  53.922074 & $-$54.137126 & 26.151 & 0.045 & 26.644 & 0.054 \\
16795 &  53.951841 & $-$54.125601 & 26.341 & 0.072 & 26.610 & 0.053 \\
16796 &  53.914860 & $-$54.099866 & 26.135 & 0.046 & 26.720 & 0.058 \\
16797 &  53.881441 & $-$54.103815 & 26.194 & 0.048 & 26.862 & 0.064 \\
16798 &  53.930948 & $-$54.085922 & 26.548 & 0.080 & 26.350 & 0.047 \\
16799 &  53.899900 & $-$54.112566 & 26.223 & 0.046 & 26.640 & 0.054 \\
16800 &  53.972829 & $-$54.134598 & 26.145 & 0.051 & 26.674 & 0.058 \\
16801 &  53.922297 & $-$54.098109 & 26.394 & 0.056 & 26.457 & 0.048 \\
16802 &  53.923574 & $-$54.121065 & 26.508 & 0.056 & 26.375 & 0.045 \\
16803 &  53.916823 & $-$54.138089 & 26.374 & 0.069 & 26.567 & 0.065 \\
16804 &  53.918534 & $-$54.137724 & 26.668 & 0.084 & 26.361 & 0.056 \\
16805 &  53.892404 & $-$54.108201 & 25.993 & 0.055 & 27.186 & 0.099 \\
16806 &  53.946320 & $-$54.127754 & 26.202 & 0.048 & 26.792 & 0.062 \\
16807 &  53.879078 & $-$54.106362 & 26.264 & 0.051 & 26.643 & 0.056 \\
16808 &  53.925406 & $-$54.088482 & 26.400 & 0.056 & 26.517 & 0.055 \\
16809 &  53.964682 & $-$54.118065 & 26.296 & 0.057 & 26.876 & 0.140 \\
16810 &  53.968574 & $-$54.094151 & 26.789 & 0.075 & 26.317 & 0.047 \\
16811 &  53.952283 & $-$54.106858 & 26.485 & 0.057 & 26.466 & 0.049 \\
16812 &  53.892181 & $-$54.083039 & 26.384 & 0.061 & 26.547 & 0.060 \\
16813 &  53.891613 & $-$54.082168 & 26.328 & 0.051 & 26.606 & 0.053 \\
16814 &  53.900542 & $-$54.107395 & 26.276 & 0.073 & 26.841 & 0.103 \\
16815 &  53.892143 & $-$54.095904 & 26.419 & 0.074 & 27.090 & 0.074 \\
16816 &  53.886024 & $-$54.120854 & 26.475 & 0.054 & 26.476 & 0.049 \\
16817 &  53.906816 & $-$54.116514 & 26.261 & 0.052 & 26.683 & 0.058 \\
16818 &  53.906135 & $-$54.103185 & 26.377 & 0.052 & 26.570 & 0.051 \\
16819 &  53.880723 & $-$54.084885 & 26.539 & 0.065 & 26.440 & 0.056 \\
16820 &  53.883819 & $-$54.097327 & 26.472 & 0.055 & 26.522 & 0.050 \\
16821 &  53.892796 & $-$54.085772 & 26.367 & 0.053 & 26.622 & 0.055 \\
16822 &  53.958091 & $-$54.119359 & 26.295 & 0.048 & 26.667 & 0.055 \\
16823 &  53.947035 & $-$54.115838 & 26.407 & 0.059 & 26.594 & 0.054 \\
16824 &  53.896755 & $-$54.134830 & 26.358 & 0.049 & 26.708 & 0.055 \\
16825 &  53.955783 & $-$54.093516 & 26.369 & 0.053 & 26.829 & 0.065 \\
16826 &  53.919570 & $-$54.084151 & 26.523 & 0.058 & 26.518 & 0.050 \\
16827 &  53.924988 & $-$54.090289 & 26.457 & 0.055 & 26.579 & 0.053 \\
16828 &  53.914524 & $-$54.132032 & 26.916 & 0.078 & 26.433 & 0.048 \\
16829 &  53.898373 & $-$54.133498 & 26.845 & 0.068 & 26.983 & 0.107 \\
16830 &  53.888227 & $-$54.090465 & 26.984 & 0.079 & 26.348 & 0.044 \\
16831 &  53.881654 & $-$54.121793 & 26.441 & 0.057 & 26.633 & 0.054 \\
16832 &  53.971339 & $-$54.109037 & 26.663 & 0.086 & 26.514 & 0.051 \\
16833 &  53.884510 & $-$54.122954 & 26.524 & 0.056 & 26.548 & 0.051 \\
16834 &  53.916396 & $-$54.109749 & 26.578 & 0.060 & 26.527 & 0.050 \\
16835 &  53.906565 & $-$54.135829 & 27.878 & 0.153 & 26.289 & 0.044 \\
16836 &  53.958625 & $-$54.118680 & 26.546 & 0.059 & 26.619 & 0.058 \\
16837 &  53.948424 & $-$54.088380 & 27.724 & 0.148 & 26.339 & 0.047 \\
16838 &  53.906931 & $-$54.091079 & 26.595 & 0.060 & 26.562 & 0.051 \\
16839 &  53.876988 & $-$54.085046 & 27.911 & 0.164 & 26.384 & 0.046 \\
16840 &  53.944478 & $-$54.126789 & 26.904 & 0.073 & 26.423 & 0.046 \\
16841 &  53.903327 & $-$54.089584 & 26.337 & 0.049 & 27.400 & 0.151 \\
16842 &  53.892805 & $-$54.096022 & 26.253 & 0.048 & 27.205 & 0.081 \\
16843 &  53.932036 & $-$54.102169 & 26.668 & 0.066 & 26.503 & 0.053 \\
16844 &  53.950340 & $-$54.118008 & 26.477 & 0.055 & 26.663 & 0.054 \\
16845 &  53.894897 & $-$54.091268 & 26.505 & 0.066 & 26.652 & 0.061 \\
16846 &  53.894241 & $-$54.082730 & 26.610 & 0.063 & 26.604 & 0.054 \\
16847 &  53.916212 & $-$54.123213 & 26.500 & 0.055 & 26.715 & 0.055 \\
16848 &  53.972773 & $-$54.134598 & 26.499 & 0.060 & 26.762 & 0.062 \\
16849 &  53.940739 & $-$54.109185 & 26.510 & 0.079 & 26.650 & 0.070 \\
16850 &  53.965253 & $-$54.086253 & 26.617 & 0.064 & 26.661 & 0.058 \\
16851 &  53.922250 & $-$54.134755 & 26.631 & 0.060 & 26.596 & 0.051 \\
16852 &  53.881991 & $-$54.091206 & 26.536 & 0.058 & 26.695 & 0.058 \\
16853 &  53.945142 & $-$54.121072 & 26.284 & 0.047 & 26.973 & 0.066 \\
16854 &  53.880262 & $-$54.091530 & 26.709 & 0.065 & 26.560 & 0.052 \\
16855 &  53.918894 & $-$54.099995 & 26.591 & 0.061 & 26.654 & 0.055 \\
16856 &  53.910509 & $-$54.130971 & 26.590 & 0.063 & 26.826 & 0.063 \\
16857 &  53.942039 & $-$54.113054 & 26.424 & 0.053 & 27.053 & 0.073 \\
16858 &  53.898778 & $-$54.137549 & 26.480 & 0.075 & 27.006 & 0.087 \\
16859 &  53.879901 & $-$54.117199 & 26.788 & 0.068 & 26.572 & 0.051 \\
16860 &  53.888012 & $-$54.132276 & 26.364 & 0.050 & 27.018 & 0.068 \\
16861 &  53.947680 & $-$54.099736 & 26.829 & 0.075 & 26.573 & 0.062 \\
16862 &  53.884932 & $-$54.085029 & 26.616 & 0.064 & 26.690 & 0.058 \\
16863 &  53.904692 & $-$54.083490 & 26.402 & 0.052 & 26.974 & 0.069 \\
16864 &  53.914158 & $-$54.101799 & 26.753 & 0.068 & 26.617 & 0.053 \\
16865 &  53.904893 & $-$54.092231 & 27.156 & 0.109 & 27.989 & 0.186 \\
16866 &  53.949633 & $-$54.103916 & 27.155 & 0.093 & 26.494 & 0.051 \\
16867 &  53.878141 & $-$54.099526 & 26.489 & 0.068 & 26.933 & 0.073 \\
16868 &  53.955122 & $-$54.137585 & 26.409 & 0.051 & 27.091 & 0.072 \\
16869 &  53.934653 & $-$54.113538 & 26.520 & 0.058 & 26.901 & 0.067 \\
16870 &  53.906562 & $-$54.135718 & 28.328 & 0.217 & 26.523 & 0.050 \\
16871 &  53.877093 & $-$54.099528 & 26.868 & 0.075 & 26.559 & 0.055 \\
16872 &  53.952847 & $-$54.117903 & 26.872 & 0.078 & 26.653 & 0.057 \\
16873 &  53.895390 & $-$54.119974 & 26.566 & 0.057 & 26.892 & 0.063 \\
16874 &  53.888914 & $-$54.093394 & 26.611 & 0.061 & 26.852 & 0.062 \\
16875 &  53.893738 & $-$54.116001 & 26.635 & 0.068 & 27.625 & 0.181 \\
16876 &  53.915673 & $-$54.137541 & 26.861 & 0.094 & 26.619 & 0.065 \\
16877 &  53.948348 & $-$54.088380 & 28.188 & 0.213 & 26.547 & 0.055 \\
16878 &  53.895389 & $-$54.113632 & 26.504 & 0.055 & 26.982 & 0.066 \\
16879 &  53.878364 & $-$54.099525 & 26.872 & 0.074 & 26.652 & 0.058 \\
16880 &  53.952239 & $-$54.128327 & 27.288 & 0.097 & 26.561 & 0.051 \\
16881 &  53.930448 & $-$54.128255 & 26.484 & 0.053 & 27.054 & 0.069 \\
16882 &  53.875489 & $-$54.085167 & 26.482 & 0.060 & 26.943 & 0.071 \\
16883 &  53.888035 & $-$54.132231 & 26.443 & 0.052 & 27.276 & 0.083 \\
16884 &  53.918550 & $-$54.132161 & 26.989 & 0.081 & 26.691 & 0.056 \\
16885 &  53.883421 & $-$54.122750 & 26.475 & 0.054 & 27.150 & 0.075 \\
16886 &  53.943344 & $-$54.089127 & 26.474 & 0.056 & 27.077 & 0.072 \\
16887 &  53.949282 & $-$54.090861 & 26.745 & 0.066 & 26.746 & 0.058 \\
16888 &  53.937401 & $-$54.111562 & 26.497 & 0.058 & 27.126 & 0.081 \\
16889 &  53.907697 & $-$54.083072 & 26.698 & 0.065 & 26.805 & 0.061 \\
16890 &  53.910545 & $-$54.130957 & 26.571 & 0.062 & 27.112 & 0.078 \\
16891 &  53.964611 & $-$54.092227 & 26.453 & 0.054 & 27.249 & 0.084 \\
16892 &  53.969275 & $-$54.099846 & 26.601 & 0.063 & 26.959 & 0.070 \\
16893 &  53.900623 & $-$54.102409 & 26.506 & 0.055 & 27.152 & 0.077 \\
16894 &  53.905265 & $-$54.136292 & 27.342 & 0.102 & 26.660 & 0.056 \\
16895 &  53.943340 & $-$54.088987 & 26.461 & 0.059 & 27.292 & 0.092 \\
16896 &  53.969526 & $-$54.106353 & 26.510 & 0.060 & 27.250 & 0.091 \\
16897 &  53.891536 & $-$54.103790 & 26.447 & 0.056 & 27.315 & 0.087 \\
16898 &  53.901368 & $-$54.138018 & 27.847 & 0.201 & 25.659 & 0.037 \\
16899 &  53.963176 & $-$54.134055 & 26.598 & 0.060 & 27.090 & 0.075 \\
16900 &  53.877908 & $-$54.099527 & 27.069 & 0.087 & 26.718 & 0.060 \\
16901 &  53.934498 & $-$54.091263 & 26.578 & 0.060 & 27.158 & 0.079 \\
16902 &  53.950444 & $-$54.127194 & 26.802 & 0.067 & 26.821 & 0.059 \\
16903 &  53.907588 & $-$54.116321 & 27.077 & 0.084 & 26.661 & 0.055 \\
16904 &  53.946347 & $-$54.127732 & 26.753 & 0.068 & 26.914 & 0.065 \\
16905 &  53.906779 & $-$54.116497 & 26.585 & 0.062 & 27.198 & 0.084 \\
16906 &  53.883511 & $-$54.092310 & 27.004 & 0.085 & 26.742 & 0.059 \\
16907 &  53.892051 & $-$54.126367 & 26.546 & 0.063 & 27.081 & 0.080 \\
16908 &  53.915815 & $-$54.119189 & 26.540 & 0.056 & 27.276 & 0.085 \\
16909 &  53.960097 & $-$54.083016 & 26.825 & 0.071 & 26.825 & 0.063 \\
16910 &  53.902271 & $-$54.097318 & 26.679 & 0.063 & 26.979 & 0.068 \\
16911 &  53.938051 & $-$54.121688 & 26.781 & 0.068 & 26.862 & 0.062 \\
16912 &  53.893231 & $-$54.124933 & 26.587 & 0.066 & 27.085 & 0.084 \\
16913 &  53.878295 & $-$54.099526 & 26.952 & 0.082 & 26.758 & 0.062 \\
16914 &  53.960634 & $-$54.134519 & 26.609 & 0.058 & 27.195 & 0.077 \\
16915 &  53.966837 & $-$54.113881 & 26.640 & 0.062 & 27.053 & 0.073 \\
16916 &  53.904652 & $-$54.136981 & 27.924 & 0.159 & 26.619 & 0.058 \\
16917 &  53.917978 & $-$54.100659 & 26.573 & 0.069 & 27.209 & 0.083 \\
16918 &  53.909019 & $-$54.126345 & 26.639 & 0.074 & 27.386 & 0.149 \\
16919 &  53.879380 & $-$54.124686 & 27.524 & 0.137 & 26.730 & 0.066 \\
16920 &  53.909121 & $-$54.107423 & 27.261 & 0.098 & 26.878 & 0.065 \\
16921 &  53.884224 & $-$54.098596 & 26.692 & 0.066 & 27.026 & 0.070 \\
16922 &  53.951879 & $-$54.130557 & 26.842 & 0.073 & 26.861 & 0.063 \\
16923 &  53.891513 & $-$54.103713 & 26.598 & 0.060 & 27.416 & 0.094 \\
16924 &  53.897927 & $-$54.087462 & 27.016 & 0.081 & 26.784 & 0.060 \\
16925 &  53.926900 & $-$54.106222 & 26.812 & 0.074 & 26.915 & 0.068 \\
16926 &  53.967004 & $-$54.122719 & 27.040 & 0.082 & 27.100 & 0.123 \\
16927 &  53.912240 & $-$54.137087 & 26.726 & 0.065 & 27.105 & 0.073 \\
16928 &  53.935612 & $-$54.086059 & 26.781 & 0.071 & 26.937 & 0.069 \\
16929 &  53.917540 & $-$54.110945 & 26.890 & 0.074 & 26.871 & 0.063 \\
16930 &  53.878065 & $-$54.099528 & 26.960 & 0.080 & 26.782 & 0.062 \\
16931 &  53.919784 & $-$54.094068 & 26.895 & 0.103 & 27.894 & 0.136 \\
16932 &  53.933844 & $-$54.101593 & 26.556 & 0.060 & 27.453 & 0.099 \\
16933 &  53.891973 & $-$54.107963 & 26.999 & 0.108 & 26.819 & 0.077 \\
16934 &  53.918033 & $-$54.098410 & 26.939 & 0.079 & 26.853 & 0.063 \\
16935 &  53.882824 & $-$54.096098 & 26.827 & 0.072 & 26.924 & 0.067 \\
16936 &  53.943979 & $-$54.117606 & 26.709 & 0.064 & 27.101 & 0.073 \\
16937 &  53.878115 & $-$54.086101 & 26.612 & 0.064 & 27.327 & 0.093 \\
16938 &  53.904505 & $-$54.136982 & 28.501 & 0.256 & 26.730 & 0.058 \\
16939 &  53.934358 & $-$54.113513 & 28.388 & 0.237 & 26.740 & 0.057 \\
16940 &  53.950386 & $-$54.129359 & 26.683 & 0.065 & 27.210 & 0.085 \\
16941 &  53.930808 & $-$54.112668 & 26.931 & 0.075 & 26.878 & 0.064 \\
16942 &  53.909042 & $-$54.093796 & 26.748 & 0.070 & 27.336 & 0.102 \\
16943 &  53.923538 & $-$54.084600 & 27.014 & 0.081 & 26.858 & 0.063 \\
16944 &  53.963821 & $-$54.109454 & 26.594 & 0.082 & 27.442 & 0.128 \\
16945 &  53.879380 & $-$54.099532 & 27.494 & 0.118 & 26.912 & 0.072 \\
16946 &  53.899395 & $-$54.110613 & 27.247 & 0.100 & 26.818 & 0.063 \\
16947 &  53.881471 & $-$54.104356 & 26.975 & 0.083 & 27.016 & 0.073 \\
16948 &  53.888219 & $-$54.083756 & 26.742 & 0.069 & 27.117 & 0.078 \\
16949 &  53.947943 & $-$54.111187 & 26.648 & 0.062 & 27.370 & 0.091 \\
16950 &  53.923567 & $-$54.089986 & 26.925 & 0.075 & 27.001 & 0.069 \\
16951 &  53.914615 & $-$54.113727 & 27.113 & 0.084 & 26.902 & 0.064 \\
16952 &  53.908539 & $-$54.132543 & 26.800 & 0.068 & 27.096 & 0.076 \\
16953 &  53.892798 & $-$54.125483 & 26.818 & 0.070 & 27.432 & 0.098 \\
16954 &  53.926294 & $-$54.101992 & 26.607 & 0.061 & 27.706 & 0.119 \\
16955 &  53.896778 & $-$54.134798 & 26.801 & 0.070 & 27.257 & 0.085 \\
16956 &  53.972030 & $-$54.135160 & 26.743 & 0.065 & 27.327 & 0.087 \\
16957 &  53.908187 & $-$54.092868 & 27.011 & 0.081 & 26.958 & 0.067 \\
16958 &  53.900728 & $-$54.134569 & 26.859 & 0.072 & 27.293 & 0.085 \\
16959 &  53.881688 & $-$54.090025 & 27.134 & 0.090 & 26.929 & 0.067 \\
16960 &  53.956308 & $-$54.093664 & 26.635 & 0.063 & 27.579 & 0.107 \\
16961 &  53.901798 & $-$54.083863 & 28.070 & 0.185 & 26.816 & 0.062 \\
16962 &  53.904927 & $-$54.117402 & 27.235 & 0.092 & 26.899 & 0.062 \\
16963 &  53.969561 & $-$54.115279 & 27.283 & 0.100 & 26.856 & 0.065 \\
16964 &  53.919451 & $-$54.107921 & 26.699 & 0.076 & 27.501 & 0.100 \\
16965 &  53.884021 & $-$54.106844 & 27.003 & 0.079 & 27.090 & 0.083 \\
16966 &  53.880022 & $-$54.130290 & 26.852 & 0.075 & 27.191 & 0.079 \\
16967 &  53.900828 & $-$54.098544 & 27.066 & 0.120 & 27.161 & 0.129 \\
16968 &  53.908973 & $-$54.126202 & 26.948 & 0.074 & 27.026 & 0.068 \\
16969 &  53.952063 & $-$54.106654 & 27.021 & 0.080 & 26.983 & 0.068 \\
16970 &  53.950764 & $-$54.116132 & 26.779 & 0.067 & 27.299 & 0.084 \\
16971 &  53.898984 & $-$54.091932 & 27.025 & 0.081 & 27.006 & 0.070 \\
16972 &  53.967994 & $-$54.116278 & 27.218 & 0.091 & 26.973 & 0.074 \\
16973 &  53.958497 & $-$54.091084 & 26.978 & 0.080 & 27.028 & 0.071 \\
16974 &  53.880047 & $-$54.099523 & 27.061 & 0.117 & 27.219 & 0.092 \\
16975 &  53.896167 & $-$54.119858 & 27.121 & 0.086 & 26.996 & 0.069 \\
16976 &  53.904646 & $-$54.105170 & 26.969 & 0.089 & 27.033 & 0.077 \\
16977 &  53.959588 & $-$54.107412 & 26.767 & 0.068 & 27.360 & 0.094 \\
16978 &  53.885604 & $-$54.113679 & 26.734 & 0.071 & 27.357 & 0.093 \\
16979 &  53.895790 & $-$54.081188 & 26.919 & 0.077 & 27.131 & 0.077 \\
16980 &  53.919946 & $-$54.114329 & 27.130 & 0.088 & 26.961 & 0.071 \\
16981 &  53.951275 & $-$54.086666 & 27.333 & 0.104 & 26.900 & 0.065 \\
16982 &  53.929515 & $-$54.137535 & 27.171 & 0.094 & 27.018 & 0.071 \\
16983 &  53.920328 & $-$54.097048 & 26.989 & 0.080 & 27.073 & 0.075 \\
16984 &  53.913044 & $-$54.107880 & 28.252 & 0.223 & 28.081 & 0.159 \\
16985 &  53.907648 & $-$54.089489 & 26.807 & 0.070 & 27.380 & 0.093 \\
16986 &  53.892851 & $-$54.123698 & 27.001 & 0.077 & 27.124 & 0.078 \\
16987 &  53.932344 & $-$54.095471 & 26.902 & 0.074 & 27.354 & 0.089 \\
16988 &  53.905748 & $-$54.093890 & 27.155 & 0.090 & 27.028 & 0.071 \\
16989 &  53.879835 & $-$54.104816 & 28.158 & 0.200 & 27.067 & 0.079 \\
16990 &  53.942921 & $-$54.124186 & 26.810 & 0.069 & 27.438 & 0.093 \\
16991 &  53.919454 & $-$54.093085 & 27.035 & 0.094 & 27.409 & 0.159 \\
16992 &  53.963205 & $-$54.124451 & 26.850 & 0.071 & 27.442 & 0.102 \\
16993 &  53.954908 & $-$54.114166 & 26.955 & 0.076 & 27.252 & 0.083 \\
16994 &  53.892651 & $-$54.080553 & 26.985 & 0.117 & 27.155 & 0.127 \\
16995 &  53.946587 & $-$54.082390 & 26.882 & 0.074 & 27.278 & 0.086 \\
16996 &  53.921416 & $-$54.108585 & 27.444 & 0.152 & 26.939 & 0.083 \\
16997 &  53.903364 & $-$54.084111 & 27.050 & 0.098 & 27.238 & 0.093 \\
16998 &  53.896075 & $-$54.133230 & 26.844 & 0.070 & 27.483 & 0.099 \\
16999 &  53.908783 & $-$54.089898 & 26.762 & 0.068 & 27.642 & 0.112 \\
17000 &  53.885098 & $-$54.092161 & 26.789 & 0.070 & 27.626 & 0.113 \\
17001 &  53.907847 & $-$54.080838 & 27.188 & 0.144 & 27.086 & 0.123 \\
17002 &  53.937360 & $-$54.111543 & 26.815 & 0.074 & 27.523 & 0.108 \\
17003 &  53.896386 & $-$54.110127 & 26.795 & 0.067 & 27.615 & 0.104 \\
17004 &  53.880007 & $-$54.089641 & 27.042 & 0.086 & 27.156 & 0.080 \\
17005 &  53.916341 & $-$54.097356 & 26.875 & 0.073 & 27.322 & 0.087 \\
17006 &  53.893242 & $-$54.124964 & 27.009 & 0.080 & 27.276 & 0.084 \\
17007 &  53.964907 & $-$54.097855 & 27.049 & 0.093 & 27.093 & 0.127 \\
17008 &  53.910702 & $-$54.120613 & 27.013 & 0.083 & 27.200 & 0.082 \\
17009 &  53.884279 & $-$54.123848 & 27.059 & 0.084 & 27.254 & 0.084 \\
17010 &  53.963022 & $-$54.131703 & 26.812 & 0.069 & 27.680 & 0.112 \\
17011 &  53.963088 & $-$54.108798 & 26.794 & 0.077 & 27.701 & 0.123 \\
17012 &  53.935835 & $-$54.091235 & 27.153 & 0.089 & 27.104 & 0.077 \\
17013 &  53.887392 & $-$54.125042 & 27.000 & 0.079 & 27.263 & 0.086 \\
17014 &  53.942172 & $-$54.118035 & 26.829 & 0.072 & 27.669 & 0.116 \\
17015 &  53.956085 & $-$54.095818 & 26.920 & 0.075 & 27.494 & 0.101 \\
17016 &  53.918728 & $-$54.104533 & 27.145 & 0.092 & 27.123 & 0.079 \\
17017 &  53.962712 & $-$54.126819 & 26.887 & 0.074 & 27.524 & 0.102 \\
17018 &  53.894561 & $-$54.084499 & 27.083 & 0.095 & 27.274 & 0.097 \\
17019 &  53.899522 & $-$54.129505 & 27.667 & 0.173 & 28.540 & 0.224 \\
17020 &  53.913230 & $-$54.131565 & 27.144 & 0.091 & 27.171 & 0.088 \\
17021 &  53.918770 & $-$54.105657 & 27.264 & 0.097 & 27.061 & 0.073 \\
17022 &  53.966004 & $-$54.088268 & 26.847 & 0.076 & 27.910 & 0.148 \\
17023 &  53.888108 & $-$54.082124 & 26.934 & 0.083 & 27.329 & 0.091 \\
17024 &  53.886360 & $-$54.084499 & 27.079 & 0.090 & 27.204 & 0.084 \\
17025 &  53.965990 & $-$54.119066 & 26.899 & 0.074 & 27.469 & 0.099 \\
17026 &  53.890044 & $-$54.127568 & 26.807 & 0.069 & 27.923 & 0.152 \\
17027 &  53.904441 & $-$54.136981 & 28.564 & 0.270 & 26.969 & 0.070 \\
17028 &  53.906542 & $-$54.134988 & 27.585 & 0.178 & 26.738 & 0.103 \\
17029 &  53.900592 & $-$54.131592 & 27.219 & 0.089 & 27.139 & 0.075 \\
17030 &  53.897637 & $-$54.083936 & 26.987 & 0.080 & 27.375 & 0.093 \\
17031 &  53.905035 & $-$54.107237 & 26.943 & 0.156 & 27.207 & 0.176 \\
17032 &  53.903600 & $-$54.082426 & 27.226 & 0.096 & 27.124 & 0.075 \\
17033 &  53.958063 & $-$54.138424 & 27.055 & 0.112 & 27.238 & 0.101 \\
17034 &  53.876075 & $-$54.082537 & 27.122 & 0.090 & 27.220 & 0.082 \\
17035 &  53.876083 & $-$54.103525 & 27.079 & 0.087 & 27.376 & 0.096 \\
17036 &  53.879516 & $-$54.125756 & 26.976 & 0.078 & 27.413 & 0.094 \\
17037 &  53.891000 & $-$54.085217 & 27.004 & 0.088 & 27.390 & 0.103 \\
17038 &  53.923908 & $-$54.086627 & 27.258 & 0.096 & 27.147 & 0.079 \\
17039 &  53.921576 & $-$54.096594 & 27.243 & 0.100 & 27.315 & 0.146 \\
17040 &  53.918505 & $-$54.132165 & 27.177 & 0.091 & 27.228 & 0.083 \\
17041 &  53.968429 & $-$54.083704 & 27.973 & 0.269 & 27.194 & 0.081 \\
17042 &  53.960334 & $-$54.116791 & 27.097 & 0.122 & 27.615 & 0.139 \\
17043 &  53.904048 & $-$54.126330 & 26.856 & 0.069 & 27.820 & 0.124 \\
17044 &  53.916941 & $-$54.097227 & 26.986 & 0.080 & 27.463 & 0.100 \\
17045 &  53.878244 & $-$54.081401 & 26.918 & 0.076 & 27.689 & 0.118 \\
17046 &  53.968084 & $-$54.133814 & 26.946 & 0.077 & 27.904 & 0.137 \\
17047 &  53.930242 & $-$54.133761 & 27.727 & 0.162 & 28.633 & 0.238 \\
17048 &  53.914685 & $-$54.093223 & 26.891 & 0.073 & 27.791 & 0.124 \\
17049 &  53.933307 & $-$54.105985 & 27.327 & 0.120 & 28.525 & 0.258 \\
17050 &  53.919483 & $-$54.127276 & 27.940 & 0.172 & 27.053 & 0.075 \\
17051 &  53.922181 & $-$54.086934 & 27.179 & 0.091 & 27.262 & 0.084 \\
17052 &  53.936827 & $-$54.113324 & 26.923 & 0.075 & 27.777 & 0.124 \\
17053 &  53.900936 & $-$54.125054 & 27.184 & 0.095 & 27.311 & 0.097 \\
17054 &  53.882162 & $-$54.090349 & 27.033 & 0.084 & 27.443 & 0.098 \\
17055 &  53.956811 & $-$54.102082 & 27.545 & 0.124 & 27.105 & 0.079 \\
17056 &  53.916445 & $-$54.117697 & 27.010 & 0.079 & 27.466 & 0.097 \\
17057 &  53.886995 & $-$54.092259 & 27.010 & 0.084 & 27.446 & 0.098 \\
17058 &  53.881374 & $-$54.099522 & 27.613 & 0.132 & 27.076 & 0.077 \\
17059 &  53.899226 & $-$54.085088 & 27.045 & 0.083 & 27.437 & 0.096 \\
17060 &  53.927816 & $-$54.110548 & 27.214 & 0.100 & 27.354 & 0.091 \\
17061 &  53.958585 & $-$54.120444 & 27.059 & 0.084 & 27.704 & 0.116 \\
17062 &  53.902408 & $-$54.092522 & 27.229 & 0.105 & 27.289 & 0.085 \\
17063 &  53.891513 & $-$54.085304 & 27.153 & 0.099 & 27.434 & 0.115 \\
17064 &  53.903891 & $-$54.103541 & 27.458 & 0.113 & 27.145 & 0.077 \\
17065 &  53.898806 & $-$54.109924 & 27.576 & 0.124 & 27.202 & 0.079 \\
17066 &  53.893801 & $-$54.115983 & 26.965 & 0.078 & 27.716 & 0.117 \\
17067 &  53.918055 & $-$54.100698 & 27.026 & 0.113 & 27.511 & 0.103 \\
17068 &  53.890039 & $-$54.127384 & 27.113 & 0.086 & 27.488 & 0.098 \\
17069 &  53.882865 & $-$54.117775 & 27.851 & 0.153 & 27.058 & 0.075 \\
17070 &  53.935601 & $-$54.091293 & 27.156 & 0.093 & 27.473 & 0.103 \\
17071 &  53.887301 & $-$54.130274 & 26.986 & 0.111 & 27.820 & 0.127 \\
17072 &  53.925415 & $-$54.083090 & 27.437 & 0.112 & 27.189 & 0.080 \\
17073 &  53.894170 & $-$54.085312 & 27.160 & 0.099 & 27.354 & 0.098 \\
17074 &  53.934312 & $-$54.135472 & 27.037 & 0.078 & 27.730 & 0.117 \\
17075 &  53.912468 & $-$54.121260 & 26.915 & 0.073 & 28.271 & 0.177 \\
17076 &  53.881302 & $-$54.099524 & 27.493 & 0.122 & 27.374 & 0.099 \\
17077 &  53.899931 & $-$54.129655 & 28.325 & 0.234 & 27.970 & 0.200 \\
17078 &  53.886604 & $-$54.091870 & 27.483 & 0.117 & 27.246 & 0.083 \\
17079 &  53.949524 & $-$54.102919 & 27.050 & 0.085 & 27.595 & 0.111 \\
17080 &  53.942223 & $-$54.088885 & 27.210 & 0.092 & 27.354 & 0.090 \\
17081 &  53.922553 & $-$54.113645 & 27.186 & 0.091 & 27.412 & 0.092 \\
17082 &  53.892934 & $-$54.108460 & 27.277 & 0.099 & 27.401 & 0.098 \\
17083 &  53.895995 & $-$54.136559 & 27.054 & 0.082 & 27.892 & 0.143 \\
17084 &  53.884823 & $-$54.090684 & 27.664 & 0.137 & 27.241 & 0.084 \\
17085 &  53.894719 & $-$54.111595 & 27.205 & 0.100 & 27.465 & 0.099 \\
17086 &  53.887319 & $-$54.118238 & 27.119 & 0.086 & 27.574 & 0.103 \\
17087 &  53.963893 & $-$54.122233 & 27.012 & 0.081 & 27.923 & 0.138 \\
17088 &  53.946525 & $-$54.098267 & 27.001 & 0.080 & 28.001 & 0.149 \\
17089 &  53.942512 & $-$54.125901 & 27.061 & 0.085 & 27.958 & 0.143 \\
17090 &  53.878424 & $-$54.130780 & 27.099 & 0.085 & 27.555 & 0.105 \\
17091 &  53.911357 & $-$54.108665 & 27.005 & 0.112 & 27.591 & 0.132 \\
17092 &  53.899211 & $-$54.126492 & 27.084 & 0.083 & 27.766 & 0.120 \\
17093 &  53.950163 & $-$54.092938 & 26.972 & 0.089 & 27.920 & 0.145 \\
17094 &  53.933109 & $-$54.083576 & 27.322 & 0.104 & 27.348 & 0.094 \\
17095 &  53.892846 & $-$54.096050 & 27.043 & 0.084 & 27.704 & 0.119 \\
17096 &  53.964726 & $-$54.122945 & 28.178 & 0.222 & 27.242 & 0.094 \\
17097 &  53.973031 & $-$54.134369 & 28.199 & 0.199 & 27.287 & 0.087 \\
17098 &  53.918875 & $-$54.090277 & 27.052 & 0.083 & 27.787 & 0.123 \\
17099 &  53.904036 & $-$54.129210 & 27.766 & 0.148 & 28.079 & 0.196 \\
17100 &  53.877290 & $-$54.093367 & 27.532 & 0.125 & 27.214 & 0.087 \\
17101 &  53.917065 & $-$54.089459 & 27.298 & 0.099 & 27.373 & 0.091 \\
17102 &  53.908502 & $-$54.132510 & 27.232 & 0.098 & 27.459 & 0.099 \\
17103 &  53.953586 & $-$54.087774 & 27.151 & 0.093 & 27.545 & 0.107 \\
17104 &  53.926687 & $-$54.120888 & 27.134 & 0.089 & 27.731 & 0.119 \\
17105 &  53.907025 & $-$54.130713 & 27.707 & 0.140 & 27.171 & 0.085 \\
17106 &  53.898095 & $-$54.132690 & 27.067 & 0.083 & 27.914 & 0.136 \\
17107 &  53.956936 & $-$54.120059 & 27.013 & 0.079 & 27.860 & 0.128 \\
17108 &  53.917818 & $-$54.119975 & 27.155 & 0.090 & 27.521 & 0.097 \\
17109 &  53.914837 & $-$54.118039 & 27.359 & 0.103 & 27.345 & 0.087 \\
17110 &  53.906316 & $-$54.111309 & 27.152 & 0.098 & 27.844 & 0.166 \\
17111 &  53.903539 & $-$54.119349 & 27.175 & 0.089 & 27.574 & 0.100 \\
17112 &  53.913032 & $-$54.093892 & 27.394 & 0.109 & 27.323 & 0.089 \\
17113 &  53.882475 & $-$54.099524 & 27.860 & 0.161 & 27.209 & 0.084 \\
17114 &  53.902336 & $-$54.083864 & 27.948 & 0.190 & 27.224 & 0.091 \\
17115 &  53.945946 & $-$54.138246 & 27.364 & 0.150 & 27.409 & 0.117 \\
17116 &  53.942749 & $-$54.128498 & 27.120 & 0.083 & 27.682 & 0.108 \\
17117 &  53.931739 & $-$54.122706 & 27.113 & 0.094 & 27.780 & 0.143 \\
17118 &  53.890052 & $-$54.084268 & 27.452 & 0.125 & 27.329 & 0.098 \\
17119 &  53.890117 & $-$54.089534 & 27.311 & 0.105 & 27.481 & 0.107 \\
17120 &  53.943013 & $-$54.104350 & 27.109 & 0.089 & 27.823 & 0.132 \\
17121 &  53.963550 & $-$54.102463 & 27.028 & 0.084 & 28.074 & 0.161 \\
17122 &  53.965204 & $-$54.133342 & 27.040 & 0.079 & 27.823 & 0.125 \\
17123 &  53.940750 & $-$54.085893 & 27.551 & 0.118 & 27.302 & 0.088 \\
17124 &  53.891336 & $-$54.086489 & 27.326 & 0.104 & 27.419 & 0.096 \\
17125 &  53.911175 & $-$54.133893 & 27.138 & 0.085 & 27.719 & 0.117 \\
17126 &  53.875778 & $-$54.088094 & 27.833 & 0.234 & 27.662 & 0.200 \\
17127 &  53.892274 & $-$54.093442 & 27.479 & 0.127 & 27.453 & 0.101 \\
17128 &  53.898194 & $-$54.090308 & 27.247 & 0.097 & 27.634 & 0.112 \\
17129 &  53.964860 & $-$54.116580 & 27.185 & 0.104 & 27.649 & 0.125 \\
17130 &  53.885198 & $-$54.099522 & 27.982 & 0.176 & 27.369 & 0.152 \\
17131 &  53.878581 & $-$54.125495 & 27.890 & 0.162 & 27.410 & 0.117 \\
17132 &  53.952934 & $-$54.136528 & 27.588 & 0.119 & 27.307 & 0.084 \\
17133 &  53.948016 & $-$54.116064 & 27.271 & 0.094 & 27.750 & 0.119 \\
17134 &  53.886052 & $-$54.096865 & 27.571 & 0.185 & 28.712 & 0.274 \\
17135 &  53.907599 & $-$54.086620 & 27.140 & 0.089 & 27.988 & 0.151 \\
17136 &  53.889676 & $-$54.084544 & 27.162 & 0.101 & 27.770 & 0.143 \\
17137 &  53.891487 & $-$54.115716 & 27.729 & 0.148 & 27.523 & 0.120 \\
17138 &  53.880580 & $-$54.099527 & 27.342 & 0.110 & 27.547 & 0.119 \\
17139 &  53.881760 & $-$54.096434 & 27.166 & 0.095 & 27.889 & 0.144 \\
17140 &  53.900759 & $-$54.134598 & 27.044 & 0.081 & 27.945 & 0.139 \\
17141 &  53.909033 & $-$54.111653 & 27.657 & 0.133 & 27.412 & 0.091 \\
17142 &  53.957836 & $-$54.087786 & 27.545 & 0.132 & 27.355 & 0.093 \\
17143 &  53.931811 & $-$54.122692 & 27.181 & 0.088 & 27.741 & 0.116 \\
17144 &  53.927348 & $-$54.111699 & 27.142 & 0.091 & 28.212 & 0.180 \\
17145 &  53.888045 & $-$54.125919 & 28.126 & 0.189 & 27.307 & 0.086 \\
17146 &  53.947383 & $-$54.122500 & 27.147 & 0.090 & 27.973 & 0.142 \\
17147 &  53.883811 & $-$54.081494 & 27.273 & 0.100 & 27.575 & 0.108 \\
17148 &  53.878251 & $-$54.095304 & 27.688 & 0.143 & 27.373 & 0.099 \\
17149 &  53.939685 & $-$54.101802 & 27.484 & 0.119 & 27.419 & 0.097 \\
17150 &  53.938521 & $-$54.102298 & 27.333 & 0.106 & 27.523 & 0.104 \\
17151 &  53.913099 & $-$54.082484 & 27.129 & 0.089 & 27.909 & 0.137 \\
17152 &  53.957090 & $-$54.088509 & 27.734 & 0.150 & 27.591 & 0.146 \\
17153 &  53.927854 & $-$54.132447 & 27.138 & 0.084 & 28.043 & 0.148 \\
17154 &  53.945045 & $-$54.122496 & 27.228 & 0.093 & 27.708 & 0.116 \\
17155 &  53.880865 & $-$54.082081 & 27.185 & 0.096 & 27.899 & 0.142 \\
17156 &  53.915266 & $-$54.084301 & 27.146 & 0.090 & 27.957 & 0.143 \\
17157 &  53.907933 & $-$54.083142 & 27.105 & 0.087 & 28.611 & 0.243 \\
17158 &  53.893409 & $-$54.126738 & 27.579 & 0.119 & 27.362 & 0.092 \\
17159 &  53.923380 & $-$54.084177 & 27.409 & 0.114 & 27.432 & 0.110 \\
17160 &  53.950690 & $-$54.099957 & 27.192 & 0.096 & 28.082 & 0.164 \\
17161 &  53.941547 & $-$54.086254 & 27.762 & 0.146 & 27.318 & 0.088 \\
17162 &  53.963483 & $-$54.128105 & 27.309 & 0.101 & 27.889 & 0.134 \\
17163 &  53.904999 & $-$54.096913 & 27.318 & 0.114 & 27.958 & 0.143 \\
17164 &  53.947376 & $-$54.122526 & 27.190 & 0.094 & 27.844 & 0.131 \\
17165 &  53.953574 & $-$54.087803 & 27.216 & 0.114 & 27.817 & 0.157 \\
17166 &  53.885137 & $-$54.110793 & 27.408 & 0.110 & 27.490 & 0.103 \\
17167 &  53.966707 & $-$54.083153 & 27.857 & 0.164 & 27.271 & 0.090 \\
17168 &  53.923455 & $-$54.114744 & 27.267 & 0.095 & 27.772 & 0.123 \\
17169 &  53.928271 & $-$54.124480 & 27.426 & 0.115 & 27.519 & 0.116 \\
17170 &  53.936421 & $-$54.105557 & 27.801 & 0.150 & 27.367 & 0.093 \\
17171 &  53.907124 & $-$54.083920 & 27.714 & 0.207 & 27.332 & 0.143 \\
17172 &  53.905519 & $-$54.081571 & 27.439 & 0.113 & 27.496 & 0.099 \\
17173 &  53.949251 & $-$54.086979 & 27.329 & 0.101 & 27.652 & 0.112 \\
17174 &  53.946006 & $-$54.107493 & 28.093 & 0.270 & 28.030 & 0.158 \\
17175 &  53.915414 & $-$54.096261 & 27.397 & 0.110 & 27.511 & 0.099 \\
17176 &  53.904861 & $-$54.107772 & 27.613 & 0.132 & 27.409 & 0.095 \\
17177 &  53.883612 & $-$54.128933 & 27.905 & 0.158 & 27.450 & 0.097 \\
17178 &  53.900847 & $-$54.135731 & 27.368 & 0.113 & 28.320 & 0.185 \\
17179 &  53.912626 & $-$54.086854 & 27.369 & 0.109 & 27.686 & 0.116 \\
17180 &  53.899354 & $-$54.124933 & 27.338 & 0.103 & 27.756 & 0.119 \\
17181 &  53.954001 & $-$54.133716 & 27.892 & 0.149 & 27.727 & 0.127 \\
17182 &  53.911101 & $-$54.099408 & 27.330 & 0.104 & 27.774 & 0.124 \\
17183 &  53.909731 & $-$54.086467 & 27.273 & 0.098 & 27.883 & 0.136 \\
17184 &  53.912947 & $-$54.116916 & 27.282 & 0.099 & 28.118 & 0.168 \\
17185 &  53.911469 & $-$54.134599 & 27.345 & 0.097 & 27.627 & 0.103 \\
17186 &  53.896284 & $-$54.133841 & 28.370 & 0.233 & 28.095 & 0.260 \\
17187 &  53.959897 & $-$54.096450 & 27.221 & 0.097 & 28.058 & 0.163 \\
17188 &  53.891131 & $-$54.132158 & 28.165 & 0.195 & 27.287 & 0.092 \\
17189 &  53.958392 & $-$54.093831 & 27.601 & 0.141 & 27.444 & 0.162 \\
17190 &  53.932689 & $-$54.127739 & 27.373 & 0.100 & 27.623 & 0.104 \\
17191 &  53.885956 & $-$54.085771 & 27.264 & 0.099 & 27.872 & 0.136 \\
17192 &  53.969870 & $-$54.127247 & 27.461 & 0.115 & 27.575 & 0.109 \\
17193 &  53.946059 & $-$54.104846 & 27.285 & 0.111 & 28.049 & 0.183 \\
17194 &  53.945052 & $-$54.122468 & 27.261 & 0.101 & 27.753 & 0.120 \\
17195 &  53.965034 & $-$54.088732 & 27.584 & 0.128 & 27.471 & 0.101 \\
17196 &  53.930368 & $-$54.138354 & 27.239 & 0.125 & 27.808 & 0.151 \\
17197 &  53.910278 & $-$54.119934 & 27.312 & 0.101 & 27.700 & 0.120 \\
17198 &  53.886145 & $-$54.080502 & 27.261 & 0.143 & 27.971 & 0.249 \\
17199 &  53.892503 & $-$54.085973 & 27.763 & 0.150 & 27.389 & 0.097 \\
17200 &  53.898600 & $-$54.086163 & 27.985 & 0.170 & 27.335 & 0.088 \\
17201 &  53.880512 & $-$54.099526 & 27.586 & 0.130 & 27.489 & 0.107 \\
17202 &  53.931690 & $-$54.109427 & 27.764 & 0.208 & 27.381 & 0.153 \\
17203 &  53.894940 & $-$54.099576 & 27.306 & 0.101 & 28.077 & 0.158 \\
17204 &  53.958900 & $-$54.094436 & 27.510 & 0.117 & 27.512 & 0.102 \\
17205 &  53.905586 & $-$54.123916 & 27.884 & 0.150 & 27.398 & 0.093 \\
17206 &  53.940063 & $-$54.099094 & 27.745 & 0.147 & 27.459 & 0.103 \\
17207 &  53.934476 & $-$54.089463 & 27.235 & 0.097 & 28.443 & 0.212 \\
17208 &  53.889071 & $-$54.095952 & 27.390 & 0.111 & 27.690 & 0.121 \\
17209 &  53.973832 & $-$54.139033 & 27.321 & 0.144 & 27.874 & 0.176 \\
17210 &  53.891385 & $-$54.087555 & 27.252 & 0.101 & 27.869 & 0.139 \\
17211 &  53.928546 & $-$54.082069 & 27.516 & 0.117 & 27.516 & 0.100 \\
17212 &  53.967910 & $-$54.082389 & 27.353 & 0.158 & 27.752 & 0.205 \\
17213 &  53.877825 & $-$54.082494 & 27.695 & 0.143 & 27.503 & 0.120 \\
17214 &  53.875727 & $-$54.086424 & 27.554 & 0.131 & 27.490 & 0.104 \\
17215 &  53.909500 & $-$54.081391 & 27.397 & 0.109 & 27.695 & 0.116 \\
17216 &  53.901743 & $-$54.081582 & 27.678 & 0.135 & 27.516 & 0.101 \\
17217 &  53.879379 & $-$54.113164 & 27.412 & 0.110 & 27.630 & 0.110 \\
17218 &  53.901310 & $-$54.090526 & 27.684 & 0.151 & 27.483 & 0.101 \\
17219 &  53.876306 & $-$54.105860 & 27.378 & 0.113 & 27.860 & 0.138 \\
17220 &  53.882537 & $-$54.099521 & 27.784 & 0.154 & 27.473 & 0.105 \\
17221 &  53.963714 & $-$54.128519 & 27.525 & 0.119 & 27.579 & 0.119 \\
17222 &  53.962341 & $-$54.124110 & 27.759 & 0.140 & 27.418 & 0.093 \\
17223 &  53.963222 & $-$54.119872 & 27.226 & 0.091 & 28.060 & 0.153 \\
17224 &  53.924620 & $-$54.096803 & 27.501 & 0.135 & 27.981 & 0.164 \\
17225 &  53.878182 & $-$54.113090 & 27.677 & 0.171 & 28.379 & 0.213 \\
17226 &  53.904620 & $-$54.088334 & 27.863 & 0.157 & 27.406 & 0.092 \\
17227 &  53.901623 & $-$54.092930 & 28.293 & 0.225 & 27.672 & 0.121 \\
17228 &  53.888998 & $-$54.087690 & 27.538 & 0.124 & 27.566 & 0.106 \\
17229 &  53.888602 & $-$54.089621 & 27.716 & 0.141 & 27.485 & 0.100 \\
17230 &  53.951328 & $-$54.116089 & 27.337 & 0.103 & 27.925 & 0.145 \\
17231 &  53.924323 & $-$54.124919 & 27.452 & 0.110 & 27.636 & 0.109 \\
17232 &  53.947803 & $-$54.082397 & 27.327 & 0.101 & 28.006 & 0.154 \\
17233 &  53.963250 & $-$54.108738 & 27.245 & 0.101 & 28.570 & 0.256 \\
17234 &  53.890308 & $-$54.137330 & 27.192 & 0.124 & 27.968 & 0.166 \\
17235 &  53.919652 & $-$54.127019 & 27.391 & 0.107 & 27.702 & 0.118 \\
17236 &  53.902420 & $-$54.090559 & 27.495 & 0.115 & 27.588 & 0.106 \\
17237 &  53.933352 & $-$54.130924 & 27.688 & 0.132 & 27.650 & 0.110 \\
17238 &  53.880513 & $-$54.098941 & 27.473 & 0.119 & 27.668 & 0.116 \\
17239 &  53.932065 & $-$54.088895 & 27.308 & 0.112 & 27.855 & 0.150 \\
17240 &  53.961980 & $-$54.129175 & 27.458 & 0.117 & 27.711 & 0.120 \\
17241 &  53.904875 & $-$54.107745 & 27.312 & 0.105 & 28.279 & 0.192 \\
17242 &  53.890530 & $-$54.086725 & 27.700 & 0.138 & 27.511 & 0.104 \\
17243 &  53.912041 & $-$54.100202 & 27.638 & 0.132 & 27.550 & 0.106 \\
17244 &  53.916383 & $-$54.096507 & 27.323 & 0.104 & 28.011 & 0.153 \\
17245 &  53.885300 & $-$54.099520 & 27.664 & 0.132 & 27.561 & 0.108 \\
17246 &  53.920468 & $-$54.089511 & 27.412 & 0.110 & 27.706 & 0.116 \\
17247 &  53.892024 & $-$54.110879 & 28.011 & 0.175 & 27.436 & 0.091 \\
17248 &  53.942643 & $-$54.083691 & 27.450 & 0.144 & 27.880 & 0.145 \\
17249 &  53.883430 & $-$54.129334 & 27.341 & 0.103 & 27.842 & 0.129 \\
17250 &  53.883892 & $-$54.099520 & 27.439 & 0.128 & 27.723 & 0.126 \\
17251 &  53.892612 & $-$54.113310 & 27.961 & 0.168 & 27.505 & 0.101 \\
17252 &  53.894696 & $-$54.092570 & 27.790 & 0.145 & 27.475 & 0.099 \\
17253 &  53.919842 & $-$54.128309 & 27.322 & 0.105 & 28.062 & 0.158 \\
17254 &  53.895448 & $-$54.125400 & 27.562 & 0.128 & 28.263 & 0.190 \\
17255 &  53.957160 & $-$54.087055 & 27.471 & 0.124 & 27.712 & 0.125 \\
17256 &  53.960341 & $-$54.083074 & 27.674 & 0.135 & 27.613 & 0.113 \\
17257 &  53.922057 & $-$54.087834 & 27.718 & 0.148 & 27.532 & 0.118 \\
17258 &  53.941017 & $-$54.113770 & 27.429 & 0.114 & 28.193 & 0.172 \\
17259 &  53.878889 & $-$54.089545 & 27.382 & 0.108 & 27.914 & 0.144 \\
17260 &  53.970126 & $-$54.131135 & 27.642 & 0.129 & 27.642 & 0.110 \\
17261 &  53.906515 & $-$54.125594 & 27.335 & 0.099 & 27.934 & 0.137 \\
17262 &  53.969918 & $-$54.127299 & 27.573 & 0.122 & 27.589 & 0.109 \\
17263 &  53.945632 & $-$54.101925 & 27.661 & 0.135 & 27.640 & 0.115 \\
17264 &  53.965930 & $-$54.085093 & 27.317 & 0.102 & 28.008 & 0.150 \\
17265 &  53.896629 & $-$54.099301 & 27.678 & 0.136 & 27.694 & 0.117 \\
17266 &  53.939439 & $-$54.123982 & 27.389 & 0.105 & 27.800 & 0.122 \\
17267 &  53.962793 & $-$54.122588 & 27.559 & 0.119 & 27.672 & 0.115 \\
17268 &  53.887986 & $-$54.085442 & 27.331 & 0.104 & 28.063 & 0.160 \\
17269 &  53.956867 & $-$54.117844 & 27.451 & 0.108 & 27.801 & 0.127 \\
17270 &  53.907809 & $-$54.114812 & 27.549 & 0.119 & 27.759 & 0.118 \\
17271 &  53.954596 & $-$54.102707 & 27.571 & 0.125 & 27.730 & 0.124 \\
17272 &  53.878016 & $-$54.129650 & 27.358 & 0.112 & 28.055 & 0.160 \\
17273 &  53.945490 & $-$54.135978 & 27.284 & 0.094 & 28.447 & 0.205 \\
17274 &  53.953465 & $-$54.086023 & 27.507 & 0.121 & 27.767 & 0.126 \\
17275 &  53.881176 & $-$54.122842 & 27.919 & 0.163 & 27.545 & 0.103 \\
17276 &  53.926552 & $-$54.125065 & 27.309 & 0.095 & 28.525 & 0.218 \\
17277 &  53.880455 & $-$54.091600 & 27.476 & 0.118 & 27.822 & 0.132 \\
17278 &  53.888820 & $-$54.089233 & 27.710 & 0.148 & 27.600 & 0.127 \\
17279 &  53.933904 & $-$54.112215 & 28.107 & 0.203 & 27.673 & 0.113 \\
17280 &  53.940955 & $-$54.113332 & 27.709 & 0.134 & 27.733 & 0.120 \\
17281 &  53.883239 & $-$54.099524 & 27.450 & 0.115 & 27.739 & 0.125 \\
17282 &  53.912487 & $-$54.087374 & 27.565 & 0.125 & 27.690 & 0.116 \\
17283 &  53.919522 & $-$54.093062 & 27.348 & 0.107 & 28.042 & 0.157 \\
17284 &  53.890484 & $-$54.086323 & 27.806 & 0.213 & 27.561 & 0.118 \\
17285 &  53.904871 & $-$54.107229 & 27.945 & 0.179 & 27.857 & 0.159 \\
17286 &  53.957899 & $-$54.112554 & 27.815 & 0.148 & 27.516 & 0.103 \\
17287 &  53.876839 & $-$54.088844 & 27.335 & 0.107 & 27.990 & 0.153 \\
17288 &  53.919486 & $-$54.122313 & 27.473 & 0.111 & 28.033 & 0.148 \\
17289 &  53.931140 & $-$54.082797 & 27.393 & 0.109 & 28.124 & 0.165 \\
17290 &  53.936296 & $-$54.102691 & 27.449 & 0.116 & 27.811 & 0.128 \\
17291 &  53.906618 & $-$54.086151 & 27.452 & 0.115 & 27.827 & 0.128 \\
17292 &  53.955820 & $-$54.120528 & 27.349 & 0.103 & 28.145 & 0.162 \\
17293 &  53.918321 & $-$54.088275 & 27.450 & 0.116 & 27.873 & 0.142 \\
17294 &  53.929585 & $-$54.090445 & 27.407 & 0.110 & 27.885 & 0.137 \\
17295 &  53.886025 & $-$54.096891 & 27.580 & 0.186 & 28.047 & 0.160 \\
17296 &  53.903506 & $-$54.095604 & 27.440 & 0.111 & 28.636 & 0.255 \\
17297 &  53.968056 & $-$54.114571 & 27.337 & 0.102 & 28.522 & 0.228 \\
17298 &  53.917276 & $-$54.098048 & 27.464 & 0.116 & 27.840 & 0.133 \\
17299 &  53.969103 & $-$54.123246 & 27.751 & 0.138 & 27.556 & 0.106 \\
17300 &  53.878359 & $-$54.089952 & 27.541 & 0.124 & 27.688 & 0.121 \\
17301 &  53.926391 & $-$54.090564 & 28.107 & 0.195 & 27.535 & 0.103 \\
17302 &  53.930275 & $-$54.131459 & 27.423 & 0.105 & 28.014 & 0.150 \\
17303 &  53.884388 & $-$54.099521 & 28.030 & 0.189 & 27.548 & 0.119 \\
17304 &  53.917666 & $-$54.083083 & 27.488 & 0.119 & 27.903 & 0.138 \\
17305 &  53.937749 & $-$54.094496 & 28.090 & 0.192 & 27.482 & 0.100 \\
17306 &  53.930127 & $-$54.104921 & 27.489 & 0.118 & 27.830 & 0.132 \\
17307 &  53.891618 & $-$54.112705 & 27.332 & 0.153 & 27.956 & 0.250 \\
17308 &  53.885081 & $-$54.092123 & 27.336 & 0.106 & 28.311 & 0.202 \\
17309 &  53.906653 & $-$54.080582 & 27.668 & 0.193 & 27.590 & 0.179 \\
17310 &  53.903373 & $-$54.118138 & 27.378 & 0.105 & 28.472 & 0.215 \\
17311 &  53.877985 & $-$54.083118 & 27.461 & 0.122 & 28.325 & 0.202 \\
17312 &  53.935351 & $-$54.086398 & 27.495 & 0.116 & 27.854 & 0.133 \\
17313 &  53.961065 & $-$54.094859 & 27.391 & 0.108 & 27.973 & 0.144 \\
17314 &  53.916985 & $-$54.118426 & 28.266 & 0.222 & 27.609 & 0.111 \\
17315 &  53.936911 & $-$54.092535 & 27.676 & 0.135 & 27.681 & 0.116 \\
17316 &  53.970944 & $-$54.135518 & 27.427 & 0.118 & 27.967 & 0.153 \\
17317 &  53.961721 & $-$54.118849 & 27.895 & 0.162 & 27.713 & 0.122 \\
17318 &  53.917149 & $-$54.096037 & 27.698 & 0.152 & 27.629 & 0.122 \\
17319 &  53.907228 & $-$54.127157 & 27.735 & 0.134 & 27.707 & 0.117 \\
17320 &  53.932254 & $-$54.127822 & 27.451 & 0.119 & 28.482 & 0.229 \\
17321 &  53.960648 & $-$54.134486 & 27.456 & 0.110 & 28.314 & 0.190 \\
17322 &  53.883605 & $-$54.099523 & 27.808 & 0.161 & 27.842 & 0.134 \\
17323 &  53.894836 & $-$54.083692 & 27.787 & 0.172 & 27.659 & 0.128 \\
17324 &  53.883795 & $-$54.081313 & 27.716 & 0.175 & 27.650 & 0.137 \\
17325 &  53.965171 & $-$54.092059 & 27.498 & 0.119 & 27.913 & 0.142 \\
17326 &  53.923011 & $-$54.109324 & 27.640 & 0.192 & 27.668 & 0.183 \\
17327 &  53.913679 & $-$54.105997 & 27.459 & 0.114 & 28.080 & 0.159 \\
17328 &  53.879354 & $-$54.124712 & 27.663 & 0.142 & 27.430 & 0.164 \\
17329 &  53.918238 & $-$54.103796 & 27.658 & 0.133 & 28.056 & 0.152 \\
17330 &  53.945527 & $-$54.129666 & 27.415 & 0.103 & 28.270 & 0.183 \\
17331 &  53.887057 & $-$54.090988 & 27.904 & 0.160 & 27.599 & 0.110 \\
17332 &  53.928359 & $-$54.099152 & 27.588 & 0.130 & 27.753 & 0.125 \\
17333 &  53.963233 & $-$54.131716 & 27.414 & 0.106 & 28.028 & 0.149 \\
17334 &  53.957836 & $-$54.096828 & 27.523 & 0.120 & 27.915 & 0.139 \\
17335 &  53.939452 & $-$54.131645 & 28.548 & 0.256 & 27.798 & 0.151 \\
17336 &  53.895575 & $-$54.084212 & 27.463 & 0.121 & 27.890 & 0.145 \\
17337 &  53.896968 & $-$54.109702 & 28.057 & 0.179 & 28.468 & 0.211 \\
17338 &  53.886149 & $-$54.085472 & 27.554 & 0.127 & 27.775 & 0.125 \\
17339 &  53.968268 & $-$54.119878 & 28.068 & 0.185 & 27.556 & 0.111 \\
17340 &  53.877743 & $-$54.082355 & 27.527 & 0.124 & 27.881 & 0.137 \\
17341 &  53.880555 & $-$54.092283 & 27.661 & 0.135 & 27.752 & 0.124 \\
17342 &  53.896972 & $-$54.084123 & 27.661 & 0.140 & 28.133 & 0.173 \\
17343 &  53.969945 & $-$54.132365 & 27.541 & 0.127 & 27.819 & 0.143 \\
17344 &  53.919194 & $-$54.115606 & 27.476 & 0.114 & 28.041 & 0.151 \\
17345 &  53.917321 & $-$54.120215 & 27.603 & 0.125 & 27.769 & 0.124 \\
17346 &  53.879356 & $-$54.113213 & 27.596 & 0.140 & 27.840 & 0.139 \\
17347 &  53.946454 & $-$54.112861 & 27.425 & 0.110 & 28.102 & 0.162 \\
17348 &  53.962709 & $-$54.102075 & 27.442 & 0.131 & 27.968 & 0.155 \\
17349 &  53.921531 & $-$54.118643 & 27.738 & 0.134 & 27.667 & 0.112 \\
17350 &  53.885049 & $-$54.107021 & 27.467 & 0.117 & 27.984 & 0.146 \\
17351 &  53.954625 & $-$54.130697 & 27.501 & 0.113 & 28.070 & 0.159 \\
17352 &  53.973873 & $-$54.139047 & 27.426 & 0.156 & 27.842 & 0.170 \\
17353 &  53.904592 & $-$54.136458 & 27.885 & 0.168 & 27.571 & 0.116 \\
17354 &  53.912778 & $-$54.107872 & 27.984 & 0.252 & 27.843 & 0.158 \\
17355 &  53.941755 & $-$54.082312 & 27.438 & 0.119 & 28.017 & 0.156 \\
17356 &  53.889492 & $-$54.083699 & 28.071 & 0.207 & 27.559 & 0.113 \\
17357 &  53.907921 & $-$54.083181 & 27.407 & 0.108 & 28.290 & 0.191 \\
17358 &  53.916373 & $-$54.096451 & 27.500 & 0.118 & 28.020 & 0.148 \\
17359 &  53.937481 & $-$54.110068 & 27.792 & 0.230 & 27.596 & 0.215 \\
17360 &  53.912111 & $-$54.135768 & 27.484 & 0.114 & 28.229 & 0.172 \\
17361 &  53.890142 & $-$54.083092 & 28.358 & 0.256 & 28.025 & 0.173 \\
17362 &  53.891041 & $-$54.132136 & 28.171 & 0.195 & 27.545 & 0.104 \\
17363 &  53.942018 & $-$54.088277 & 27.455 & 0.114 & 28.163 & 0.170 \\
17364 &  53.894508 & $-$54.137685 & 27.749 & 0.197 & 27.664 & 0.150 \\
17365 &  53.885498 & $-$54.099522 & 27.984 & 0.175 & 27.581 & 0.108 \\
17366 &  53.900549 & $-$54.083732 & 27.633 & 0.131 & 27.838 & 0.130 \\
17367 &  53.965651 & $-$54.086582 & 27.979 & 0.243 & 27.825 & 0.134 \\
17368 &  53.884279 & $-$54.082578 & 27.726 & 0.146 & 27.737 & 0.123 \\
17369 &  53.965101 & $-$54.095294 & 27.640 & 0.129 & 27.804 & 0.128 \\
17370 &  53.957816 & $-$54.137232 & 27.531 & 0.114 & 27.945 & 0.135 \\
17371 &  53.884347 & $-$54.081485 & 27.662 & 0.140 & 27.763 & 0.133 \\
17372 &  53.958799 & $-$54.118485 & 27.446 & 0.107 & 28.143 & 0.164 \\
17373 &  53.957098 & $-$54.131459 & 27.489 & 0.112 & 28.021 & 0.144 \\
17374 &  53.953714 & $-$54.090411 & 27.662 & 0.133 & 27.809 & 0.128 \\
17375 &  53.884309 & $-$54.099527 & 27.760 & 0.146 & 27.723 & 0.123 \\
17376 &  53.940806 & $-$54.092817 & 27.944 & 0.171 & 27.663 & 0.119 \\
17377 &  53.956051 & $-$54.104251 & 27.478 & 0.114 & 28.264 & 0.191 \\
17378 &  53.941564 & $-$54.113877 & 27.577 & 0.125 & 28.352 & 0.194 \\
17379 &  53.892335 & $-$54.135665 & 27.502 & 0.117 & 28.154 & 0.165 \\
17380 &  53.890592 & $-$54.083271 & 27.576 & 0.137 & 27.977 & 0.164 \\
17381 &  53.929106 & $-$54.129286 & 27.485 & 0.108 & 28.373 & 0.192 \\
17382 &  53.951190 & $-$54.116072 & 27.876 & 0.173 & 28.372 & 0.230 \\
17383 &  53.910485 & $-$54.118297 & 27.437 & 0.123 & 28.363 & 0.211 \\
17384 &  53.922733 & $-$54.130694 & 27.523 & 0.114 & 28.098 & 0.156 \\
17385 &  53.963274 & $-$54.131700 & 27.590 & 0.121 & 28.153 & 0.165 \\
17386 &  53.908221 & $-$54.136653 & 27.694 & 0.140 & 27.831 & 0.134 \\
17387 &  53.918497 & $-$54.121789 & 27.426 & 0.105 & 28.262 & 0.174 \\
17388 &  53.953874 & $-$54.107719 & 27.978 & 0.174 & 27.670 & 0.117 \\
17389 &  53.942958 & $-$54.119590 & 27.464 & 0.115 & 28.347 & 0.190 \\
17390 &  53.893736 & $-$54.115076 & 27.689 & 0.131 & 27.836 & 0.122 \\
17391 &  53.966398 & $-$54.110232 & 27.914 & 0.248 & 27.593 & 0.183 \\
17392 &  53.898385 & $-$54.118728 & 28.118 & 0.194 & 28.070 & 0.165 \\
17393 &  53.971076 & $-$54.108611 & 28.395 & 0.247 & 28.066 & 0.206 \\
17394 &  53.915597 & $-$54.081803 & 27.522 & 0.120 & 28.013 & 0.147 \\
17395 &  53.896405 & $-$54.122511 & 27.737 & 0.144 & 28.025 & 0.145 \\
17396 &  53.918314 & $-$54.088334 & 27.266 & 0.153 & 28.428 & 0.248 \\
17397 &  53.914791 & $-$54.103147 & 27.535 & 0.124 & 28.406 & 0.209 \\
17398 &  53.888750 & $-$54.097641 & 27.570 & 0.122 & 28.001 & 0.149 \\
17399 &  53.881980 & $-$54.119557 & 27.850 & 0.162 & 27.766 & 0.125 \\
17400 &  53.926813 & $-$54.126273 & 27.671 & 0.133 & 28.026 & 0.149 \\
17401 &  53.900373 & $-$54.094111 & 27.639 & 0.129 & 27.858 & 0.135 \\
17402 &  53.904545 & $-$54.104706 & 27.472 & 0.112 & 28.470 & 0.211 \\
17403 &  53.890762 & $-$54.126532 & 27.506 & 0.115 & 28.175 & 0.173 \\
17404 &  53.910313 & $-$54.138073 & 27.620 & 0.175 & 27.854 & 0.160 \\
17405 &  53.949192 & $-$54.105186 & 27.441 & 0.113 & 28.704 & 0.265 \\
17406 &  53.951375 & $-$54.116107 & 27.602 & 0.129 & 28.125 & 0.173 \\
17407 &  53.896304 & $-$54.111107 & 28.416 & 0.240 & 27.923 & 0.149 \\
17408 &  53.962490 & $-$54.136705 & 27.691 & 0.133 & 28.112 & 0.165 \\
17409 &  53.962190 & $-$54.089637 & 27.550 & 0.120 & 28.155 & 0.170 \\
17410 &  53.883271 & $-$54.101426 & 28.266 & 0.219 & 27.610 & 0.113 \\
17411 &  53.876791 & $-$54.088877 & 27.560 & 0.125 & 28.137 & 0.169 \\
17412 &  53.903386 & $-$54.095639 & 27.890 & 0.159 & 28.162 & 0.170 \\
17413 &  53.951918 & $-$54.130594 & 27.995 & 0.174 & 27.719 & 0.114 \\
17414 &  53.888229 & $-$54.125762 & 28.117 & 0.219 & 27.759 & 0.146 \\
17415 &  53.945870 & $-$54.136055 & 27.592 & 0.120 & 28.028 & 0.149 \\
17416 &  53.933678 & $-$54.119294 & 27.919 & 0.162 & 27.748 & 0.118 \\
17417 &  53.950129 & $-$54.108922 & 27.326 & 0.169 & 28.415 & 0.273 \\
17418 &  53.971066 & $-$54.126486 & 27.650 & 0.131 & 27.981 & 0.145 \\
17419 &  53.911115 & $-$54.133989 & 27.619 & 0.125 & 27.915 & 0.136 \\
17420 &  53.920184 & $-$54.128170 & 27.702 & 0.144 & 28.516 & 0.239 \\
17421 &  53.942946 & $-$54.118190 & 28.328 & 0.221 & 28.501 & 0.224 \\
17422 &  53.877908 & $-$54.116911 & 28.187 & 0.236 & 27.996 & 0.175 \\
17423 &  53.883165 & $-$54.099522 & 27.986 & 0.176 & 27.907 & 0.142 \\
17424 &  53.898852 & $-$54.130592 & 27.629 & 0.123 & 28.136 & 0.161 \\
17425 &  53.954061 & $-$54.105734 & 27.762 & 0.213 & 28.076 & 0.174 \\
17426 &  53.911161 & $-$54.133934 & 27.634 & 0.129 & 28.019 & 0.143 \\
17427 &  53.966114 & $-$54.088246 & 27.529 & 0.126 & 28.351 & 0.211 \\
17428 &  53.915684 & $-$54.097772 & 27.577 & 0.129 & 28.082 & 0.163 \\
17429 &  53.962427 & $-$54.096579 & 28.236 & 0.213 & 27.880 & 0.136 \\
17430 &  53.951861 & $-$54.081895 & 27.623 & 0.192 & 27.962 & 0.239 \\
17431 &  53.922423 & $-$54.123745 & 27.543 & 0.121 & 28.430 & 0.209 \\
17432 &  53.896720 & $-$54.088006 & 27.707 & 0.136 & 28.161 & 0.221 \\
17433 &  53.898170 & $-$54.085644 & 27.679 & 0.138 & 27.974 & 0.157 \\
17434 &  53.907815 & $-$54.091104 & 27.820 & 0.151 & 27.817 & 0.128 \\
17435 &  53.945583 & $-$54.129693 & 27.651 & 0.124 & 28.166 & 0.161 \\
17436 &  53.885595 & $-$54.086980 & 27.565 & 0.126 & 28.422 & 0.217 \\
17437 &  53.946977 & $-$54.121238 & 27.554 & 0.120 & 28.150 & 0.162 \\
17438 &  53.914996 & $-$54.121257 & 27.934 & 0.159 & 27.770 & 0.121 \\
17439 &  53.915995 & $-$54.087431 & 27.829 & 0.151 & 27.798 & 0.126 \\
17440 &  53.956293 & $-$54.083693 & 27.738 & 0.144 & 28.322 & 0.196 \\
17441 &  53.902698 & $-$54.090722 & 27.784 & 0.149 & 27.900 & 0.140 \\
17442 &  53.901181 & $-$54.115145 & 28.084 & 0.186 & 28.253 & 0.183 \\
17443 &  53.907669 & $-$54.093826 & 27.844 & 0.151 & 27.964 & 0.144 \\
17444 &  53.914776 & $-$54.098054 & 27.753 & 0.145 & 27.921 & 0.143 \\
17445 &  53.885101 & $-$54.110815 & 28.367 & 0.240 & 27.634 & 0.113 \\
17446 &  53.933372 & $-$54.097682 & 27.603 & 0.131 & 28.316 & 0.200 \\
17447 &  53.918706 & $-$54.122332 & 27.774 & 0.150 & 28.003 & 0.175 \\
17448 &  53.881006 & $-$54.136898 & 27.608 & 0.123 & 28.286 & 0.179 \\
17449 &  53.924660 & $-$54.118878 & 28.214 & 0.271 & 27.723 & 0.126 \\
17450 &  53.877106 & $-$54.125599 & 27.682 & 0.141 & 27.977 & 0.170 \\
17451 &  53.880308 & $-$54.120103 & 28.309 & 0.248 & 28.075 & 0.190 \\
17452 &  53.934492 & $-$54.093371 & 27.711 & 0.138 & 27.935 & 0.139 \\
17453 &  53.942919 & $-$54.123394 & 27.659 & 0.134 & 28.244 & 0.176 \\
17454 &  53.917342 & $-$54.120183 & 27.870 & 0.152 & 27.812 & 0.126 \\
17455 &  53.892061 & $-$54.082386 & 27.816 & 0.159 & 27.944 & 0.149 \\
17456 &  53.892260 & $-$54.085684 & 28.029 & 0.196 & 27.770 & 0.136 \\
17457 &  53.904555 & $-$54.133734 & 27.672 & 0.129 & 28.569 & 0.224 \\
17458 &  53.955671 & $-$54.123430 & 27.927 & 0.161 & 28.022 & 0.147 \\
17459 &  53.904907 & $-$54.088795 & 27.716 & 0.157 & 28.181 & 0.215 \\
17460 &  53.883307 & $-$54.099518 & 28.205 & 0.215 & 27.788 & 0.130 \\
17461 &  53.905518 & $-$54.101562 & 27.620 & 0.139 & 27.826 & 0.165 \\
17462 &  53.909102 & $-$54.097738 & 27.870 & 0.160 & 27.835 & 0.133 \\
17463 &  53.912992 & $-$54.130712 & 27.632 & 0.124 & 28.717 & 0.249 \\
17464 &  53.890681 & $-$54.118759 & 27.883 & 0.151 & 27.843 & 0.132 \\
17465 &  53.917737 & $-$54.091910 & 27.685 & 0.138 & 28.174 & 0.174 \\
17466 &  53.960331 & $-$54.092499 & 28.061 & 0.183 & 27.759 & 0.126 \\
17467 &  53.898529 & $-$54.080359 & 27.812 & 0.224 & 27.719 & 0.197 \\
17468 &  53.903971 & $-$54.106594 & 27.558 & 0.141 & 28.435 & 0.228 \\
17469 &  53.929184 & $-$54.125599 & 27.590 & 0.118 & 28.286 & 0.172 \\
17470 &  53.961613 & $-$54.118720 & 27.814 & 0.148 & 28.367 & 0.198 \\
17471 &  53.913470 & $-$54.109701 & 28.506 & 0.268 & 28.703 & 0.261 \\
17472 &  53.890190 & $-$54.123336 & 27.912 & 0.163 & 28.501 & 0.232 \\
17473 &  53.900215 & $-$54.081672 & 27.581 & 0.138 & 28.621 & 0.272 \\
17474 &  53.899981 & $-$54.129686 & 28.109 & 0.181 & 27.789 & 0.123 \\
17475 &  53.882704 & $-$54.085933 & 27.680 & 0.135 & 28.026 & 0.155 \\
17476 &  53.924677 & $-$54.096818 & 27.493 & 0.120 & 28.511 & 0.227 \\
17477 &  53.930846 & $-$54.120934 & 27.785 & 0.145 & 28.142 & 0.162 \\
17478 &  53.899331 & $-$54.129510 & 27.547 & 0.117 & 28.238 & 0.174 \\
17479 &  53.886436 & $-$54.133786 & 27.863 & 0.148 & 27.890 & 0.134 \\
17480 &  53.961107 & $-$54.094964 & 27.595 & 0.125 & 28.315 & 0.192 \\
17481 &  53.894360 & $-$54.117923 & 27.561 & 0.118 & 28.414 & 0.209 \\
17482 &  53.903546 & $-$54.118170 & 27.504 & 0.113 & 28.407 & 0.207 \\
17483 &  53.886562 & $-$54.083407 & 28.108 & 0.206 & 27.898 & 0.147 \\
17484 &  53.885569 & $-$54.113567 & 27.807 & 0.146 & 28.486 & 0.226 \\
17485 &  53.882161 & $-$54.121403 & 27.566 & 0.121 & 28.310 & 0.194 \\
17486 &  53.885675 & $-$54.112076 & 27.736 & 0.139 & 28.155 & 0.168 \\
17487 &  53.921219 & $-$54.094533 & 27.889 & 0.176 & 28.586 & 0.254 \\
17488 &  53.883614 & $-$54.126679 & 27.590 & 0.119 & 28.579 & 0.234 \\
17489 &  53.924510 & $-$54.124869 & 27.626 & 0.121 & 28.371 & 0.193 \\
17490 &  53.898482 & $-$54.086685 & 27.603 & 0.128 & 28.285 & 0.189 \\
17491 &  53.926543 & $-$54.112649 & 28.065 & 0.259 & 27.627 & 0.146 \\
17492 &  53.900376 & $-$54.098340 & 27.544 & 0.120 & 28.410 & 0.200 \\
17493 &  53.938772 & $-$54.116744 & 27.690 & 0.132 & 27.994 & 0.144 \\
17494 &  53.893914 & $-$54.083134 & 27.734 & 0.161 & 28.040 & 0.172 \\
17495 &  53.908780 & $-$54.135123 & 27.688 & 0.136 & 28.107 & 0.164 \\
17496 &  53.898739 & $-$54.092702 & 27.647 & 0.132 & 28.077 & 0.160 \\
17497 &  53.904758 & $-$54.085275 & 27.667 & 0.132 & 28.127 & 0.160 \\
17498 &  53.929680 & $-$54.127775 & 27.623 & 0.122 & 28.172 & 0.162 \\
17499 &  53.954038 & $-$54.096616 & 28.011 & 0.202 & 28.361 & 0.219 \\
17500 &  53.890550 & $-$54.099513 & 27.712 & 0.157 & 28.073 & 0.160 \\
17501 &  53.905827 & $-$54.080468 & 28.047 & 0.261 & 27.746 & 0.201 \\
17502 &  53.915682 & $-$54.100921 & 27.574 & 0.128 & 28.520 & 0.228 \\
17503 &  53.885624 & $-$54.112032 & 28.246 & 0.214 & 27.973 & 0.145 \\
17504 &  53.894404 & $-$54.090917 & 27.733 & 0.142 & 28.245 & 0.189 \\
17505 &  53.902692 & $-$54.128758 & 28.170 & 0.189 & 27.844 & 0.128 \\
17506 &  53.940268 & $-$54.130511 & 28.268 & 0.209 & 28.279 & 0.179 \\
17507 &  53.953484 & $-$54.131734 & 27.702 & 0.130 & 28.140 & 0.160 \\
17508 &  53.921759 & $-$54.084613 & 27.599 & 0.126 & 28.218 & 0.171 \\
17509 &  53.881586 & $-$54.103595 & 27.854 & 0.157 & 28.029 & 0.155 \\
17510 &  53.886584 & $-$54.133750 & 27.952 & 0.161 & 27.915 & 0.140 \\
17511 &  53.973876 & $-$54.135222 & 27.667 & 0.133 & 28.306 & 0.191 \\
17512 &  53.963274 & $-$54.108709 & 27.850 & 0.161 & 27.898 & 0.144 \\
17513 &  53.906831 & $-$54.121443 & 28.306 & 0.231 & 27.823 & 0.131 \\
17514 &  53.911013 & $-$54.120395 & 27.959 & 0.173 & 28.092 & 0.159 \\
17515 &  53.940735 & $-$54.092826 & 27.740 & 0.203 & 28.008 & 0.251 \\
17516 &  53.879851 & $-$54.083493 & 27.594 & 0.130 & 28.343 & 0.201 \\
17517 &  53.953534 & $-$54.087623 & 27.913 & 0.163 & 27.903 & 0.138 \\
17518 &  53.929686 & $-$54.117141 & 27.934 & 0.168 & 28.055 & 0.156 \\
17519 &  53.877728 & $-$54.116055 & 28.320 & 0.231 & 28.128 & 0.168 \\
17520 &  53.966624 & $-$54.100742 & 27.888 & 0.162 & 28.281 & 0.194 \\
17521 &  53.936152 & $-$54.135760 & 28.014 & 0.170 & 27.893 & 0.132 \\
17522 &  53.887744 & $-$54.120814 & 27.762 & 0.148 & 28.401 & 0.204 \\
17523 &  53.901582 & $-$54.092948 & 28.243 & 0.219 & 27.790 & 0.154 \\
17524 &  53.892845 & $-$54.133377 & 27.756 & 0.136 & 28.297 & 0.186 \\
17525 &  53.927037 & $-$54.135676 & 27.689 & 0.128 & 28.283 & 0.176 \\
17526 &  53.948378 & $-$54.086927 & 27.888 & 0.175 & 28.672 & 0.261 \\
17527 &  53.953385 & $-$54.131769 & 27.840 & 0.147 & 27.962 & 0.139 \\
17528 &  53.945104 & $-$54.091113 & 28.240 & 0.216 & 27.800 & 0.126 \\
17529 &  53.932149 & $-$54.088933 & 27.734 & 0.139 & 28.236 & 0.177 \\
17530 &  53.957729 & $-$54.130571 & 27.643 & 0.125 & 28.244 & 0.172 \\
17531 &  53.890645 & $-$54.083192 & 27.712 & 0.162 & 28.264 & 0.210 \\
17532 &  53.956842 & $-$54.136862 & 27.643 & 0.144 & 28.358 & 0.235 \\
17533 &  53.969682 & $-$54.132404 & 27.931 & 0.162 & 27.885 & 0.133 \\
17534 &  53.929547 & $-$54.089357 & 27.726 & 0.147 & 28.481 & 0.226 \\
17535 &  53.965208 & $-$54.113391 & 27.961 & 0.178 & 28.108 & 0.166 \\
17536 &  53.882604 & $-$54.095454 & 27.703 & 0.140 & 28.156 & 0.170 \\
17537 &  53.907944 & $-$54.086892 & 27.784 & 0.146 & 28.224 & 0.176 \\
17538 &  53.895049 & $-$54.136488 & 27.994 & 0.166 & 27.991 & 0.144 \\
17539 &  53.900975 & $-$54.089290 & 28.160 & 0.200 & 27.845 & 0.133 \\
17540 &  53.968707 & $-$54.124614 & 28.029 & 0.173 & 27.948 & 0.139 \\
17541 &  53.909105 & $-$54.094755 & 27.614 & 0.128 & 28.279 & 0.182 \\
17542 &  53.949226 & $-$54.130977 & 27.738 & 0.137 & 28.048 & 0.150 \\
17543 &  53.959420 & $-$54.115075 & 27.922 & 0.173 & 27.914 & 0.147 \\
17544 &  53.915383 & $-$54.093569 & 27.712 & 0.138 & 28.126 & 0.162 \\
17545 &  53.916991 & $-$54.093073 & 27.676 & 0.133 & 28.322 & 0.206 \\
17546 &  53.943152 & $-$54.124290 & 27.631 & 0.125 & 28.751 & 0.264 \\
17547 &  53.950778 & $-$54.100041 & 27.799 & 0.152 & 28.120 & 0.172 \\
17548 &  53.892256 & $-$54.093949 & 28.141 & 0.264 & 27.929 & 0.173 \\
17549 &  53.895587 & $-$54.115327 & 27.570 & 0.160 & 28.401 & 0.213 \\
17550 &  53.881466 & $-$54.137190 & 27.582 & 0.161 & 28.394 & 0.240 \\
17551 &  53.908797 & $-$54.135092 & 27.952 & 0.161 & 28.093 & 0.161 \\
17552 &  53.909529 & $-$54.081475 & 27.695 & 0.140 & 28.240 & 0.177 \\
17553 &  53.939480 & $-$54.106927 & 27.647 & 0.136 & 28.631 & 0.257 \\
17554 &  53.881261 & $-$54.134906 & 27.879 & 0.157 & 28.201 & 0.168 \\
17555 &  53.886938 & $-$54.119782 & 27.754 & 0.139 & 28.279 & 0.183 \\
17556 &  53.908635 & $-$54.127378 & 27.773 & 0.143 & 28.171 & 0.164 \\
17557 &  53.922717 & $-$54.130650 & 28.237 & 0.208 & 27.830 & 0.124 \\
17558 &  53.885727 & $-$54.099548 & 27.882 & 0.166 & 28.422 & 0.228 \\
17559 &  53.925360 & $-$54.120977 & 27.743 & 0.136 & 28.249 & 0.179 \\
17560 &  53.905053 & $-$54.124725 & 28.269 & 0.212 & 27.784 & 0.120 \\
17561 &  53.878305 & $-$54.089954 & 28.002 & 0.196 & 28.219 & 0.206 \\
17562 &  53.882520 & $-$54.084005 & 27.997 & 0.191 & 27.961 & 0.151 \\
17563 &  53.893486 & $-$54.096065 & 27.783 & 0.147 & 28.160 & 0.168 \\
17564 &  53.908820 & $-$54.082035 & 27.754 & 0.143 & 28.212 & 0.174 \\
17565 &  53.920747 & $-$54.127613 & 27.946 & 0.171 & 27.950 & 0.142 \\
17566 &  53.937688 & $-$54.134156 & 27.800 & 0.140 & 28.094 & 0.152 \\
17567 &  53.897429 & $-$54.094761 & 27.846 & 0.155 & 28.032 & 0.152 \\
17568 &  53.965168 & $-$54.117945 & 27.773 & 0.153 & 28.372 & 0.205 \\
17569 &  53.950050 & $-$54.129842 & 27.734 & 0.136 & 28.498 & 0.217 \\
17570 &  53.945187 & $-$54.111044 & 27.798 & 0.147 & 28.300 & 0.198 \\
17571 &  53.896011 & $-$54.081061 & 27.725 & 0.139 & 28.179 & 0.169 \\
17572 &  53.911861 & $-$54.107698 & 27.799 & 0.152 & 28.641 & 0.263 \\
17573 &  53.912146 & $-$54.105080 & 27.738 & 0.141 & 28.656 & 0.254 \\
17574 &  53.966503 & $-$54.082414 & 27.935 & 0.258 & 27.926 & 0.243 \\
17575 &  53.939808 & $-$54.108448 & 27.912 & 0.170 & 28.648 & 0.264 \\
17576 &  53.900088 & $-$54.137612 & 27.990 & 0.231 & 28.027 & 0.193 \\
17577 &  53.904615 & $-$54.083143 & 27.990 & 0.175 & 28.121 & 0.163 \\
17578 &  53.896238 & $-$54.133781 & 28.268 & 0.213 & 28.046 & 0.148 \\
17579 &  53.895396 & $-$54.132103 & 27.767 & 0.136 & 28.232 & 0.175 \\
17580 &  53.877787 & $-$54.094019 & 28.043 & 0.216 & 28.006 & 0.174 \\
17581 &  53.960542 & $-$54.134625 & 27.846 & 0.152 & 28.195 & 0.169 \\
17582 &  53.965540 & $-$54.135693 & 28.337 & 0.224 & 28.123 & 0.167 \\
17583 &  53.917249 & $-$54.088751 & 27.675 & 0.143 & 28.541 & 0.234 \\
17584 &  53.958784 & $-$54.091674 & 27.930 & 0.166 & 28.473 & 0.220 \\
17585 &  53.877666 & $-$54.116072 & 27.898 & 0.165 & 28.202 & 0.174 \\
17586 &  53.897374 & $-$54.134848 & 28.020 & 0.170 & 27.974 & 0.138 \\
17587 &  53.956296 & $-$54.093717 & 28.001 & 0.180 & 28.003 & 0.155 \\
17588 &  53.950062 & $-$54.136919 & 27.701 & 0.131 & 28.613 & 0.229 \\
17589 &  53.964577 & $-$54.128271 & 27.983 & 0.164 & 28.269 & 0.186 \\
17590 &  53.881437 & $-$54.107829 & 27.833 & 0.219 & 28.102 & 0.201 \\
17591 &  53.920689 & $-$54.128327 & 27.760 & 0.140 & 28.188 & 0.169 \\
17592 &  53.886860 & $-$54.107641 & 27.732 & 0.194 & 28.235 & 0.226 \\
17593 &  53.885609 & $-$54.086929 & 28.385 & 0.274 & 28.504 & 0.230 \\
17594 &  53.920208 & $-$54.106971 & 28.021 & 0.187 & 28.231 & 0.182 \\
17595 &  53.884713 & $-$54.099520 & 27.953 & 0.259 & 27.933 & 0.248 \\
17596 &  53.964034 & $-$54.122376 & 27.873 & 0.152 & 28.344 & 0.198 \\
17597 &  53.876900 & $-$54.086442 & 28.051 & 0.188 & 27.949 & 0.145 \\
17598 &  53.889082 & $-$54.095918 & 28.019 & 0.183 & 28.168 & 0.177 \\
17599 &  53.923104 & $-$54.132120 & 27.747 & 0.134 & 28.366 & 0.190 \\
17600 &  53.959341 & $-$54.112919 & 27.856 & 0.155 & 28.566 & 0.240 \\
17601 &  53.900228 & $-$54.135682 & 28.232 & 0.201 & 27.971 & 0.138 \\
17602 &  53.942887 & $-$54.104440 & 27.741 & 0.145 & 28.397 & 0.216 \\
17603 &  53.903063 & $-$54.089510 & 28.180 & 0.201 & 28.021 & 0.151 \\
17604 &  53.910350 & $-$54.089150 & 28.102 & 0.193 & 28.130 & 0.163 \\
17605 &  53.895147 & $-$54.116094 & 27.740 & 0.136 & 28.668 & 0.260 \\
17606 &  53.875999 & $-$54.108956 & 27.860 & 0.235 & 27.604 & 0.191 \\
17607 &  53.925348 & $-$54.120921 & 27.721 & 0.141 & 28.225 & 0.174 \\
17608 &  53.908107 & $-$54.113127 & 28.462 & 0.263 & 27.811 & 0.142 \\
17609 &  53.956692 & $-$54.120273 & 28.044 & 0.177 & 28.059 & 0.153 \\
17610 &  53.960446 & $-$54.108056 & 28.318 & 0.221 & 27.909 & 0.142 \\
17611 &  53.969157 & $-$54.116906 & 27.874 & 0.152 & 28.382 & 0.206 \\
17612 &  53.938822 & $-$54.133775 & 28.068 & 0.170 & 28.118 & 0.160 \\
17613 &  53.902565 & $-$54.090707 & 27.816 & 0.150 & 28.181 & 0.173 \\
17614 &  53.931405 & $-$54.087034 & 28.362 & 0.234 & 28.205 & 0.178 \\
17615 &  53.885497 & $-$54.119874 & 28.059 & 0.209 & 28.019 & 0.161 \\
17616 &  53.879203 & $-$54.122477 & 28.303 & 0.234 & 28.010 & 0.153 \\
17617 &  53.909677 & $-$54.134660 & 28.431 & 0.236 & 27.859 & 0.127 \\
17618 &  53.945671 & $-$54.129640 & 27.759 & 0.139 & 28.569 & 0.225 \\
17619 &  53.962126 & $-$54.090319 & 27.755 & 0.143 & 28.711 & 0.273 \\
17620 &  53.955562 & $-$54.098844 & 28.002 & 0.178 & 28.179 & 0.177 \\
17621 &  53.895915 & $-$54.084565 & 27.780 & 0.155 & 28.478 & 0.231 \\
17622 &  53.905293 & $-$54.128759 & 28.425 & 0.230 & 28.238 & 0.177 \\
17623 &  53.903691 & $-$54.136237 & 27.731 & 0.138 & 28.636 & 0.240 \\
17624 &  53.894610 & $-$54.120904 & 28.310 & 0.246 & 28.006 & 0.173 \\
17625 &  53.965470 & $-$54.135561 & 27.754 & 0.138 & 28.691 & 0.257 \\
17626 &  53.893949 & $-$54.130053 & 27.867 & 0.152 & 28.271 & 0.175 \\
17627 &  53.961594 & $-$54.123378 & 27.709 & 0.135 & 28.630 & 0.240 \\
17628 &  53.896132 & $-$54.086445 & 27.836 & 0.157 & 28.382 & 0.206 \\
17629 &  53.968850 & $-$54.129793 & 27.788 & 0.142 & 28.469 & 0.212 \\
17630 &  53.900949 & $-$54.105193 & 27.753 & 0.141 & 28.609 & 0.244 \\
17631 &  53.897579 & $-$54.117093 & 27.748 & 0.135 & 28.513 & 0.218 \\
17632 &  53.886248 & $-$54.100314 & 27.806 & 0.164 & 28.492 & 0.235 \\
17633 &  53.920154 & $-$54.127607 & 28.126 & 0.202 & 28.009 & 0.150 \\
17634 &  53.892775 & $-$54.125445 & 28.368 & 0.235 & 28.205 & 0.177 \\
17635 &  53.954121 & $-$54.105548 & 28.233 & 0.230 & 27.609 & 0.211 \\
17636 &  53.898760 & $-$54.130562 & 27.811 & 0.143 & 28.407 & 0.204 \\
17637 &  53.972572 & $-$54.133877 & 28.477 & 0.258 & 28.046 & 0.154 \\
17638 &  53.923941 & $-$54.123004 & 27.817 & 0.148 & 28.343 & 0.193 \\
17639 &  53.928934 & $-$54.119644 & 27.769 & 0.145 & 28.392 & 0.201 \\
17640 &  53.962037 & $-$54.101923 & 27.832 & 0.155 & 28.660 & 0.259 \\
17641 &  53.885615 & $-$54.086957 & 28.343 & 0.252 & 28.491 & 0.233 \\
17642 &  53.913805 & $-$54.103866 & 27.720 & 0.138 & 28.657 & 0.257 \\
17643 &  53.967051 & $-$54.090118 & 27.919 & 0.167 & 28.203 & 0.180 \\
17644 &  53.889402 & $-$54.127741 & 27.721 & 0.162 & 28.711 & 0.252 \\
17645 &  53.925683 & $-$54.084385 & 28.147 & 0.188 & 28.070 & 0.155 \\
17646 &  53.936217 & $-$54.135769 & 27.921 & 0.155 & 28.068 & 0.172 \\
17647 &  53.886061 & $-$54.086664 & 28.124 & 0.198 & 28.034 & 0.160 \\
17648 &  53.878185 & $-$54.112650 & 28.278 & 0.226 & 28.223 & 0.215 \\
17649 &  53.904940 & $-$54.085959 & 27.954 & 0.191 & 28.476 & 0.230 \\
17650 &  53.948995 & $-$54.117713 & 27.866 & 0.152 & 28.397 & 0.208 \\
17651 &  53.902335 & $-$54.090570 & 28.066 & 0.186 & 28.116 & 0.165 \\
17652 &  53.878212 & $-$54.123936 & 28.250 & 0.209 & 28.552 & 0.240 \\
17653 &  53.946012 & $-$54.100599 & 27.992 & 0.178 & 28.515 & 0.238 \\
17654 &  53.919244 & $-$54.089897 & 28.137 & 0.200 & 28.633 & 0.246 \\
17655 &  53.904936 & $-$54.102493 & 27.981 & 0.184 & 28.238 & 0.184 \\
17656 &  53.890763 & $-$54.122901 & 28.004 & 0.178 & 28.194 & 0.182 \\
17657 &  53.882740 & $-$54.124472 & 28.227 & 0.209 & 28.276 & 0.181 \\
17658 &  53.898027 & $-$54.135512 & 27.916 & 0.155 & 28.470 & 0.215 \\
17659 &  53.937760 & $-$54.098685 & 27.958 & 0.178 & 28.653 & 0.270 \\
17660 &  53.960849 & $-$54.126288 & 28.279 & 0.214 & 28.181 & 0.172 \\
17661 &  53.939854 & $-$54.104505 & 28.053 & 0.186 & 28.360 & 0.207 \\
17662 &  53.889821 & $-$54.085269 & 27.779 & 0.157 & 28.478 & 0.235 \\
17663 &  53.886851 & $-$54.134926 & 27.792 & 0.146 & 28.649 & 0.244 \\
17664 &  53.906495 & $-$54.112415 & 28.058 & 0.180 & 28.145 & 0.163 \\
17665 &  53.926691 & $-$54.130421 & 27.864 & 0.157 & 28.306 & 0.190 \\
17666 &  53.883102 & $-$54.084990 & 27.925 & 0.175 & 28.295 & 0.195 \\
17667 &  53.924567 & $-$54.126551 & 27.911 & 0.160 & 28.562 & 0.235 \\
17668 &  53.933879 & $-$54.112166 & 27.885 & 0.167 & 28.451 & 0.256 \\
17669 &  53.887148 & $-$54.124989 & 27.898 & 0.163 & 28.594 & 0.237 \\
17670 &  53.966839 & $-$54.107604 & 28.234 & 0.219 & 28.650 & 0.264 \\
17671 &  53.936567 & $-$54.085468 & 27.836 & 0.153 & 28.602 & 0.243 \\
17672 &  53.961913 & $-$54.111801 & 27.893 & 0.216 & 28.299 & 0.234 \\
17673 &  53.951256 & $-$54.116089 & 27.911 & 0.163 & 28.334 & 0.203 \\
17674 &  53.887320 & $-$54.099521 & 28.101 & 0.191 & 28.081 & 0.164 \\
17675 &  53.878143 & $-$54.134735 & 28.418 & 0.242 & 27.987 & 0.159 \\
17676 &  53.890362 & $-$54.130300 & 27.976 & 0.172 & 28.388 & 0.201 \\
17677 &  53.961785 & $-$54.121634 & 27.851 & 0.151 & 28.302 & 0.186 \\
17678 &  53.883135 & $-$54.085023 & 27.969 & 0.176 & 28.254 & 0.189 \\
17679 &  53.924777 & $-$54.127499 & 28.362 & 0.225 & 28.537 & 0.219 \\
17680 &  53.905016 & $-$54.085932 & 28.342 & 0.234 & 28.133 & 0.165 \\
17681 &  53.969197 & $-$54.097409 & 27.976 & 0.174 & 28.178 & 0.176 \\
17682 &  53.892869 & $-$54.121051 & 28.021 & 0.173 & 28.439 & 0.204 \\
17683 &  53.878947 & $-$54.083119 & 28.202 & 0.242 & 28.253 & 0.189 \\
17684 &  53.914061 & $-$54.101754 & 28.253 & 0.218 & 28.205 & 0.210 \\
17685 &  53.963171 & $-$54.091822 & 27.830 & 0.153 & 28.650 & 0.259 \\
17686 &  53.912943 & $-$54.098916 & 28.365 & 0.246 & 28.074 & 0.158 \\
17687 &  53.966095 & $-$54.123438 & 28.028 & 0.178 & 28.308 & 0.194 \\
17688 &  53.936203 & $-$54.135797 & 27.997 & 0.165 & 28.373 & 0.199 \\
17689 &  53.965040 & $-$54.108196 & 28.315 & 0.229 & 28.360 & 0.203 \\
17690 &  53.932537 & $-$54.103514 & 28.226 & 0.222 & 28.544 & 0.244 \\
17691 &  53.934966 & $-$54.083145 & 28.003 & 0.168 & 28.582 & 0.267 \\
17692 &  53.943164 & $-$54.104701 & 28.192 & 0.213 & 28.273 & 0.198 \\
17693 &  53.925043 & $-$54.084465 & 27.981 & 0.169 & 28.229 & 0.177 \\
17694 &  53.900185 & $-$54.098180 & 28.007 & 0.178 & 28.238 & 0.180 \\
17695 &  53.953623 & $-$54.123304 & 28.049 & 0.190 & 28.579 & 0.236 \\
17696 &  53.888030 & $-$54.081816 & 28.153 & 0.208 & 28.145 & 0.169 \\
17697 &  53.881069 & $-$54.131237 & 28.513 & 0.267 & 28.158 & 0.196 \\
17698 &  53.942418 & $-$54.126538 & 27.836 & 0.150 & 28.707 & 0.263 \\
17699 &  53.921133 & $-$54.135734 & 28.135 & 0.183 & 28.135 & 0.158 \\
17700 &  53.965989 & $-$54.118965 & 28.074 & 0.202 & 28.379 & 0.205 \\
17701 &  53.966550 & $-$54.114819 & 28.005 & 0.172 & 28.597 & 0.243 \\
17702 &  53.885434 & $-$54.084799 & 27.957 & 0.178 & 28.293 & 0.200 \\
17703 &  53.919238 & $-$54.093456 & 27.877 & 0.159 & 28.724 & 0.274 \\
17704 &  53.892371 & $-$54.106478 & 27.941 & 0.173 & 28.298 & 0.197 \\
17705 &  53.968247 & $-$54.101565 & 28.455 & 0.258 & 28.171 & 0.177 \\
17706 &  53.941514 & $-$54.089276 & 28.231 & 0.220 & 28.284 & 0.193 \\
17707 &  53.883761 & $-$54.119411 & 28.076 & 0.195 & 28.438 & 0.223 \\
17708 &  53.966285 & $-$54.120392 & 28.037 & 0.184 & 28.274 & 0.187 \\
17709 &  53.902263 & $-$54.137537 & 28.079 & 0.248 & 28.165 & 0.210 \\
17710 &  53.914617 & $-$54.134373 & 27.870 & 0.148 & 28.356 & 0.190 \\
17711 &  53.954496 & $-$54.130249 & 28.371 & 0.228 & 28.266 & 0.178 \\
17712 &  53.960361 & $-$54.095688 & 27.806 & 0.153 & 28.592 & 0.245 \\
17713 &  53.917682 & $-$54.091885 & 27.869 & 0.159 & 28.337 & 0.195 \\
17714 &  53.906861 & $-$54.120768 & 27.961 & 0.164 & 28.266 & 0.188 \\
17715 &  53.967035 & $-$54.126764 & 27.822 & 0.145 & 28.644 & 0.248 \\
17716 &  53.916893 & $-$54.115608 & 27.975 & 0.167 & 28.437 & 0.213 \\
17717 &  53.930159 & $-$54.128097 & 28.058 & 0.174 & 28.326 & 0.180 \\
17718 &  53.899229 & $-$54.136272 & 27.967 & 0.162 & 28.298 & 0.182 \\
17719 &  53.913956 & $-$54.085721 & 28.114 & 0.212 & 28.555 & 0.270 \\
17720 &  53.930319 & $-$54.108518 & 28.156 & 0.271 & 28.109 & 0.199 \\
17721 &  53.948818 & $-$54.130845 & 27.905 & 0.167 & 28.567 & 0.253 \\
17722 &  53.916528 & $-$54.098472 & 28.273 & 0.215 & 28.182 & 0.175 \\
17723 &  53.925884 & $-$54.088547 & 28.083 & 0.185 & 28.225 & 0.174 \\
17724 &  53.889144 & $-$54.099518 & 28.343 & 0.235 & 28.319 & 0.197 \\
17725 &  53.924790 & $-$54.095390 & 27.856 & 0.161 & 28.606 & 0.247 \\
17726 &  53.944934 & $-$54.124094 & 28.090 & 0.178 & 28.554 & 0.226 \\
17727 &  53.892988 & $-$54.120951 & 28.368 & 0.230 & 28.387 & 0.198 \\
17728 &  53.900331 & $-$54.107898 & 28.074 & 0.259 & 28.161 & 0.219 \\
17729 &  53.909408 & $-$54.094378 & 28.191 & 0.214 & 28.267 & 0.193 \\
17730 &  53.893878 & $-$54.089114 & 27.984 & 0.174 & 28.735 & 0.273 \\
17731 &  53.920566 & $-$54.136212 & 28.069 & 0.178 & 28.668 & 0.249 \\
17732 &  53.895937 & $-$54.090802 & 27.970 & 0.170 & 28.354 & 0.195 \\
17733 &  53.898305 & $-$54.124707 & 28.121 & 0.186 & 28.435 & 0.202 \\
17734 &  53.918277 & $-$54.088194 & 28.039 & 0.186 & 28.265 & 0.187 \\
17735 &  53.952568 & $-$54.121955 & 28.043 & 0.170 & 28.208 & 0.170 \\
17736 &  53.883612 & $-$54.096659 & 28.305 & 0.231 & 28.355 & 0.203 \\
17737 &  53.963999 & $-$54.111287 & 28.204 & 0.228 & 28.180 & 0.176 \\
17738 &  53.899831 & $-$54.129634 & 28.060 & 0.190 & 28.505 & 0.218 \\
17739 &  53.899670 & $-$54.083715 & 28.091 & 0.191 & 28.230 & 0.178 \\
17740 &  53.926289 & $-$54.123839 & 28.041 & 0.173 & 28.297 & 0.183 \\
17741 &  53.902709 & $-$54.126630 & 28.379 & 0.229 & 28.090 & 0.152 \\
17742 &  53.888274 & $-$54.081453 & 28.331 & 0.241 & 28.269 & 0.186 \\
17743 &  53.891630 & $-$54.136286 & 28.193 & 0.199 & 28.477 & 0.218 \\
17744 &  53.901639 & $-$54.121209 & 28.199 & 0.211 & 28.234 & 0.181 \\
17745 &  53.926611 & $-$54.115285 & 27.920 & 0.163 & 28.556 & 0.235 \\
17746 &  53.925178 & $-$54.136714 & 28.018 & 0.168 & 28.411 & 0.198 \\
17747 &  53.886833 & $-$54.099525 & 28.222 & 0.215 & 28.189 & 0.178 \\
17748 &  53.944404 & $-$54.117745 & 28.144 & 0.194 & 28.579 & 0.242 \\
17749 &  53.962102 & $-$54.090345 & 28.068 & 0.188 & 28.284 & 0.189 \\
17750 &  53.888013 & $-$54.080632 & 28.262 & 0.228 & 28.237 & 0.190 \\
17751 &  53.934194 & $-$54.129383 & 27.857 & 0.144 & 28.765 & 0.261 \\
17752 &  53.902769 & $-$54.109004 & 28.036 & 0.267 & 28.109 & 0.262 \\
17753 &  53.968520 & $-$54.120710 & 27.971 & 0.173 & 28.649 & 0.249 \\
17754 &  53.922196 & $-$54.132241 & 28.323 & 0.222 & 28.331 & 0.182 \\
17755 &  53.880990 & $-$54.092049 & 28.074 & 0.194 & 28.202 & 0.184 \\
17756 &  53.932873 & $-$54.084608 & 28.213 & 0.251 & 28.214 & 0.191 \\
17757 &  53.936550 & $-$54.100237 & 28.207 & 0.210 & 28.244 & 0.186 \\
17758 &  53.905012 & $-$54.136374 & 28.509 & 0.260 & 28.073 & 0.161 \\
17759 &  53.922088 & $-$54.087868 & 27.908 & 0.164 & 28.604 & 0.247 \\
17760 &  53.952297 & $-$54.083998 & 28.190 & 0.198 & 28.209 & 0.177 \\
17761 &  53.886007 & $-$54.085766 & 27.927 & 0.169 & 28.469 & 0.222 \\
17762 &  53.902762 & $-$54.090731 & 27.902 & 0.167 & 28.523 & 0.231 \\
17763 &  53.925751 & $-$54.117453 & 28.199 & 0.201 & 28.231 & 0.176 \\
17764 &  53.898032 & $-$54.128600 & 28.229 & 0.203 & 28.186 & 0.164 \\
17765 &  53.891393 & $-$54.090358 & 28.232 & 0.210 & 28.234 & 0.185 \\
17766 &  53.966683 & $-$54.084315 & 28.142 & 0.204 & 28.397 & 0.210 \\
17767 &  53.959467 & $-$54.115143 & 28.401 & 0.243 & 28.218 & 0.181 \\
17768 &  53.897581 & $-$54.134936 & 28.222 & 0.197 & 28.173 & 0.165 \\
17769 &  53.937874 & $-$54.137532 & 28.180 & 0.196 & 28.422 & 0.203 \\
17770 &  53.887802 & $-$54.133542 & 28.095 & 0.182 & 28.230 & 0.178 \\
17771 &  53.945120 & $-$54.131446 & 28.218 & 0.202 & 28.244 & 0.174 \\
17772 &  53.895693 & $-$54.099584 & 28.058 & 0.204 & 28.516 & 0.236 \\
17773 &  53.879025 & $-$54.131346 & 28.311 & 0.230 & 28.313 & 0.190 \\
17774 &  53.908337 & $-$54.088398 & 28.478 & 0.254 & 28.500 & 0.219 \\
17775 &  53.926667 & $-$54.124864 & 27.975 & 0.171 & 28.715 & 0.263 \\
17776 &  53.962975 & $-$54.122914 & 27.933 & 0.158 & 28.675 & 0.246 \\
17777 &  53.887865 & $-$54.124968 & 28.014 & 0.184 & 28.297 & 0.197 \\
17778 &  53.889530 & $-$54.136479 & 27.968 & 0.164 & 28.611 & 0.236 \\
17779 &  53.879648 & $-$54.081017 & 28.221 & 0.217 & 28.607 & 0.249 \\
17780 &  53.901638 & $-$54.121246 & 28.282 & 0.214 & 28.170 & 0.166 \\
17781 &  53.930310 & $-$54.093359 & 28.289 & 0.226 & 28.232 & 0.184 \\
17782 &  53.934279 & $-$54.086401 & 27.973 & 0.170 & 28.654 & 0.251 \\
17783 &  53.890632 & $-$54.106028 & 27.946 & 0.166 & 28.480 & 0.216 \\
17784 &  53.927695 & $-$54.107362 & 28.003 & 0.181 & 28.576 & 0.248 \\
17785 &  53.878301 & $-$54.125458 & 28.139 & 0.200 & 28.358 & 0.228 \\
17786 &  53.931681 & $-$54.129986 & 28.461 & 0.238 & 28.514 & 0.234 \\
17787 &  53.928781 & $-$54.115814 & 28.029 & 0.185 & 28.662 & 0.258 \\
17788 &  53.939947 & $-$54.138114 & 28.158 & 0.262 & 28.323 & 0.233 \\
17789 &  53.905654 & $-$54.095439 & 27.981 & 0.169 & 28.667 & 0.255 \\
17790 &  53.919323 & $-$54.115681 & 28.119 & 0.192 & 28.722 & 0.275 \\
17791 &  53.898673 & $-$54.087985 & 28.398 & 0.241 & 28.130 & 0.167 \\
17792 &  53.891175 & $-$54.096974 & 27.985 & 0.173 & 28.617 & 0.246 \\
17793 &  53.940319 & $-$54.095526 & 28.264 & 0.216 & 28.425 & 0.218 \\
17794 &  53.936868 & $-$54.108109 & 28.093 & 0.194 & 28.640 & 0.257 \\
17795 &  53.919715 & $-$54.125519 & 28.158 & 0.202 & 28.429 & 0.212 \\
17796 &  53.885920 & $-$54.131629 & 28.424 & 0.260 & 28.229 & 0.200 \\
17797 &  53.906772 & $-$54.095032 & 28.330 & 0.225 & 28.501 & 0.218 \\
17798 &  53.947126 & $-$54.130722 & 28.084 & 0.174 & 28.602 & 0.233 \\
17799 &  53.875831 & $-$54.097798 & 28.175 & 0.210 & 28.622 & 0.256 \\
17800 &  53.922114 & $-$54.087830 & 28.265 & 0.215 & 28.167 & 0.172 \\
17801 &  53.947313 & $-$54.129944 & 28.190 & 0.195 & 28.378 & 0.198 \\
17802 &  53.879112 & $-$54.121048 & 28.034 & 0.170 & 28.609 & 0.245 \\
17803 &  53.889217 & $-$54.099516 & 28.379 & 0.248 & 28.430 & 0.216 \\
17804 &  53.950169 & $-$54.131897 & 28.424 & 0.233 & 28.203 & 0.168 \\
17805 &  53.972698 & $-$54.129265 & 28.145 & 0.196 & 28.508 & 0.223 \\
17806 &  53.950225 & $-$54.090586 & 28.411 & 0.248 & 28.333 & 0.202 \\
17807 &  53.959926 & $-$54.086087 & 28.384 & 0.236 & 28.404 & 0.221 \\
17808 &  53.889833 & $-$54.082196 & 28.115 & 0.198 & 28.562 & 0.236 \\
17809 &  53.966003 & $-$54.090349 & 28.493 & 0.262 & 28.196 & 0.176 \\
17810 &  53.893136 & $-$54.082607 & 28.050 & 0.197 & 28.563 & 0.264 \\
17811 &  53.892426 & $-$54.112733 & 28.206 & 0.216 & 28.404 & 0.209 \\
17812 &  53.890028 & $-$54.086681 & 28.285 & 0.226 & 28.560 & 0.237 \\
17813 &  53.912980 & $-$54.098874 & 28.279 & 0.220 & 28.319 & 0.190 \\
17814 &  53.934323 & $-$54.101718 & 28.005 & 0.179 & 28.561 & 0.240 \\
17815 &  53.887507 & $-$54.134624 & 28.055 & 0.176 & 28.644 & 0.246 \\
17816 &  53.908853 & $-$54.135858 & 28.302 & 0.211 & 28.500 & 0.221 \\
17817 &  53.954160 & $-$54.131176 & 28.070 & 0.177 & 28.497 & 0.218 \\
17818 &  53.922193 & $-$54.095719 & 28.350 & 0.236 & 28.208 & 0.177 \\
17819 &  53.962822 & $-$54.102605 & 28.152 & 0.203 & 28.380 & 0.205 \\
17820 &  53.896969 & $-$54.110235 & 28.499 & 0.264 & 28.228 & 0.173 \\
17821 &  53.934693 & $-$54.093137 & 28.440 & 0.248 & 28.124 & 0.181 \\
17822 &  53.939495 & $-$54.136645 & 28.239 & 0.209 & 28.675 & 0.255 \\
17823 &  53.952828 & $-$54.113105 & 28.140 & 0.199 & 28.608 & 0.255 \\
17824 &  53.947548 & $-$54.086120 & 28.249 & 0.214 & 28.395 & 0.206 \\
17825 &  53.941433 & $-$54.089472 & 28.510 & 0.266 & 28.330 & 0.194 \\
17826 &  53.958762 & $-$54.121913 & 28.097 & 0.186 & 28.498 & 0.226 \\
17827 &  53.890092 & $-$54.099518 & 28.277 & 0.224 & 28.514 & 0.234 \\
17828 &  53.898887 & $-$54.102576 & 28.514 & 0.263 & 28.718 & 0.265 \\
17829 &  53.896057 & $-$54.086451 & 28.433 & 0.258 & 28.169 & 0.172 \\
17830 &  53.907418 & $-$54.092060 & 28.237 & 0.220 & 28.538 & 0.227 \\
17831 &  53.877810 & $-$54.123292 & 28.422 & 0.243 & 28.082 & 0.157 \\
17832 &  53.957838 & $-$54.137614 & 28.152 & 0.195 & 28.536 & 0.227 \\
17833 &  53.897812 & $-$54.099517 & 28.490 & 0.263 & 28.237 & 0.179 \\
17834 &  53.921388 & $-$54.121897 & 28.113 & 0.186 & 28.538 & 0.221 \\
17835 &  53.918165 & $-$54.121396 & 28.035 & 0.179 & 28.763 & 0.272 \\
17836 &  53.913961 & $-$54.134987 & 28.283 & 0.207 & 28.666 & 0.244 \\
17837 &  53.966038 & $-$54.119092 & 28.110 & 0.261 & 28.417 & 0.260 \\
17838 &  53.935174 & $-$54.123863 & 28.137 & 0.192 & 28.700 & 0.252 \\
17839 &  53.933293 & $-$54.129367 & 28.053 & 0.169 & 28.658 & 0.246 \\
17840 &  53.915285 & $-$54.099343 & 28.114 & 0.198 & 28.646 & 0.249 \\
17841 &  53.949180 & $-$54.130933 & 28.035 & 0.182 & 28.598 & 0.255 \\
17842 &  53.908042 & $-$54.126014 & 28.608 & 0.267 & 28.196 & 0.165 \\
17843 &  53.884131 & $-$54.117559 & 28.453 & 0.258 & 28.415 & 0.207 \\
17844 &  53.903579 & $-$54.118204 & 28.334 & 0.228 & 28.485 & 0.220 \\
17845 &  53.969671 & $-$54.116133 & 28.259 & 0.224 & 28.510 & 0.228 \\
17846 &  53.911190 & $-$54.103401 & 28.458 & 0.267 & 28.710 & 0.264 \\
17847 &  53.890976 & $-$54.086467 & 28.223 & 0.213 & 28.594 & 0.246 \\
17848 &  53.939644 & $-$54.107592 & 28.127 & 0.192 & 28.551 & 0.242 \\
17849 &  53.967722 & $-$54.126639 & 28.197 & 0.196 & 28.629 & 0.264 \\
17850 &  53.880897 & $-$54.090987 & 28.369 & 0.240 & 28.645 & 0.259 \\
17851 &  53.918646 & $-$54.127805 & 28.380 & 0.240 & 28.488 & 0.222 \\
17852 &  53.934711 & $-$54.103236 & 28.490 & 0.272 & 28.363 & 0.210 \\
17853 &  53.937243 & $-$54.082864 & 28.108 & 0.192 & 28.715 & 0.267 \\
17854 &  53.950249 & $-$54.085999 & 28.519 & 0.266 & 28.494 & 0.228 \\
17855 &  53.887631 & $-$54.133735 & 28.385 & 0.229 & 28.309 & 0.185 \\
17856 &  53.892529 & $-$54.131617 & 28.404 & 0.254 & 28.542 & 0.223 \\
17857 &  53.920961 & $-$54.137223 & 28.518 & 0.252 & 28.487 & 0.208 \\
17858 &  53.932143 & $-$54.130153 & 28.223 & 0.201 & 28.550 & 0.225 \\
17859 &  53.911700 & $-$54.107040 & 28.328 & 0.227 & 28.360 & 0.196 \\
17860 &  53.926220 & $-$54.136660 & 28.544 & 0.264 & 28.586 & 0.230 \\
17861 &  53.929474 & $-$54.089452 & 28.211 & 0.207 & 28.500 & 0.221 \\
17862 &  53.907473 & $-$54.132071 & 28.244 & 0.207 & 28.511 & 0.215 \\
17863 &  53.933080 & $-$54.085989 & 28.590 & 0.274 & 28.401 & 0.204 \\
17864 &  53.897669 & $-$54.136431 & 28.346 & 0.232 & 28.419 & 0.208 \\
17865 &  53.925402 & $-$54.122588 & 28.346 & 0.223 & 28.601 & 0.224 \\
17866 &  53.902230 & $-$54.135505 & 28.227 & 0.194 & 28.730 & 0.262 \\
17867 &  53.912308 & $-$54.088107 & 28.417 & 0.255 & 28.420 & 0.225 \\
17868 &  53.958087 & $-$54.090732 & 28.480 & 0.263 & 28.377 & 0.204 \\
17869 &  53.918102 & $-$54.127029 & 28.242 & 0.252 & 28.554 & 0.254 \\
17870 &  53.904098 & $-$54.122700 & 28.369 & 0.227 & 28.581 & 0.232 \\
17871 &  53.904267 & $-$54.084065 & 28.201 & 0.217 & 28.599 & 0.245 \\
17872 &  53.922265 & $-$54.114942 & 28.486 & 0.253 & 28.455 & 0.216 \\
17873 &  53.902261 & $-$54.131415 & 28.217 & 0.199 & 28.690 & 0.250 \\
17874 &  53.886221 & $-$54.136678 & 28.486 & 0.256 & 28.612 & 0.245 \\
17875 &  53.949125 & $-$54.130852 & 28.181 & 0.193 & 28.735 & 0.260 \\
17876 &  53.964528 & $-$54.087636 & 28.366 & 0.240 & 28.399 & 0.209 \\
17877 &  53.920463 & $-$54.104586 & 28.296 & 0.222 & 28.650 & 0.258 \\
17878 &  53.902965 & $-$54.123601 & 28.229 & 0.200 & 28.754 & 0.260 \\
17879 &  53.878955 & $-$54.130375 & 28.419 & 0.249 & 28.536 & 0.231 \\
17880 &  53.967084 & $-$54.096908 & 28.461 & 0.261 & 28.388 & 0.209 \\
17881 &  53.971459 & $-$54.125785 & 28.153 & 0.193 & 28.637 & 0.246 \\
17882 &  53.954507 & $-$54.130326 & 28.231 & 0.216 & 28.624 & 0.247 \\
17883 &  53.931781 & $-$54.130090 & 28.332 & 0.220 & 28.722 & 0.259 \\
17884 &  53.878844 & $-$54.131281 & 28.350 & 0.225 & 28.549 & 0.227 \\
17885 &  53.954932 & $-$54.130614 & 28.431 & 0.245 & 28.530 & 0.229 \\
17886 &  53.964643 & $-$54.128301 & 28.355 & 0.227 & 28.591 & 0.232 \\
17887 &  53.898420 & $-$54.123166 & 28.463 & 0.243 & 28.720 & 0.263 \\
17888 &  53.943372 & $-$54.137121 & 28.360 & 0.225 & 28.555 & 0.222 \\
17889 &  53.900169 & $-$54.081608 & 28.295 & 0.243 & 28.648 & 0.266 \\
17890 &  53.954775 & $-$54.114119 & 28.313 & 0.226 & 28.653 & 0.252 \\
17891 &  53.966519 & $-$54.120441 & 28.385 & 0.243 & 28.608 & 0.246 \\
17892 &  53.955768 & $-$54.124272 & 28.516 & 0.257 & 28.399 & 0.200 \\
17893 &  53.944175 & $-$54.136099 & 28.513 & 0.255 & 28.429 & 0.203 \\
17894 &  53.939453 & $-$54.134731 & 28.449 & 0.243 & 28.499 & 0.227 \\
17895 &  53.950741 & $-$54.098729 & 28.455 & 0.250 & 28.442 & 0.217 \\
17896 &  53.958016 & $-$54.113236 & 28.373 & 0.229 & 28.495 & 0.222 \\
17897 &  53.904495 & $-$54.084568 & 28.458 & 0.255 & 28.509 & 0.225 \\
17898 &  53.951995 & $-$54.107976 & 28.426 & 0.260 & 28.694 & 0.270 \\
17899 &  53.908750 & $-$54.123201 & 28.319 & 0.214 & 28.637 & 0.237 \\
17900 &  53.906541 & $-$54.133496 & 28.518 & 0.254 & 28.582 & 0.236 \\
17901 &  53.888580 & $-$54.116801 & 28.550 & 0.266 & 28.535 & 0.226 \\
17902 &  53.887651 & $-$54.082887 & 28.381 & 0.245 & 28.679 & 0.268 \\
17903 &  53.904022 & $-$54.081557 & 28.422 & 0.255 & 28.668 & 0.266 \\
17904 &  53.967238 & $-$54.116927 & 28.404 & 0.238 & 28.580 & 0.252 \\
17905 &  53.947567 & $-$54.085100 & 28.363 & 0.238 & 28.694 & 0.267 \\
17906 &  53.918339 & $-$54.133824 & 28.291 & 0.210 & 28.668 & 0.245 \\
17907 &  53.880841 & $-$54.115442 & 28.575 & 0.275 & 28.603 & 0.248 \\
17908 &  53.908179 & $-$54.087698 & 28.335 & 0.228 & 28.566 & 0.234 \\
17909 &  53.947923 & $-$54.087077 & 28.345 & 0.235 & 28.623 & 0.248 \\
17910 &  53.926143 & $-$54.129894 & 28.530 & 0.261 & 28.780 & 0.272 \\
17911 &  53.965988 & $-$54.121916 & 28.324 & 0.225 & 28.745 & 0.266 \\
17912 &  53.914400 & $-$54.086546 & 28.431 & 0.256 & 28.538 & 0.240 \\
17913 &  53.921710 & $-$54.124128 & 28.365 & 0.232 & 28.687 & 0.255 \\
17914 &  53.918722 & $-$54.091230 & 28.414 & 0.246 & 28.609 & 0.242 \\
17915 &  53.969358 & $-$54.128638 & 28.467 & 0.247 & 28.696 & 0.263 \\
17916 &  53.918172 & $-$54.085442 & 28.434 & 0.253 & 28.669 & 0.259 \\
17917 &  53.923590 & $-$54.110362 & 28.545 & 0.275 & 28.718 & 0.258 \\
17918 &  53.944305 & $-$54.129725 & 28.450 & 0.233 & 28.568 & 0.219 \\
17919 &  53.899446 & $-$54.091441 & 28.522 & 0.267 & 28.515 & 0.223 \\
17920 &  53.881861 & $-$54.092548 & 28.474 & 0.267 & 28.560 & 0.240 \\
17921 &  53.906877 & $-$54.102763 & 28.417 & 0.261 & 28.595 & 0.260 \\
17922 &  53.896708 & $-$54.124255 & 28.585 & 0.275 & 28.702 & 0.267 \\
17923 &  53.945446 & $-$54.135955 & 28.468 & 0.243 & 28.766 & 0.273 \\
17924 &  53.908774 & $-$54.135227 & 28.404 & 0.236 & 28.796 & 0.273 \\
17925 &  53.934120 & $-$54.123054 & 28.579 & 0.274 & 28.689 & 0.253 \\
17926 &  53.944465 & $-$54.122277 & 28.484 & 0.259 & 28.656 & 0.246 \\
17927 &  53.920375 & $-$54.088982 & 28.493 & 0.261 & 28.679 & 0.260 \\
17928 &  53.969062 & $-$54.132190 & 28.546 & 0.265 & 28.752 & 0.272 \\
17929 &  53.926967 & $-$54.130626 & 28.461 & 0.241 & 28.670 & 0.250 \\
17930 &  53.891179 & $-$54.120723 & 28.547 & 0.258 & 28.750 & 0.271 \\
17931 &  53.896154 & $-$54.124519 & 28.546 & 0.260 & 28.663 & 0.249 \\
17932 &  53.961055 & $-$54.112896 & 28.509 & 0.264 & 28.729 & 0.270 \\
17933 &  53.941548 & $-$54.113922 & 28.541 & 0.273 & 28.641 & 0.253 \\
17934 &  53.953035 & $-$54.127547 & 28.482 & 0.248 & 28.787 & 0.271 \\
17935 &  53.957266 & $-$54.104320 & 27.959 & 0.173 & 28.601 & 0.252 \\
17936 &  53.916122 & $-$54.082801 & 18.715 & 0.001 & 19.687 & 0.001 \\
\enddata
\tablecomments{Magnitudes are on the STMAG system, and astrometry is calibrated to Gaia~DR3 \citep{gaiadr3vallenari}.  This table is available in its entirety in machine-readable form.}
\label{photom_table}
\end{deluxetable*}

